Stochastic quantum models for the dynamics of power grids

While electric power grids play a key role in the decarbonization of society, it remains unclear how recent trends, such as the strong integration of renewable energies, can affect their stability. Power oscillation modes, which are key to the stability of the grid, are traditionally studied numerically with the conventional view-point of two regimes of extended (inter-area) or localized (intra-area) modes. In this article we introduce an analogy based on stochastic quantum models and demonstrate its applicability to power systems. We show from simple models that at low frequency the mean free path induced by disorder is inversely cubic in the frequency. This stems from the Courant-Fisher-Weyl theorem, which predicts a strong protection of the lowest frequency modes from disorder. As a consequence a power oscillation, induced by some local disruption of the grid, can propagate in a ballistic, diffusive or localised regime. In contrast with the conventional view-point, the existence of these three regimes is confirmed in a realistic model of the European power grid.

==> dos_fermi_0.5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={z},
% xmin=-3.85, xmax=3.85,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Im(sigma(z))},
% ymin=-0.0469247697778085, ymax=1.27532640727747,
% ytick style={color=black}
% ]
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{crimson2143940}{RGB}{238,108,34}
\begin{axis}[
tick align=outside,
tick pos=left,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(2, 0.99)}},
x grid style={darkgray176},
xlabel={Energy $E$},
xmin=-3.59298471236467, xmax=3.59298471236468,
xtick style={color=black},
xmajorgrids,
y grid style={darkgray176},
ylabel={Local density of states $ \pi n_X(E)$},
ymin=-0.065355213350865, ymax=1.5281957643183,
ytick style={color=black},
ymajorgrids,
]

\addplot [ semithick, line width=2pt, black]
table {%
-3.5 0.0124667073227822
-3.48597194388778 0.0127804895748167
-3.47194388777555 0.0131080983930019
-3.45791583166333 0.0134504382851107
-3.4438877755511 0.0138084940768814
-3.42985971943888 0.0141833400527423
-3.41583166332665 0.014576150377805
-3.40180360721443 0.014988211016085
-3.3877755511022 0.0154209334021755
-3.37374749498998 0.0158758701754391
-3.35971943887776 0.0163547333496844
-3.34569138276553 0.0168594153704433
-3.33166332665331 0.0173920136105134
-3.31763527054108 0.0179548589778037
-3.30360721442886 0.0185505494648563
-3.28957915831663 0.0191819896661655
-3.27555110220441 0.0198524375402075
-3.26152304609218 0.020565560014892
-3.24749498997996 0.0213254994509716
-3.23346693386774 0.0221369535192495
-3.21943887775551 0.0230052717576279
-3.20541082164329 0.023936573013567
-3.19138276553106 0.0249378892314258
-3.17735470941884 0.0260173427332833
-3.16332665330661 0.0271843664399682
-3.14929859719439 0.028449979638951
-3.13527054108216 0.0298271362999227
-3.12124248496994 0.0313311691234533
-3.10721442885772 0.0329803613255583
-3.09318637274549 0.0347966909070143
-3.07915831663327 0.0368068108563076
-3.06513026052104 0.0390433566104577
-3.05110220440882 0.0415467143665776
-3.03707414829659 0.0443674491167587
-3.02304609218437 0.0475696940960201
-3.00901803607214 0.0512359686976399
-2.99498997995992 0.0554741638186518
-2.9809619238477 0.0604278910845417
-2.96693386773547 0.0662921800875962
-2.95290581162325 0.0733378935083345
-2.93887775551102 0.0819507081941169
-2.9248496993988 0.0926949553657055
-2.91082164328657 0.106420330496897
-2.89679358717435 0.124441068241856
-2.88276553106212 0.14882430353991
-2.8687374749499 0.182767414073792
-2.85470941883768 0.230649872235362
-2.84068136272545 0.295960262547655
-2.82665330661323 0.374610290188428
-2.812625250501 0.45150574212007
-2.79859719438878 0.513624365278128
-2.78456913827655 0.559410102734259
-2.77054108216433 0.592871732512603
-2.7565130260521 0.618048380923782
-2.74248496993988 0.637752002148768
-2.72845691382766 0.653781864445505
-2.71442885771543 0.667283737037258
-2.70040080160321 0.679002716153018
-2.68637274549098 0.6894374073226
-2.67234468937876 0.698931537494952
-2.65831663326653 0.70772893443835
-2.64428857715431 0.716007265037266
-2.63026052104208 0.723899283992024
-2.61623246492986 0.731506573032231
-2.60220440881764 0.738908652094365
-2.58817635270541 0.746169167436233
-2.57414829659319 0.75334019012454
-2.56012024048096 0.760465266487021
-2.54609218436874 0.767581628163029
-2.53206412825651 0.774721826514905
-2.51803607214429 0.781914967028646
-2.50400801603206 0.789187662611715
-2.48997995991984 0.796564787949678
-2.47595190380762 0.804070092906355
-2.46192384769539 0.811726716848436
-2.44789579158317 0.819557634968254
-2.43386773547094 0.827586060426301
-2.41983967935872 0.835835821335031
-2.40581162324649 0.844331728556666
-2.39178356713427 0.853099948550121
-2.37775551102204 0.862168394811714
-2.36372745490982 0.871567151672566
-2.3496993987976 0.881328945301498
-2.33567134268537 0.891489678759358
-2.32164328657315 0.902089050985923
-2.30761523046092 0.913171283892503
-2.2935871743487 0.924785987610975
-2.27955911823647 0.936989201879177
-2.26553106212425 0.949844662163463
-2.25150300601202 0.963425353284698
-2.2374749498998 0.977815432118925
-2.22344689378758 0.993112625695616
-2.20941883767535 1.00943124303596
-2.19539078156313 1.02690597903617
-2.1813627254509 1.04569673479288
-2.16733466933868 1.06599472184065
-2.15330661322645 1.08803012882565
-2.13927855711423 1.11208152693811
-2.125250501002 1.13848675638301
-2.11122244488978 1.1676536856117
-2.09719438877756 1.20006538688405
-2.08316633266533 1.23626357821215
-2.06913827655311 1.27676458607563
-2.05511022044088 1.32178120208647
-2.04108216432866 1.37041921015179
-2.02705410821643 1.41865583270122
-2.01302605210421 1.45582862472524
-1.99899799599198 1.46486678610405
-1.98496993987976 1.43711455235103
-1.97094188376753 1.38415027342103
-1.95691382765531 1.3228828110737
-1.94288577154309 1.26286939692006
-1.92885771543086 1.20745088651128
-1.91482965931864 1.15721015842334
-1.90080160320641 1.11179176330635
-1.88677354709419 1.07060441920721
-1.87274549098196 1.03305923274587
-1.85871743486974 0.998638532517254
-1.84468937875751 0.966906469081326
-1.83066132264529 0.937501346993321
-1.81663326653307 0.910123713058945
-1.80260521042084 0.884524860621448
-1.78857715430862 0.860497050519691
-1.77454909819639 0.837865583382444
-1.76052104208417 0.816482495604148
-1.74649298597194 0.796221577838758
-1.73246492985972 0.776974437743541
-1.71843687374749 0.758647376860087
-1.70440881763527 0.741158899930219
-1.69038076152305 0.724437716076447
-1.67635270541082 0.70842112398307
-1.6623246492986 0.693053698450665
-1.64829659318637 0.678286214907054
-1.63426853707415 0.664074763007291
-1.62024048096192 0.650380011471605
-1.6062124248497 0.637166594672111
-1.59218436873747 0.624402597852378
-1.57815631262525 0.612059122746196
-1.56412825651303 0.600109919123045
-1.5501002004008 0.588531070702448
-1.53607214428858 0.577300726151602
-1.52204408817635 0.566398867662821
-1.50801603206413 0.555807111013324
-1.4939879759519 0.545508532125607
-1.47995991983968 0.535487516037047
-1.46593186372745 0.525729624901787
-1.45190380761523 0.516221482224354
-1.43787575150301 0.506950670991703
-1.42384769539078 0.497905643751166
-1.40981963927856 0.489075642993498
-1.39579158316633 0.480450630456574
-1.38176352705411 0.472021224177072
-1.36773547094188 0.463778642293152
-1.35370741482966 0.455714652747459
-1.33967935871743 0.447821528162149
-1.32565130260521 0.440092005260325
-1.31162324649299 0.432519248294773
-1.29759519038076 0.425096816018057
-1.28356713426854 0.417818631790026
-1.26953907815631 0.410678956471581
-1.25551102204409 0.403672363798639
-1.24148296593186 0.396793717968749
-1.22745490981964 0.39003815320601
-1.21342685370741 0.383401055098414
-1.19939879759519 0.376878043526398
-1.18537074148297 0.370464957022712
-1.17134268537074 0.364157838422192
-1.15731462925852 0.35795292167618
-1.14328657314629 0.351846619720322
-1.12925851703407 0.345835513296807
-1.11523046092184 0.339916340642851
-1.10120240480962 0.334085987966654
-1.08717434869739 0.328341480640422
-1.07314629258517 0.322679975047328
-1.05911823647295 0.317098751025831
-1.04509018036072 0.31159520486044
-1.0310621242485 0.306166842773165
-1.01703406813627 0.300811274874389
-1.00300601202405 0.295526209535958
-0.988977955911824 0.290309448152861
-0.974949899799599 0.285158880263113
-0.960921843687375 0.280072478998366
-0.94689378757515 0.275048296840321
-0.932865731462926 0.270084461660398
-0.918837675350701 0.265179173022217
-0.904809619238477 0.260330698728363
-0.890781563126252 0.25553737159463
-0.876753507014028 0.250797586436573
-0.862725450901804 0.246109797254575
-0.848697394789579 0.241472514605039
-0.834669338677354 0.236884303146494
-0.82064128256513 0.232343779350582
-0.806613226452906 0.227849609368943
-0.792585170340681 0.223400507048036
-0.778557114228457 0.218995232084875
-0.764529058116232 0.214632588317602
-0.750501002004008 0.210311422145684
-0.736472945891784 0.206030621075423
-0.722444889779559 0.201789112387332
-0.708416833667334 0.197585861922812
-0.69438877755511 0.193419872988487
-0.680360721442886 0.189290185377469
-0.666332665330661 0.185195874507885
-0.652304609218437 0.181136050680023
-0.638276553106212 0.177109858454664
-0.624248496993988 0.173116476156486
-0.610220440881764 0.169155115507868
-0.596192384769539 0.165225021400113
-0.582164328657314 0.161325471811031
-0.56813627254509 0.157455777880047
-0.554108216432866 0.153615284154606
-0.540080160320641 0.149803369024753
-0.526052104208417 0.146019445366424
-0.512024048096192 0.142262961418413
-0.497995991983968 0.138533401923287
-0.483967935871743 0.134830289569037
-0.469939879759519 0.131153186776166
-0.455911823647295 0.127501697884719
-0.44188376753507 0.123875471807897
-0.427855711422846 0.12027420523408
-0.413827655310621 0.116697646478169
-0.399799599198397 0.113145600107333
-0.385771543086172 0.109617932497149
-0.371743486973948 0.106114578513829
-0.357715430861723 0.10263554956977
-0.343687374749499 0.0991809433670991
-0.329659318637275 0.0957509557329733
-0.31563126252505 0.0923458950691705
-0.301603206412826 0.0889662000986533
-0.287575150300601 0.0856124618100278
-0.273547094188377 0.0822854508018873
-0.259519038076152 0.0789861516497221
-0.245490981963928 0.0757158065141222
-0.231462925851703 0.0724759710662103
-0.217434869739479 0.0692685870590523
-0.203406813627255 0.066096077736897
-0.18937875751503 0.0629614750972817
-0.175350701402806 0.0598685923863427
-0.161322645290581 0.0568222621052071
-0.147294589178357 0.0538286709572786
-0.133266533066132 0.0508958416327409
-0.119238476953908 0.0480343426438967
-0.105210420841683 0.0452583616993556
-0.091182364729459 0.0425873735408191
-0.0771543086172346 0.0400488001654292
-0.0631262525050098 0.0376823366237033
-0.0490981963927855 0.0355469632116222
-0.0350701402805611 0.0337315211644662
-0.0210420841683367 0.0323661206802826
-0.0070140280561124 0.0316159160895821
0.0070140280561124 0.0316159160895821
0.0210420841683367 0.0323661206802826
0.0350701402805611 0.0337315211644662
0.0490981963927855 0.0355469632116222
0.0631262525050102 0.0376823366237033
0.0771543086172346 0.0400488001654292
0.091182364729459 0.0425873735408191
0.105210420841683 0.0452583616993556
0.119238476953908 0.0480343426438967
0.133266533066132 0.0508958416327409
0.147294589178357 0.0538286709572786
0.161322645290581 0.0568222621052071
0.175350701402806 0.0598685923863427
0.18937875751503 0.0629614750972818
0.203406813627255 0.066096077736897
0.217434869739479 0.0692685870590523
0.231462925851703 0.0724759710662103
0.245490981963928 0.0757158065141222
0.259519038076153 0.0789861516497222
0.273547094188377 0.0822854508018873
0.287575150300601 0.0856124618100278
0.301603206412826 0.0889662000986533
0.31563126252505 0.0923458950691706
0.329659318637275 0.0957509557329733
0.343687374749499 0.0991809433670991
0.357715430861723 0.10263554956977
0.371743486973948 0.106114578513829
0.385771543086173 0.109617932497149
0.399799599198397 0.113145600107333
0.413827655310621 0.116697646478169
0.427855711422846 0.12027420523408
0.44188376753507 0.123875471807897
0.455911823647295 0.127501697884719
0.469939879759519 0.131153186776166
0.483967935871743 0.134830289569037
0.497995991983968 0.138533401923287
0.512024048096192 0.142262961418413
0.526052104208417 0.146019445366424
0.540080160320642 0.149803369024753
0.554108216432866 0.153615284154606
0.56813627254509 0.157455777880047
0.582164328657314 0.161325471811031
0.596192384769539 0.165225021400113
0.610220440881764 0.169155115507868
0.624248496993988 0.173116476156486
0.638276553106213 0.177109858454664
0.652304609218437 0.181136050680023
0.666332665330661 0.185195874507885
0.680360721442886 0.189290185377469
0.69438877755511 0.193419872988487
0.708416833667335 0.197585861922812
0.722444889779559 0.201789112387332
0.736472945891784 0.206030621075423
0.750501002004008 0.210311422145684
0.764529058116232 0.214632588317602
0.778557114228457 0.218995232084875
0.792585170340681 0.223400507048036
0.806613226452906 0.227849609368943
0.820641282565131 0.232343779350582
0.834669338677354 0.236884303146494
0.848697394789579 0.241472514605039
0.862725450901804 0.246109797254575
0.876753507014028 0.250797586436573
0.890781563126253 0.25553737159463
0.904809619238477 0.260330698728362
0.918837675350701 0.265179173022217
0.932865731462926 0.270084461660398
0.94689378757515 0.275048296840321
0.960921843687375 0.280072478998366
0.974949899799599 0.285158880263113
0.988977955911824 0.290309448152861
1.00300601202405 0.295526209535958
1.01703406813627 0.300811274874389
1.0310621242485 0.306166842773165
1.04509018036072 0.31159520486044
1.05911823647295 0.317098751025831
1.07314629258517 0.322679975047329
1.08717434869739 0.328341480640422
1.10120240480962 0.334085987966654
1.11523046092184 0.33991634064285
1.12925851703407 0.345835513296807
1.14328657314629 0.351846619720322
1.15731462925852 0.35795292167618
1.17134268537074 0.364157838422192
1.18537074148297 0.370464957022712
1.19939879759519 0.376878043526398
1.21342685370742 0.383401055098414
1.22745490981964 0.39003815320601
1.24148296593186 0.396793717968749
1.25551102204409 0.403672363798639
1.26953907815631 0.410678956471581
1.28356713426854 0.417818631790026
1.29759519038076 0.425096816018057
1.31162324649299 0.432519248294773
1.32565130260521 0.440092005260325
1.33967935871743 0.447821528162149
1.35370741482966 0.455714652747459
1.36773547094188 0.463778642293152
1.38176352705411 0.472021224177072
1.39579158316633 0.480450630456574
1.40981963927856 0.489075642993498
1.42384769539078 0.497905643751166
1.43787575150301 0.506950670991703
1.45190380761523 0.516221482224354
1.46593186372746 0.525729624901787
1.47995991983968 0.535487516037047
1.4939879759519 0.545508532125607
1.50801603206413 0.555807111013324
1.52204408817635 0.566398867662821
1.53607214428858 0.577300726151602
1.5501002004008 0.588531070702448
1.56412825651303 0.600109919123045
1.57815631262525 0.612059122746197
1.59218436873747 0.624402597852378
1.6062124248497 0.637166594672111
1.62024048096192 0.650380011471605
1.63426853707415 0.664074763007291
1.64829659318637 0.678286214907054
1.6623246492986 0.693053698450664
1.67635270541082 0.70842112398307
1.69038076152305 0.724437716076447
1.70440881763527 0.741158899930219
1.7184368737475 0.758647376860088
1.73246492985972 0.776974437743541
1.74649298597194 0.796221577838759
1.76052104208417 0.816482495604149
1.77454909819639 0.837865583382444
1.78857715430862 0.860497050519691
1.80260521042084 0.884524860621448
1.81663326653307 0.910123713058945
1.83066132264529 0.937501346993322
1.84468937875751 0.966906469081326
1.85871743486974 0.998638532517255
1.87274549098196 1.03305923274587
1.88677354709419 1.07060441920721
1.90080160320641 1.11179176330635
1.91482965931864 1.15721015842334
1.92885771543086 1.20745088651128
1.94288577154309 1.26286939692006
1.95691382765531 1.3228828110737
1.97094188376754 1.38415027342103
1.98496993987976 1.43711455235103
1.99899799599198 1.46486678610405
2.01302605210421 1.45582862472524
2.02705410821643 1.41865583270122
2.04108216432866 1.37041921015179
2.05511022044088 1.32178120208647
2.06913827655311 1.27676458607563
2.08316633266533 1.23626357821215
2.09719438877756 1.20006538688405
2.11122244488978 1.1676536856117
2.125250501002 1.13848675638301
2.13927855711423 1.11208152693811
2.15330661322645 1.08803012882565
2.16733466933868 1.06599472184065
2.1813627254509 1.04569673479288
2.19539078156313 1.02690597903617
2.20941883767535 1.00943124303596
2.22344689378758 0.993112625695615
2.2374749498998 0.977815432118925
2.25150300601202 0.963425353284698
2.26553106212425 0.949844662163463
2.27955911823647 0.936989201879177
2.2935871743487 0.924785987610974
2.30761523046092 0.913171283892503
2.32164328657315 0.902089050985923
2.33567134268537 0.891489678759358
2.3496993987976 0.881328945301498
2.36372745490982 0.871567151672566
2.37775551102204 0.862168394811714
2.39178356713427 0.853099948550121
2.40581162324649 0.844331728556667
2.41983967935872 0.835835821335031
2.43386773547094 0.827586060426301
2.44789579158317 0.819557634968254
2.46192384769539 0.811726716848436
2.47595190380762 0.804070092906355
2.48997995991984 0.796564787949678
2.50400801603206 0.789187662611715
2.51803607214429 0.781914967028647
2.53206412825651 0.774721826514905
2.54609218436874 0.767581628163029
2.56012024048096 0.760465266487021
2.57414829659319 0.75334019012454
2.58817635270541 0.746169167436232
2.60220440881764 0.738908652094365
2.61623246492986 0.731506573032231
2.63026052104208 0.723899283992024
2.64428857715431 0.716007265037266
2.65831663326653 0.70772893443835
2.67234468937876 0.698931537494952
2.68637274549098 0.689437407322601
2.70040080160321 0.679002716153018
2.71442885771543 0.667283737037258
2.72845691382766 0.653781864445505
2.74248496993988 0.637752002148768
2.7565130260521 0.618048380923782
2.77054108216433 0.592871732512603
2.78456913827655 0.559410102734259
2.79859719438878 0.513624365278127
2.812625250501 0.45150574212007
2.82665330661323 0.374610290188428
2.84068136272545 0.295960262547658
2.85470941883768 0.230649872235362
2.8687374749499 0.18276741407379
2.88276553106212 0.14882430353991
2.89679358717435 0.124441068241856
2.91082164328657 0.106420330496898
2.9248496993988 0.0926949553657055
2.93887775551102 0.0819507081941167
2.95290581162325 0.0733378935083345
2.96693386773547 0.0662921800875962
2.9809619238477 0.0604278910845416
2.99498997995992 0.0554741638186518
3.00901803607214 0.0512359686976398
3.02304609218437 0.0475696940960201
3.03707414829659 0.0443674491167587
3.05110220440882 0.0415467143665775
3.06513026052104 0.0390433566104577
3.07915831663327 0.0368068108563076
3.09318637274549 0.0347966909070143
3.10721442885772 0.0329803613255583
3.12124248496994 0.0313311691234532
3.13527054108216 0.0298271362999227
3.14929859719439 0.028449979638951
3.16332665330661 0.0271843664399682
3.17735470941884 0.0260173427332833
3.19138276553106 0.0249378892314258
3.20541082164329 0.023936573013567
3.21943887775551 0.0230052717576279
3.23346693386774 0.0221369535192496
3.24749498997996 0.0213254994509716
3.26152304609218 0.020565560014892
3.27555110220441 0.0198524375402075
3.28957915831663 0.0191819896661655
3.30360721442886 0.0185505494648563
3.31763527054108 0.0179548589778037
3.33166332665331 0.0173920136105134
3.34569138276553 0.0168594153704434
3.35971943887776 0.0163547333496844
3.37374749498998 0.0158758701754391
3.3877755511022 0.0154209334021755
3.40180360721443 0.014988211016085
3.41583166332665 0.014576150377805
3.42985971943888 0.0141833400527423
3.4438877755511 0.0138084940768813
3.45791583166333 0.0134504382851107
3.47194388777555 0.0131080983930019
3.48597194388778 0.0127804895748167
3.5 0.0124667073227822
};
\addplot [ semithick, line width=2pt, darkorange25512714]
table {%
-3.5 0.0342612422909452
-3.48597194388778 0.0378731671169043
-3.47194388777555 0.042114502456811
-3.45791583166333 0.0471064512697621
-3.4438877755511 0.0529318159708097
-3.42985971943888 0.0596256692183104
-3.41583166332665 0.0672365477308353
-3.40180360721443 0.0758075295270588
-3.3877755511022 0.0853528067183924
-3.37374749498998 0.095846007179367
-3.35971943887776 0.107184065891402
-3.34569138276553 0.119215941433827
-3.33166332665331 0.131868799617891
-3.31763527054108 0.145142999766269
-3.30360721442886 0.158992545939324
-3.28957915831663 0.173276555114474
-3.27555110220441 0.187694739824892
-3.26152304609218 0.202089581000406
-3.24749498997996 0.216579209999332
-3.23346693386774 0.231193517735387
-3.21943887775551 0.245738487254809
-3.20541082164329 0.260150996612628
-3.19138276553106 0.274479079041152
-3.17735470941884 0.288595305517821
-3.16332665330661 0.302331080690265
-3.14929859719439 0.315587782724685
-3.13527054108216 0.328244194882535
-3.12124248496994 0.340368953473191
-3.10721442885772 0.352102304739802
-3.09318637274549 0.363266840908396
-3.07915831663327 0.373840490935891
-3.06513026052104 0.384201786015131
-3.05110220440882 0.394432080260089
-3.03707414829659 0.404349624205737
-3.02304609218437 0.413885650200845
-3.00901803607214 0.42314928457223
-2.99498997995992 0.432204545950283
-2.9809619238477 0.441137175394311
-2.96693386773547 0.450283293832169
-2.95290581162325 0.459676885954032
-2.93887775551102 0.468839391322592
-2.9248496993988 0.477441986160275
-2.91082164328657 0.485425069164621
-2.89679358717435 0.492787714734264
-2.88276553106212 0.499605895902978
-2.8687374749499 0.506263399530615
-2.85470941883768 0.513192816301729
-2.84068136272545 0.52038795953582
-2.82665330661323 0.527715058139918
-2.812625250501 0.535302890961317
-2.79859719438878 0.543070147373143
-2.78456913827655 0.550614125092917
-2.77054108216433 0.557500330647864
-2.7565130260521 0.563539254830769
-2.74248496993988 0.56895579582975
-2.72845691382766 0.574228910455784
-2.71442885771543 0.579679007901244
-2.70040080160321 0.585267173796116
-2.68637274549098 0.590816976925715
-2.67234468937876 0.596172211970225
-2.65831663326653 0.60148084370681
-2.64428857715431 0.607024903136977
-2.63026052104208 0.61276590647852
-2.61623246492986 0.618488686068019
-2.60220440881764 0.624073634540318
-2.58817635270541 0.629530496109461
-2.57414829659319 0.635129416723872
-2.56012024048096 0.640978117123725
-2.54609218436874 0.646685248411365
-2.53206412825651 0.652145251575008
-2.51803607214429 0.657639924374941
-2.50400801603206 0.663124300680144
-2.48997995991984 0.668321428402179
-2.47595190380762 0.673163804076222
-2.46192384769539 0.677535060340467
-2.44789579158317 0.6813131218299
-2.43386773547094 0.684916612839928
-2.41983967935872 0.688839283133338
-2.40581162324649 0.693050088851699
-2.39178356713427 0.697172802686373
-2.37775551102204 0.70091902690999
-2.36372745490982 0.704141888957393
-2.3496993987976 0.707080234469729
-2.33567134268537 0.710266924246679
-2.32164328657315 0.71378523218178
-2.30761523046092 0.717272298991987
-2.2935871743487 0.720472440772934
-2.27955911823647 0.72372667562911
-2.26553106212425 0.727335146926454
-2.25150300601202 0.730977289391785
-2.2374749498998 0.734341644389305
-2.22344689378758 0.73736814422253
-2.20941883767535 0.740077822134561
-2.19539078156313 0.742564370653948
-2.1813627254509 0.744818351182881
-2.16733466933868 0.746651359642988
-2.15330661322645 0.748236730269259
-2.13927855711423 0.750256967960418
-2.125250501002 0.753193593266773
-2.11122244488978 0.756882503678435
-2.09719438877756 0.760561317782815
-2.08316633266533 0.76366698159687
-2.06913827655311 0.766046869821194
-2.05511022044088 0.767718054685555
-2.04108216432866 0.768828478328134
-2.02705410821643 0.769762305325175
-2.01302605210421 0.770731873755396
-1.99899799599198 0.771411987723514
-1.98496993987976 0.771720407886879
-1.97094188376753 0.772082821962737
-1.95691382765531 0.772823016767952
-1.94288577154309 0.773957080222545
-1.92885771543086 0.774905402516033
-1.91482965931864 0.775029643874686
-1.90080160320641 0.774445006986717
-1.88677354709419 0.773610544142688
-1.87274549098196 0.772720284622812
-1.85871743486974 0.771832380759502
-1.84468937875751 0.771084287162605
-1.83066132264529 0.770394374944032
-1.81663326653307 0.769365541187785
-1.80260521042084 0.767569918676995
-1.78857715430862 0.765155671940612
-1.77454909819639 0.762579808101465
-1.76052104208417 0.760049960615849
-1.74649298597194 0.757564244245642
-1.73246492985972 0.755149837692021
-1.71843687374749 0.752631334924044
-1.70440881763527 0.749543511371909
-1.69038076152305 0.745719229917822
-1.67635270541082 0.741371942661695
-1.6623246492986 0.736629095903746
-1.64829659318637 0.731365011720121
-1.63426853707415 0.725635363064497
-1.62024048096192 0.719655460180073
-1.6062124248497 0.71347443018188
-1.59218436873747 0.70728265651215
-1.57815631262525 0.70128278799236
-1.56412825651303 0.695310966122556
-1.5501002004008 0.68909171353987
-1.53607214428858 0.682503177861374
-1.52204408817635 0.675637378215448
-1.50801603206413 0.668762492807317
-1.4939879759519 0.661801669472676
-1.47995991983968 0.654427723050925
-1.46593186372745 0.646484569017349
-1.45190380761523 0.63820101687945
-1.43787575150301 0.629837655164897
-1.42384769539078 0.621342326578775
-1.40981963927856 0.612758575513446
-1.39579158316633 0.604375748397672
-1.38176352705411 0.59622588774633
-1.36773547094188 0.587983477821322
-1.35370741482966 0.579277372873497
-1.33967935871743 0.570071859942726
-1.32565130260521 0.560557123762447
-1.31162324649299 0.550976924528295
-1.29759519038076 0.541638368518972
-1.28356713426854 0.532724022418312
-1.26953907815631 0.523895394610208
-1.25551102204409 0.514683193450906
-1.24148296593186 0.505045888872779
-1.22745490981964 0.49533441694277
-1.21342685370741 0.485881423048603
-1.19939879759519 0.476849541761502
-1.18537074148297 0.468074299999574
-1.17134268537074 0.45927851763957
-1.15731462925852 0.450416156232775
-1.14328657314629 0.441501376157934
-1.12925851703407 0.432673601697949
-1.11523046092184 0.424108118082024
-1.10120240480962 0.415790141907272
-1.08717434869739 0.407706316216233
-1.07314629258517 0.399962126663298
-1.05911823647295 0.392531458636771
-1.04509018036072 0.385293570490726
-1.0310621242485 0.378144351174997
-1.01703406813627 0.370942496614466
-1.00300601202405 0.36364560431574
-0.988977955911824 0.356328637298859
-0.974949899799599 0.34913163674336
-0.960921843687375 0.34205650591239
-0.94689378757515 0.334976411788019
-0.932865731462926 0.327867282964377
-0.918837675350701 0.320777781571135
-0.904809619238477 0.313816005631697
-0.890781563126252 0.307053970975189
-0.876753507014028 0.300456053104372
-0.862725450901804 0.294021716435255
-0.848697394789579 0.287694193168515
-0.834669338677354 0.281378908724785
-0.82064128256513 0.275084133013227
-0.806613226452906 0.268851129400464
-0.792585170340681 0.262680390112095
-0.778557114228457 0.256614502516795
-0.764529058116232 0.25067701419261
-0.750501002004008 0.244965386682346
-0.736472945891784 0.239535816109326
-0.722444889779559 0.234273265337875
-0.708416833667334 0.229044598632019
-0.69438877755511 0.2238118492971
-0.680360721442886 0.21857970951845
-0.666332665330661 0.213333612143145
-0.652304609218437 0.20812976324223
-0.638276553106212 0.203057032758471
-0.624248496993988 0.198127916026473
-0.610220440881764 0.193368887637292
-0.596192384769539 0.188755255887519
-0.582164328657314 0.184087590482938
-0.56813627254509 0.179216837271366
-0.554108216432866 0.174240290547179
-0.540080160320641 0.169376633636694
-0.526052104208417 0.164735839480241
-0.512024048096192 0.160282812401567
-0.497995991983968 0.156003374465961
-0.483967935871743 0.151924464848445
-0.469939879759519 0.147953502657473
-0.455911823647295 0.143903121636603
-0.44188376753507 0.139666614819483
-0.427855711422846 0.135326355541363
-0.413827655310621 0.131058903497481
-0.399799599198397 0.126919866380412
-0.385771543086172 0.122841869149095
-0.371743486973948 0.118797578288336
-0.357715430861723 0.114764009890016
-0.343687374749499 0.110698323570981
-0.329659318637275 0.106585487228496
-0.31563126252505 0.102417522120416
-0.301603206412826 0.0982141968229995
-0.287575150300601 0.0940319595586582
-0.273547094188377 0.089952436045621
-0.259519038076152 0.0859808087189593
-0.245490981963928 0.0821368955000746
-0.231462925851703 0.0784958835713837
-0.217434869739479 0.0750512021919659
-0.203406813627255 0.0717096598170087
-0.18937875751503 0.068388578384474
-0.175350701402806 0.0650718400664207
-0.161322645290581 0.0617969223331285
-0.147294589178357 0.0585845414427134
-0.133266533066132 0.0554109629256024
-0.119238476953908 0.052233780441488
-0.105210420841683 0.04903873766666
-0.091182364729459 0.0459280380848744
-0.0771543086172346 0.043037100772936
-0.0631262525050098 0.040414217769924
-0.0490981963927855 0.0380923283249028
-0.0350701402805611 0.0361387958521647
-0.0210420841683367 0.0346555577161013
-0.0070140280561124 0.0338271156110668
0.0070140280561124 0.0338271156110667
0.0210420841683367 0.0346555577161012
0.0350701402805611 0.0361387958521647
0.0490981963927855 0.038092328324903
0.0631262525050102 0.0404142177699243
0.0771543086172346 0.0430371007729361
0.091182364729459 0.0459280380848743
0.105210420841683 0.0490387376666597
0.119238476953908 0.0522337804414878
0.133266533066132 0.0554109629256024
0.147294589178357 0.0585845414427137
0.161322645290581 0.0617969223331289
0.175350701402806 0.0650718400664211
0.18937875751503 0.068388578384474
0.203406813627255 0.0717096598170082
0.217434869739479 0.0750512021919654
0.231462925851703 0.0784958835713834
0.245490981963928 0.082136895500075
0.259519038076153 0.0859808087189601
0.273547094188377 0.0899524360456216
0.287575150300601 0.0940319595586584
0.301603206412826 0.098214196822999
0.31563126252505 0.102417522120415
0.329659318637275 0.106585487228496
0.343687374749499 0.110698323570981
0.357715430861723 0.114764009890016
0.371743486973948 0.118797578288337
0.385771543086173 0.122841869149096
0.399799599198397 0.126919866380412
0.413827655310621 0.13105890349748
0.427855711422846 0.135326355541362
0.44188376753507 0.139666614819482
0.455911823647295 0.143903121636603
0.469939879759519 0.147953502657474
0.483967935871743 0.151924464848446
0.497995991983968 0.156003374465962
0.512024048096192 0.160282812401568
0.526052104208417 0.164735839480241
0.540080160320642 0.169376633636693
0.554108216432866 0.174240290547178
0.56813627254509 0.179216837271366
0.582164328657314 0.184087590482939
0.596192384769539 0.18875525588752
0.610220440881764 0.193368887637294
0.624248496993988 0.198127916026474
0.638276553106213 0.203057032758472
0.652304609218437 0.208129763242229
0.666332665330661 0.213333612143144
0.680360721442886 0.218579709518449
0.69438877755511 0.223811849297099
0.708416833667335 0.229044598632018
0.722444889779559 0.234273265337875
0.736472945891784 0.239535816109326
0.750501002004008 0.244965386682348
0.764529058116232 0.250677014192611
0.778557114228457 0.256614502516796
0.792585170340681 0.262680390112095
0.806613226452906 0.268851129400464
0.820641282565131 0.275084133013226
0.834669338677354 0.281378908724784
0.848697394789579 0.287694193168514
0.862725450901804 0.294021716435255
0.876753507014028 0.300456053104372
0.890781563126253 0.307053970975189
0.904809619238477 0.313816005631698
0.918837675350701 0.320777781571136
0.932865731462926 0.327867282964378
0.94689378757515 0.33497641178802
0.960921843687375 0.34205650591239
0.974949899799599 0.34913163674336
0.988977955911824 0.356328637298858
1.00300601202405 0.36364560431574
1.01703406813627 0.370942496614465
1.0310621242485 0.378144351174996
1.04509018036072 0.385293570490725
1.05911823647295 0.39253145863677
1.07314629258517 0.399962126663298
1.08717434869739 0.407706316216232
1.10120240480962 0.415790141907272
1.11523046092184 0.424108118082023
1.12925851703407 0.432673601697949
1.14328657314629 0.441501376157935
1.15731462925852 0.450416156232776
1.17134268537074 0.459278517639571
1.18537074148297 0.468074299999575
1.19939879759519 0.476849541761503
1.21342685370742 0.485881423048603
1.22745490981964 0.49533441694277
1.24148296593186 0.505045888872779
1.25551102204409 0.514683193450907
1.26953907815631 0.523895394610209
1.28356713426854 0.532724022418313
1.29759519038076 0.541638368518972
1.31162324649299 0.550976924528296
1.32565130260521 0.560557123762448
1.33967935871743 0.570071859942726
1.35370741482966 0.579277372873497
1.36773547094188 0.587983477821322
1.38176352705411 0.596225887746331
1.39579158316633 0.604375748397672
1.40981963927856 0.612758575513446
1.42384769539078 0.621342326578775
1.43787575150301 0.629837655164896
1.45190380761523 0.63820101687945
1.46593186372746 0.64648456901735
1.47995991983968 0.654427723050925
1.4939879759519 0.661801669472676
1.50801603206413 0.668762492807317
1.52204408817635 0.675637378215448
1.53607214428858 0.682503177861374
1.5501002004008 0.689091713539871
1.56412825651303 0.695310966122556
1.57815631262525 0.70128278799236
1.59218436873747 0.70728265651215
1.6062124248497 0.71347443018188
1.62024048096192 0.719655460180074
1.63426853707415 0.725635363064497
1.64829659318637 0.731365011720122
1.6623246492986 0.736629095903746
1.67635270541082 0.741371942661695
1.69038076152305 0.745719229917821
1.70440881763527 0.749543511371909
1.7184368737475 0.752631334924045
1.73246492985972 0.755149837692021
1.74649298597194 0.757564244245642
1.76052104208417 0.760049960615848
1.77454909819639 0.762579808101465
1.78857715430862 0.765155671940613
1.80260521042084 0.767569918676995
1.81663326653307 0.769365541187786
1.83066132264529 0.770394374944033
1.84468937875751 0.771084287162604
1.85871743486974 0.771832380759502
1.87274549098196 0.772720284622812
1.88677354709419 0.773610544142688
1.90080160320641 0.774445006986718
1.91482965931864 0.775029643874686
1.92885771543086 0.774905402516033
1.94288577154309 0.773957080222546
1.95691382765531 0.772823016767952
1.97094188376754 0.772082821962736
1.98496993987976 0.77172040788688
1.99899799599198 0.771411987723514
2.01302605210421 0.770731873755396
2.02705410821643 0.769762305325175
2.04108216432866 0.768828478328135
2.05511022044088 0.767718054685555
2.06913827655311 0.766046869821194
2.08316633266533 0.763666981596871
2.09719438877756 0.760561317782815
2.11122244488978 0.756882503678435
2.125250501002 0.753193593266773
2.13927855711423 0.750256967960418
2.15330661322645 0.748236730269258
2.16733466933868 0.746651359642988
2.1813627254509 0.744818351182881
2.19539078156313 0.742564370653948
2.20941883767535 0.740077822134561
2.22344689378758 0.737368144222529
2.2374749498998 0.734341644389305
2.25150300601202 0.730977289391785
2.26553106212425 0.727335146926454
2.27955911823647 0.72372667562911
2.2935871743487 0.720472440772934
2.30761523046092 0.717272298991987
2.32164328657315 0.71378523218178
2.33567134268537 0.710266924246679
2.3496993987976 0.707080234469729
2.36372745490982 0.704141888957393
2.37775551102204 0.70091902690999
2.39178356713427 0.697172802686373
2.40581162324649 0.693050088851699
2.41983967935872 0.688839283133338
2.43386773547094 0.684916612839928
2.44789579158317 0.6813131218299
2.46192384769539 0.677535060340467
2.47595190380762 0.673163804076223
2.48997995991984 0.668321428402179
2.50400801603206 0.663124300680144
2.51803607214429 0.657639924374941
2.53206412825651 0.652145251575008
2.54609218436874 0.646685248411365
2.56012024048096 0.640978117123725
2.57414829659319 0.635129416723872
2.58817635270541 0.629530496109461
2.60220440881764 0.624073634540318
2.61623246492986 0.618488686068018
2.63026052104208 0.61276590647852
2.64428857715431 0.607024903136977
2.65831663326653 0.60148084370681
2.67234468937876 0.596172211970225
2.68637274549098 0.590816976925715
2.70040080160321 0.585267173796116
2.71442885771543 0.579679007901244
2.72845691382766 0.574228910455784
2.74248496993988 0.56895579582975
2.7565130260521 0.563539254830769
2.77054108216433 0.557500330647864
2.78456913827655 0.550614125092917
2.79859719438878 0.543070147373142
2.812625250501 0.535302890961317
2.82665330661323 0.527715058139918
2.84068136272545 0.52038795953582
2.85470941883768 0.513192816301729
2.8687374749499 0.506263399530615
2.88276553106212 0.499605895902978
2.89679358717435 0.492787714734264
2.91082164328657 0.485425069164621
2.9248496993988 0.477441986160275
2.93887775551102 0.468839391322592
2.95290581162325 0.459676885954032
2.96693386773547 0.450283293832169
2.9809619238477 0.441137175394311
2.99498997995992 0.432204545950283
3.00901803607214 0.423149284572229
3.02304609218437 0.413885650200845
3.03707414829659 0.404349624205737
3.05110220440882 0.394432080260088
3.06513026052104 0.384201786015131
3.07915831663327 0.373840490935891
3.09318637274549 0.363266840908396
3.10721442885772 0.352102304739802
3.12124248496994 0.340368953473191
3.13527054108216 0.328244194882535
3.14929859719439 0.315587782724685
3.16332665330661 0.302331080690265
3.17735470941884 0.288595305517821
3.19138276553106 0.274479079041152
3.20541082164329 0.260150996612628
3.21943887775551 0.245738487254809
3.23346693386774 0.231193517735387
3.24749498997996 0.216579209999332
3.26152304609218 0.202089581000406
3.27555110220441 0.187694739824892
3.28957915831663 0.173276555114474
3.30360721442886 0.158992545939324
3.31763527054108 0.145142999766269
3.33166332665331 0.131868799617891
3.34569138276553 0.119215941433827
3.35971943887776 0.107184065891402
3.37374749498998 0.0958460071793666
3.3877755511022 0.0853528067183924
3.40180360721443 0.0758075295270585
3.41583166332665 0.0672365477308354
3.42985971943888 0.0596256692183104
3.4438877755511 0.0529318159708095
3.45791583166333 0.0471064512697621
3.47194388777555 0.042114502456811
3.48597194388778 0.0378731671169045
3.5 0.0342612422909452
};

\addplot [ semithick, line width=2pt, crimson2143940 ]
table {%
-3.5 0.0192814483434924
-3.48597194388778 0.0201445084858081
-3.47194388777555 0.0210976918589525
-3.45791583166333 0.0221584745820027
-3.4438877755511 0.0233474420182716
-3.42985971943888 0.0246876957431959
-3.41583166332665 0.0262108174021395
-3.40180360721443 0.0279617473906362
-3.3877755511022 0.0299916280088246
-3.37374749498998 0.0323664701633841
-3.35971943887776 0.0351784022461672
-3.34569138276553 0.0385286980755535
-3.33166332665331 0.0425237980081282
-3.31763527054108 0.0472614796422503
-3.30360721442886 0.0528225768167097
-3.28957915831663 0.0593265188766237
-3.27555110220441 0.0669364169403112
-3.26152304609218 0.0758352131587241
-3.24749498997996 0.0861278740481585
-3.23346693386774 0.0977978424304422
-3.21943887775551 0.110809974467435
-3.20541082164329 0.125247178260526
-3.19138276553106 0.141236773259945
-3.17735470941884 0.15871843834855
-3.16332665330661 0.177410004304073
-3.14929859719439 0.196951206656092
-3.13527054108216 0.217037593141536
-3.12124248496994 0.237548251141532
-3.10721442885772 0.258473853595152
-3.09318637274549 0.279676811895501
-3.07915831663327 0.300855483813263
-3.06513026052104 0.321673023988074
-3.05110220440882 0.341718462867692
-3.03707414829659 0.360646262200954
-3.02304609218437 0.378558332436417
-3.00901803607214 0.395702842864879
-2.99498997995992 0.411980816543803
-2.9809619238477 0.427265430525635
-2.96693386773547 0.441711689868894
-2.95290581162325 0.455502180331702
-2.93887775551102 0.468721240775254
-2.9248496993988 0.481584057404572
-2.91082164328657 0.494243111050936
-2.89679358717435 0.506748790228151
-2.88276553106212 0.518972112425027
-2.8687374749499 0.530640892281795
-2.85470941883768 0.541703837973483
-2.84068136272545 0.552148176331685
-2.82665330661323 0.561996183119347
-2.812625250501 0.571573185808107
-2.79859719438878 0.581235814879767
-2.78456913827655 0.59113683238298
-2.77054108216433 0.601051780323246
-2.7565130260521 0.610529418909142
-2.74248496993988 0.619490669579945
-2.72845691382766 0.628049532563156
-2.71442885771543 0.636234910120591
-2.70040080160321 0.64420141796437
-2.68637274549098 0.652171515059322
-2.67234468937876 0.6602438083396
-2.65831663326653 0.668356521549236
-2.64428857715431 0.676351556882349
-2.63026052104208 0.684017830798249
-2.61623246492986 0.691289294849327
-2.60220440881764 0.698359401073914
-2.58817635270541 0.705421198819079
-2.57414829659319 0.712531236126212
-2.56012024048096 0.719687470791538
-2.54609218436874 0.726746719217787
-2.53206412825651 0.733797926188472
-2.51803607214429 0.741091211340808
-2.50400801603206 0.748569109430657
-2.48997995991984 0.755987399803997
-2.47595190380762 0.76327877612126
-2.46192384769539 0.770532927940543
-2.44789579158317 0.777630216406275
-2.43386773547094 0.78443845302398
-2.41983967935872 0.791287760999159
-2.40581162324649 0.798530898254198
-2.39178356713427 0.806057947942257
-2.37775551102204 0.813329423009621
-2.36372745490982 0.819988250734573
-2.3496993987976 0.826214986043283
-2.33567134268537 0.832300006804698
-2.32164328657315 0.838286033944778
-2.30761523046092 0.844012200594301
-2.2935871743487 0.849552940146906
-2.27955911823647 0.855158472007169
-2.26553106212425 0.860833366714882
-2.25150300601202 0.866200395229181
-2.2374749498998 0.870625242007782
-2.22344689378758 0.873880632367073
-2.20941883767535 0.876511834768422
-2.19539078156313 0.879146756266668
-2.1813627254509 0.881828556089366
-2.16733466933868 0.884115743269115
-2.15330661322645 0.885727674854106
-2.13927855711423 0.886929326280311
-2.125250501002 0.887921363342909
-2.11122244488978 0.888673489438542
-2.09719438877756 0.889361588392472
-2.08316633266533 0.889797671579865
-2.06913827655311 0.889673769493997
-2.05511022044088 0.889042077817962
-2.04108216432866 0.887814600048541
-2.02705410821643 0.885900053625667
-2.01302605210421 0.883542601597664
-1.99899799599198 0.881002913778479
-1.98496993987976 0.878215259359992
-1.97094188376753 0.874975087636927
-1.95691382765531 0.871082893263696
-1.94288577154309 0.86666677691643
-1.92885771543086 0.861683541083809
-1.91482965931864 0.855771546851197
-1.90080160320641 0.84919777192637
-1.88677354709419 0.842311899042095
-1.87274549098196 0.83499474029132
-1.85871743486974 0.827249552194392
-1.84468937875751 0.819366275585325
-1.83066132264529 0.811509705949615
-1.81663326653307 0.803573205106465
-1.80260521042084 0.795456221619735
-1.78857715430862 0.787274719280555
-1.77454909819639 0.779007743953914
-1.76052104208417 0.770629605290285
-1.74649298597194 0.762286276664305
-1.73246492985972 0.75389330399551
-1.71843687374749 0.745261992505437
-1.70440881763527 0.736532082105712
-1.69038076152305 0.72793345998762
-1.67635270541082 0.719232134515783
-1.6623246492986 0.710215812973357
-1.64829659318637 0.700961891517957
-1.63426853707415 0.691547791557011
-1.62024048096192 0.682044188468436
-1.6062124248497 0.672427237149781
-1.59218436873747 0.662713819345288
-1.57815631262525 0.653029017282227
-1.56412825651303 0.643460850408406
-1.5501002004008 0.634087456684709
-1.53607214428858 0.624964144797902
-1.52204408817635 0.616290329015732
-1.50801603206413 0.607822550824244
-1.4939879759519 0.59896469249778
-1.47995991983968 0.589900697613689
-1.46593186372745 0.581135035485772
-1.45190380761523 0.572644206212983
-1.43787575150301 0.56429423358614
-1.42384769539078 0.556018444388404
-1.40981963927856 0.547667284781377
-1.39579158316633 0.539235280002688
-1.38176352705411 0.530828989297331
-1.36773547094188 0.522483191166787
-1.35370741482966 0.514280322766412
-1.33967935871743 0.506393437952798
-1.32565130260521 0.49894910102982
-1.31162324649299 0.491860220982911
-1.29759519038076 0.484784858956531
-1.28356713426854 0.477363411104858
-1.26953907815631 0.469296826992002
-1.25551102204409 0.460676627697218
-1.24148296593186 0.452023021849511
-1.22745490981964 0.443856605993953
-1.21342685370741 0.436383428126328
-1.19939879759519 0.429365704741486
-1.18537074148297 0.422516219463459
-1.17134268537074 0.41573310288965
-1.15731462925852 0.408908130618659
-1.14328657314629 0.402039701652024
-1.12925851703407 0.395320131469922
-1.11523046092184 0.388774203395145
-1.10120240480962 0.382196844238628
-1.08717434869739 0.375534581975846
-1.07314629258517 0.368872441019346
-1.05911823647295 0.362204429584892
-1.04509018036072 0.355726190544649
-1.0310621242485 0.349736006389069
-1.01703406813627 0.34413960849718
-1.00300601202405 0.338526746681375
-0.988977955911824 0.33262337811244
-0.974949899799599 0.326481168525564
-0.960921843687375 0.320290081164133
-0.94689378757515 0.314205045817481
-0.932865731462926 0.308383318849406
-0.918837675350701 0.302908078928105
-0.904809619238477 0.297578131273594
-0.890781563126252 0.292160548685934
-0.876753507014028 0.286700316157453
-0.862725450901804 0.281248326801488
-0.848697394789579 0.275809640643867
-0.834669338677354 0.270416707869071
-0.82064128256513 0.265091864813545
-0.806613226452906 0.259896224481579
-0.792585170340681 0.254851543930122
-0.778557114228457 0.249822762484313
-0.764529058116232 0.244656903692698
-0.750501002004008 0.239380724481652
-0.736472945891784 0.234208162993994
-0.722444889779559 0.229210498231813
-0.708416833667334 0.22426890392338
-0.69438877755511 0.219244321549625
-0.680360721442886 0.214120946834693
-0.666332665330661 0.208925822280391
-0.652304609218437 0.203730442407759
-0.638276553106212 0.198719428469765
-0.624248496993988 0.193972789768996
-0.610220440881764 0.189363740206376
-0.596192384769539 0.18473196945485
-0.582164328657314 0.179989300039891
-0.56813627254509 0.175187053923814
-0.554108216432866 0.170415770172193
-0.540080160320641 0.16568740806695
-0.526052104208417 0.160989654626254
-0.512024048096192 0.156297887655993
-0.497995991983968 0.151543276728577
-0.483967935871743 0.146639674066399
-0.469939879759519 0.141334567460047
-0.455911823647295 0.135420681714731
-0.44188376753507 0.12888939724999
-0.427855711422846 0.121719253558894
-0.413827655310621 0.113689967747152
-0.399799599198397 0.104498452836177
-0.385771543086172 0.0939500210282482
-0.371743486973948 0.0821322090295873
-0.357715430861723 0.0698214490744163
-0.343687374749499 0.0584607244948038
-0.329659318637275 0.0492031545209721
-0.31563126252505 0.0422491366123539
-0.301603206412826 0.0371672190034646
-0.287575150300601 0.0334202711998906
-0.273547094188377 0.0305897398470212
-0.259519038076152 0.028393347252508
-0.245490981963928 0.0266473479337537
-0.231462925851703 0.0252310987193274
-0.217434869739479 0.024063452558022
-0.203406813627255 0.0230883002079082
-0.18937875751503 0.0222658023014441
-0.175350701402806 0.0215669880468181
-0.161322645290581 0.0209703467986703
-0.147294589178357 0.0204596210031869
-0.133266533066132 0.0200223410892455
-0.119238476953908 0.0196488304112137
-0.105210420841683 0.0193315155516217
-0.091182364729459 0.019064439836558
-0.0771543086172346 0.0188429152660247
-0.0631262525050098 0.0186632709063457
-0.0490981963927855 0.0185226701041335
-0.0350701402805611 0.0184189780685654
-0.0210420841683367 0.0183506674201125
-0.0070140280561124 0.0183167534101399
0.0070140280561124 0.0183167534101399
0.0210420841683367 0.0183506674201125
0.0350701402805611 0.0184189780685654
0.0490981963927855 0.0185226701041335
0.0631262525050102 0.0186632709063457
0.0771543086172346 0.0188429152660247
0.091182364729459 0.019064439836558
0.105210420841683 0.0193315155516217
0.119238476953908 0.0196488304112137
0.133266533066132 0.0200223410892455
0.147294589178357 0.0204596210031869
0.161322645290581 0.0209703467986703
0.175350701402806 0.0215669880468181
0.18937875751503 0.0222658023014441
0.203406813627255 0.0230883002079082
0.217434869739479 0.024063452558022
0.231462925851703 0.0252310987193274
0.245490981963928 0.0266473479337537
0.259519038076153 0.0283933472525081
0.273547094188377 0.0305897398470212
0.287575150300601 0.0334202711998906
0.301603206412826 0.0371672190034646
0.31563126252505 0.042249136612354
0.329659318637275 0.0492031545209721
0.343687374749499 0.0584607244948038
0.357715430861723 0.0698214490744163
0.371743486973948 0.0821322090295873
0.385771543086173 0.0939500210282486
0.399799599198397 0.104498452836177
0.413827655310621 0.113689967747152
0.427855711422846 0.121719253558894
0.44188376753507 0.12888939724999
0.455911823647295 0.135420681714731
0.469939879759519 0.141334567460047
0.483967935871743 0.146639674066399
0.497995991983968 0.151543276728577
0.512024048096192 0.156297887655993
0.526052104208417 0.160989654626254
0.540080160320642 0.16568740806695
0.554108216432866 0.170415770172193
0.56813627254509 0.175187053923814
0.582164328657314 0.179989300039891
0.596192384769539 0.18473196945485
0.610220440881764 0.189363740206376
0.624248496993988 0.193972789768996
0.638276553106213 0.198719428469765
0.652304609218437 0.203730442407759
0.666332665330661 0.208925822280391
0.680360721442886 0.214120946834693
0.69438877755511 0.219244321549625
0.708416833667335 0.22426890392338
0.722444889779559 0.229210498231812
0.736472945891784 0.234208162993993
0.750501002004008 0.239380724481652
0.764529058116232 0.244656903692698
0.778557114228457 0.249822762484313
0.792585170340681 0.254851543930121
0.806613226452906 0.259896224481579
0.820641282565131 0.265091864813545
0.834669338677354 0.270416707869071
0.848697394789579 0.275809640643867
0.862725450901804 0.281248326801488
0.876753507014028 0.286700316157454
0.890781563126253 0.292160548685935
0.904809619238477 0.297578131273594
0.918837675350701 0.302908078928105
0.932865731462926 0.308383318849406
0.94689378757515 0.314205045817481
0.960921843687375 0.320290081164133
0.974949899799599 0.326481168525564
0.988977955911824 0.33262337811244
1.00300601202405 0.338526746681375
1.01703406813627 0.34413960849718
1.0310621242485 0.349736006389069
1.04509018036072 0.355726190544649
1.05911823647295 0.362204429584892
1.07314629258517 0.368872441019346
1.08717434869739 0.375534581975846
1.10120240480962 0.382196844238628
1.11523046092184 0.388774203395145
1.12925851703407 0.395320131469922
1.14328657314629 0.402039701652024
1.15731462925852 0.408908130618659
1.17134268537074 0.41573310288965
1.18537074148297 0.422516219463459
1.19939879759519 0.429365704741486
1.21342685370742 0.436383428126328
1.22745490981964 0.443856605993953
1.24148296593186 0.452023021849511
1.25551102204409 0.460676627697218
1.26953907815631 0.469296826992002
1.28356713426854 0.477363411104858
1.29759519038076 0.484784858956531
1.31162324649299 0.491860220982911
1.32565130260521 0.49894910102982
1.33967935871743 0.506393437952798
1.35370741482966 0.514280322766412
1.36773547094188 0.522483191166786
1.38176352705411 0.530828989297331
1.39579158316633 0.539235280002688
1.40981963927856 0.547667284781377
1.42384769539078 0.556018444388404
1.43787575150301 0.564294233586139
1.45190380761523 0.572644206212983
1.46593186372746 0.581135035485772
1.47995991983968 0.589900697613689
1.4939879759519 0.59896469249778
1.50801603206413 0.607822550824245
1.52204408817635 0.616290329015732
1.53607214428858 0.624964144797902
1.5501002004008 0.634087456684708
1.56412825651303 0.643460850408406
1.57815631262525 0.653029017282227
1.59218436873747 0.662713819345288
1.6062124248497 0.672427237149781
1.62024048096192 0.682044188468436
1.63426853707415 0.691547791557011
1.64829659318637 0.700961891517958
1.6623246492986 0.710215812973357
1.67635270541082 0.719232134515783
1.69038076152305 0.72793345998762
1.70440881763527 0.736532082105712
1.7184368737475 0.745261992505437
1.73246492985972 0.75389330399551
1.74649298597194 0.762286276664306
1.76052104208417 0.770629605290285
1.77454909819639 0.779007743953913
1.78857715430862 0.787274719280555
1.80260521042084 0.795456221619736
1.81663326653307 0.803573205106465
1.83066132264529 0.811509705949615
1.84468937875751 0.819366275585325
1.85871743486974 0.827249552194392
1.87274549098196 0.834994740291319
1.88677354709419 0.842311899042095
1.90080160320641 0.84919777192637
1.91482965931864 0.855771546851197
1.92885771543086 0.861683541083809
1.94288577154309 0.86666677691643
1.95691382765531 0.871082893263696
1.97094188376754 0.874975087636928
1.98496993987976 0.878215259359992
1.99899799599198 0.881002913778479
2.01302605210421 0.883542601597663
2.02705410821643 0.885900053625667
2.04108216432866 0.88781460004854
2.05511022044088 0.889042077817962
2.06913827655311 0.889673769493997
2.08316633266533 0.889797671579865
2.09719438877756 0.889361588392472
2.11122244488978 0.888673489438542
2.125250501002 0.887921363342909
2.13927855711423 0.886929326280311
2.15330661322645 0.885727674854106
2.16733466933868 0.884115743269115
2.1813627254509 0.881828556089366
2.19539078156313 0.879146756266668
2.20941883767535 0.876511834768422
2.22344689378758 0.873880632367072
2.2374749498998 0.870625242007782
2.25150300601202 0.866200395229181
2.26553106212425 0.860833366714882
2.27955911823647 0.855158472007169
2.2935871743487 0.849552940146906
2.30761523046092 0.844012200594301
2.32164328657315 0.838286033944778
2.33567134268537 0.832300006804698
2.3496993987976 0.826214986043283
2.36372745490982 0.819988250734573
2.37775551102204 0.813329423009621
2.39178356713427 0.806057947942257
2.40581162324649 0.798530898254199
2.41983967935872 0.791287760999159
2.43386773547094 0.78443845302398
2.44789579158317 0.777630216406275
2.46192384769539 0.770532927940543
2.47595190380762 0.76327877612126
2.48997995991984 0.755987399803997
2.50400801603206 0.748569109430657
2.51803607214429 0.741091211340809
2.53206412825651 0.733797926188472
2.54609218436874 0.726746719217786
2.56012024048096 0.719687470791538
2.57414829659319 0.712531236126212
2.58817635270541 0.705421198819079
2.60220440881764 0.698359401073914
2.61623246492986 0.691289294849327
2.63026052104208 0.684017830798249
2.64428857715431 0.676351556882349
2.65831663326653 0.668356521549236
2.67234468937876 0.6602438083396
2.68637274549098 0.652171515059322
2.70040080160321 0.64420141796437
2.71442885771543 0.636234910120591
2.72845691382766 0.628049532563156
2.74248496993988 0.619490669579945
2.7565130260521 0.610529418909142
2.77054108216433 0.601051780323246
2.78456913827655 0.59113683238298
2.79859719438878 0.581235814879767
2.812625250501 0.571573185808107
2.82665330661323 0.561996183119347
2.84068136272545 0.552148176331686
2.85470941883768 0.541703837973483
2.8687374749499 0.530640892281794
2.88276553106212 0.518972112425027
2.89679358717435 0.506748790228151
2.91082164328657 0.494243111050936
2.9248496993988 0.481584057404572
2.93887775551102 0.468721240775254
2.95290581162325 0.455502180331702
2.96693386773547 0.441711689868894
2.9809619238477 0.427265430525635
2.99498997995992 0.411980816543803
3.00901803607214 0.395702842864879
3.02304609218437 0.378558332436417
3.03707414829659 0.360646262200954
3.05110220440882 0.341718462867691
3.06513026052104 0.321673023988074
3.07915831663327 0.300855483813263
3.09318637274549 0.279676811895502
3.10721442885772 0.258473853595152
3.12124248496994 0.237548251141532
3.13527054108216 0.217037593141536
3.14929859719439 0.196951206656092
3.16332665330661 0.177410004304074
3.17735470941884 0.15871843834855
3.19138276553106 0.141236773259945
3.20541082164329 0.125247178260526
3.21943887775551 0.110809974467435
3.23346693386774 0.0977978424304426
3.24749498997996 0.0861278740481585
3.26152304609218 0.0758352131587238
3.27555110220441 0.0669364169403112
3.28957915831663 0.0593265188766237
3.30360721442886 0.0528225768167095
3.31763527054108 0.0472614796422503
3.33166332665331 0.0425237980081281
3.34569138276553 0.0385286980755536
3.35971943887776 0.0351784022461672
3.37374749498998 0.032366470163384
3.3877755511022 0.0299916280088246
3.40180360721443 0.0279617473906361
3.41583166332665 0.0262108174021396
3.42985971943888 0.0246876957431959
3.4438877755511 0.0233474420182716
3.45791583166333 0.0221584745820027
3.47194388777555 0.0210976918589525
3.48597194388778 0.0201445084858081
3.5 0.0192814483434924

};

% \addplot [semithick, line width=2pt, crimson2143940]
% table {%
% -3.5 0.0136420580524205
% -3.48597194388778 0.014019839200101
% -3.47194388777555 0.0144163438286385
% -3.45791583166333 0.0148329715258301
% -3.4438877755511 0.0152712655168343
% -3.42985971943888 0.0157329317265156
% -3.41583166332665 0.0162198609822999
% -3.40180360721443 0.0167341549815709
% -3.3877755511022 0.0172781567940747
% -3.37374749498998 0.0178544868561848
% -3.35971943887776 0.0184660856527218
% -3.34569138276553 0.0191162645902986
% -3.33166332665331 0.0198087669670912
% -3.31763527054108 0.0205478414695994
% -3.30360721442886 0.0213383313220937
% -3.28957915831663 0.0221857831421382
% -3.27555110220441 0.0230965808057362
% -3.26152304609218 0.0240781113280297
% -3.24749498997996 0.0251389721096431
% -3.23346693386774 0.026289232165546
% -3.21943887775551 0.0275407645647687
% -3.20541082164329 0.0289076739098103
% -3.19138276553106 0.0304068522743708
% -3.17735470941884 0.0320587111778406
% -3.16332665330661 0.0338881584507934
% -3.14929859719439 0.035925921422061
% -3.13527054108216 0.0382103687588819
% -3.12124248496994 0.0407900645644005
% -3.10721442885772 0.0437274210771178
% -3.09318637274549 0.0471040381073567
% -3.07915831663327 0.0510286956402761
% -3.06513026052104 0.0556496196719277
% -3.05110220440882 0.0611737608062101
% -3.03707414829659 0.0678976114933248
% -3.02304609218437 0.0762562411684646
% -3.00901803607214 0.0868971333090266
% -2.99498997995992 0.100776009514559
% -2.9809619238477 0.11924064398061
% -2.96693386773547 0.1439832882922
% -2.95290581162325 0.176613265448779
% -2.93887775551102 0.217725193097879
% -2.9248496993988 0.266003302987695
% -2.91082164328657 0.318175996644965
% -2.89679358717435 0.369997301831066
% -2.88276553106212 0.417806515331893
% -2.8687374749499 0.459779453031391
% -2.85470941883768 0.495760191559099
% -2.84068136272545 0.526211701803489
% -2.82665330661323 0.551753183962612
% -2.812625250501 0.573341360967343
% -2.79859719438878 0.592181153854857
% -2.78456913827655 0.609171873567155
% -2.77054108216433 0.624596752403536
% -2.7565130260521 0.638362156692004
% -2.74248496993988 0.650505306589481
% -2.72845691382766 0.661382228973939
% -2.71442885771543 0.67142429210396
% -2.70040080160321 0.680863622517823
% -2.68637274549098 0.689774167028582
% -2.67234468937876 0.698110950978652
% -2.65831663326653 0.705875131215488
% -2.64428857715431 0.713313222178676
% -2.63026052104208 0.720907236820277
% -2.61623246492986 0.728916985809207
% -2.60220440881764 0.737001268310549
% -2.58817635270541 0.744784025699374
% -2.57414829659319 0.752236376972814
% -2.56012024048096 0.759419600108311
% -2.54609218436874 0.766472482382552
% -2.53206412825651 0.773660265730236
% -2.51803607214429 0.781196887981733
% -2.50400801603206 0.789070225164319
% -2.48997995991984 0.797162773533245
% -2.47595190380762 0.805586654679032
% -2.46192384769539 0.814415775968784
% -2.44789579158317 0.82340239427025
% -2.43386773547094 0.832328749150941
% -2.41983967935872 0.841171539708243
% -2.40581162324649 0.850023946437552
% -2.39178356713427 0.859010893654775
% -2.37775551102204 0.868318930134706
% -2.36372745490982 0.878082967682442
% -2.3496993987976 0.888113892555667
% -2.33567134268537 0.898200512021021
% -2.32164328657315 0.9083783871264
% -2.30761523046092 0.91871686984289
% -2.2935871743487 0.929155343114916
% -2.27955911823647 0.939788899988205
% -2.26553106212425 0.950891165940475
% -2.25150300601202 0.962434970232425
% -2.2374749498998 0.974393431219879
% -2.22344689378758 0.986982285331882
% -2.20941883767535 1.00031761056606
% -2.19539078156313 1.01427733297226
% -2.1813627254509 1.02855847403817
% -2.16733466933868 1.04288481201391
% -2.15330661322645 1.05699793633524
% -2.13927855711423 1.07050017046008
% -2.125250501002 1.08321266961857
% -2.11122244488978 1.0952677463312
% -2.09719438877756 1.10672419090863
% -2.08316633266533 1.11722652182339
% -2.06913827655311 1.12608067243909
% -2.05511022044088 1.13253440652404
% -2.04108216432866 1.13610649793469
% -2.02705410821643 1.13667973070678
% -2.01302605210421 1.13425206030015
% -1.99899799599198 1.12856033804877
% -1.98496993987976 1.11928178530793
% -1.97094188376753 1.10647479376639
% -1.95691382765531 1.09072165476691
% -1.94288577154309 1.07285874664084
% -1.92885771543086 1.05351608752071
% -1.91482965931864 1.03309216412909
% -1.90080160320641 1.01195434806383
% -1.88677354709419 0.990478609380957
% -1.87274549098196 0.96893106337233
% -1.85871743486974 0.947557060270584
% -1.84468937875751 0.92662363958745
% -1.83066132264529 0.906131765674248
% -1.81663326653307 0.885950001367617
% -1.80260521042084 0.866022132175385
% -1.78857715430862 0.846292567582842
% -1.77454909819639 0.826815044767783
% -1.76052104208417 0.807855370795465
% -1.74649298597194 0.78957180798282
% -1.73246492985972 0.771948240550707
% -1.71843687374749 0.754964267121264
% -1.70440881763527 0.738478497582734
% -1.69038076152305 0.722260550782411
% -1.67635270541082 0.706319914363564
% -1.6623246492986 0.690830675395381
% -1.64829659318637 0.675875407789646
% -1.63426853707415 0.661399167574645
% -1.62024048096192 0.647356571733499
% -1.6062124248497 0.633804239044755
% -1.59218436873747 0.620755972274956
% -1.57815631262525 0.608254445672932
% -1.56412825651303 0.596374535259847
% -1.5501002004008 0.585028998237087
% -1.53607214428858 0.574052438207575
% -1.52204408817635 0.563446983324094
% -1.50801603206413 0.553154675529524
% -1.4939879759519 0.543038189765774
% -1.47995991983968 0.533098298923196
% -1.46593186372745 0.523430582193687
% -1.45190380761523 0.51402563759726
% -1.43787575150301 0.504767040757035
% -1.42384769539078 0.495689693539993
% -1.40981963927856 0.486927577908162
% -1.39579158316633 0.478484644757192
% -1.38176352705411 0.470099967649035
% -1.36773547094188 0.461602680457376
% -1.35370741482966 0.453216514109844
% -1.33967935871743 0.445092204127543
% -1.32565130260521 0.437195563822379
% -1.31162324649299 0.429477013219822
% -1.29759519038076 0.421913326400134
% -1.28356713426854 0.41450346538701
% -1.26953907815631 0.407251361702506
% -1.25551102204409 0.400094987677073
% -1.24148296593186 0.392944733453625
% -1.22745490981964 0.385774125625339
% -1.21342685370741 0.378621502760126
% -1.19939879759519 0.371583299237287
% -1.18537074148297 0.364756991252047
% -1.17134268537074 0.358195453122023
% -1.15731462925852 0.351879633896348
% -1.14328657314629 0.345825994306795
% -1.12925851703407 0.33998074959764
% -1.11523046092184 0.334302294329509
% -1.10120240480962 0.328790060537034
% -1.08717434869739 0.323357684533853
% -1.07314629258517 0.317933855736312
% -1.05911823647295 0.312524577700971
% -1.04509018036072 0.307118696006874
% -1.0310621242485 0.301683855187156
% -1.01703406813627 0.296194454026807
% -1.00300601202405 0.29059425192667
% -0.988977955911824 0.284874940751107
% -0.974949899799599 0.279117089070559
% -0.960921843687375 0.273348138639954
% -0.94689378757515 0.267649866846344
% -0.932865731462926 0.262169750449004
% -0.918837675350701 0.256880553445599
% -0.904809619238477 0.251611264316088
% -0.890781563126252 0.246273298021637
% -0.876753507014028 0.240940791160039
% -0.862725450901804 0.235757220430602
% -0.848697394789579 0.230760022742556
% -0.834669338677354 0.225939937513535
% -0.82064128256513 0.221327045968495
% -0.806613226452906 0.216949659815859
% -0.792585170340681 0.212717499032542
% -0.778557114228457 0.208489290853643
% -0.764529058116232 0.204168882826559
% -0.750501002004008 0.199660086747464
% -0.736472945891784 0.194951881236304
% -0.722444889779559 0.190203025269197
% -0.708416833667334 0.185557058518014
% -0.69438877755511 0.181027779831329
% -0.680360721442886 0.176608507393585
% -0.666332665330661 0.17226153937012
% -0.652304609218437 0.167998568284682
% -0.638276553106212 0.163804340823692
% -0.624248496993988 0.1595626989592
% -0.610220440881764 0.155236452482893
% -0.596192384769539 0.150949647887697
% -0.582164328657314 0.146766386550332
% -0.56813627254509 0.142610738715289
% -0.554108216432866 0.138393288740391
% -0.540080160320641 0.134108038259633
% -0.526052104208417 0.129856200398035
% -0.512024048096192 0.125704892127819
% -0.497995991983968 0.12163082195931
% -0.483967935871743 0.117606317324518
% -0.469939879759519 0.113622633693038
% -0.455911823647295 0.109715336886346
% -0.44188376753507 0.105979743959841
% -0.427855711422846 0.10255865139408
% -0.413827655310621 0.0996304515640768
% -0.399799599198397 0.0974038886159923
% -0.385771543086172 0.0960593441205342
% -0.371743486973948 0.0956626971581795
% -0.357715430861723 0.0961675454673962
% -0.343687374749499 0.097432563498262
% -0.329659318637275 0.0992695349297369
% -0.31563126252505 0.101494652827478
% -0.301603206412826 0.103949425934884
% -0.287575150300601 0.106502825166015
% -0.273547094188377 0.109057841753324
% -0.259519038076152 0.111553896544642
% -0.245490981963928 0.113960074390361
% -0.231462925851703 0.116265175541838
% -0.217434869739479 0.118464385658223
% -0.203406813627255 0.120564648393746
% -0.18937875751503 0.122574346505633
% -0.175350701402806 0.12449871340701
% -0.161322645290581 0.126367096358542
% -0.147294589178357 0.128229096720339
% -0.133266533066132 0.130117020907101
% -0.119238476953908 0.132037549614131
% -0.105210420841683 0.133996874189061
% -0.091182364729459 0.136029167074498
% -0.0771543086172346 0.138167503929672
% -0.0631262525050098 0.140398694752292
% -0.0490981963927855 0.142671445137212
% -0.0350701402805611 0.144885443682464
% -0.0210420841683367 0.146782425310587
% -0.0070140280561124 0.147925860996131
% 0.0070140280561124 0.147925860996131
% 0.0210420841683367 0.146782425310587
% 0.0350701402805611 0.144885443682464
% 0.0490981963927855 0.142671445137212
% 0.0631262525050102 0.140398694752292
% 0.0771543086172346 0.138167503929672
% 0.091182364729459 0.136029167074498
% 0.105210420841683 0.133996874189061
% 0.119238476953908 0.132037549614131
% 0.133266533066132 0.130117020907101
% 0.147294589178357 0.128229096720339
% 0.161322645290581 0.126367096358542
% 0.175350701402806 0.12449871340701
% 0.18937875751503 0.122574346505633
% 0.203406813627255 0.120564648393746
% 0.217434869739479 0.118464385658223
% 0.231462925851703 0.116265175541838
% 0.245490981963928 0.113960074390361
% 0.259519038076153 0.111553896544642
% 0.273547094188377 0.109057841753324
% 0.287575150300601 0.106502825166015
% 0.301603206412826 0.103949425934884
% 0.31563126252505 0.101494652827478
% 0.329659318637275 0.0992695349297369
% 0.343687374749499 0.097432563498262
% 0.357715430861723 0.0961675454673962
% 0.371743486973948 0.0956626971581795
% 0.385771543086173 0.0960593441205343
% 0.399799599198397 0.0974038886159923
% 0.413827655310621 0.0996304515640768
% 0.427855711422846 0.10255865139408
% 0.44188376753507 0.105979743959841
% 0.455911823647295 0.109715336886346
% 0.469939879759519 0.113622633693038
% 0.483967935871743 0.117606317324518
% 0.497995991983968 0.12163082195931
% 0.512024048096192 0.125704892127819
% 0.526052104208417 0.129856200398035
% 0.540080160320642 0.134108038259633
% 0.554108216432866 0.138393288740391
% 0.56813627254509 0.142610738715289
% 0.582164328657314 0.146766386550332
% 0.596192384769539 0.150949647887697
% 0.610220440881764 0.155236452482893
% 0.624248496993988 0.1595626989592
% 0.638276553106213 0.163804340823693
% 0.652304609218437 0.167998568284682
% 0.666332665330661 0.17226153937012
% 0.680360721442886 0.176608507393585
% 0.69438877755511 0.181027779831329
% 0.708416833667335 0.185557058518014
% 0.722444889779559 0.190203025269197
% 0.736472945891784 0.194951881236304
% 0.750501002004008 0.199660086747465
% 0.764529058116232 0.204168882826559
% 0.778557114228457 0.208489290853643
% 0.792585170340681 0.212717499032542
% 0.806613226452906 0.216949659815859
% 0.820641282565131 0.221327045968495
% 0.834669338677354 0.225939937513535
% 0.848697394789579 0.230760022742556
% 0.862725450901804 0.235757220430602
% 0.876753507014028 0.240940791160039
% 0.890781563126253 0.246273298021637
% 0.904809619238477 0.251611264316088
% 0.918837675350701 0.256880553445599
% 0.932865731462926 0.262169750449005
% 0.94689378757515 0.267649866846344
% 0.960921843687375 0.273348138639954
% 0.974949899799599 0.279117089070559
% 0.988977955911824 0.284874940751107
% 1.00300601202405 0.290594251926671
% 1.01703406813627 0.296194454026807
% 1.0310621242485 0.301683855187156
% 1.04509018036072 0.307118696006874
% 1.05911823647295 0.312524577700971
% 1.07314629258517 0.317933855736312
% 1.08717434869739 0.323357684533853
% 1.10120240480962 0.328790060537034
% 1.11523046092184 0.334302294329509
% 1.12925851703407 0.33998074959764
% 1.14328657314629 0.345825994306795
% 1.15731462925852 0.351879633896348
% 1.17134268537074 0.358195453122023
% 1.18537074148297 0.364756991252048
% 1.19939879759519 0.371583299237286
% 1.21342685370742 0.378621502760126
% 1.22745490981964 0.385774125625339
% 1.24148296593186 0.392944733453625
% 1.25551102204409 0.400094987677073
% 1.26953907815631 0.407251361702506
% 1.28356713426854 0.41450346538701
% 1.29759519038076 0.421913326400133
% 1.31162324649299 0.429477013219822
% 1.32565130260521 0.43719556382238
% 1.33967935871743 0.445092204127543
% 1.35370741482966 0.453216514109844
% 1.36773547094188 0.461602680457375
% 1.38176352705411 0.470099967649035
% 1.39579158316633 0.478484644757192
% 1.40981963927856 0.486927577908162
% 1.42384769539078 0.495689693539993
% 1.43787575150301 0.504767040757034
% 1.45190380761523 0.514025637597259
% 1.46593186372746 0.523430582193688
% 1.47995991983968 0.533098298923196
% 1.4939879759519 0.543038189765774
% 1.50801603206413 0.553154675529525
% 1.52204408817635 0.563446983324094
% 1.53607214428858 0.574052438207575
% 1.5501002004008 0.585028998237087
% 1.56412825651303 0.596374535259847
% 1.57815631262525 0.608254445672932
% 1.59218436873747 0.620755972274956
% 1.6062124248497 0.633804239044755
% 1.62024048096192 0.647356571733498
% 1.63426853707415 0.661399167574645
% 1.64829659318637 0.675875407789647
% 1.6623246492986 0.690830675395381
% 1.67635270541082 0.706319914363564
% 1.69038076152305 0.72226055078241
% 1.70440881763527 0.738478497582734
% 1.7184368737475 0.754964267121264
% 1.73246492985972 0.771948240550707
% 1.74649298597194 0.78957180798282
% 1.76052104208417 0.807855370795466
% 1.77454909819639 0.826815044767783
% 1.78857715430862 0.846292567582842
% 1.80260521042084 0.866022132175384
% 1.81663326653307 0.885950001367617
% 1.83066132264529 0.906131765674247
% 1.84468937875751 0.92662363958745
% 1.85871743486974 0.947557060270585
% 1.87274549098196 0.968931063372329
% 1.88677354709419 0.990478609380957
% 1.90080160320641 1.01195434806383
% 1.91482965931864 1.03309216412909
% 1.92885771543086 1.05351608752071
% 1.94288577154309 1.07285874664084
% 1.95691382765531 1.09072165476691
% 1.97094188376754 1.10647479376639
% 1.98496993987976 1.11928178530793
% 1.99899799599198 1.12856033804877
% 2.01302605210421 1.13425206030014
% 2.02705410821643 1.13667973070678
% 2.04108216432866 1.13610649793469
% 2.05511022044088 1.13253440652404
% 2.06913827655311 1.12608067243909
% 2.08316633266533 1.11722652182339
% 2.09719438877756 1.10672419090863
% 2.11122244488978 1.0952677463312
% 2.125250501002 1.08321266961857
% 2.13927855711423 1.07050017046008
% 2.15330661322645 1.05699793633524
% 2.16733466933868 1.04288481201391
% 2.1813627254509 1.02855847403817
% 2.19539078156313 1.01427733297226
% 2.20941883767535 1.00031761056606
% 2.22344689378758 0.986982285331881
% 2.2374749498998 0.974393431219879
% 2.25150300601202 0.962434970232425
% 2.26553106212425 0.950891165940475
% 2.27955911823647 0.939788899988205
% 2.2935871743487 0.929155343114915
% 2.30761523046092 0.91871686984289
% 2.32164328657315 0.9083783871264
% 2.33567134268537 0.898200512021021
% 2.3496993987976 0.888113892555667
% 2.36372745490982 0.878082967682442
% 2.37775551102204 0.868318930134706
% 2.39178356713427 0.859010893654775
% 2.40581162324649 0.850023946437551
% 2.41983967935872 0.841171539708243
% 2.43386773547094 0.832328749150941
% 2.44789579158317 0.82340239427025
% 2.46192384769539 0.814415775968784
% 2.47595190380762 0.805586654679033
% 2.48997995991984 0.797162773533245
% 2.50400801603206 0.789070225164319
% 2.51803607214429 0.781196887981732
% 2.53206412825651 0.773660265730236
% 2.54609218436874 0.766472482382552
% 2.56012024048096 0.759419600108311
% 2.57414829659319 0.752236376972814
% 2.58817635270541 0.744784025699374
% 2.60220440881764 0.737001268310549
% 2.61623246492986 0.728916985809206
% 2.63026052104208 0.720907236820277
% 2.64428857715431 0.713313222178676
% 2.65831663326653 0.705875131215488
% 2.67234468937876 0.698110950978652
% 2.68637274549098 0.689774167028582
% 2.70040080160321 0.680863622517823
% 2.71442885771543 0.67142429210396
% 2.72845691382766 0.661382228973939
% 2.74248496993988 0.650505306589481
% 2.7565130260521 0.638362156692004
% 2.77054108216433 0.624596752403536
% 2.78456913827655 0.609171873567155
% 2.79859719438878 0.592181153854856
% 2.812625250501 0.573341360967343
% 2.82665330661323 0.551753183962612
% 2.84068136272545 0.526211701803489
% 2.85470941883768 0.495760191559099
% 2.8687374749499 0.45977945303139
% 2.88276553106212 0.417806515331893
% 2.89679358717435 0.369997301831066
% 2.91082164328657 0.318175996644967
% 2.9248496993988 0.266003302987695
% 2.93887775551102 0.217725193097877
% 2.95290581162325 0.176613265448779
% 2.96693386773547 0.1439832882922
% 2.9809619238477 0.119240643980609
% 2.99498997995992 0.100776009514559
% 3.00901803607214 0.0868971333090262
% 3.02304609218437 0.0762562411684646
% 3.03707414829659 0.0678976114933248
% 3.05110220440882 0.0611737608062099
% 3.06513026052104 0.0556496196719277
% 3.07915831663327 0.0510286956402761
% 3.09318637274549 0.0471040381073568
% 3.10721442885772 0.0437274210771178
% 3.12124248496994 0.0407900645644005
% 3.13527054108216 0.0382103687588819
% 3.14929859719439 0.035925921422061
% 3.16332665330661 0.0338881584507934
% 3.17735470941884 0.0320587111778406
% 3.19138276553106 0.0304068522743708
% 3.20541082164329 0.0289076739098103
% 3.21943887775551 0.0275407645647687
% 3.23346693386774 0.026289232165546
% 3.24749498997996 0.0251389721096431
% 3.26152304609218 0.0240781113280297
% 3.27555110220441 0.0230965808057362
% 3.28957915831663 0.0221857831421382
% 3.30360721442886 0.0213383313220937
% 3.31763527054108 0.0205478414695994
% 3.33166332665331 0.0198087669670912
% 3.34569138276553 0.0191162645902986
% 3.35971943887776 0.0184660856527218
% 3.37374749498998 0.0178544868561848
% 3.3877755511022 0.0172781567940747
% 3.40180360721443 0.0167341549815709
% 3.41583166332665 0.0162198609822999
% 3.42985971943888 0.0157329317265156
% 3.4438877755511 0.0152712655168343
% 3.45791583166333 0.0148329715258301
% 3.47194388777555 0.0144163438286385
% 3.48597194388778 0.014019839200101
% 3.5 0.0136420580524205
% };

\addlegendentry{$\epsilon^2 = 0$}
\addlegendentry{$\epsilon^2 = \frac{1}{12} $, laplacian disorder}
\addlegendentry{$\epsilon^2 = \frac{1}{12} $, non laplacian disorder}
%\addlegendentry{$\epsilon^2 = \frac{1}{12} $, non Laplacian disorder (2)}
\end{axis}

\end{tikzpicture}


==> finite_dos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{red}{RGB}{214,39,40}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}






\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white},
xmin=-3.10887116093098, xmax=3.10887116093098,
y grid style={white},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.35, 0.99)}},
ymin=-5, ymax=140,
axis line style={draw=none},
tick style={draw=none},
%xtick style={color=white},
%ytick style={color=white},
xticklabel=\empty,
yticklabel=\empty
]
\addplot [semithick, black, line width=2pt,opacity=0.5]
    table {%
    
    -3.0   0.16142213152344773
    -2.98797595190381   0.17292092795264652
    -2.97595190380762   0.1862348815134336
    -2.96392785571142   0.2018405808291322
    -2.95190380761523   0.22039898752971415
    -2.93987975951904   0.2428544790376771
    -2.92785571142285   0.27060553504220275
    -2.91583166332665   0.3058158731234687
    -2.90380761523046   0.3520224022176629
    -2.89178356713427   0.4154330224046653
    -2.87975951903808   0.5080408956061625
    -2.86773547094188   0.6564237540180093
    -2.85571142284569   0.9336138020360272
    -2.8436873747495   1.6387607454612128
    -2.83166332665331   6.775267295665805
    -2.81963927855711   34.09844135678932
    -2.80761523046092   35.81512340500039
    -2.79559118236473   36.40206416058747
    -2.78356713426854   36.76421655149064
    -2.77154308617234   37.045795806612034
    -2.75951903807615   37.29065269494422
    -2.74749498997996   37.51666614573539
    -2.73547094188377   37.732527534475814
    -2.72344689378758   37.94299343865956
    -2.71142284569138   38.150948362108885
    -2.69939879759519   38.35821332327678
    -2.687374749499   38.56603592761718
    -2.67535070140281   38.77545403516997
    -2.66332665330661   38.98689835471272
    -2.65130260521042   39.201385760431336
    -2.63927855711423   39.41853432142942
    -2.62725450901804   39.63994825579034
    -2.61523046092184   39.86460340963027
    -2.60320641282565   40.0956830254318
    -2.59118236472946   40.32865345863541
    -2.57915831663327   40.567742160985176
    -2.56713426853707   40.81470151226838
    -2.55511022044088   41.06249269927917
    -2.54308617234469   41.322848787890784
    -2.5310621242485   41.582803703515644
    -2.5190380761523   41.85189310665718
    -2.50701402805611   42.1330159742515
    -2.49498997995992   42.41493690994918
    -2.48296593186373   42.70005693513307
    -2.47094188376753   43.006147061395055
    -2.45891783567134   43.32457711099798
    -2.44689378757515   43.63666735466415
    -2.43486973947896   43.96258962505892
    -2.42284569138277   44.30901870236744
    -2.41082164328657   44.6698193220141
    -2.39879759519038   45.00897700105193
    -2.38677354709419   45.38065956738423
    -2.374749498998   45.79326291794019
    -2.3627254509018   46.178905644572254
    -2.35070140280561   46.580471004089716
    -2.33867735470942   47.06453797103483
    -2.32665330661323   47.52845627618561
    -2.31462925851703   47.988342695432706
    -2.30260521042084   48.478017072375124
    -2.29058116232465   49.00954387083991
    -2.27855711422846   49.577713471037704
    -2.26653306613226   50.137369471127705
    -2.25450901803607   50.65513031542928
    -2.24248496993988   51.30416712429771
    -2.23046092184369   52.077082245228354
    -2.21843687374749   52.64014140813194
    -2.2064128256513   53.55811008293059
    -2.19438877755511   54.19420538201533
    -2.18236472945892   55.244750990642196
    -2.17034068136273   56.06333378334418
    -2.15831663326653   57.006770507065625
    -2.14629258517034   58.28020830251467
    -2.13426853707415   59.52713857563566
    -2.12224448897796   60.747227370065595
    -2.11022044088176   62.12152940148366
    -2.09819639278557   63.73872153136463
    -2.08617234468938   65.62675550099233
    -2.07414829659319   67.83519036067605
    -2.06212424849699   70.48219460599573
    -2.0501002004008   73.79692506770598
    -2.03807615230461   78.1734337385573
    -2.02605210420842   84.29024069295667
    -2.01402805611222   93.98149708063089
    -2.00200400801603   119.25505936381292
    -1.98997995991984   97.76958968800794
    -1.97795591182365   85.15731354965372
    -1.96593186372745   77.67966886376186
    -1.95390781563126   71.94252606197531
    -1.94188376753507   68.41049472532431
    -1.92985971943888   64.6323110599779
    -1.91783567134269   62.05769674626344
    -1.90581162324649   59.415217215016156
    -1.8937875751503   57.40932178461178
    -1.88176352705411   55.1756413552406
    -1.86973947895792   53.82099463255059
    -1.85771543086172   51.66449208543999
    -1.84569138276553   50.602242919504945
    -1.83366733466934   49.140078413793006
    -1.82164328657315   47.46946871721414
    -1.80961923847695   46.64308534715302
    -1.79759519038076   45.62360591979145
    -1.78557114228457   44.15323539887178
    -1.77354709418838   43.018341603487265
    -1.76152304609218   42.33420213377817
    -1.74949899799599   41.64751128613797
    -1.7374749498998   40.717645925047925
    -1.72545090180361   39.65965492832946
    -1.71342685370741   38.65693533544074
    -1.70140280561122   37.78563514972732
    -1.68937875751503   37.029018113519214
    -1.67735470941884   36.34076673662897
    -1.66533066132265   35.68225489039122
    -1.65330661322645   35.0313112627724
    -1.64128256513026   34.378916051124804
    -1.62925851703407   33.725562279606294
    -1.61723446893788   33.081477767596475
    -1.60521042084168   32.46945655156759
    -1.59318637274549   31.924435814244205
    -1.5811623246493   31.480070490434784
    -1.56913827655311   31.134625490961795
    -1.55711422845691   30.808170772899846
    -1.54509018036072   30.347607302275446
    -1.53306613226453   29.65531914055175
    -1.52104208416834   28.874556833649606
    -1.50901803607214   28.342184032831625
    -1.49699398797595   28.18712608801704
    -1.48496993987976   27.995013393468614
    -1.47294589178357   27.30140952930506
    -1.46092184368737   26.54185276922252
    -1.44889779559118   26.39201495242436
    -1.43687374749499   26.292976004934683
    -1.4248496993988   25.487813878712068
    -1.41282565130261   24.984209612838793
    -1.40080160320641   25.086145944151017
    -1.38877755511022   24.408854739894903
    -1.37675350701403   23.842509723716
    -1.36472945891784   23.990144431490183
    -1.35270541082164   23.19572636064865
    -1.34068136272545   22.934667375425295
    -1.32865731462926   22.87331149750916
    -1.31663326653307   22.02668370524706
    -1.30460921843687   22.244476629673827
    -1.29258517034068   21.46714992545213
    -1.28056112224449   21.420366849580393
    -1.2685370741483   21.01026423243782
    -1.2565130260521   20.636852983413647
    -1.24448897795591   20.50893372034042
    -1.23246492985972   19.9556327398124
    -1.22044088176353   19.948587881541872
    -1.20841683366733   19.361383884913465
    -1.19639278557114   19.341751747451017
    -1.18436873747495   18.846898855001914
    -1.17234468937876   18.6839395855771
    -1.16032064128257   18.419135449087474
    -1.14829659318637   17.980180182361504
    -1.13627254509018   18.045089484685928
    -1.12424849699399   17.31425250136936
    -1.1122244488978   17.57813866512798
    -1.1002004008016   16.86043424281351
    -1.08817635270541   16.852024054145573
    -1.07615230460922   16.66219494400959
    -1.06412825651303   16.059666735436227
    -1.05210420841683   16.30253644428245
    -1.04008016032064   15.705218191206491
    -1.02805611222445   15.460373403249589
    -1.01603206412826   15.587894234902624
    -1.00400801603206   14.912759322310674
    -0.991983967935872   14.826227045305021
    -0.97995991983968   14.878110408395266
    -0.967935871743487   14.231399002459693
    -0.955911823647295   14.114747024540666
    -0.943887775551102   14.215836440110163
    -0.93186372745491   13.649517517088425
    -0.919839679358717   13.354440271222437
    -0.907815631262525   13.518836322067237
    -0.895791583166333   13.189821315328366
    -0.88376753507014   12.669261106144436
    -0.871743486973948   12.675591672602154
    -0.859719438877756   12.713518341685626
    -0.847695390781563   12.25064711724116
    -0.835671342685371   11.856637495483326
    -0.823647294589178   11.902719795196804
    -0.811623246492986   11.898956920027961
    -0.799599198396794   11.480753111021967
    -0.787575150300601   11.076922596213024
    -0.775551102204409   11.035753815583462
    -0.763527054108216   11.092443104068513
    -0.751503006012024   10.843983112114353
    -0.739478957915832   10.405179260702942
    -0.727454909819639   10.155232980055745
    -0.715430861723447   10.16500204372139
    -0.703406813627255   10.164209220294914
    -0.691382765531062   9.91462222223879
    -0.67935871743487   9.524893578525363
    -0.667334669338677   9.2545763517593
    -0.655310621242485   9.192012562020171
    -0.643286573146292   9.205223670470367
    -0.6312625250501   9.095001005329387
    -0.619238476953908   8.807809460253651
    -0.607214428857715   8.474571711385927
    -0.595190380761523   8.244637847731896
    -0.583166332665331   8.158096907019408
    -0.571142284569139   8.142039531795788
    -0.559118236472946   8.077000875302813
    -0.547094188376754   7.892383925570888
    -0.535070140280561   7.619206538166553
    -0.523046092184369   7.347607587187804
    -0.511022044088176   7.1497547524057214
    -0.498997995991984   7.042926483105687
    -0.486973947895792   6.994192411963522
    -0.474949899799599   6.94438694223826
    -0.462925851703407   6.841297904847697
    -0.450901803607215   6.668790276922946
    -0.438877755511022   6.451501000625211
    -0.42685370741483   6.233165749702523
    -0.414829659318637   6.05038772044485
    -0.402805611222445   5.9194972404975505
    -0.390781563126252   5.836398090171551
    -0.37875751503006   5.782549987280436
    -0.366733466933868   5.733178302395126
    -0.354709418837675   5.66642549928528
    -0.342685370741483   5.5712861430256435
    -0.330661322645291   5.450822843832306
    -0.318637274549098   5.3190472463202925
    -0.306613226452906   5.193978516094193
    -0.294589178356714   5.091260531609205
    -0.282565130260521   5.020895398963291
    -0.270541082164329   4.986948861812402
    -0.258517034068136   4.988909996563058
    -0.246492985971944   5.023642229982537
    -0.234468937875751   5.0874792542760225
    -0.222444889779559   5.178360391399823
    -0.210420841683367   5.297891857750612
    -0.198396793587174   5.453081504144344
    -0.186372745490982   5.6575115354151375
    -0.17434869739479   5.9320337532832355
    -0.162324649298597   6.305575447280133
    -0.150300601202405   6.817082282412615
    -0.138276553106213   7.519942156068232
    -0.12625250501002   8.490753670726773
    -0.114228456913828   9.845721439777744
    -0.102204408817635   11.771585751714179
    -0.0901803607214431   14.587010426187616
    -0.0781563126252505   18.87417945590657
    -0.0661322645290583   25.790669840088672
    -0.0541082164328657   37.91226877943333
    -0.0420841683366735   61.96286352365706
    -0.0300601202404809   120.41765930546488
    -0.0180360721442887   330.65707509887443
    -0.00601202404809609   2685.830949026339
    0.00601202404809609   2685.8280890750348
    0.0180360721442887   330.64961562247953
    0.0300601202404809   120.40956613368954
    0.0420841683366735   61.95964964326379
    0.0541082164328657   37.919569342159164
    0.0661322645290583   25.81257904821421
    0.0781563126252505   18.911775760732443
    0.0901803607214426   14.63745238707578
    0.102204408817635   11.828045482395071
    0.114228456913827   9.898238430405904
    0.12625250501002   8.527898017343622
    0.138276553106212   7.531034713278841
    0.150300601202405   6.794647790169649
    0.162324649298597   6.247659803971365
    0.17434869739479   5.843936203062481
    0.186372745490982   5.552366423432154
    0.198396793587174   5.350686356336317
    0.210420841683367   5.2214013452022865
    0.222444889779559   5.149049825695876
    0.234468937875751   5.118601193926086
    0.246492985971944   5.115116843776931
    0.258517034068136   5.124815252950103
    0.270541082164329   5.137249219014451
    0.282565130260521   5.147614831266008
    0.294589178356714   5.1578768827544454
    0.306613226452906   5.175908457871462
    0.318637274549098   5.212875950443277
    0.330661322645291   5.279754167368937
    0.342685370741483   5.383715753039789
    0.354709418837675   5.524723996106644
    0.366733466933868   5.692835037613409
    0.37875751503006   5.86784102703344
    0.390781563126252   6.023948695239586
    0.402805611222445   6.14055152084436
    0.414829659318637   6.214540175180126
    0.42685370741483   6.265200921097722
    0.438877755511022   6.326979987066929
    0.450901803607215   6.4345272217111384
    0.462925851703407   6.607299880189487
    0.474949899799599   6.837449243654381
    0.486973947895792   7.084862198684773
    0.498997995991984   7.28966248081002
    0.511022044088176   7.4088775280942105
    0.523046092184368   7.454916156845049
    0.535070140280561   7.494981397113898
    0.547094188376753   7.60761425683624
    0.559118236472946   7.83165937318106
    0.571142284569138   8.132662836049622
    0.583166332665331   8.405856827903433
    0.595190380761523   8.548600894970223
    0.607214428857715   8.568959971008175
    0.619238476953908   8.596072218591448
    0.6312625250501   8.76378060028391
    0.643286573146292   9.088710963652776
    0.655310621242485   9.427912375647137
    0.667334669338677   9.590818066708243
    0.67935871743487   9.576877141293897
    0.691382765531062   9.608297628160566
    0.703406813627255   9.86889525733347
    0.715430861723447   10.278000957309539
    0.727454909819639   10.53276076217033
    0.739478957915832   10.513334605967428
    0.751503006012024   10.514156806027644
    0.763527054108216   10.819701852014754
    0.775551102204409   11.27105047118354
    0.787575150300601   11.432442020902345
    0.799599198396793   11.340625140676492
    0.811623246492986   11.501368066715614
    0.823647294589178   11.996967585161666
    0.835671342685371   12.266488633765775
    0.847695390781563   12.151168138206325
    0.859719438877756   12.301942436689504
    0.871743486973948   12.847644375167347
    0.88376753507014   13.04189592980475
    0.895791583166333   12.900417803079376
    0.907815631262525   13.2534490722798
    0.919839679358717   13.776433225481282
    0.93186372745491   13.679323518935451
    0.943887775551102   13.77373633914121
    0.955911823647295   14.403079223862251
    0.967935871743487   14.441025090408084
    0.979959919839679   14.408640005616968
    0.991983967935872   15.06648274617045
    1.00400801603206   15.128493174779324
    1.01603206412826   15.111871834843386
    1.02805611222445   15.81137942803876
    1.04008016032064   15.731067235703268
    1.05210420841683   15.927838165115626
    1.06412825651303   16.55218705175361
    1.07615230460922   16.30439553485708
    1.08817635270541   16.932376060411396
    1.1002004008016   17.072483988746633
    1.1122244488978   17.154248268313424
    1.12424849699399   17.818729816930773
    1.13627254509018   17.56770733645806
    1.14829659318637   18.365587131344643
    1.16032064128257   18.16515169217735
    1.17234468937876   18.817345945471583
    1.18436873747495   18.8188279159745
    1.19639278557114   19.2953080752743
    1.20841683366733   19.44874866519545
    1.22044088176353   19.849386049018467
    1.23246492985972   20.029881116579915
    1.24448897795591   20.491435162728497
    1.2565130260521   20.561881463725197
    1.2685370741483   21.212543754482525
    1.28056112224449   21.080371530758782
    1.29258517034068   21.940428644420475
    1.30460921843687   21.709310681544327
    1.31663326653307   22.500448731525832
    1.32865731462926   22.61637119762482
    1.34068136272545   22.840892645529497
    1.35270541082164   23.6282476809536
    1.36472945891784   23.456722870280498
    1.37675350701403   24.099016895010998
    1.38877755511022   24.661585587460234
    1.40080160320641   24.544200855987793
    1.41282565130261   25.222727868604313
    1.4248496993988   25.866672428290908
    1.43687374749499   25.8157880930093
    1.44889779559118   26.216875317782552
    1.46092184368737   27.067842002876542
    1.47294589178357   27.435286491724916
    1.48496993987976   27.481964801764253
    1.49699398797595   27.916299366004033
    1.50901803607214   28.715075299637398
    1.52104208416834   29.37740471985951
    1.53306613226453   29.701740319829558
    1.54509018036072   29.918003165453992
    1.55711422845691   30.284910538277977
    1.56913827655311   30.8609263908454
    1.5811623246493   31.561600828115143
    1.59318637274549   32.283192080979134
    1.60521042084168   32.96976680725012
    1.61723446893788   33.616031478272845
    1.62925851703407   34.24215625104001
    1.64128256513026   34.87117442573045
    1.65330661322645   35.51796936197608
    1.66533066132265   36.18594807013372
    1.67735470941884   36.86626070811864
    1.68937875751503   37.538920688454056
    1.70140280561122   38.1812068030195
    1.71342685370742   38.791658745350496
    1.72545090180361   39.42689666446723
    1.7374749498998   40.21393689491622
    1.74949899799599   41.267301230710565
    1.76152304609218   42.4955264643968
    1.77354709418838   43.533500985149416
    1.78557114228457   44.21888019883149
    1.79759519038076   45.115810302844224
    1.80961923847695   46.651031656185516
    1.82164328657315   47.95383011228897
    1.83366733466934   48.78544261624299
    1.84569138276553   50.51031210916755
    1.85771543086172   52.08353516744115
    1.86973947895792   53.31205163201052
    1.88176352705411   55.6295536659554
    1.8937875751503   57.03820973433657
    1.90581162324649   59.75307661835741
    1.91783567134269   61.68845059255122
    1.92985971943888   65.09136413733864
    1.94188376753507   67.87929794513694
    1.95390781563126   72.38643675961707
    1.96593186372746   77.62504481543924
    1.97795591182365   84.66686254975755
    1.98997995991984   98.26641004217836
    2.00200400801603   119.87560882343155
    2.01402805611222   93.77592720498929
    2.02605210420842   83.78777893932394
    2.03807615230461   77.91842214607938
    2.0501002004008   73.85670994967784
    2.06212424849699   70.71168142048978
    2.07414829659319   68.11144002020666
    2.08617234468938   65.88613147362368
    2.09819639278557   63.93306795984812
    2.11022044088176   62.18193150408483
    2.12224448897796   60.61535254124388
    2.13426853707415   59.29258719297445
    2.14629258517034   58.238860735060115
    2.15831663326653   57.2079938804042
    2.17034068136273   56.01524317484658
    2.18236472945892   55.143295385724535
    2.19438877755511   54.34334918295974
    2.2064128256513   53.41046438559645
    2.2184368737475   52.772394450006225
    2.23046092184369   51.98681132793788
    2.24248496993988   51.29569515048262
    2.25450901803607   50.76031539750123
    2.26653306613226   50.11591328443849
    2.27855711422846   49.48840955584154
    2.29058116232465   48.93369802458797
    2.30260521042084   48.41950154620288
    2.31462925851703   47.92727138772153
    2.32665330661323   47.4655146857963
    2.33867735470942   47.048949868861335
    2.35070140280561   46.63155339608335
    2.3627254509018   46.160185604455954
    2.374749498998   45.79288983942256
    2.38677354709419   45.3754718484528
    2.39879759519038   45.03463918265732
    2.41082164328657   44.64668999534561
    2.42284569138277   44.285876824143834
    2.43486973947896   43.948957760029444
    2.44689378757515   43.62126389682755
    2.45891783567134   43.308352787953226
    2.47094188376754   43.01347587678554
    2.48296593186373   42.70030259999047
    2.49498997995992   42.41810791854205
    2.50701402805611   42.124175000717656
    2.5190380761523   41.84766863231084
    2.5310621242485   41.57888254166926
    2.54308617234469   41.31823933933729
    2.55511022044088   41.065980108095
    2.56713426853707   40.81163826121898
    2.57915831663327   40.56724659487501
    2.59118236472946   40.32814348470972
    2.60320641282565   40.094420866577615
    2.61523046092184   39.8654599436234
    2.62725450901804   39.640476855804714
    2.63927855711423   39.41899657316429
    2.65130260521042   39.201080011684205
    2.66332665330661   38.9867796204843
    2.67535070140281   38.77538291662862
    2.687374749499   38.565982602758275
    2.69939879759519   38.35820639571832
    2.71142284569138   38.150938977661575
    2.72344689378757   37.94299179714472
    2.73547094188377   37.73252806052538
    2.74749498997996   37.516665938461195
    2.75951903807615   37.29065279818467
    2.77154308617234   37.04579579221461
    2.78356713426854   36.764216552311346
    2.79559118236473   36.402064160581354
    2.80761523046092   35.81512340500039
    2.81963927855711   34.09844135678965
    2.83166332665331   6.775267295665027
    2.8436873747495   1.6387607454612128
    2.85571142284569   0.9336138020360272
    2.86773547094188   0.6564237540180198
    2.87975951903808   0.5080408956061584
    2.89178356713427   0.4154330224046653
    2.90380761523046   0.3520224022176629
    2.91583166332665   0.30581587312347075
    2.92785571142285   0.27060553504220275
    2.93987975951904   0.2428544790376771
    2.95190380761523   0.22039898752971415
    2.96392785571142   0.20184058082913323
    2.97595190380761   0.1862348815134336
    2.98797595190381   0.17292092795264652
    3.0   0.16142213152344773
    
    

    };
    \addplot [semithick, red, line width=2pt,opacity=0.5]
    table {%
    -3.0   0.08293545195270832
-2.98797595190381   0.08626823883740134
-2.97595190380762   0.08987984563035481
-2.96392785571142   0.09380794349104556
-2.95190380761523   0.09809746918222759
-2.93987975951904   0.10280249380839514
-2.92785571142285   0.10798870639451248
-2.91583166332665   0.11373676416120222
-2.90380761523046   0.12014688747771536
-2.89178356713427   0.12734527986629196
-2.87975951903808   0.1354932873272496
-2.86773547094188   0.14480077957179252
-2.85571142284569   0.15554623805227125
-2.8436873747495   0.16810787697888865
-2.83166332665331   0.18301367025157445
-2.81963927855711   0.20102538098774975
-2.80761523046092   0.22328741905990482
-2.79559118236473   0.25160850977116667
-2.78356713426854   0.2890413959515238
-2.77154308617234   0.3412164689527348
-2.75951903807615   0.41992765999157683
-2.74749498997996   0.5553693731399738
-2.73547094188377   0.860338816291681
-2.72344689378758   2.7417340010197635
-2.71142284569138   13.80613969747213
-2.69939879759519   19.126716964973106
-2.687374749499   22.392962271633895
-2.67535070140281   24.68506181573364
-2.66332665330661   26.414778660535493
-2.65130260521042   27.785591276228388
-2.63927855711423   28.912313937955112
-2.62725450901804   29.865394772027532
-2.61523046092184   30.690706375548988
-2.60320641282565   31.41950160477607
-2.59118236472946   32.07385633720637
-2.57915831663327   32.66983668385371
-2.56713426853707   33.21943487623138
-2.55511022044088   33.73180089227753
-2.54308617234469   34.21405272422138
-2.5310621242485   34.67182490573979
-2.5190380761523   35.10964917702089
-2.50701402805611   35.531224486671626
-2.49498997995992   35.93961226027719
-2.48296593186373   36.33738011570914
-2.47094188376753   36.72670933726967
-2.45891783567134   37.10947643902656
-2.44689378757515   37.48731592032691
-2.43486973947896   37.86166918211019
-2.42284569138277   38.23382313444689
-2.41082164328657   38.60494103989719
-2.39879759519038   38.97608745071149
-2.38677354709419   39.348248612512634
-2.374749498998   39.72234935889925
-2.3627254509018   40.09926726783157
-2.35070140280561   40.47984466290292
-2.33867735470942   40.86489890072465
-2.32665330661323   41.25523127550872
-2.31462925851703   41.65163478310422
-2.30260521042084   42.05490091111382
-2.29058116232465   42.46582555246897
-2.27855711422846   42.885214070599226
-2.26653306613226   43.31388546840921
-2.25450901803607   43.7526755228723
-2.24248496993988   44.202438632249425
-2.23046092184369   44.6640479704707
-2.21843687374749   45.13839333468616
-2.2064128256513   45.626375781458655
-2.19438877755511   46.12889773766364
-2.18236472945892   46.646846691419135
-2.17034068136273   47.18106974217743
-2.15831663326653   47.7323351143373
-2.14629258517034   48.301275076193306
-2.13426853707415   48.88830237810448
-2.12224448897796   49.49348912882353
-2.11022044088176   50.11639280043091
-2.09819639278557   50.75580882429117
-2.08617234468938   51.409423644969706
-2.07414829659319   52.073338226203354
-2.06212424849699   52.74143506803866
-2.0501002004008   53.404582873593505
-2.03807615230461   54.049732099265675
-2.02605210420842   54.65907965280727
-2.01402805611222   55.209689951886155
-2.00200400801603   55.67420471495465
-1.98997995991984   56.02335097140234
-1.97795591182365   56.23049833497829
-1.96593186372745   56.277329628018734
-1.95390781563126   56.15839251144013
-1.94188376753507   55.882257912301775
-1.92985971943888   55.46876950360802
-1.91783567134269   54.94400820855153
-1.90581162324649   54.33529517552393
-1.8937875751503   53.66770471308666
-1.88176352705411   52.96234576237411
-1.86973947895792   52.23596725356089
-1.85771543086172   51.501306304590884
-1.84569138276553   50.76773847376959
-1.83366733466934   50.04197418910726
-1.82164328657315   49.32868278219608
-1.80961923847695   48.63100532795053
-1.79759519038076   47.950956279900524
-1.78557114228457   47.289729179166535
-1.77354709418838   46.64792535801146
-1.76152304609218   46.02572322696206
-1.74949899799599   45.42300275522404
-1.7374749498998   44.83943661024012
-1.72545090180361   44.27455667581786
-1.71342685370741   43.72780246088613
-1.70140280561122   43.19855621277252
-1.68937875751503   42.68616827429227
-1.67735470941884   42.18997528061268
-1.66533066132265   41.7093130991097
-1.65330661322645   41.24352590862539
-1.64128256513026   40.79197244420276
-1.62925851703407   40.354030162658205
-1.61723446893788   39.92909788614199
-1.60521042084168   39.51659733540417
-1.59318637274549   39.1159738574866
-1.5811623246493   38.72669657363421
-1.56913827655311   38.34825811482834
-1.55711422845691   37.980174069025594
-1.54509018036072   37.62198223198042
-1.53306613226453   37.27324172951345
-1.52104208416834   36.9335320611624
-1.50901803607214   36.602452101737505
-1.49699398797595   36.27961908726851
-1.48496993987976   35.96466760430515
-1.47294589178357   35.65724859590885
-1.46092184368737   35.35702839346075
-1.44889779559118   35.063687780271756
-1.43687374749499   34.77692109064873
-1.4248496993988   34.49643534634146
-1.41282565130261   34.221949431029735
-1.40080160320641   33.953193302587984
-1.38877755511022   33.68990724219863
-1.37675350701403   33.43184113892042
-1.36472945891784   33.17875380799128
-1.35270541082164   32.93041234093399
-1.34068136272545   32.686591485396775
-1.32865731462926   32.44707305258924
-1.31663326653307   32.211645350146085
-1.30460921843687   31.98010263825401
-1.29258517034068   31.75224460690158
-1.28056112224449   31.527875872151608
-1.2685370741483   31.30680548937934
-1.2565130260521   31.088846481466963
-1.24448897795591   30.87381537998746
-1.23246492985972   30.661531777451682
-1.22044088176353   30.451817888728193
-1.20841683366733   30.244498119779788
-1.19639278557114   30.03939864189235
-1.18436873747495   29.836346969605298
-1.17234468937876   29.635171540587017
-1.16032064128257   29.43570129573286
-1.14829659318637   29.23776525778948
-1.13627254509018   29.0411921068372
-1.12424849699399   28.845809750971977
-1.1122244488978   28.651444890538116
-1.1002004008016   28.457922574262646
-1.08817635270541   28.265065745647604
-1.07615230460922   28.07269477799361
-1.06412825651303   27.880626996468695
-1.05210420841683   27.688676185712577
-1.04008016032064   27.49665208158452
-1.02805611222445   27.304359845828767
-1.01603206412826   27.111599522645765
-1.00400801603206   26.91816547641672
-0.991983967935872   26.723845810153676
-0.97995991983968   26.52842176463949
-0.967935871743487   26.331667098730048
-0.955911823647295   26.133347451951643
-0.943887775551102   25.93321969140421
-0.93186372745491   25.731031246148493
-0.919839679358717   25.526519433782582
-0.907815631262525   25.3194107858982
-0.895791583166333   25.109420381596156
-0.88376753507014   24.896251201344104
-0.871743486973948   24.679593517249227
-0.859719438877756   24.45912434045922
-0.847695390781563   24.234506952067495
-0.835671342685371   24.005390550856
-0.823647294589178   23.77141005973423
-0.811623246492986   23.532186143164715
-0.799599198396794   23.28732550051242
-0.787575150300601   23.03642151538181
-0.775551102204409   22.779055358739893
-0.763527054108216   22.514797663893546
-0.751503006012024   22.24321091386288
-0.739478957915832   21.963852705646723
-0.727454909819639   21.676280080038353
-0.715430861723447   21.380055127900135
-0.703406813627255   21.074752100781453
-0.691382765531062   20.75996626029062
-0.67935871743487   20.4353246892864
-0.667334669338677   20.10049924868479
-0.655310621242485   19.75522178390286
-0.643286573146292   19.399301550286125
-0.6312625250501   19.03264462341686
-0.619238476953908   18.655274778460925
-0.607214428857715   18.267354963413045
-0.595190380761523   17.86920807292376
-0.583166332665331   17.461335297183002
-0.571142284569139   17.044429950736053
-0.559118236472946   16.619384485691764
-0.547094188376754   16.18728848411136
-0.535070140280561   15.749415910274058
-0.523046092184369   15.307200828228074
-0.511022044088176   14.862202090748545
-0.498997995991984   14.416058992662037
-0.486973947895792   13.970441261642975
-0.474949899799599   13.526997712431982
-0.462925851703407   13.087308172075307
-0.450901803607215   12.652842817022925
-0.438877755511022   12.224931968625654
-0.42685370741483   11.804747946996782
-0.414829659318637   11.393299116638941
-0.402805611222445   10.991435055380622
-0.390781563126252   10.599861009257015
-0.37875751503006   10.219159496974413
-0.366733466933868   9.849817033985234
-0.354709418837675   9.492254342084918
-0.342685370741483   9.146858975853485
-0.330661322645291   8.81401993977754
-0.318637274549098   8.494164539876797
-0.306613226452906   8.187798395000685
-0.294589178356714   7.895550284777994
-0.282565130260521   7.6182247559304015
-0.270541082164329   7.356862404454163
-0.258517034068136   7.112835389405614
-0.246492985971944   6.88788614131233
-0.234468937875751   6.68448560234361
-0.222444889779559   6.505351335798939
-0.210420841683367   6.355571135406317
-0.198396793587174   6.2383657378696915
-0.186372745490982   6.165406205531304
-0.17434869739479   6.141388611304145
-0.162324649298597   6.183016128944686
-0.150300601202405   6.318913349183457
-0.138276553106213   6.5559676311555775
-0.12625250501002   6.9631463971593766
-0.114228456913828   7.608971534031219
-0.102204408817635   8.574448103363647
-0.0901803607214431   10.082217842022025
-0.0781563126252505   12.4911008050632
-0.0661322645290583   16.463653185729665
-0.0541082164328657   23.555049139475027
-0.0420841683366735   37.82200725514383
-0.0300601202404809   72.73832126726208
-0.0180360721442887   198.72270972981582
-0.00601202404809609   1611.6803939787096
0.00601202404809609   1611.6808829504223
0.0180360721442887   198.71903700555626
0.0300601202404809   72.73311822645634
0.0420841683366735   37.82947148469786
0.0541082164328657   23.563694291084023
0.0661322645290583   16.45199030028194
0.0781563126252505   12.483055742562351
0.0901803607214426   10.097980193637728
0.102204408817635   8.575296947537085
0.114228456913827   7.5945249702355
0.12625250501002   6.971862475975147
0.138276553106212   6.559557916445374
0.150300601202405   6.310817375329035
0.162324649298597   6.188061363231081
0.17434869739479   6.140437065087781
0.186372745490982   6.164469014604156
0.198396793587174   6.2394254970144924
0.210420841683367   6.3549310109268315
0.222444889779559   6.505644199599148
0.234468937875751   6.684372734246147
0.246492985971944   6.887924216524629
0.258517034068136   7.112824390315022
0.270541082164329   7.356864893980488
0.282565130260521   7.618224395268169
0.294589178356714   7.895550295327118
0.306613226452906   8.187798401986713
0.318637274549098   8.494164538680485
0.330661322645291   8.8140199398252
0.342685370741483   9.146858975856887
0.354709418837675   9.492254342084692
0.366733466933868   9.849817033985225
0.37875751503006   10.219159496974413
0.390781563126252   10.599861009257015
0.402805611222445   10.991435055380622
0.414829659318637   11.393299116638834
0.42685370741483   11.804747946996782
0.438877755511022   12.224931968625654
0.450901803607215   12.652842817022925
0.462925851703407   13.087308172075307
0.474949899799599   13.526997712431982
0.486973947895792   13.97044126164287
0.498997995991984   14.416058992661933
0.511022044088176   14.862202090748442
0.523046092184368   15.307200828227973
0.535070140280561   15.749415910274372
0.547094188376753   16.187288484111672
0.559118236472946   16.61938448569145
0.571142284569138   17.04442995073512
0.583166332665331   17.46133529718259
0.595190380761523   17.86920807292501
0.607214428857715   18.267354963414807
0.619238476953908   18.655274778460512
0.6312625250501   19.032644623413848
0.643286573146292   19.399301550284154
0.655310621242485   19.75522178390546
0.667334669338677   20.100499248689665
0.67935871743487   20.43532468928712
0.691382765531062   20.7599662602844
0.703406813627255   21.07475210077595
0.715430861723447   21.380055127903972
0.727454909819639   21.676280080046446
0.739478957915832   21.963852705648694
0.751503006012024   22.243210913856135
0.763527054108216   22.51479766388618
0.775551102204409   22.77905535874165
0.787575150300601   23.03642151538949
0.799599198396793   23.2873255005172
0.811623246492986   23.53218614316108
0.823647294589178   23.771410059726655
0.835671342685371   24.005390550854234
0.847695390781563   24.234506952072064
0.859719438877756   24.45912434046534
0.871743486973948   24.679593517248918
0.88376753507014   24.896251201339542
0.895791583166333   25.10942038159221
0.907815631262525   25.319410785899755
0.919839679358717   25.526519433786632
0.93186372745491   25.731031246150362
0.943887775551102   25.93321969140245
0.955911823647295   26.133347451948115
0.967935871743487   26.33166709872922
0.979959919839679   26.528421764641458
0.991983967935872   26.723845810155645
1.00400801603206   26.918165476417027
1.01603206412826   27.111599522644614
1.02805611222445   27.304359845827626
1.04008016032064   27.49665208158452
1.05210420841683   27.688676185713504
1.06412825651303   27.880626996469317
1.07615230460922   28.0726947779933
1.08817635270541   28.265065745646883
1.1002004008016   28.457922574262234
1.1122244488978   28.651444890538322
1.12424849699399   28.84580975097239
1.13627254509018   29.041192106837403
1.14829659318637   29.23776525778927
1.16032064128257   29.435701295732542
1.17234468937876   29.63517154058691
1.18436873747495   29.836346969605398
1.19639278557114   30.03939864189256
1.20841683366733   30.244498119779788
1.22044088176353   30.451817888728094
1.23246492985972   30.661531777451575
1.24448897795591   30.87381537998746
1.2565130260521   31.088846481466963
1.2685370741483   31.30680548937934
1.28056112224449   31.527875872151608
1.29258517034068   31.75224460690158
1.30460921843687   31.98010263825401
1.31663326653307   32.211645350146085
1.32865731462926   32.44707305258924
1.34068136272545   32.68659148539688
1.35270541082164   32.93041234093409
1.36472945891784   33.17875380799128
1.37675350701403   33.43184113892042
1.38877755511022   33.689907242198736
1.40080160320641   33.953193302587984
1.41282565130261   34.221949431029735
1.4248496993988   34.49643534634146
1.43687374749499   34.77692109064873
1.44889779559118   35.063687780271756
1.46092184368737   35.35702839346075
1.47294589178357   35.657248595908946
1.48496993987976   35.96466760430515
1.49699398797595   36.27961908726851
1.50901803607214   36.60245210173761
1.52104208416834   36.9335320611624
1.53306613226453   37.27324172951345
1.54509018036072   37.62198223198042
1.55711422845691   37.980174069025594
1.56913827655311   38.34825811482834
1.5811623246493   38.72669657363421
1.59318637274549   39.1159738574866
1.60521042084168   39.51659733540427
1.61723446893788   39.92909788614199
1.62925851703407   40.354030162658205
1.64128256513026   40.79197244420276
1.65330661322645   41.24352590862539
1.66533066132265   41.7093130991097
1.67735470941884   42.18997528061268
1.68937875751503   42.68616827429227
1.70140280561122   43.19855621277252
1.71342685370742   43.72780246088613
1.72545090180361   44.27455667581786
1.7374749498998   44.83943661024012
1.74949899799599   45.42300275522404
1.76152304609218   46.02572322696206
1.77354709418838   46.64792535801146
1.78557114228457   47.289729179166535
1.79759519038076   47.950956279900524
1.80961923847695   48.63100532795053
1.82164328657315   49.32868278219608
1.83366733466934   50.04197418910726
1.84569138276553   50.76773847376959
1.85771543086172   51.501306304590884
1.86973947895792   52.23596725356089
1.88176352705411   52.96234576237411
1.8937875751503   53.66770471308666
1.90581162324649   54.33529517552393
1.91783567134269   54.94400820855163
1.92985971943888   55.46876950360802
1.94188376753507   55.882257912301775
1.95390781563126   56.15839251144013
1.96593186372746   56.277329628018634
1.97795591182365   56.23049833497829
1.98997995991984   56.02335097140234
2.00200400801603   55.67420471495454
2.01402805611222   55.20968995188604
2.02605210420842   54.65907965280727
2.03807615230461   54.049732099265675
2.0501002004008   53.404582873593505
2.06212424849699   52.74143506803866
2.07414829659319   52.073338226203354
2.08617234468938   51.409423644969706
2.09819639278557   50.75580882429117
2.11022044088176   50.11639280043091
2.12224448897796   49.49348912882353
2.13426853707415   48.88830237810448
2.14629258517034   48.301275076193306
2.15831663326653   47.7323351143373
2.17034068136273   47.18106974217743
2.18236472945892   46.646846691419135
2.19438877755511   46.12889773766364
2.2064128256513   45.626375781458655
2.2184368737475   45.13839333468616
2.23046092184369   44.6640479704707
2.24248496993988   44.202438632249425
2.25450901803607   43.7526755228723
2.26653306613226   43.31388546840921
2.27855711422846   42.885214070599226
2.29058116232465   42.46582555246897
2.30260521042084   42.05490091111382
2.31462925851703   41.65163478310422
2.32665330661323   41.25523127550872
2.33867735470942   40.86489890072465
2.35070140280561   40.47984466290292
2.3627254509018   40.09926726783157
2.374749498998   39.72234935889925
2.38677354709419   39.348248612512634
2.39879759519038   38.97608745071149
2.41082164328657   38.60494103989719
2.42284569138277   38.23382313444679
2.43486973947896   37.86166918211019
2.44689378757515   37.48731592032691
2.45891783567134   37.10947643902656
2.47094188376754   36.726709337269554
2.48296593186373   36.33738011570914
2.49498997995992   35.93961226027719
2.50701402805611   35.531224486671626
2.5190380761523   35.10964917702089
2.5310621242485   34.67182490573979
2.54308617234469   34.21405272422138
2.55511022044088   33.73180089227753
2.56713426853707   33.21943487623138
2.57915831663327   32.66983668385371
2.59118236472946   32.07385633720637
2.60320641282565   31.41950160477607
2.61523046092184   30.69070637554909
2.62725450901804   29.865394772027532
2.63927855711423   28.912313937955112
2.65130260521042   27.785591276228388
2.66332665330661   26.414778660535493
2.67535070140281   24.685061815729284
2.687374749499   22.392962270586754
2.69939879759519   19.126717335701148
2.71142284569138   13.806053044630707
2.72344689378757   2.741734174531808
2.73547094188377   0.860338816291681
2.74749498997996   0.5553693731399738
2.75951903807615   0.41992765999158
2.77154308617234   0.34121646895273583
2.78356713426854   0.2890413959515238
2.79559118236473   0.25160850977116667
2.80761523046092   0.22328741905990482
2.81963927855711   0.20102538098775077
2.83166332665331   0.1830136702515734
2.8436873747495   0.16810787697888865
2.85571142284569   0.15554623805227125
2.86773547094188   0.14480077957179252
2.87975951903808   0.13549328732724855
2.89178356713427   0.12734527986629196
2.90380761523046   0.12014688747771536
2.91583166332665   0.11373676416120222
2.92785571142285   0.10798870639451248
2.93987975951904   0.10280249380839514
2.95190380761523   0.09809746918222759
2.96392785571142   0.09380794349104576
2.97595190380761   0.08987984563035491
2.98797595190381   0.08626823883740134
3.0   0.08293545195270832
    };
\legend{$c=0$,$c=0.2$}
\end{axis}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Energy $E$},
xmin=-3.10887116093098, xmax=3.10887116093098,
ylabel={Density of states $n(E)$},
xmajorgrids,
ymajorgrids,
xtick style={color=black},
y grid style={darkgray176},
ymin=-5, ymax=140,
ytick style={color=black}
]
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.82624650993725,0) rectangle (axis cs:-2.77028123251275,37);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.77028123251275,0) rectangle (axis cs:-2.71431595508825,38);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.71431595508825,0) rectangle (axis cs:-2.65835067766375,39);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.65835067766375,0) rectangle (axis cs:-2.60238540023925,40);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.60238540023925,0) rectangle (axis cs:-2.54642012281475,41);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.54642012281475,0) rectangle (axis cs:-2.49045484539025,49);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.49045484539025,0) rectangle (axis cs:-2.43448956796575,47);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.43448956796575,0) rectangle (axis cs:-2.37852429054125,47);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.37852429054125,0) rectangle (axis cs:-2.32255901311675,43);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.32255901311675,0) rectangle (axis cs:-2.26659373569225,57);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.26659373569225,0) rectangle (axis cs:-2.21062845826775,57);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.21062845826775,0) rectangle (axis cs:-2.15466318084325,56);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.15466318084325,0) rectangle (axis cs:-2.09869790341875,67);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.09869790341875,0) rectangle (axis cs:-2.04273262599425,65);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.04273262599425,0) rectangle (axis cs:-1.98676734856975,109);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.98676734856975,0) rectangle (axis cs:-1.93080207114525,84);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.93080207114525,0) rectangle (axis cs:-1.87483679372075,75);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.87483679372075,0) rectangle (axis cs:-1.81887151629625,51);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.81887151629625,0) rectangle (axis cs:-1.76290623887175,50);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.76290623887175,0) rectangle (axis cs:-1.70694096144725,51);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.70694096144725,0) rectangle (axis cs:-1.65097568402275,39);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.65097568402275,0) rectangle (axis cs:-1.59501040659825,36);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.59501040659825,0) rectangle (axis cs:-1.53904512917375,35);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.53904512917375,0) rectangle (axis cs:-1.48307985174925,34);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.48307985174925,0) rectangle (axis cs:-1.42711457432475,31);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.42711457432475,0) rectangle (axis cs:-1.37114929690025,27);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.37114929690025,0) rectangle (axis cs:-1.31518401947575,26);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.31518401947575,0) rectangle (axis cs:-1.25921874205125,25);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.25921874205125,0) rectangle (axis cs:-1.20325346462675,22);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.20325346462675,0) rectangle (axis cs:-1.14728818720225,21);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.14728818720225,0) rectangle (axis cs:-1.09132290977775,20);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.09132290977775,0) rectangle (axis cs:-1.03535763235325,21);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.03535763235325,0) rectangle (axis cs:-0.979392354928751,18);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.979392354928751,0) rectangle (axis cs:-0.923427077504251,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.923427077504251,0) rectangle (axis cs:-0.867461800079751,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.867461800079751,0) rectangle (axis cs:-0.811496522655251,14);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.811496522655251,0) rectangle (axis cs:-0.755531245230751,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.755531245230751,0) rectangle (axis cs:-0.69956596780625,8);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.69956596780625,0) rectangle (axis cs:-0.643600690381751,11);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.643600690381751,0) rectangle (axis cs:-0.58763541295725,12);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.58763541295725,0) rectangle (axis cs:-0.53167013553275,9);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.53167013553275,0) rectangle (axis cs:-0.47570485810825,6);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.47570485810825,0) rectangle (axis cs:-0.41973958068375,9);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.41973958068375,0) rectangle (axis cs:-0.36377430325925,6);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.36377430325925,0) rectangle (axis cs:-0.30780902583475,7);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.30780902583475,0) rectangle (axis cs:-0.25184374841025,2);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.25184374841025,0) rectangle (axis cs:-0.19587847098575,5);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.19587847098575,0) rectangle (axis cs:-0.13991319356125,4);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.13991319356125,0) rectangle (axis cs:-0.0839479161367498,1);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.0839479161367498,0) rectangle (axis cs:-0.0279826387122495,2);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.0279826387122495,0) rectangle (axis cs:0.0279826387122504,1522);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.0279826387122504,0) rectangle (axis cs:0.0839479161367507,2);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.0839479161367507,0) rectangle (axis cs:0.139913193561251,1);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.139913193561251,0) rectangle (axis cs:0.195878470985751,4);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.195878470985751,0) rectangle (axis cs:0.251843748410251,5);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.251843748410251,0) rectangle (axis cs:0.307809025834751,2);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.307809025834751,0) rectangle (axis cs:0.363774303259251,7);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.363774303259251,0) rectangle (axis cs:0.419739580683751,6);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.419739580683751,0) rectangle (axis cs:0.475704858108251,9);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.475704858108251,0) rectangle (axis cs:0.531670135532751,6);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.531670135532751,0) rectangle (axis cs:0.587635412957251,9);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.587635412957251,0) rectangle (axis cs:0.643600690381751,12);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.643600690381751,0) rectangle (axis cs:0.699565967806251,11);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.699565967806251,0) rectangle (axis cs:0.755531245230752,8);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.755531245230752,0) rectangle (axis cs:0.811496522655252,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.811496522655252,0) rectangle (axis cs:0.867461800079752,14);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.867461800079752,0) rectangle (axis cs:0.923427077504252,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.923427077504252,0) rectangle (axis cs:0.979392354928752,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.979392354928752,0) rectangle (axis cs:1.03535763235325,18);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.03535763235325,0) rectangle (axis cs:1.09132290977775,21);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.09132290977775,0) rectangle (axis cs:1.14728818720225,20);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.14728818720225,0) rectangle (axis cs:1.20325346462675,21);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.20325346462675,0) rectangle (axis cs:1.25921874205125,22);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.25921874205125,0) rectangle (axis cs:1.31518401947575,25);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.31518401947575,0) rectangle (axis cs:1.37114929690025,26);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.37114929690025,0) rectangle (axis cs:1.42711457432475,27);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.42711457432475,0) rectangle (axis cs:1.48307985174925,31);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.48307985174925,0) rectangle (axis cs:1.53904512917375,34);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.53904512917375,0) rectangle (axis cs:1.59501040659825,35);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.59501040659825,0) rectangle (axis cs:1.65097568402275,36);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.65097568402275,0) rectangle (axis cs:1.70694096144725,39);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.70694096144725,0) rectangle (axis cs:1.76290623887175,51);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.76290623887175,0) rectangle (axis cs:1.81887151629625,50);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.81887151629625,0) rectangle (axis cs:1.87483679372075,51);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.87483679372075,0) rectangle (axis cs:1.93080207114525,75);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.93080207114525,0) rectangle (axis cs:1.98676734856975,84);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.98676734856975,0) rectangle (axis cs:2.04273262599425,109);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.04273262599425,0) rectangle (axis cs:2.09869790341875,65);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.09869790341875,0) rectangle (axis cs:2.15466318084325,67);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.15466318084325,0) rectangle (axis cs:2.21062845826775,56);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.21062845826775,0) rectangle (axis cs:2.26659373569225,57);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.26659373569225,0) rectangle (axis cs:2.32255901311675,57);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.32255901311675,0) rectangle (axis cs:2.37852429054125,43);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.37852429054125,0) rectangle (axis cs:2.43448956796575,47);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.43448956796575,0) rectangle (axis cs:2.49045484539025,47);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.49045484539025,0) rectangle (axis cs:2.54642012281475,49);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.54642012281475,0) rectangle (axis cs:2.60238540023925,41);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.60238540023925,0) rectangle (axis cs:2.65835067766375,40);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.65835067766375,0) rectangle (axis cs:2.71431595508826,39);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.71431595508826,0) rectangle (axis cs:2.77028123251276,38);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.77028123251275,0) rectangle (axis cs:2.82624650993725,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.75310961375445,0) rectangle (axis cs:-2.6985925916999,13);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.6985925916999,0) rectangle (axis cs:-2.64407556964536,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.64407556964536,0) rectangle (axis cs:-2.58955854759082,31);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.58955854759082,0) rectangle (axis cs:-2.53504152553627,32);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.53504152553627,0) rectangle (axis cs:-2.48052450348173,34);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.48052450348173,0) rectangle (axis cs:-2.42600748142718,41);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.42600748142718,0) rectangle (axis cs:-2.37149045937264,40);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.37149045937264,0) rectangle (axis cs:-2.3169734373181,40);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.3169734373181,0) rectangle (axis cs:-2.26245641526355,41);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.26245641526355,0) rectangle (axis cs:-2.20793939320901,43);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.20793939320901,0) rectangle (axis cs:-2.15342237115447,52);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.15342237115447,0) rectangle (axis cs:-2.09890534909992,53);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.09890534909992,0) rectangle (axis cs:-2.04438832704538,55);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.04438832704538,0) rectangle (axis cs:-1.98987130499084,57);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.98987130499084,0) rectangle (axis cs:-1.93535428293629,64);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.93535428293629,0) rectangle (axis cs:-1.88083726088175,61);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.88083726088175,0) rectangle (axis cs:-1.82632023882721,53);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.82632023882721,0) rectangle (axis cs:-1.77180321677266,54);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.77180321677266,0) rectangle (axis cs:-1.71728619471812,46);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.71728619471812,0) rectangle (axis cs:-1.66276917266358,44);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.66276917266358,0) rectangle (axis cs:-1.60825215060903,48);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.60825215060903,0) rectangle (axis cs:-1.55373512855449,44);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.55373512855449,0) rectangle (axis cs:-1.49921810649995,44);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.49921810649995,0) rectangle (axis cs:-1.4447010844454,34);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.4447010844454,0) rectangle (axis cs:-1.39018406239086,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.39018406239086,0) rectangle (axis cs:-1.33566704033632,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.33566704033632,0) rectangle (axis cs:-1.28115001828177,36);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.28115001828177,0) rectangle (axis cs:-1.22663299622723,32);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.22663299622723,0) rectangle (axis cs:-1.17211597417268,34);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.17211597417268,0) rectangle (axis cs:-1.11759895211814,30);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.11759895211814,0) rectangle (axis cs:-1.0630819300636,30);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.0630819300636,0) rectangle (axis cs:-1.00856490800905,30);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.00856490800905,0) rectangle (axis cs:-0.954047885954511,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.954047885954511,0) rectangle (axis cs:-0.899530863899967,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.899530863899967,0) rectangle (axis cs:-0.845013841845424,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.845013841845424,0) rectangle (axis cs:-0.79049681979088,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.79049681979088,0) rectangle (axis cs:-0.735979797736337,25);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.735979797736337,0) rectangle (axis cs:-0.681462775681793,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.681462775681793,0) rectangle (axis cs:-0.62694575362725,21);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.62694575362725,0) rectangle (axis cs:-0.572428731572706,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.572428731572706,0) rectangle (axis cs:-0.517911709518163,17);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.517911709518163,0) rectangle (axis cs:-0.463394687463619,14);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.463394687463619,0) rectangle (axis cs:-0.408877665409076,16);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.408877665409076,0) rectangle (axis cs:-0.354360643354533,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.354360643354533,0) rectangle (axis cs:-0.299843621299989,11);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.299843621299989,0) rectangle (axis cs:-0.245326599245445,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.245326599245445,0) rectangle (axis cs:-0.190809577190902,6);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.190809577190902,0) rectangle (axis cs:-0.136292555136358,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.136292555136358,0) rectangle (axis cs:-0.0817755330818151,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.0817755330818151,0) rectangle (axis cs:-0.0272585110272714,2);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.0272585110272714,0) rectangle (axis cs:0.0272585110272718,1536);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.0272585110272718,0) rectangle (axis cs:0.0817755330818155,2);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.0817755330818155,0) rectangle (axis cs:0.136292555136359,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.136292555136359,0) rectangle (axis cs:0.190809577190902,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.190809577190902,0) rectangle (axis cs:0.245326599245446,6);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.245326599245446,0) rectangle (axis cs:0.299843621299989,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.299843621299989,0) rectangle (axis cs:0.354360643354533,11);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.354360643354533,0) rectangle (axis cs:0.408877665409077,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.408877665409077,0) rectangle (axis cs:0.46339468746362,16);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.46339468746362,0) rectangle (axis cs:0.517911709518164,14);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.517911709518164,0) rectangle (axis cs:0.572428731572707,17);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.572428731572707,0) rectangle (axis cs:0.62694575362725,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.62694575362725,0) rectangle (axis cs:0.681462775681794,21);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.681462775681794,0) rectangle (axis cs:0.735979797736337,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.735979797736337,0) rectangle (axis cs:0.790496819790881,25);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.790496819790881,0) rectangle (axis cs:0.845013841845424,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.845013841845424,0) rectangle (axis cs:0.899530863899968,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.899530863899968,0) rectangle (axis cs:0.954047885954511,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.954047885954511,0) rectangle (axis cs:1.00856490800905,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.00856490800905,0) rectangle (axis cs:1.0630819300636,30);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.0630819300636,0) rectangle (axis cs:1.11759895211814,30);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.11759895211814,0) rectangle (axis cs:1.17211597417269,30);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.17211597417269,0) rectangle (axis cs:1.22663299622723,34);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.22663299622723,0) rectangle (axis cs:1.28115001828177,32);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.28115001828177,0) rectangle (axis cs:1.33566704033632,36);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.33566704033632,0) rectangle (axis cs:1.39018406239086,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.39018406239086,0) rectangle (axis cs:1.4447010844454,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.4447010844454,0) rectangle (axis cs:1.49921810649995,34);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.49921810649995,0) rectangle (axis cs:1.55373512855449,44);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.55373512855449,0) rectangle (axis cs:1.60825215060903,44);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.60825215060903,0) rectangle (axis cs:1.66276917266358,48);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.66276917266358,0) rectangle (axis cs:1.71728619471812,44);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.71728619471812,0) rectangle (axis cs:1.77180321677266,46);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.77180321677266,0) rectangle (axis cs:1.82632023882721,54);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.82632023882721,0) rectangle (axis cs:1.88083726088175,53);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.88083726088175,0) rectangle (axis cs:1.93535428293629,61);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.93535428293629,0) rectangle (axis cs:1.98987130499084,64);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.98987130499084,0) rectangle (axis cs:2.04438832704538,57);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.04438832704538,0) rectangle (axis cs:2.09890534909992,55);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.09890534909992,0) rectangle (axis cs:2.15342237115447,53);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.15342237115447,0) rectangle (axis cs:2.20793939320901,52);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.20793939320901,0) rectangle (axis cs:2.26245641526356,43);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.26245641526356,0) rectangle (axis cs:2.3169734373181,41);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.3169734373181,0) rectangle (axis cs:2.37149045937264,40);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.37149045937264,0) rectangle (axis cs:2.42600748142719,40);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.42600748142719,0) rectangle (axis cs:2.48052450348173,41);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.48052450348173,0) rectangle (axis cs:2.53504152553627,34);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.53504152553627,0) rectangle (axis cs:2.58955854759082,32);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.58955854759082,0) rectangle (axis cs:2.64407556964536,31);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.64407556964536,0) rectangle (axis cs:2.6985925916999,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.6985925916999,0) rectangle (axis cs:2.75310961375445,13);




\node [black, label={[shift={(-3.45,122)}]0.1}] at (0.1,-4){\textbullet};
\node [darkorange25512714, label={[shift={(-3.38,122)}]1.0}] at (1.0,-4){\textbullet};
\node [crimson2143940, label={[shift={(-3.4,122)}]2.7}] at (2.7,-4){\textbullet};

\draw [dashed, line width=1pt, black] (0.1,-10) -- (0.1,140);
\draw [dashed, line width=1pt, darkorange25512714] (1.0,-10) -- (1.0,140);
\draw [dashed, line width=1pt, crimson2143940] (2.7,-10) -- (2.7,140);
\end{axis}




\end{tikzpicture}


==> hexa_dos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{crimson2143940}{RGB}{238,108,34}
\begin{axis}[
tick align=outside,
tick pos=left,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.68, 0.99)}},
x grid style={darkgray176},
xlabel={Energy $E$},
xmin=-2.69298471236467, xmax=2.69298471236468,
xtick style={color=black},
xmajorgrids,
y grid style={darkgray176},
ylabel={Local density of states $\pi n_X(E)$},
ymin=-0.065355213350865, ymax=2.31281957643183,
ytick style={color=black},
ymajorgrids,
]
\addplot [ semithick, line width=2pt, black]
table {%
-3 0.000750179885089885
-2.98797595190381 0.000769600268916234
-2.97595190380762 0.00078994196318059
-2.96392785571142 0.000811270200546989
-2.95190380761523 0.000833656446019074
-2.93987975951904 0.000857179156072806
-2.92785571142285 0.000881924651429383
-2.91583166332665 0.000907988123838612
-2.90380761523046 0.000935474801530993
-2.89178356713427 0.000964501303329016
-2.87975951903808 0.000995197218075372
-2.86773547094188 0.00102770695442017
-2.85571142284569 0.00106219191661756
-2.8436873747495 0.00109883307548996
-2.83166332665331 0.0011378340210351
-2.81963927855711 0.00117942460550988
-2.80761523046092 0.00122386531491382
-2.79559118236473 0.00127145254494352
-2.78356713426854 0.00132252500795006
-2.77154308617234 0.00137747156478592
-2.75951903807615 0.00143674086621134
-2.74749498997996 0.00150085331216846
-2.73547094188377 0.00157041600750332
-2.72344689378758 0.00164614163003506
-2.71142284569138 0.00172887246194079
-2.69939879759519 0.00181961131516233
-2.687374749499 0.00191956177889987
-2.67535070140281 0.00203018124783165
-2.66332665330661 0.00215325174044454
-2.65130260521042 0.00229097589703589
-2.63927855711423 0.00244610928094525
-2.62725450901804 0.00262214610825438
-2.61523046092184 0.0028235854423944
-2.60320641282565 0.0030563217628349
-2.59118236472946 0.00332823354708447
-2.57915831663327 0.00365009799102
-2.56713426853707 0.00403706448365175
-2.55511022044088 0.00451113075244429
-2.54308617234469 0.00510552059939109
-2.5310621242485 0.00587291915931041
-2.5190380761523 0.00690221832922933
-2.50701402805611 0.0083561763631247
-2.49498997995992 0.0105684945794244
-2.48296593186373 0.0143486844153857
-2.47094188376753 0.0222999418692387
-2.45891783567134 0.0498289528466466
-2.44689378757515 0.555514192674075
-2.43486973947896 0.679738632775461
-2.42284569138277 0.697694310826295
-2.41082164328657 0.706894402780298
-2.39879759519038 0.713640407163488
-2.38677354709419 0.719425059996202
-2.374749498998 0.724788843406373
-2.3627254509018 0.729979655824006
-2.35070140280561 0.735131648242778
-2.33867735470942 0.74032792822598
-2.32665330661323 0.745626543922057
-2.31462925851703 0.75107255589128
-2.30260521042084 0.756705200184362
-2.29058116232465 0.762560235050907
-2.27855711422846 0.768674723179665
-2.26653306613226 0.775088536977268
-2.25450901803607 0.781840921810361
-2.24248496993988 0.788977241272412
-2.23046092184369 0.796543835686135
-2.21843687374749 0.804614031717498
-2.2064128256513 0.813254774167549
-2.19438877755511 0.82257454048435
-2.18236472945892 0.832617077774256
-2.17034068136273 0.843596108950747
-2.15831663326653 0.85559750055357
-2.14629258517034 0.868798609166019
-2.13426853707415 0.883519251675594
-2.12224448897796 0.900124778908358
-2.11022044088176 0.918974218156166
-2.09819639278557 0.94059350337019
-2.08617234468938 0.96599782036572
-2.07414829659319 0.996498599490354
-2.06212424849699 1.03400750007077
-2.0501002004008 1.08142600810853
-2.03807615230461 1.14594806875413
-2.02605210420842 1.2397780492806
-2.01402805611222 1.40414859120444
-2.00200400801603 1.86962812841031
-1.98997995991984 1.42282309127227
-1.97795591182365 1.14392761706458
-1.96593186372745 0.97828716924217
-1.95390781563126 0.857571020698635
-1.94188376753507 0.760889488477836
-1.92985971943888 0.680092594319515
-1.91783567134269 0.610769285701517
-1.90581162324649 0.548362341448066
-1.8937875751503 0.4932059591608
-1.88176352705411 0.442201139914177
-1.86973947895792 0.395150004398718
-1.85771543086172 0.351954934126439
-1.84569138276553 0.311414674235718
-1.83366733466934 0.273044133477515
-1.82164328657315 0.236684110063655
-1.80961923847695 0.202137887704259
-1.79759519038076 0.169171328944116
-1.78557114228457 0.137550206343688
-1.77354709418838 0.107130591064215
-1.76152304609218 0.0780185134077604
-1.74949899799599 0.0504657651829558
-1.7374749498998 0.0254504956998227
-1.72545090180361 0.0272006728080412
-1.71342685370741 0.0510843947955742
-1.70140280561122 0.076346746562883
-1.68937875751503 0.101650681093193
-1.67735470941884 0.127257256909754
-1.66533066132265 0.152323032183251
-1.65330661322645 0.178344160320339
-1.64128256513026 0.203543935155715
-1.62925851703407 0.228983159153
-1.61723446893788 0.255720612845524
-1.60521042084168 0.282375641690132
-1.59318637274549 0.30866716627757
-1.5811623246493 0.335620451366052
-1.56913827655311 0.363909201110374
-1.55711422845691 0.393605975025366
-1.54509018036072 0.424678380642824
-1.53306613226453 0.457269921603106
-1.52104208416834 0.491718008906889
-1.50901803607214 0.528529676026021
-1.49699398797595 0.56846756082508
-1.48496993987976 0.612847111057233
-1.47294589178357 0.664069678267584
-1.46092184368737 0.726169552977481
-1.44889779559118 0.805190092628518
-1.43687374749499 0.912060771517277
-1.4248496993988 1.08668900733369
-1.41282565130261 1.42273929589701
-1.40080160320641 1.05615082976712
-1.38877755511022 0.927824495803876
-1.37675350701403 0.844806965707315
-1.36472945891784 0.785351584683348
-1.35270541082164 0.747315380802243
-1.34068136272545 0.70755939952561
-1.32865731462926 0.678443572372405
-1.31663326653307 0.65467465229764
-1.30460921843687 0.627759877422526
-1.29258517034068 0.612269478270281
-1.28056112224449 0.588420949178684
-1.2685370741483 0.576731812051974
-1.2565130260521 0.556012606648701
-1.24448897795591 0.545773956544194
-1.23246492985972 0.529167756277926
-1.22044088176353 0.517017080062729
-1.20841683366733 0.507082632263763
-1.19639278557114 0.491056305683585
-1.18436873747495 0.48478943605773
-1.17234468937876 0.472615208063327
-1.16032064128257 0.459889691410122
-1.14829659318637 0.454712115243777
-1.13627254509018 0.444470297668504
-1.12424849699399 0.431934081172948
-1.1122244488978 0.425844543023066
-1.1002004008016 0.42021045817103
-1.08817635270541 0.409560224424868
-1.07615230460922 0.399082010125234
-1.06412825651303 0.393015767670478
-1.05210420841683 0.388561728733007
-1.04008016032064 0.381658878468175
-1.02805611222445 0.372322329893631
-1.01603206412826 0.363278499973042
-1.00400801603206 0.356323290477184
-0.991983967935872 0.35121581621005
-0.97995991983968 0.346677662954378
-0.967935871743487 0.341611318757685
-0.955911823647295 0.335638200176737
-0.943887775551102 0.328971781213515
-0.93186372745491 0.322040443467293
-0.919839679358717 0.315204361630097
-0.907815631262525 0.308657692727242
-0.895791583166333 0.302451503365053
-0.88376753507014 0.296554680475124
-0.871743486973948 0.290907017141469
-0.859719438877756 0.285451835868857
-0.847695390781563 0.280151268887201
-0.835671342685371 0.274990908016526
-0.823647294589178 0.269978795608695
-0.811623246492986 0.265140666504694
-0.799599198396794 0.260510733370011
-0.787575150300601 0.256115964133345
-0.775551102204409 0.251952541848355
-0.763527054108216 0.24795714235785
-0.751503006012024 0.243983712604558
-0.739478957915832 0.239807132626347
-0.727454909819639 0.235180567390288
-0.715430861723447 0.229957019637351
-0.703406813627255 0.224235295644444
-0.691382765531062 0.218429976166306
-0.67935871743487 0.213160880377019
-0.667334669338677 0.208948016719021
-0.655310621242485 0.205829447208503
-0.643286573146292 0.203133468493641
-0.6312625250501 0.199718426366576
-0.619238476953908 0.194821272113587
-0.607214428857715 0.188925589348197
-0.595190380761523 0.183562867014124
-0.583166332665331 0.179953592804417
-0.571142284569139 0.177703384420997
-0.559118236472946 0.174878892523303
-0.547094188376754 0.170020564629546
-0.535070140280561 0.164187391455845
-0.523046092184369 0.159817598181968
-0.511022044088176 0.157563275120417
-0.498997995991984 0.155193835990064
-0.486973947895792 0.150507962500942
-0.474949899799599 0.144901129850699
-0.462925851703407 0.141311984531725
-0.450901803607215 0.139520142392177
-0.438877755511022 0.136292129570418
-0.42685370741483 0.130902087509291
-0.414829659318637 0.126630770688454
-0.402805611222445 0.124739933147481
-0.390781563126252 0.122082402515716
-0.37875751503006 0.117053532430467
-0.366733466933868 0.112924843775322
-0.354709418837675 0.11114777051322
-0.342685370741483 0.108409889893367
-0.330661322645291 0.103595608046011
-0.318637274549098 0.100241327557475
-0.306613226452906 0.0987051110676041
-0.294589178356714 0.0954707333983905
-0.282565130260521 0.0911907845666712
-0.270541082164329 0.0890729210194954
-0.258517034068136 0.0874409647822526
-0.246492985971944 0.0838624188731295
-0.234468937875751 0.0810302971079798
-0.222444889779559 0.0800813589170686
-0.210420841683367 0.078087555966729
-0.198396793587174 0.0755340999557584
-0.186372745490982 0.0750221994324384
-0.17434869739479 0.0749469279330883
-0.162324649298597 0.0741128339915032
-0.150300601202405 0.0750757934785167
-0.138276553106213 0.0779585086478805
-0.12625250501002 0.0813166566710168
-0.114228456913828 0.0872637195651765
-0.102204408817635 0.097758220293999
-0.0901803607214431 0.113247457971451
-0.0781563126252505 0.137917862602835
-0.0661322645290583 0.180212780742275
-0.0541082164328657 0.255722452336596
-0.0420841683366735 0.407600662466718
-0.0300601202404809 0.781027869651354
-0.0180360721442887 2.12998448971933
-0.00601202404809609 17.2645246880402
0.00601202404809609 17.2645246880402
0.0180360721442887 2.12998448971933
0.0300601202404809 0.781027869651354
0.0420841683366735 0.407600662466718
0.0541082164328657 0.255722452336596
0.0661322645290583 0.180212780742275
0.0781563126252505 0.137917862602835
0.0901803607214426 0.113247457971452
0.102204408817635 0.097758220293999
0.114228456913827 0.0872637195651767
0.12625250501002 0.0813166566710168
0.138276553106212 0.0779585086478805
0.150300601202405 0.0750757934785167
0.162324649298597 0.0741128339915032
0.17434869739479 0.0749469279330883
0.186372745490982 0.0750221994324384
0.198396793587174 0.0755340999557584
0.210420841683367 0.078087555966729
0.222444889779559 0.0800813589170686
0.234468937875751 0.0810302971079798
0.246492985971944 0.0838624188731298
0.258517034068136 0.0874409647822526
0.270541082164329 0.0890729210194954
0.282565130260521 0.0911907845666712
0.294589178356714 0.0954707333983905
0.306613226452906 0.0987051110676041
0.318637274549098 0.100241327557474
0.330661322645291 0.103595608046011
0.342685370741483 0.108409889893368
0.354709418837675 0.11114777051322
0.366733466933868 0.112924843775322
0.37875751503006 0.117053532430467
0.390781563126252 0.122082402515716
0.402805611222445 0.124739933147481
0.414829659318637 0.126630770688454
0.42685370741483 0.130902087509291
0.438877755511022 0.136292129570418
0.450901803607215 0.139520142392177
0.462925851703407 0.141311984531726
0.474949899799599 0.144901129850699
0.486973947895792 0.150507962500942
0.498997995991984 0.155193835990064
0.511022044088176 0.157563275120417
0.523046092184368 0.159817598181968
0.535070140280561 0.164187391455845
0.547094188376753 0.170020564629546
0.559118236472946 0.174878892523303
0.571142284569138 0.177703384420996
0.583166332665331 0.179953592804417
0.595190380761523 0.183562867014124
0.607214428857715 0.188925589348197
0.619238476953908 0.194821272113587
0.6312625250501 0.199718426366576
0.643286573146292 0.203133468493641
0.655310621242485 0.205829447208503
0.667334669338677 0.208948016719022
0.67935871743487 0.213160880377019
0.691382765531062 0.218429976166306
0.703406813627255 0.224235295644444
0.715430861723447 0.229957019637351
0.727454909819639 0.235180567390288
0.739478957915832 0.239807132626347
0.751503006012024 0.243983712604557
0.763527054108216 0.24795714235785
0.775551102204409 0.251952541848352
0.787575150300601 0.256115964133345
0.799599198396793 0.260510733370008
0.811623246492986 0.265140666504694
0.823647294589178 0.269978795608695
0.835671342685371 0.274990908016526
0.847695390781563 0.280151268887201
0.859719438877756 0.285451835868857
0.871743486973948 0.290907017141469
0.88376753507014 0.296554680475124
0.895791583166333 0.302451503365053
0.907815631262525 0.308657692727242
0.919839679358717 0.315204361630097
0.93186372745491 0.322040443467293
0.943887775551102 0.328971781213515
0.955911823647295 0.335638200176737
0.967935871743487 0.341611318757685
0.979959919839679 0.34667766295438
0.991983967935872 0.35121581621005
1.00400801603206 0.356323290477185
1.01603206412826 0.363278499973042
1.02805611222445 0.37232232989363
1.04008016032064 0.381658878468173
1.05210420841683 0.388561728733007
1.06412825651303 0.393015767670478
1.07615230460922 0.399082010125231
1.08817635270541 0.409560224424863
1.1002004008016 0.420210458171027
1.1122244488978 0.425844543023066
1.12424849699399 0.431934081172946
1.13627254509018 0.444470297668502
1.14829659318637 0.454712115243776
1.16032064128257 0.459889691410124
1.17234468937876 0.472615208063327
1.18436873747495 0.484789436057729
1.19639278557114 0.491056305683584
1.20841683366733 0.507082632263765
1.22044088176353 0.517017080062729
1.23246492985972 0.529167756277923
1.24448897795591 0.545773956544196
1.2565130260521 0.556012606648703
1.2685370741483 0.576731812051974
1.28056112224449 0.588420949178681
1.29258517034068 0.612269478270279
1.30460921843687 0.627759877422528
1.31663326653307 0.65467465229764
1.32865731462926 0.678443572372403
1.34068136272545 0.707559399525615
1.35270541082164 0.747315380802246
1.36472945891784 0.785351584683349
1.37675350701403 0.844806965707315
1.38877755511022 0.927824495803875
1.40080160320641 1.05615082976711
1.41282565130261 1.42273929589702
1.4248496993988 1.08668900733369
1.43687374749499 0.91206077151728
1.44889779559118 0.805190092628519
1.46092184368737 0.72616955297748
1.47294589178357 0.664069678267584
1.48496993987976 0.612847111057235
1.49699398797595 0.568467560825083
1.50901803607214 0.52852967602602
1.52104208416834 0.491718008906889
1.53306613226453 0.457269921603108
1.54509018036072 0.424678380642826
1.55711422845691 0.393605975025364
1.56913827655311 0.363909201110374
1.5811623246493 0.335620451366052
1.59318637274549 0.30866716627757
1.60521042084168 0.28237564169013
1.61723446893788 0.255720612845523
1.62925851703407 0.228983159153
1.64128256513026 0.203543935155715
1.65330661322645 0.17834416032034
1.66533066132265 0.15232303218325
1.67735470941884 0.127257256909754
1.68937875751503 0.101650681093194
1.70140280561122 0.0763467465628838
1.71342685370742 0.0510843947955742
1.72545090180361 0.0272006728080412
1.7374749498998 0.0254504956998209
1.74949899799599 0.0504657651829506
1.76152304609218 0.0780185134077551
1.77354709418838 0.107130591064215
1.78557114228457 0.137550206343686
1.79759519038076 0.169171328944116
1.80961923847695 0.20213788770426
1.82164328657315 0.236684110063657
1.83366733466934 0.273044133477515
1.84569138276553 0.311414674235717
1.85771543086172 0.351954934126437
1.86973947895792 0.395150004398717
1.88176352705411 0.442201139914177
1.8937875751503 0.493205959160799
1.90581162324649 0.548362341448064
1.91783567134269 0.610769285701518
1.92985971943888 0.680092594319515
1.94188376753507 0.760889488477834
1.95390781563126 0.857571020698632
1.96593186372746 0.97828716924217
1.97795591182365 1.14392761706458
1.98997995991984 1.42282309127226
2.00200400801603 1.86962812841034
2.01402805611222 1.40414859120443
2.02605210420842 1.2397780492806
2.03807615230461 1.14594806875413
2.0501002004008 1.08142600810853
2.06212424849699 1.03400750007077
2.07414829659319 0.996498599490354
2.08617234468938 0.96599782036572
2.09819639278557 0.94059350337019
2.11022044088176 0.918974218156166
2.12224448897796 0.900124778908358
2.13426853707415 0.883519251675594
2.14629258517034 0.868798609166021
2.15831663326653 0.855597500553571
2.17034068136273 0.843596108950747
2.18236472945892 0.832617077774256
2.19438877755511 0.82257454048435
2.2064128256513 0.81325477416755
2.2184368737475 0.8046140317175
2.23046092184369 0.796543835686135
2.24248496993988 0.788977241272412
2.25450901803607 0.781840921810362
2.26653306613226 0.77508853697727
2.27855711422846 0.768674723179665
2.29058116232465 0.762560235050907
2.30260521042084 0.756705200184362
2.31462925851703 0.75107255589128
2.32665330661323 0.745626543922057
2.33867735470942 0.74032792822598
2.35070140280561 0.735131648242778
2.3627254509018 0.729979655824005
2.374749498998 0.724788843406373
2.38677354709419 0.719425059996207
2.39879759519038 0.713640407163488
2.41082164328657 0.706894402780297
2.42284569138277 0.697694310826293
2.43486973947896 0.679738632775461
2.44689378757515 0.555514192674075
2.45891783567134 0.0498289528466487
2.47094188376754 0.0222999418692383
2.48296593186373 0.0143486844153857
2.49498997995992 0.0105684945794244
2.50701402805611 0.0083561763631248
2.5190380761523 0.00690221832922937
2.5310621242485 0.00587291915931041
2.54308617234469 0.00510552059939109
2.55511022044088 0.00451113075244429
2.56713426853707 0.00403706448365176
2.57915831663327 0.00365009799102
2.59118236472946 0.00332823354708447
2.60320641282565 0.0030563217628349
2.61523046092184 0.0028235854423944
2.62725450901804 0.00262214610825437
2.63927855711423 0.00244610928094525
2.65130260521042 0.00229097589703589
2.66332665330661 0.00215325174044455
2.67535070140281 0.00203018124783165
2.687374749499 0.00191956177889987
2.69939879759519 0.00181961131516233
2.71142284569138 0.00172887246194079
2.72344689378757 0.00164614163003507
2.73547094188377 0.00157041600750332
2.74749498997996 0.00150085331216846
2.75951903807615 0.00143674086621134
2.77154308617234 0.00137747156478592
2.78356713426854 0.00132252500795006
2.79559118236473 0.00127145254494352
2.80761523046092 0.00122386531491382
2.81963927855711 0.00117942460550988
2.83166332665331 0.00113783402103509
2.8436873747495 0.00109883307548996
2.85571142284569 0.00106219191661756
2.86773547094188 0.00102770695442017
2.87975951903808 0.000995197218075371
2.89178356713427 0.000964501303329016
2.90380761523046 0.000935474801530993
2.91583166332665 0.000907988123838613
2.92785571142285 0.000881924651429382
2.93987975951904 0.000857179156072806
2.95190380761523 0.000833656446019074
2.96392785571142 0.000811270200546989
2.97595190380761 0.00078994196318059
2.98797595190381 0.000769600268916234
3 0.000750179885089885
};
\addplot [ semithick,forestgreen4416044, line width=2pt]
table {%
-3 0.000637982040850101
-2.98797595190381 0.000653460075781552
-2.97595190380762 0.000669622736161679
-2.96392785571142 0.000686515192486359
-2.95190380761523 0.000704186633292519
-2.93987975951904 0.0007226907201676
-2.92785571142285 0.000742086105979103
-2.91583166332665 0.000762437026825535
-2.90380761523046 0.000783813980255615
-2.89178356713427 0.000806294504808226
-2.87975951903808 0.000829964079009932
-2.86773547094188 0.000854917161782111
-2.85571142284569 0.000881258400954364
-2.8436873747495 0.000909104042513538
-2.83166332665331 0.00093858358067939
-2.81963927855711 0.000969841698340049
-2.80761523046092 0.00100304055940632
-2.79559118236473 0.00103836253006493
-2.78356713426854 0.00107601342582963
-2.77154308617234 0.00111622640721423
-2.75951903807615 0.00115926668087114
-2.74749498997996 0.00120543720806683
-2.73547094188377 0.0012550856825181
-2.72344689378758 0.00130861312076538
-2.71142284569138 0.00136648451890815
-2.69939879759519 0.00142924218211367
-2.687374749499 0.00149752254631736
-2.67535070140281 0.00157207761283612
-2.66332665330661 0.001653802548953
-2.65130260521042 0.00174377163760666
-2.63927855711423 0.00184328569328061
-2.62725450901804 0.00195393547157217
-2.61523046092184 0.00207768777379002
-2.60320641282565 0.00221700437530436
-2.59118236472946 0.0023750094479312
-2.57915831663327 0.00255573036293725
-2.56713426853707 0.00276445258491309
-2.55511022044088 0.00300825753664874
-2.54308617234469 0.00329686459444269
-2.5310621242485 0.00364400020068707
-2.5190380761523 0.00406972703280158
-2.50701402805611 0.0046046295895559
-2.49498997995992 0.00529786433114346
-2.48296593186373 0.00623404386146579
-2.47094188376753 0.00757296348539963
-2.45891783567134 0.00965943605219008
-2.44689378757515 0.013412237423332
-2.43486973947896 0.0224860452157697
-2.42284569138277 0.0914327848598559
-2.41082164328657 0.415889709598673
-2.39879759519038 0.518708887388938
-2.38677354709419 0.568292489129348
-2.374749498998 0.598679753755025
-2.3627254509018 0.620011142950615
-2.35070140280561 0.636383081745236
-2.33867735470942 0.649772753279305
-2.32665330661323 0.661256556703384
-2.31462925851703 0.671474955168404
-2.30260521042084 0.680836764567215
-2.29058116232465 0.689618840751242
-2.27855711422846 0.698018866882788
-2.26653306613226 0.706185242830307
-2.25450901803607 0.714235020568793
-2.24248496993988 0.722265263085563
-2.23046092184369 0.730360642309516
-2.21843687374749 0.738598836821114
-2.2064128256513 0.747054644420116
-2.19438877755511 0.75580338014954
-2.18236472945892 0.764923942988737
-2.17034068136273 0.774501832705088
-2.15831663326653 0.784632343791524
-2.14629258517034 0.795424130459098
-2.13426853707415 0.807003298234901
-2.12224448897796 0.819518085755493
-2.11022044088176 0.833143944190719
-2.09819639278557 0.848088122662929
-2.08617234468938 0.86459099147986
-2.07414829659319 0.882916265771681
-2.06212424849699 0.903308272501075
-2.0501002004008 0.925854456728475
-2.03807615230461 0.950076088337017
-2.02605210420842 0.973764347688719
-2.01402805611222 0.990157531893608
-2.00200400801603 0.985046775459098
-1.98997995991984 0.947127649819073
-1.97795591182365 0.886848488197332
-1.96593186372745 0.82223080814954
-1.95390781563126 0.762382282035679
-1.94188376753507 0.709763181553991
-1.92985971943888 0.664322943698175
-1.91783567134269 0.625268074249191
-1.90581162324649 0.591660953039347
-1.8937875751503 0.562614800679131
-1.88176352705411 0.537353563232503
-1.86973947895792 0.515223207215526
-1.85771543086172 0.495684050134492
-1.84569138276553 0.478295999075899
-1.83366733466934 0.462702151538471
-1.82164328657315 0.448613387742503
-1.80961923847695 0.435795042177833
-1.79759519038076 0.424055769726977
-1.78557114228457 0.413238708032491
-1.77354709418838 0.403214451715377
-1.76152304609218 0.393875338857759
-1.74949899799599 0.385131460652673
-1.7374749498998 0.376907181532528
-1.72545090180361 0.369138490260398
-1.71342685370741 0.361771826980147
-1.70140280561122 0.35476224937232
-1.68937875751503 0.348073540870175
-1.67735470941884 0.341679053254894
-1.66533066132265 0.335562982407809
-1.65330661322645 0.329726218969382
-1.64128256513026 0.324194409162649
-1.62925851703407 0.319036867384865
-1.61723446893788 0.314401389853081
-1.60521042084168 0.310583609171634
-1.59318637274549 0.308155686329912
-1.5811623246493 0.308161915093172
-1.56913827655311 0.312218141096663
-1.55711422845691 0.321977686122985
-1.54509018036072 0.337898687403273
-1.53306613226453 0.358967503577872
-1.52104208416834 0.383804439327666
-1.50901803607214 0.411451411351949
-1.49699398797595 0.441438336973457
-1.48496993987976 0.473628879968914
-1.47294589178357 0.508078568122373
-1.46092184368737 0.544908845884072
-1.44889779559118 0.584117188053632
-1.43687374749499 0.625152578032957
-1.4248496993988 0.665942871988393
-1.41282565130261 0.701327159299195
-1.40080160320641 0.723363008076537
-1.38877755511022 0.727769119640908
-1.37675350701403 0.718553544540469
-1.36472945891784 0.702413288480739
-1.35270541082164 0.683854260681615
-1.34068136272545 0.66507995230336
-1.32865731462926 0.647016539059605
-1.31663326653307 0.629995241434382
-1.30460921843687 0.614086691364701
-1.29258517034068 0.599252734785764
-1.28056112224449 0.585414187031673
-1.2685370741483 0.572480808027198
-1.2565130260521 0.560364204056443
-1.24448897795591 0.548982947183331
-1.23246492985972 0.538264151056719
-1.22044088176353 0.528143470145734
-1.20841683366733 0.51856444503089
-1.19639278557114 0.509477625889791
-1.18436873747495 0.500839672167981
-1.17234468937876 0.492612513687355
-1.16032064128257 0.48476260432675
-1.14829659318637 0.47726027398213
-1.13627254509018 0.470079173213767
-1.12424849699399 0.463195800612649
-1.1122244488978 0.456589101867307
-1.1002004008016 0.450240129978296
-1.08817635270541 0.444131757148798
-1.07615230460922 0.438248430135227
-1.06412825651303 0.43257596206536
-1.05210420841683 0.427101354836625
-1.04008016032064 0.421812647166182
-1.02805611222445 0.41669878417806
-1.01603206412826 0.411749505093802
-1.00400801603206 0.406955246159015
-0.991983967935872 0.402307056406514
-0.97995991983968 0.39779652424347
-0.967935871743487 0.393415713169265
-0.955911823647295 0.389157105194442
-0.943887775551102 0.385013550749267
-0.93186372745491 0.380978224051008
-0.919839679358717 0.377044583048733
-0.907815631262525 0.373206333188783
-0.895791583166333 0.369457394347178
-0.88376753507014 0.365791870360925
-0.871743486973948 0.362204020661113
-0.859719438877756 0.358688233569314
-0.847695390781563 0.355239000866992
-0.835671342685371 0.351850893286951
-0.823647294589178 0.348518536607592
-0.811623246492986 0.345236588056071
-0.799599198396794 0.34199971274628
-0.787575150300601 0.338802559892735
-0.775551102204409 0.335639738552924
-0.763527054108216 0.332505792659099
-0.751503006012024 0.329395175107001
-0.739478957915832 0.326302220674576
-0.727454909819639 0.32322111754972
-0.715430861723447 0.320145877254315
-0.703406813627255 0.317070302764464
-0.691382765531062 0.313987954647103
-0.67935871743487 0.310892115065232
-0.667334669338677 0.30777574955364
-0.655310621242485 0.304631466542086
-0.643286573146292 0.301451474714127
-0.6312625250501 0.298227538451757
-0.619238476953908 0.294950931848301
-0.607214428857715 0.291612392101107
-0.595190380761523 0.288202073556662
-0.583166332665331 0.284709504320372
-0.571142284569139 0.281123548221222
-0.559118236472946 0.277432376113159
-0.547094188376754 0.27362345209072
-0.535070140280561 0.269683542298541
-0.523046092184369 0.265598756726051
-0.511022044088176 0.261354637778058
-0.498997995991984 0.256936313500368
-0.486973947895792 0.252328737946875
-0.474949899799599 0.247517045804781
-0.462925851703407 0.242487051996047
-0.450901803607215 0.237225927642067
-0.438877755511022 0.231723078459815
-0.42685370741483 0.225971236041139
-0.414829659318637 0.219967741493472
-0.402805611222445 0.213715950555224
-0.390781563126252 0.207226620200427
-0.37875751503006 0.200519059623325
-0.366733466933868 0.193621768744699
-0.354709418837675 0.186572283553939
-0.342685370741483 0.179416037260682
-0.330661322645291 0.1722042391811
-0.318637274549098 0.164991026715244
-0.306613226452906 0.157830367148228
-0.294589178356714 0.150773277123563
-0.282565130260521 0.143865846153598
-0.270541082164329 0.137148339729703
-0.258517034068136 0.130655417653736
-0.246492985971944 0.124417329609636
-0.234468937875751 0.118461888996819
-0.222444889779559 0.112817072394094
-0.210420841683367 0.107514214052091
-0.198396793587174 0.102591922905506
-0.186372745490982 0.0981010504846901
-0.17434869739479 0.0941118236934699
-0.162324649298597 0.090726297399476
-0.150300601202405 0.0880943366059868
-0.138276553106213 0.0864167928585236
-0.12625250501002 0.0859893932665251
-0.114228456913828 0.0873963293350241
-0.102204408817635 0.0915265787298199
-0.0901803607214431 0.0995729958983342
-0.0781563126252505 0.114297314914224
-0.0661322645290583 0.141155182393528
-0.0541082164328657 0.191258076224399
-0.0420841683366735 0.295182046449643
-0.0300601202404809 0.554092089417454
-0.0180360721442887 1.49582295172313
-0.00601202404809609 12.0878599546931
0.00601202404809609 12.0878599579537
0.0180360721442887 1.49582296615714
0.0300601202404809 0.554092122079542
0.0420841683366735 0.2951821123406
0.0541082164328657 0.19125816172828
0.0661322645290583 0.141155333798171
0.0781563126252505 0.114297530165389
0.0901803607214426 0.0995732318691075
0.102204408817635 0.0915269408459237
0.114228456913827 0.087396811094396
0.12625250501002 0.0859899443001271
0.138276553106212 0.0864174747158305
0.150300601202405 0.0880951943787536
0.162324649298597 0.0907273382128167
0.17434869739479 0.0941130674114122
0.186372745490982 0.0981025295897422
0.198396793587174 0.102593672320232
0.210420841683367 0.107516270537526
0.222444889779559 0.112819475348151
0.234468937875751 0.118464680028815
0.246492985971944 0.124420551371183
0.258517034068136 0.13065911206413
0.270541082164329 0.13715254553638
0.282565130260521 0.143870595855791
0.294589178356714 0.150778593462877
0.306613226452906 0.157836259583662
0.318637274549098 0.164997488490471
0.330661322645291 0.172211245660858
0.342685370741483 0.179423546072954
0.354709418837675 0.186580236715464
0.366733466933868 0.193630096476889
0.37875751503006 0.200527685169448
0.390781563126252 0.207235464790097
0.402805611222445 0.213724937765823
0.414829659318637 0.219976800541456
0.42685370741483 0.225980303858738
0.438877755511022 0.231732100663855
0.450901803607215 0.237234858638405
0.462925851703407 0.242495854497776
0.474949899799599 0.247525690012146
0.486973947895792 0.252337200578705
0.498997995991984 0.256944576805789
0.511022044088176 0.261362688606024
0.523046092184368 0.265606585692549
0.535070140280561 0.269691143066252
0.547094188376753 0.273630820760735
0.559118236472946 0.277439510720197
0.571142284569138 0.281130448320066
0.583166332665331 0.284716170650326
0.595190380761523 0.288208507771335
0.607214428857715 0.291618596552128
0.619238476953908 0.294956909413071
0.6312625250501 0.298233292396912
0.643286573146292 0.301457008587783
0.655310621242485 0.304636784089207
0.667334669338677 0.307780854649921
0.67935871743487 0.31089701166577
0.691382765531062 0.313992646746867
0.703406813627255 0.317074794368148
0.715430861723447 0.320150172353648
0.727454909819639 0.32322522010668
0.739478957915832 0.326306134609259
0.751503006012024 0.329398904289154
0.763527054108216 0.332509340902497
0.775551102204409 0.335643109611952
0.787575150300601 0.338805757460634
0.799599198396793 0.342002740454631
0.811623246492986 0.345239449475161
0.823647294589178 0.348521235247358
0.835671342685371 0.351853432598273
0.847695390781563 0.355241384243108
0.859719438877756 0.358690464347187
0.871743486973948 0.362206102122593
0.88376753507014 0.365793805733561
0.895791583166333 0.369459186804564
0.907815631262525 0.373207985850316
0.919839679358717 0.377046098978671
0.93186372745491 0.380979606256736
0.943887775551102 0.385014802178664
0.955911823647295 0.389158228732245
0.967935871743487 0.393416711632334
0.979959919839679 0.397797400374847
0.991983967935872 0.402307812868164
1.00400801603206 0.406955885523137
1.01603206412826 0.411750029832555
1.02805611222445 0.416699196651579
1.04008016032064 0.421812949608696
1.05210420841683 0.427101549340465
1.06412825651303 0.432576050562622
1.07615230460922 0.43824841437678
1.08817635270541 0.444131638680267
1.1002004008016 0.450239910112562
1.1122244488978 0.456588781652938
1.12424849699399 0.463195380797547
1.13627254509018 0.470078654203097
1.14829659318637 0.477259655789383
1.16032064128257 0.484761886516445
1.17234468937876 0.492611695307503
1.18436873747495 0.500838751669904
1.19639278557114 0.509476601032247
1.20841683366733 0.518563312764622
1.22044088176353 0.528142226473592
1.23246492985972 0.53826279086337
1.24448897795591 0.548981464027456
1.2565130260521 0.560362589917694
1.2685370741483 0.572479053001201
1.28056112224449 0.585412278971907
1.29258517034068 0.599250658908453
1.30460921843687 0.614084429879799
1.31663326653307 0.629992773387616
1.32865731462926 0.64701384088553
1.34068136272545 0.665077000409004
1.35270541082164 0.683851039515156
1.36472945891784 0.702409812827318
1.37675350701403 0.718549914867587
1.38877755511022 0.727765626240855
1.40080160320641 0.723360176825525
1.41282565130261 0.701325426656942
1.4248496993988 0.665942199079018
1.43687374749499 0.62515267608764
1.44889779559118 0.584117823690728
1.46092184368737 0.544909898707412
1.47294589178357 0.508080004177307
1.48496993987976 0.473630730440517
1.49699398797595 0.441440694574875
1.50901803607214 0.41145444262668
1.52104208416834 0.383808409101005
1.53306613226453 0.358972792403366
1.54509018036072 0.337905722207441
1.55711422845691 0.321986621776625
1.56913827655311 0.312228419264109
1.5811623246493 0.308172478030588
1.59318637274549 0.308165706552632
1.60521042084168 0.310592717170219
1.61723446893788 0.314409499953364
1.62925851703407 0.319044011116849
1.64128256513026 0.324200654325752
1.65330661322645 0.329731637303782
1.66533066132265 0.335567639655681
1.67735470941884 0.341683003328192
1.68937875751503 0.348076827814576
1.70140280561122 0.35476491171767
1.71342685370742 0.361773897222486
1.72545090180361 0.369139991005627
1.7374749498998 0.376908129726819
1.74949899799599 0.3851318725119
1.76152304609218 0.393875225418809
1.77354709418838 0.40321381949747
1.78557114228457 0.41323756224354
1.79759519038076 0.424054113461585
1.80961923847695 0.435792876747341
1.82164328657315 0.448610714082581
1.83366733466934 0.462698971038895
1.84569138276553 0.478292314955569
1.85771543086172 0.495679869370409
1.86973947895792 0.515218542950487
1.88176352705411 0.537348437768065
1.8937875751503 0.56260924881326
1.90581162324649 0.591655025204259
1.91783567134269 0.625261838570512
1.92985971943888 0.664316486180233
1.94188376753507 0.709756605137404
1.95390781563126 0.762375710047525
1.96593186372746 0.822224408918287
1.97795591182365 0.886842557094453
1.98997995991984 0.94712275103734
2.00200400801603 0.985043547564581
2.01402805611222 0.990155846226134
2.02605210420842 0.973763518146629
2.03807615230461 0.950075630144682
2.0501002004008 0.925854140822051
2.06212424849699 0.903307997945078
2.07414829659319 0.882915987045213
2.08617234468938 0.864590687217466
2.09819639278557 0.848087782433199
2.11022044088176 0.833143562665425
2.12224448897796 0.819517660001487
2.13426853707415 0.807002826391974
2.14629258517034 0.795423611062612
2.15831663326653 0.784631775406279
2.17034068136273 0.774501213712283
2.18236472945892 0.764923271446984
2.19438877755511 0.755802653687845
2.2064128256513 0.747053860138306
2.2184368737475 0.738597991181078
2.23046092184369 0.730359731003374
2.24248496993988 0.722264280865944
2.25450901803607 0.714233961022502
2.26653306613226 0.706184098068691
2.27855711422846 0.698017627108258
2.29058116232465 0.689617493635288
2.30260521042084 0.680835294332245
2.31462925851703 0.671473341185994
2.32665330661323 0.661254771265436
2.33867735470942 0.649770757873036
2.35070140280561 0.636380820427369
2.3627254509018 0.62000852958009
2.374749498998 0.598676644620541
2.38677354709419 0.56828861471934
2.39879759519038 0.518703637497668
2.41082164328657 0.415881083353627
2.42284569138277 0.0914225577807779
2.43486973947896 0.0224853954974711
2.44689378757515 0.0134119995331023
2.45891783567134 0.00965930784582459
2.47094188376754 0.00757288161748649
2.48296593186373 0.00623398632814888
2.49498997995992 0.0052978213281648
2.50701402805611 0.00460459603433951
2.5190380761523 0.00406970000578234
2.5310621242485 0.00364397789519837
2.54308617234469 0.00329684582740815
2.55511022044088 0.00300824149806241
2.56713426853707 0.00276443869987004
2.57915831663327 0.00255571821108896
2.59118236472946 0.00237499871416708
2.60320641282565 0.00221699481832686
2.61523046092184 0.00207767920540393
2.62725450901804 0.00195392774263353
2.63927855711423 0.00184327868392083
2.65130260521042 0.0017437652502789
2.66332665330661 0.00165379670338867
2.67535070140281 0.00157207224232243
2.687374749499 0.00149751759490667
2.69939879759519 0.00142923760250183
2.71142284569138 0.00136648027080054
2.72344689378757 0.001308609169604
2.73547094188377 0.00125508199847922
2.74749498997996 0.00120543376526398
2.75951903807615 0.00115926345671558
2.77154308617234 0.00111622338189759
2.78356713426854 0.001076010581902
2.79559118236473 0.00103835985208849
2.80761523046092 0.00100303803366888
2.81963927855711 0.000969839312616813
2.83166332665331 0.000938581324033503
2.8436873747495 0.000909101905128353
2.85571142284569 0.000881256373991504
2.86773547094188 0.000854915237260865
2.87975951903808 0.000829962249704252
2.89178356713427 0.000806292764158413
2.90380761523046 0.00078381232229225
2.91583166332665 0.000762435446103734
2.92785571142285 0.000742084597521459
2.93987975951904 0.000722689279414508
2.95190380761523 0.000704185256058764
2.96392785571142 0.000686513874923078
2.97595190380761 0.000669621474722913
2.98797595190381 0.000653458867194757
3 0.000637980882090075
};



\addplot [ semithick, gray, line width=2pt, smooth]
table {%
-3 0.00126095846047599
-2.98797595190381 0.00129086515226421
-2.97595190380762 0.00132208519781876
-2.96392785571142 0.00135470520213646
-2.95190380761523 0.00138881948734775
-2.93987975951904 0.00142453096891674
-2.92785571142285 0.00146195215396517
-2.91583166332665 0.00150120628207809
-2.90380761523046 0.00154242863293018
-2.89178356713427 0.00158576802995229
-2.87975951903808 0.00163138857527025
-2.86773547094188 0.00167947165859252
-2.85571142284569 0.00173021829198992
-2.8436873747495 0.00178385183410928
-2.83166332665331 0.00184062118196725
-2.81963927855711 0.00190080452697234
-2.80761523046092 0.0019647137954173
-2.79559118236473 0.00203269992398102
-2.78356713426854 0.00210515915996739
-2.77154308617234 0.00218254062709632
-2.75951903807615 0.00226535546481108
-2.74749498997996 0.00235418793810965
-2.73547094188377 0.00244970903409544
-2.72344689378758 0.00255269322259267
-2.71142284569138 0.00266403927841563
-2.69939879759519 0.00278479636739521
-2.687374749499 0.00291619702458376
-2.67535070140281 0.0030596992580126
-2.66332665330661 0.00321704088248367
-2.65130260521042 0.00339031046240277
-2.63927855711423 0.00358204114023122
-2.62725450901804 0.00379533650693281
-2.61523046092184 0.00403404213455925
-2.60320641282565 0.00430298347414497
-2.59118236472946 0.00460830235919208
-2.57915831663327 0.00495794370779124
-2.56713426853707 0.00536237757875479
-2.55511022044088 0.00583570220077717
-2.54308617234469 0.00639738741878191
-2.5310621242485 0.00707514359832747
-2.5190380761523 0.0079098763462514
-2.50701402805611 0.00896476584145475
-2.49498997995992 0.0103431918978108
-2.48296593186373 0.0122277315749278
-2.47094188376753 0.014977058003898
-2.45891783567134 0.0194188898874183
-2.44689378757515 0.0280849160093169
-2.43486973947896 0.0562046802446323
-2.42284569138277 0.201598648853759
-2.41082164328657 0.393268627895226
-2.39879759519038 0.485201107845
-2.38677354709419 0.552806548245531
-2.374749498998 0.581953536608236
-2.3627254509018 0.605800085396745
-2.35070140280561 0.629124208060637
-2.33867735470942 0.640562248151947
-2.32665330661323 0.654781631762891
-2.31462925851703 0.667715609558365
-2.30260521042084 0.680089360757427
-2.29058116232465 0.686423742889478
-2.27855711422846 0.69580340726704
-2.26653306613226 0.703041838671869
-2.25450901803607 0.704523329981597
-2.24248496993988 0.710924789111055
-2.23046092184369 0.730120137659786
-2.21843687374749 0.740488462405152
-2.2064128256513 0.744254587886677
-2.19438877755511 0.754380175653953
-2.18236472945892 0.760540096955797
-2.17034068136273 0.769213855866851
-2.15831663326653 0.776864105866696
-2.14629258517034 0.790538241633491
-2.13426853707415 0.796697096168354
-2.12224448897796 0.823788762582501
-2.11022044088176 0.841364556169276
-2.09819639278557 0.849287012923716
-2.08617234468938 0.860448562827815
-2.07414829659319 0.880587938295405
-2.06212424849699 0.899092786456652
-2.0501002004008 0.92311436795488
-2.03807615230461 0.947796865799316
-2.02605210420842 0.978309623573347
-2.01402805611222 0.990759157848596
-2.00200400801603 0.985469883151866
-1.98997995991984 0.940018593583455
-1.97795591182365 0.867977473990056
-1.96593186372745 0.80057432111549
-1.95390781563126 0.723558063600694
-1.94188376753507 0.659349586647024
-1.92985971943888 0.608390359996728
-1.91783567134269 0.564356909818771
-1.90581162324649 0.527581317744579
-1.8937875751503 0.510962164116495
-1.88176352705411 0.503742745227964
-1.86973947895792 0.500962140694659
-1.85771543086172 0.499803451485983
-1.84569138276553 0.506348833706516
-1.83366733466934 0.514438183640047
-1.82164328657315 0.511687227556101
-1.80961923847695 0.496222808186505
-1.79759519038076 0.48701046309639
-1.78557114228457 0.485757061877723
-1.77354709418838 0.476409106302733
-1.76152304609218 0.46519708210392
-1.74949899799599 0.441793861810942
-1.7374749498998 0.410509415233377
-1.72545090180361 0.389901920960745
-1.71342685370741 0.377559123057945
-1.70140280561122 0.366167935199161
-1.68937875751503 0.353407798229319
-1.67735470941884 0.342127376071111
-1.66533066132265 0.322945793369344
-1.65330661322645 0.309363644420378
-1.64128256513026 0.302820647693039
-1.62925851703407 0.291411887851279
-1.61723446893788 0.292041484116888
-1.60521042084168 0.286991535097023
-1.59318637274549 0.285913794875869
-1.5811623246493 0.296241784740721
-1.56913827655311 0.297316586047801
-1.55711422845691 0.317077131517781
-1.54509018036072 0.338025449312022
-1.53306613226453 0.358369624618395
-1.52104208416834 0.386478741252946
-1.50901803607214 0.411465735301616
-1.49699398797595 0.446501519012498
-1.48496993987976 0.47730939216677
-1.47294589178357 0.519316591709048
-1.46092184368737 0.555875605313437
-1.44889779559118 0.588586419438872
-1.43687374749499 0.634632303065567
-1.4248496993988 0.670198465080495
-1.41282565130261 0.715839051563933
-1.40080160320641 0.717287648172266
-1.38877755511022 0.710725540029624
-1.37675350701403 0.698135629686857
-1.36472945891784 0.682643151109193
-1.35270541082164 0.664637081083561
-1.34068136272545 0.656256320584797
-1.32865731462926 0.641267721720669
-1.31663326653307 0.62243199663643
-1.30460921843687 0.602099804515388
-1.29258517034068 0.586518676951553
-1.28056112224449 0.577719132726546
-1.2685370741483 0.565755249449994
-1.2565130260521 0.559004395838491
-1.24448897795591 0.542602780177027
-1.23246492985972 0.535444630979095
-1.22044088176353 0.526972871958698
-1.20841683366733 0.51669867906269
-1.19639278557114 0.505948534430393
-1.18436873747495 0.502700749058878
-1.17234468937876 0.496460037634397
-1.16032064128257 0.481140050368542
-1.14829659318637 0.475815298863402
-1.13627254509018 0.468935273101489
-1.12424849699399 0.45473284905766
-1.1122244488978 0.453203857873236
-1.1002004008016 0.455563308205162
-1.08817635270541 0.447087657730854
-1.07615230460922 0.447831828773444
-1.06412825651303 0.446192403078388
-1.05210420841683 0.442473189848593
-1.04008016032064 0.444394371258469
-1.02805611222445 0.43392269192638
-1.01603206412826 0.426325271933374
-1.00400801603206 0.432193751256816
-0.991983967935872 0.408255303769743
-0.97995991983968 0.40468959466452
-0.967935871743487 0.388642561271905
-0.955911823647295 0.385919873080939
-0.943887775551102 0.38282252736794
-0.93186372745491 0.369679379168642
-0.919839679358717 0.365028882481959
-0.907815631262525 0.350418758620402
-0.895791583166333 0.350664341395268
-0.88376753507014 0.336514401342728
-0.871743486973948 0.340207775783697
-0.859719438877756 0.327852484248657
-0.847695390781563 0.339804110516878
-0.835671342685371 0.334776057196926
-0.823647294589178 0.340604294735534
-0.811623246492986 0.340636392653033
-0.799599198396794 0.345900337562115
-0.787575150300601 0.339117080675476
-0.775551102204409 0.341823617226828
-0.763527054108216 0.330245795617439
-0.751503006012024 0.333010433997055
-0.739478957915832 0.325965196913294
-0.727454909819639 0.334585457713389
-0.715430861723447 0.325352974093841
-0.703406813627255 0.328509531113669
-0.691382765531062 0.318974057502137
-0.67935871743487 0.320454838371402
-0.667334669338677 0.317426671825215
-0.655310621242485 0.314830540890863
-0.643286573146292 0.309816677016584
-0.6312625250501 0.302518122089961
-0.619238476953908 0.301102061442715
-0.607214428857715 0.28836646889599
-0.595190380761523 0.291643109543272
-0.583166332665331 0.283263274902453
-0.571142284569139 0.280326396447022
-0.559118236472946 0.273968446024728
-0.547094188376754 0.268275866604363
-0.535070140280561 0.27134100269848
-0.523046092184369 0.258840988674754
-0.511022044088176 0.261561048403284
-0.498997995991984 0.251405382050282
-0.486973947895792 0.245795180497393
-0.474949899799599 0.245597472776541
-0.462925851703407 0.234055882629959
-0.450901803607215 0.235730230974845
-0.438877755511022 0.223099469074224
-0.42685370741483 0.220759811896515
-0.414829659318637 0.216593891148336
-0.402805611222445 0.208916950333487
-0.390781563126252 0.209668335785088
-0.37875751503006 0.202216216925932
-0.366733466933868 0.192803296524356
-0.354709418837675 0.189633423351834
-0.342685370741483 0.179386555382465
-0.330661322645291 0.182101122641209
-0.318637274549098 0.173564666774968
-0.306613226452906 0.165026701946474
-0.294589178356714 0.162848080857768
-0.282565130260521 0.154529875236374
-0.270541082164329 0.151452458435267
-0.258517034068136 0.146266483542457
-0.246492985971944 0.143067141068052
-0.234468937875751 0.140414622755426
-0.222444889779559 0.137210504077519
-0.210420841683367 0.13260916422649
-0.198396793587174 0.131937746834624
-0.186372745490982 0.126827983792817
-0.17434869739479 0.123162493024848
-0.162324649298597 0.12508485573264
-0.150300601202405 0.125641263153785
-0.138276553106213 0.133222989179248
-0.12625250501002 0.141415217580908
-0.114228456913828 0.15378004129493
-0.102204408817635 0.175081017897076
-0.0901803607214431 0.205010506154708
-0.0781563126252505 0.254084439676019
-0.0661322645290583 0.335742724395214
-0.0541082164328657 0.479341055388343
-0.0420841683366735 0.768844847160663
-0.0300601202404809 1.46969782992634
-0.0180360721442887 3.92981376037814
-0.00601202404809609 25.6501512899699
0.00601202404809609 25.6502278459342
0.0180360721442887 3.92999162394443
0.0300601202404809 1.46937594949349
0.0420841683366735 0.768954256839453
0.0541082164328657 0.479744321071983
0.0661322645290583 0.334957350602459
0.0781563126252505 0.254648763221051
0.0901803607214426 0.20523894343072
0.102204408817635 0.173965081519769
0.114228456913827 0.155071176254618
0.12625250501002 0.140958374146342
0.138276553106212 0.132307768203864
0.150300601202405 0.127453706041206
0.162324649298597 0.123587486831886
0.17434869739479 0.123141123390361
0.186372745490982 0.128654602545402
0.198396793587174 0.129313869731955
0.210420841683367 0.134359295904266
0.222444889779559 0.137618078005139
0.234468937875751 0.137888295462599
0.246492985971944 0.146376925667897
0.258517034068136 0.144270501387971
0.270541082164329 0.150837618628251
0.282565130260521 0.157591633037437
0.294589178356714 0.158953598734696
0.306613226452906 0.1675933471527
0.318637274549098 0.173893523580285
0.330661322645291 0.17888178280915
0.342685370741483 0.183922332627334
0.354709418837675 0.185988945131171
0.366733466933868 0.193709678593194
0.37875751503006 0.204658948681945
0.390781563126252 0.204846760397146
0.402805611222445 0.214091084546505
0.414829659318637 0.213316282362608
0.42685370741483 0.220819252124433
0.438877755511022 0.226340210924235
0.450901803607215 0.230207093806221
0.462925851703407 0.239770777007132
0.474949899799599 0.241582760853313
0.486973947895792 0.246724943583297
0.498997995991984 0.253883885919809
0.511022044088176 0.256376815625807
0.523046092184368 0.265261614936995
0.535070140280561 0.265296766271608
0.547094188376753 0.272404778375937
0.559118236472946 0.272555068100891
0.571142284569138 0.278610429032584
0.583166332665331 0.287589881992957
0.595190380761523 0.285491199220333
0.607214428857715 0.295287056689762
0.619238476953908 0.294436569407701
0.6312625250501 0.308172359626193
0.643286573146292 0.305978999373349
0.655310621242485 0.316719283954228
0.667334669338677 0.317590005126957
0.67935871743487 0.318410434437883
0.691382765531062 0.322646858225703
0.703406813627255 0.323464902520049
0.715430861723447 0.33128679073689
0.727454909819639 0.328016135867174
0.739478957915832 0.332845646252639
0.751503006012024 0.325944012590248
0.763527054108216 0.337431999013809
0.775551102204409 0.334616726089707
0.787575150300601 0.346362971679266
0.799599198396793 0.338726162815499
0.811623246492986 0.34779969868688
0.823647294589178 0.333669972443446
0.835671342685371 0.341644643128622
0.847695390781563 0.333095290375135
0.859719438877756 0.33425304415121
0.871743486973948 0.334068917396822
0.88376753507014 0.342124667844973
0.895791583166333 0.345853751934446
0.907815631262525 0.353978250518889
0.919839679358717 0.363177164620087
0.93186372745491 0.369295538865153
0.943887775551102 0.385699588231378
0.955911823647295 0.380805234246801
0.967935871743487 0.395351335194642
0.979959919839679 0.397640977456567
0.991983967935872 0.413932009184908
1.00400801603206 0.429819872236069
1.01603206412826 0.424479571339936
1.02805611222445 0.439725827234169
1.04008016032064 0.437048241408345
1.05210420841683 0.44783819332099
1.06412825651303 0.44574776225358
1.07615230460922 0.442995685498527
1.08817635270541 0.454155128816247
1.1002004008016 0.451328205234369
1.1122244488978 0.451291876354682
1.12424849699399 0.461275777428604
1.13627254509018 0.463773200753284
1.14829659318637 0.474191196457434
1.16032064128257 0.487905321201273
1.17234468937876 0.492700235778429
1.18436873747495 0.498436324142527
1.19639278557114 0.512265983131237
1.20841683366733 0.517957390065752
1.22044088176353 0.520157009479065
1.23246492985972 0.536083402147621
1.24448897795591 0.549365328530534
1.2565130260521 0.558187749944756
1.2685370741483 0.558995761022038
1.28056112224449 0.5770975874679
1.29258517034068 0.593023407915174
1.30460921843687 0.605740716528501
1.31663326653307 0.618118791537614
1.32865731462926 0.634631856300278
1.34068136272545 0.654778458333482
1.35270541082164 0.669512792297348
1.36472945891784 0.689426799558959
1.37675350701403 0.701718803886943
1.38877755511022 0.709224354310212
1.40080160320641 0.712047982020816
1.41282565130261 0.709440477326049
1.4248496993988 0.664907776352753
1.43687374749499 0.631338732738977
1.44889779559118 0.587365242219583
1.46092184368737 0.556209882814478
1.47294589178357 0.52056855508835
1.48496993987976 0.479012819114066
1.49699398797595 0.448294184741947
1.50901803607214 0.413124998828442
1.52104208416834 0.387821845151647
1.53306613226453 0.35921700284978
1.54509018036072 0.338274519159551
1.55711422845691 0.31662921794197
1.56913827655311 0.296243968638152
1.5811623246493 0.294644268723921
1.59318637274549 0.284346826952704
1.60521042084168 0.286093756930569
1.61723446893788 0.292404460933981
1.62925851703407 0.292797667818815
1.64128256513026 0.303883474449917
1.65330661322645 0.308783386970987
1.66533066132265 0.321539597127445
1.67735470941884 0.342352367462631
1.68937875751503 0.354809754726488
1.70140280561122 0.365539651694989
1.71342685370742 0.376594310203811
1.72545090180361 0.391232665212487
1.7374749498998 0.409989884486227
1.74949899799599 0.441276399131495
1.76152304609218 0.466330894942856
1.77354709418838 0.47508207253339
1.78557114228457 0.487074997124222
1.79759519038076 0.485773497270006
1.80961923847695 0.497418809148366
1.82164328657315 0.510570252613859
1.83366733466934 0.515240105010554
1.84569138276553 0.506171951730994
1.85771543086172 0.499238708648876
1.86973947895792 0.501821680630121
1.88176352705411 0.503564798270899
1.8937875751503 0.51024758521381
1.90581162324649 0.527756391121223
1.91783567134269 0.565067019193417
1.92985971943888 0.608847280312456
1.94188376753507 0.659356674806756
1.95390781563126 0.723283439512592
1.96593186372746 0.800234479317301
1.97795591182365 0.867772570268487
1.98997995991984 0.940168461758392
2.00200400801603 0.986034423738778
2.01402805611222 0.991191909239467
2.02605210420842 0.978003114393428
2.03807615230461 0.94754220824413
2.0501002004008 0.923483856800075
2.06212424849699 0.898824026709531
2.07414829659319 0.880795914478393
2.08617234468938 0.860242046198824
2.09819639278557 0.849464598709907
2.11022044088176 0.841364067528876
2.12224448897796 0.82366058539259
2.13426853707415 0.796616829910812
2.14629258517034 0.790491628316825
2.15831663326653 0.776811408654363
2.17034068136273 0.769163449629079
2.18236472945892 0.760556243761657
2.19438877755511 0.754389287882576
2.2064128256513 0.744250161661151
2.2184368737475 0.740476572906318
2.23046092184369 0.730124929498979
2.24248496993988 0.710929218825605
2.25450901803607 0.704521361640414
2.26653306613226 0.703040145634592
2.27855711422846 0.695803444554456
2.29058116232465 0.686424750314719
2.30260521042084 0.680089588246912
2.31462925851703 0.667715405870843
2.32665330661323 0.654781526591294
2.33867735470942 0.640562227686991
2.35070140280561 0.629124197128769
2.3627254509018 0.605800086701546
2.374749498998 0.581953536937164
2.38677354709419 0.552806548234898
2.39879759519038 0.48520110784533
2.41082164328657 0.393268627895229
2.42284569138277 0.20159864885375
2.43486973947896 0.0562046802446323
2.44689378757515 0.0280849160093169
2.45891783567134 0.0194188898874185
2.47094188376754 0.0149770580038979
2.48296593186373 0.0122277315749278
2.49498997995992 0.0103431918978108
2.50701402805611 0.00896476584145479
2.5190380761523 0.00790987634625143
2.5310621242485 0.00707514359832747
2.54308617234469 0.00639738741878191
2.55511022044088 0.00583570220077717
2.56713426853707 0.00536237757875481
2.57915831663327 0.00495794370779124
2.59118236472946 0.00460830235919208
2.60320641282565 0.00430298347414497
2.61523046092184 0.00403404213455926
2.62725450901804 0.00379533650693281
2.63927855711423 0.00358204114023122
2.65130260521042 0.00339031046240277
2.66332665330661 0.00321704088248367
2.67535070140281 0.00305969925801259
2.687374749499 0.00291619702458376
2.69939879759519 0.00278479636739521
2.71142284569138 0.00266403927841563
2.72344689378757 0.00255269322259268
2.73547094188377 0.00244970903409544
2.74749498997996 0.00235418793810965
2.75951903807615 0.00226535546481108
2.77154308617234 0.00218254062709632
2.78356713426854 0.00210515915996739
2.79559118236473 0.00203269992398102
2.80761523046092 0.0019647137954173
2.81963927855711 0.00190080452697234
2.83166332665331 0.00184062118196725
2.8436873747495 0.00178385183410928
2.85571142284569 0.00173021829198992
2.86773547094188 0.00167947165859252
2.87975951903808 0.00163138857527025
2.89178356713427 0.00158576802995229
2.90380761523046 0.00154242863293018
2.91583166332665 0.00150120628207809
2.92785571142285 0.00146195215396517
2.93987975951904 0.00142453096891674
2.95190380761523 0.00138881948734775
2.96392785571142 0.00135470520213646
2.97595190380761 0.00132208519781876
2.98797595190381 0.00129086515226421
3 0.00126095846047599
};


\addlegendentry{$c = 0$ }
\addlegendentry{$c = 0.1$, Shiba}
\addlegendentry{$c = 0.1$, exact}

% \node [black, label={[shift={(-3.25,-0.2)}]0.1}] at (0.1,-0.05){\textbullet};
% \node [darkorange25512714, label={[shift={(-3.25,-0.2)}]0.6}] at (0.6,-0.05){\textbullet};
% \node [crimson2143940, label={[shift={(-3.25,-0.2)}]2.4}] at (2.4,-0.05){\textbullet};

% \draw [dashed, line width=1pt, black] (0.1,-10) -- (0.1,160);
% \draw [dashed, line width=1pt, darkorange25512714] (0.6,-10) -- (0.6,160);
% \draw [dashed, line width=1pt, crimson2143940] (2.4,-10) -- (2.4,160);
\end{axis}
% \addplot [semithick, black, line width=2pt]
% table {%
% -3 0.0018345498210756
% -2.99399399399399 0.00185985995380302
% -2.98798798798799 0.00188577108552622
% -2.98198198198198 0.00191230389392614
% -2.97597597597598 0.00193948000034465
% -2.96996996996997 0.00196732202392501
% -2.96396396396396 0.00199585363951814
% -2.95795795795796 0.00202509963966396
% -2.95195195195195 0.00205508600098642
% -2.94594594594595 0.00208583995537369
% -2.93993993993994 0.00211739006635076
% -2.93393393393393 0.00214976631109233
% -2.92792792792793 0.00218300016856819
% -2.92192192192192 0.00221712471436338
% -2.91591591591592 0.00225217472277069
% -2.90990990990991 0.00228818677681542
% -2.9039039039039 0.00232519938694133
% -2.8978978978979 0.00236325311916481
% -2.89189189189189 0.00240239073359106
% -2.88588588588589 0.00244265733428442
% -2.87987987987988 0.00248410053159464
% -2.87387387387387 0.00252677061816558
% -2.86786786786787 0.0025707207599924
% -2.86186186186186 0.00261600720405209
% -2.85585585585586 0.00266268950421135
% -2.84984984984985 0.00271083076731936
% -2.84384384384384 0.00276049792162443
% -2.83783783783784 0.00281176200991656
% -2.83183183183183 0.00286469851009879
% -2.82582582582583 0.00291938768623326
% -2.81981981981982 0.00297591497350155
% -2.81381381381381 0.00303437140097038
% -2.80780780780781 0.00309485405657302
% -2.8018018018018 0.00315746659931576
% -2.7957957957958 0.00322231982441065
% -2.78978978978979 0.00328953228783725
% -2.78378378378378 0.00335923099776688
% -2.77777777777778 0.00343155218136623
% -2.77177177177177 0.00350664213676163
% -2.76576576576577 0.00358465818142547
% -2.75975975975976 0.00366576970998312
% -2.75375375375375 0.00375015937648318
% -2.74774774774775 0.00383802441858838
% -2.74174174174174 0.00392957814400319
% -2.73573573573574 0.00402505160285204
% -2.72972972972973 0.00412469547377298
% -2.72372372372372 0.00422878219633883
% -2.71771771771772 0.0043376083882392
% -2.71171171171171 0.00445149759267451
% -2.70570570570571 0.00457080340990824
% -2.6996996996997 0.00469591307724772
% -2.69369369369369 0.00482725157432821
% -2.68768768768769 0.00496528634603196
% -2.68168168168168 0.00511053275441951
% -2.67567567567568 0.00526356039463691
% -2.66966966966967 0.0054250004391239
% -2.66366366366366 0.00559555421120222
% -2.65765765765766 0.00577600323539708
% -2.65165165165165 0.0059672210704614
% -2.64564564564565 0.00617018730580232
% -2.63963963963964 0.00638600419793214
% -2.63363363363363 0.00661591654757713
% -2.62762762762763 0.00686133557962888
% -2.62162162162162 0.00712386780028342
% -2.61561561561562 0.00740535008673814
% -2.60960960960961 0.0077078926404812
% -2.6036036036036 0.00803393194230782
% -2.5975975975976 0.00838629653890721
% -2.59159159159159 0.0087682894450238
% -2.58558558558559 0.00918379227733548
% -2.57957957957958 0.00963739812037113
% -2.57357357357357 0.0101345828274908
% -2.56756756756757 0.0106819283963398
% -2.56156156156156 0.011287417887438
% -2.55555555555556 0.0119608301451135
% -2.54954954954955 0.012714276103306
% -2.54354354354354 0.013562939725967
% -2.53753753753754 0.0145261209040888
% -2.53153153153153 0.0156287343874578
% -2.52552552552553 0.0169035157416089
% -2.51951951951952 0.0183943566379242
% -2.51351351351351 0.0201615068634946
% -2.50750750750751 0.0222899870009929
% -2.5015015015015 0.0249037874200402
% -2.4954954954955 0.0281910934620233
% -2.48948948948949 0.0324519959020955
% -2.48348348348348 0.0381960926819569
% -2.47747747747748 0.0463634484077201
% -2.47147147147147 0.0588980166857795
% -2.46546546546547 0.0805568643626452
% -2.45945945945946 0.126663100555987
% -2.45345345345345 0.279983612726841
% -2.44744744744745 0.93506926068645
% -2.44144144144144 1.20275975330083
% -2.43543543543544 1.26886342985944
% -2.42942942942943 1.29873209371829
% -2.42342342342342 1.31666894714625
% -2.41741741741742 1.3292972295925
% -2.41141141141141 1.33913165443734
% -2.40540540540541 1.34733240098301
% -2.3993993993994 1.35450842487998
% -2.39339339339339 1.36101029710662
% -2.38738738738739 1.36705448059969
% -2.38138138138138 1.37278226017293
% -2.37537537537538 1.37829016191318
% -2.36936936936937 1.38364674784632
% -2.36336336336336 1.38890241003316
% -2.35735735735736 1.39409534841378
% -2.35135135135135 1.39925536322485
% -2.34534534534535 1.40440634291011
% -2.33933933933934 1.40956794474031
% -2.33333333333333 1.41475676086616
% -2.32732732732733 1.41998714746322
% -2.32132132132132 1.42527182711959
% -2.31531531531532 1.43062233825259
% -2.30930930930931 1.43604937415381
% -2.3033033033033 1.44156305153574
% -2.2972972972973 1.44717311962059
% -2.29129129129129 1.45288913385303
% -2.28528528528529 1.45872061980116
% -2.27927927927928 1.46467714744299
% -2.27327327327327 1.47076854268872
% -2.26726726726727 1.47700486983438
% -2.26126126126126 1.48339662543586
% -2.25525525525526 1.4899548267753
% -2.24924924924925 1.49669109171968
% -2.24324324324324 1.50361775373942
% -2.23723723723724 1.51074793741077
% -2.23123123123123 1.51809565271066
% -2.22522522522523 1.52567625448489
% -2.21921921921922 1.53350612490939
% -2.21321321321321 1.5416027974988
% -2.20720720720721 1.54998609603859
% -2.2012012012012 1.5586768857163
% -2.1951951951952 1.56769813319225
% -2.18918918918919 1.57707613905096
% -2.18318318318318 1.58683875785549
% -2.17717717717718 1.59701686023303
% -2.17117117117117 1.60764523504465
% -2.16516516516517 1.61876276056818
% -2.15915915915916 1.63041289482589
% -2.15315315315315 1.64264443519369
% -2.14714714714715 1.6555123071014
% -2.14114114114114 1.66907847105863
% -2.13513513513514 1.68341384215253
% -2.12912912912913 1.69860170130635
% -2.12312312312312 1.71473787016252
% -2.11711711711712 1.73192700485437
% -2.11111111111111 1.75029730169459
% -2.10510510510511 1.77000674277387
% -2.0990990990991 1.7912207505994
% -2.09309309309309 1.81416732903457
% -2.08708708708709 1.83909151052084
% -2.08108108108108 1.86632528865117
% -2.07507507507508 1.89624316888131
% -2.06906906906907 1.92936579407871
% -2.06306306306306 1.96630410185766
% -2.05705705705706 2.00790520062447
% -2.05105105105105 2.05529917999573
% -2.04504504504505 2.11001137016761
% -2.03903903903904 2.17427156717051
% -2.03303303303303 2.2514456780098
% -2.02702702702703 2.34688744958985
% -2.02102102102102 2.46989822229917
% -2.01501501501502 2.6386927378011
% -2.00900900900901 2.89554697010268
% -2.003003003003 3.34562981325989
% -1.996996996997 3.30020122757139
% -1.99099099099099 2.77119029326424
% -1.98498498498498 2.44673170892238
% -1.97897897897898 2.21745385874377
% -1.97297297297297 2.03906281955996
% -1.96696696696697 1.89218900643827
% -1.96096096096096 1.76677873199143
% -1.95495495495495 1.65695890078208
% -1.94894894894895 1.55899785189505
% -1.94294294294294 1.47036995017857
% -1.93693693693694 1.38928332859092
% -1.93093093093093 1.31442952467233
% -1.92492492492492 1.24483742810686
% -1.91891891891892 1.1797561234965
% -1.91291291291291 1.118555042689
% -1.90690690690691 1.06070608149737
% -1.9009009009009 1.0058338780502
% -1.89489489489489 0.953651431715951
% -1.88888888888889 0.903824286078533
% -1.88288288288288 0.85608861678056
% -1.87687687687688 0.810326236190557
% -1.87087087087087 0.766304442844201
% -1.86486486486486 0.72384309575983
% -1.85885885885886 0.682903597163765
% -1.85285285285285 0.643258325223761
% -1.84684684684685 0.604880013467821
% -1.84084084084084 0.567652412149887
% -1.83483483483483 0.5314656335114
% -1.82882882882883 0.496310342703688
% -1.82282282282282 0.462034073539321
% -1.81681681681682 0.428673896778791
% -1.81081081081081 0.396080086504677
% -1.8048048048048 0.364297060698211
% -1.7987987987988 0.333205709635159
% -1.79279279279279 0.302829108708417
% -1.78678678678679 0.273109663537706
% -1.78078078078078 0.244022129884357
% -1.77477477477477 0.215593556381197
% -1.76876876876877 0.187768887432009
% -1.76276276276276 0.16063200768448
% -1.75675675675676 0.134214554754721
% -1.75075075075075 0.108664849786553
% -1.74474474474474 0.084358198657199
% -1.73873873873874 0.0623306684832602
% -1.73273273273273 0.0479849148059345
% -1.72672672672673 0.0571419823381732
% -1.72072072072072 0.077007722619331
% -1.71471471471471 0.0992293730645179
% -1.70870870870871 0.122312130726674
% -1.7027027027027 0.14579842536889
% -1.6966966966967 0.169517425362702
% -1.69069069069069 0.193360554139632
% -1.68468468468468 0.217249804944352
% -1.67867867867868 0.241175888171207
% -1.67267267267267 0.265164589836512
% -1.66666666666667 0.289210799712238
% -1.66066066066066 0.313281437738563
% -1.65465465465465 0.337368539493928
% -1.64864864864865 0.361509053081956
% -1.64264264264264 0.385752231218298
% -1.63663663663664 0.410122651732459
% -1.63063063063063 0.434617056200228
% -1.62462462462462 0.459227917742289
% -1.61861861861862 0.483965745024341
% -1.61261261261261 0.508863790457508
% -1.60660660660661 0.533968338136334
% -1.6006006006006 0.559326185794474
% -1.59459459459459 0.584977628761616
% -1.58858858858859 0.610956395565738
% -1.58258258258258 0.637293719824451
% -1.57657657657658 0.66402314543552
% -1.57057057057057 0.691184060901918
% -1.56456456456456 0.718823541067822
% -1.55855855855856 0.746996995870234
% -1.55255255255255 0.77576835807794
% -1.54654654654655 0.805210388535664
% -1.54054054054054 0.835405427314469
% -1.53453453453453 0.866446729068554
% -1.52852852852853 0.898440433922153
% -1.52252252252252 0.931508228899372
% -1.51651651651652 0.965790827516867
% -1.51051051051051 1.00145252870845
% -1.5045045045045 1.03868732268644
% -1.4984984984985 1.07772731934672
% -1.49249249249249 1.11885472317582
% -1.48648648648649 1.16241921176887
% -1.48048048048048 1.20886345778904
% -1.47447447447447 1.25876082497057
% -1.46846846846847 1.31287144076646
% -1.46246246246246 1.37222723118153
% -1.45645645645646 1.43826653145274
% -1.45045045045045 1.51306312500593
% -1.44444444444444 1.59975527399581
% -1.43843843843844 1.7034426972271
% -1.43243243243243 1.83331067623744
% -1.42642642642643 2.00851654072618
% -1.42042042042042 2.27744729919448
% -1.41441441441441 2.64555210120026
% -1.40840840840841 2.32285777986009
% -1.4024024024024 2.0642536332946
% -1.3963963963964 1.9033861737845
% -1.39039039039039 1.78906852743001
% -1.38438438438438 1.70102191750696
% -1.37837837837838 1.62941747044428
% -1.37237237237237 1.56891456513337
% -1.36636636636637 1.51663036295391
% -1.36036036036036 1.47101295599569
% -1.35435435435435 1.43088409634179
% -1.34834834834835 1.39489898847264
% -1.34234234234234 1.36177777746001
% -1.33633633633634 1.3309495589277
% -1.33033033033033 1.30261785622717
% -1.32432432432432 1.27688415220441
% -1.31831831831832 1.25301469219442
% -1.31231231231231 1.23005339497875
% -1.30630630630631 1.20802134755135
% -1.3003003003003 1.18767214209468
% -1.29429429429429 1.16892602839616
% -1.28828828828829 1.15067733939507
% -1.28228228228228 1.13261442446345
% -1.27627627627628 1.11573865834066
% -1.27027027027027 1.10025963754802
% -1.26426426426426 1.0849249422871
% -1.25825825825826 1.06948792082275
% -1.25225225225225 1.05522780142617
% -1.24624624624625 1.04202493105095
% -1.24024024024024 1.02843365735618
% -1.23423423423423 1.01498033029173
% -1.22822822822823 1.00292254712767
% -1.22222222222222 0.991054740122441
% -1.21621621621622 0.978582286166198
% -1.21021021021021 0.967168984080812
% -1.2042042042042 0.956568422262542
% -1.1981981981982 0.945137188984746
% -1.19219219219219 0.934271031007629
% -1.18618618618619 0.924567391162093
% -1.18018018018018 0.914032928452546
% -1.17417417417417 0.903738042451974
% -1.16816816816817 0.894736278434351
% -1.16216216216216 0.884868246511319
% -1.15615615615616 0.87518510461442
% -1.15015015015015 0.866780342498897
% -1.14414414414414 0.857348039021204
% -1.13813813813814 0.84835102278947
% -1.13213213213213 0.840410340136749
% -1.12612612612613 0.831253569305074
% -1.12012012012012 0.823062739624107
% -1.11411411411411 0.815324092988166
% -1.10810810810811 0.806480073217324
% -1.1021021021021 0.799141287671904
% -1.0960960960961 0.791241918759334
% -1.09009009009009 0.78306295736272
% -1.08408408408408 0.776260287610053
% -1.07807807807808 0.768086107738633
% -1.07207207207207 0.7610079236348
% -1.06606606606607 0.753973305344029
% -1.06006006006006 0.746148953382919
% -1.05405405405405 0.739891838632432
% -1.04804804804805 0.732222197821971
% -1.04204204204204 0.725657441408229
% -1.03603603603604 0.718968750567497
% -1.03003003003003 0.71171965980923
% -1.02402402402402 0.705850908029403
% -1.01801801801802 0.698452989610942
% -1.01201201201201 0.692655167317104
% -1.00600600600601 0.685819296436214
% -1 0.679541611077101
% -0.993993993993994 0.673539794238125
% -0.987987987987988 0.666762911300238
% -0.981981981981982 0.661376603997515
% -0.975975975975976 0.654446900292686
% -0.96996996996997 0.649254226856518
% -0.963963963963964 0.642567513005981
% -0.957957957957958 0.637221792830463
% -0.951951951951952 0.631021001752357
% -0.945945945945946 0.625365555431786
% -0.93993993993994 0.61970409586937
% -0.933933933933934 0.613748806076532
% -0.927927927927928 0.608551221907385
% -0.921921921921922 0.602394602334169
% -0.915915915915916 0.597536051838953
% -0.90990990990991 0.591294594496205
% -0.903903903903904 0.586657329916415
% -0.897897897897898 0.580424804768422
% -0.891891891891892 0.575923948324345
% -0.885885885885886 0.569758053719416
% -0.87987987987988 0.565345243057392
% -0.873873873873874 0.5592706424645
% -0.867867867867868 0.55492660082379
% -0.861861861861862 0.548944684780757
% -0.855855855855856 0.544668362414417
% -0.84984984984985 0.538768229289762
% -0.843843843843844 0.534566075071763
% -0.837837837837838 0.528734737665087
% -0.831831831831832 0.524610936552726
% -0.825825825825826 0.518842645426056
% -0.81981981981982 0.514790081331484
% -0.813813813813814 0.509095010236479
% -0.807807807807808 0.505087003068025
% -0.801801801801802 0.499498700883539
% -0.795795795795796 0.495482879583025
% -0.78978978978979 0.490062218522738
% -0.783783783783784 0.485959784009191
% -0.777777777777778 0.480791233770013
% -0.771771771771772 0.47650645760059
% -0.765765765765766 0.47168160931397
% -0.75975975975976 0.467126098982913
% -0.753753753753754 0.462711406282222
% -0.747747747747748 0.457843334732103
% -0.741741741741742 0.453836041777359
% -0.735735735735736 0.448704863564381
% -0.72972972972973 0.4449931290923
% -0.723723723723724 0.439767260046386
% -0.717717717717718 0.436122772979224
% -0.711711711711712 0.431069118881132
% -0.705705705705706 0.427201846468567
% -0.6996996996997 0.422595082975628
% -0.693693693693694 0.41827681322067
% -0.687687687687688 0.41425361986251
% -0.681681681681682 0.409466811492011
% -0.675675675675676 0.405898056878479
% -0.66966966966967 0.400912682531104
% -0.663663663663664 0.39740473286588
% -0.657657657657658 0.392680224032522
% -0.651651651651652 0.388775350263703
% -0.645645645645646 0.38467695245043
% -0.63963963963964 0.380179356744535
% -0.633633633633634 0.376670601399868
% -0.627627627627628 0.371859505123802
% -0.621621621621621 0.368449858723306
% -0.615615615615616 0.363927800173727
% -0.60960960960961 0.360031060606313
% -0.603603603603604 0.356217392189615
% -0.597597597597598 0.351698813971977
% -0.591591591591591 0.348381801094441
% -0.585585585585586 0.343761256982792
% -0.57957957957958 0.34023330342
% -0.573573573573574 0.336205389525749
% -0.567567567567568 0.331993409580492
% -0.561561561561561 0.32864546529773
% -0.555555555555555 0.324094617916664
% -0.54954954954955 0.320734683486665
% -0.543543543543544 0.316659647363874
% -0.537537537537538 0.312627140591457
% -0.531531531531531 0.30928622459485
% -0.525525525525525 0.304836322770238
% -0.51951951951952 0.301531693339394
% -0.513513513513514 0.297544992859288
% -0.507507507507508 0.293555125964473
% -0.501501501501501 0.290290956737961
% -0.495495495495495 0.28594074732904
% -0.48948948948949 0.282606382608041
% -0.483483483483484 0.278818103487873
% -0.477477477477477 0.274768485821988
% -0.471471471471471 0.271606219323192
% -0.465465465465465 0.267399593454095
% -0.45945945945946 0.263930051965453
% -0.453453453453454 0.260425762042076
% -0.447447447447447 0.256288568407506
% -0.441441441441441 0.253155876310092
% -0.435435435435435 0.249210597332847
% -0.42942942942943 0.245498395663853
% -0.423423423423424 0.242281565622922
% -0.417417417417417 0.238161189398174
% -0.411411411411411 0.234877651941824
% -0.405405405405405 0.231325999155568
% -0.3993993993994 0.227367102116109
% -0.393393393393394 0.22427128071742
% -0.387387387387387 0.220406023649335
% -0.381381381381381 0.216790854634744
% -0.375375375375375 0.213613284601306
% -0.36936936936937 0.209626362479346
% -0.363363363363364 0.206336700777792
% -0.357357357357357 0.202925331969689
% -0.351351351351351 0.199027045218018
% -0.345345345345345 0.195920034674194
% -0.33933933933934 0.192268642431747
% -0.333333333333333 0.188589183847612
% -0.327327327327327 0.185499378063717
% -0.321321321321321 0.181698788527255
% -0.315315315315315 0.17826575979564
% -0.30930930930931 0.175073985639873
% -0.303303303303303 0.171244454432415
% -0.297297297297297 0.168009826972829
% -0.291291291291291 0.164665684453017
% -0.285285285285285 0.160907334480987
% -0.279279279279279 0.157789354701431
% -0.273273273273273 0.154300789521944
% -0.267267267267267 0.150672067848918
% -0.261261261261261 0.147589812212916
% -0.255255255255255 0.14399919045523
% -0.249249249249249 0.140517130068869
% -0.243243243243243 0.137409929596171
% -0.237237237237237 0.133770831880641
% -0.231231231231231 0.130422404931343
% -0.225225225225225 0.127255623481922
% -0.219219219219219 0.123616882363347
% -0.213213213213213 0.120372791542427
% -0.207207207207207 0.117134964231116
% -0.201201201201201 0.113532771444551
% -0.195195195195195 0.110358894012978
% -0.189189189189189 0.107055133957983
% -0.183183183183183 0.103511274068138
% -0.177177177177177 0.100376169129915
% -0.171171171171171 0.0970212005742735
% -0.165165165165165 0.093544856494209
% -0.159159159159159 0.0904236085310053
% -0.153153153153153 0.0870361345931878
% -0.147147147147147 0.0836271810419964
% -0.141141141141141 0.0805026018583829
% -0.135135135135135 0.0771015289761417
% -0.129129129129129 0.0737540051721816
% -0.123123123123123 0.0706163017901137
% -0.117117117117117 0.0672187003018643
% -0.111111111111111 0.0639238478386126
% -0.105105105105105 0.0607696717555804
% -0.099099099099099 0.0573901381477393
% -0.0930930930930933 0.0541389059381738
% -0.0870870870870872 0.0509704948186405
% -0.0810810810810811 0.0476216816512472
% -0.075075075075075 0.0444070306060599
% -0.069069069069069 0.0412321681242484
% -0.0630630630630633 0.0379267276520294
% -0.0570570570570572 0.0347467898264424
% -0.0510510510510511 0.0315811072527496
% -0.045045045045045 0.0283370001988818
% -0.0390390390390389 0.0252028947241714
% -0.0330330330330328 0.0220808041071949
% -0.0270270270270272 0.0189412869952897
% -0.0210210210210211 0.0159124391261789
% -0.015015015015015 0.0129567487915019
% -0.00900900900900892 0.0101564084090198
% -0.00300300300300282 0.00788698541813309
% 0.00300300300300282 0.00788698541813309
% 0.00900900900900892 0.0101564084090198
% 0.015015015015015 0.0129567487915019
% 0.0210210210210211 0.0159124391261789
% 0.0270270270270272 0.0189412869952897
% 0.0330330330330328 0.0220808041071949
% 0.0390390390390389 0.0252028947241714
% 0.045045045045045 0.0283370001988818
% 0.0510510510510511 0.0315811072527496
% 0.0570570570570572 0.0347467898264424
% 0.0630630630630629 0.0379267276520291
% 0.069069069069069 0.0412321681242484
% 0.075075075075075 0.0444070306060599
% 0.0810810810810811 0.0476216816512472
% 0.0870870870870872 0.0509704948186405
% 0.0930930930930929 0.0541389059381736
% 0.099099099099099 0.0573901381477393
% 0.105105105105105 0.0607696717555804
% 0.111111111111111 0.0639238478386126
% 0.117117117117117 0.0672187003018643
% 0.123123123123123 0.0706163017901135
% 0.129129129129129 0.0737540051721816
% 0.135135135135135 0.0771015289761417
% 0.141141141141141 0.0805026018583829
% 0.147147147147147 0.0836271810419964
% 0.153153153153153 0.0870361345931874
% 0.159159159159159 0.0904236085310053
% 0.165165165165165 0.093544856494209
% 0.171171171171171 0.0970212005742735
% 0.177177177177177 0.100376169129915
% 0.183183183183183 0.103511274068138
% 0.189189189189189 0.107055133957983
% 0.195195195195195 0.110358894012978
% 0.201201201201201 0.113532771444551
% 0.207207207207207 0.117134964231116
% 0.213213213213213 0.120372791542427
% 0.219219219219219 0.123616882363347
% 0.225225225225225 0.127255623481922
% 0.231231231231231 0.130422404931343
% 0.237237237237237 0.133770831880641
% 0.243243243243243 0.137409929596171
% 0.249249249249249 0.140517130068869
% 0.255255255255255 0.14399919045523
% 0.261261261261261 0.147589812212916
% 0.267267267267267 0.150672067848918
% 0.273273273273273 0.154300789521944
% 0.279279279279279 0.157789354701431
% 0.285285285285285 0.160907334480987
% 0.291291291291291 0.164665684453017
% 0.297297297297297 0.168009826972829
% 0.303303303303303 0.171244454432415
% 0.309309309309309 0.175073985639873
% 0.315315315315315 0.17826575979564
% 0.321321321321321 0.181698788527255
% 0.327327327327327 0.185499378063717
% 0.333333333333333 0.188589183847612
% 0.339339339339339 0.192268642431747
% 0.345345345345345 0.195920034674194
% 0.351351351351351 0.199027045218018
% 0.357357357357357 0.202925331969689
% 0.363363363363364 0.206336700777792
% 0.369369369369369 0.209626362479346
% 0.375375375375375 0.213613284601306
% 0.381381381381381 0.216790854634744
% 0.387387387387387 0.220406023649335
% 0.393393393393394 0.22427128071742
% 0.399399399399399 0.227367102116109
% 0.405405405405405 0.231325999155568
% 0.411411411411411 0.234877651941824
% 0.417417417417417 0.238161189398174
% 0.423423423423424 0.242281565622922
% 0.429429429429429 0.245498395663852
% 0.435435435435435 0.249210597332847
% 0.441441441441441 0.253155876310092
% 0.447447447447447 0.256288568407506
% 0.453453453453454 0.260425762042076
% 0.45945945945946 0.263930051965453
% 0.465465465465465 0.267399593454095
% 0.471471471471471 0.271606219323192
% 0.477477477477477 0.274768485821988
% 0.483483483483484 0.278818103487873
% 0.48948948948949 0.282606382608041
% 0.495495495495495 0.28594074732904
% 0.501501501501501 0.290290956737961
% 0.507507507507508 0.293555125964473
% 0.513513513513514 0.297544992859288
% 0.51951951951952 0.301531693339394
% 0.525525525525525 0.304836322770238
% 0.531531531531531 0.30928622459485
% 0.537537537537538 0.312627140591457
% 0.543543543543544 0.316659647363874
% 0.54954954954955 0.320734683486665
% 0.555555555555555 0.324094617916664
% 0.561561561561561 0.32864546529773
% 0.567567567567568 0.331993409580492
% 0.573573573573574 0.336205389525749
% 0.57957957957958 0.34023330342
% 0.585585585585585 0.343761256982792
% 0.591591591591591 0.348381801094441
% 0.597597597597598 0.351698813971977
% 0.603603603603604 0.356217392189615
% 0.60960960960961 0.360031060606313
% 0.615615615615615 0.363927800173726
% 0.621621621621621 0.368449858723306
% 0.627627627627628 0.371859505123802
% 0.633633633633634 0.376670601399868
% 0.63963963963964 0.380179356744535
% 0.645645645645645 0.384676952450428
% 0.651651651651652 0.388775350263703
% 0.657657657657658 0.392680224032522
% 0.663663663663664 0.39740473286588
% 0.66966966966967 0.400912682531104
% 0.675675675675675 0.405898056878479
% 0.681681681681682 0.409466811492011
% 0.687687687687688 0.41425361986251
% 0.693693693693694 0.41827681322067
% 0.6996996996997 0.422595082975628
% 0.705705705705705 0.427201846468566
% 0.711711711711712 0.431069118881132
% 0.717717717717718 0.436122772979224
% 0.723723723723724 0.439767260046386
% 0.72972972972973 0.4449931290923
% 0.735735735735736 0.448704863564381
% 0.741741741741742 0.453836041777359
% 0.747747747747748 0.457843334732103
% 0.753753753753754 0.462711406282222
% 0.75975975975976 0.467126098982913
% 0.765765765765766 0.47168160931397
% 0.771771771771772 0.47650645760059
% 0.777777777777778 0.480791233770013
% 0.783783783783784 0.485959784009191
% 0.78978978978979 0.490062218522738
% 0.795795795795796 0.495482879583025
% 0.801801801801802 0.499498700883539
% 0.807807807807808 0.505087003068025
% 0.813813813813814 0.509095010236479
% 0.81981981981982 0.514790081331484
% 0.825825825825826 0.518842645426056
% 0.831831831831832 0.524610936552726
% 0.837837837837838 0.528734737665087
% 0.843843843843844 0.534566075071763
% 0.84984984984985 0.538768229289762
% 0.855855855855856 0.544668362414417
% 0.861861861861862 0.548944684780756
% 0.867867867867868 0.55492660082379
% 0.873873873873874 0.5592706424645
% 0.87987987987988 0.565345243057392
% 0.885885885885886 0.569758053719416
% 0.891891891891892 0.575923948324345
% 0.897897897897898 0.580424804768422
% 0.903903903903904 0.586657329916415
% 0.90990990990991 0.591294594496205
% 0.915915915915916 0.597536051838953
% 0.921921921921922 0.602394602334169
% 0.927927927927928 0.608551221907385
% 0.933933933933934 0.613748806076532
% 0.93993993993994 0.61970409586937
% 0.945945945945946 0.625365555431786
% 0.951951951951952 0.631021001752357
% 0.957957957957958 0.637221792830463
% 0.963963963963964 0.642567513005981
% 0.96996996996997 0.649254226856518
% 0.975975975975976 0.654446900292686
% 0.981981981981982 0.661376603997515
% 0.987987987987988 0.666762911300238
% 0.993993993993994 0.673539794238125
% 1 0.679541611077101
% 1.00600600600601 0.685819296436214
% 1.01201201201201 0.692655167317104
% 1.01801801801802 0.698452989610941
% 1.02402402402402 0.705850908029404
% 1.03003003003003 0.71171965980923
% 1.03603603603604 0.718968750567496
% 1.04204204204204 0.72565744140823
% 1.04804804804805 0.732222197821969
% 1.05405405405405 0.739891838632432
% 1.06006006006006 0.746148953382919
% 1.06606606606607 0.753973305344031
% 1.07207207207207 0.7610079236348
% 1.07807807807808 0.768086107738635
% 1.08408408408408 0.776260287610055
% 1.09009009009009 0.78306295736272
% 1.0960960960961 0.791241918759335
% 1.1021021021021 0.799141287671904
% 1.10810810810811 0.806480073217324
% 1.11411411411411 0.815324092988165
% 1.12012012012012 0.823062739624107
% 1.12612612612613 0.831253569305074
% 1.13213213213213 0.84041034013675
% 1.13813813813814 0.84835102278947
% 1.14414414414414 0.857348039021205
% 1.15015015015015 0.866780342498897
% 1.15615615615616 0.875185104614419
% 1.16216216216216 0.884868246511319
% 1.16816816816817 0.894736278434348
% 1.17417417417417 0.903738042451974
% 1.18018018018018 0.914032928452546
% 1.18618618618619 0.924567391162091
% 1.19219219219219 0.934271031007629
% 1.1981981981982 0.945137188984743
% 1.2042042042042 0.956568422262543
% 1.21021021021021 0.967168984080812
% 1.21621621621622 0.978582286166198
% 1.22222222222222 0.991054740122441
% 1.22822822822823 1.00292254712767
% 1.23423423423423 1.01498033029173
% 1.24024024024024 1.02843365735618
% 1.24624624624625 1.04202493105095
% 1.25225225225225 1.05522780142617
% 1.25825825825826 1.06948792082276
% 1.26426426426426 1.0849249422871
% 1.27027027027027 1.10025963754802
% 1.27627627627628 1.11573865834065
% 1.28228228228228 1.13261442446345
% 1.28828828828829 1.15067733939507
% 1.29429429429429 1.16892602839616
% 1.3003003003003 1.18767214209468
% 1.30630630630631 1.20802134755135
% 1.31231231231231 1.23005339497875
% 1.31831831831832 1.25301469219442
% 1.32432432432432 1.27688415220441
% 1.33033033033033 1.30261785622717
% 1.33633633633634 1.3309495589277
% 1.34234234234234 1.36177777746001
% 1.34834834834835 1.39489898847264
% 1.35435435435435 1.43088409634179
% 1.36036036036036 1.47101295599569
% 1.36636636636637 1.51663036295392
% 1.37237237237237 1.56891456513337
% 1.37837837837838 1.62941747044428
% 1.38438438438438 1.70102191750696
% 1.39039039039039 1.78906852743001
% 1.3963963963964 1.90338617378452
% 1.4024024024024 2.0642536332946
% 1.40840840840841 2.32285777986006
% 1.41441441441441 2.64555210120026
% 1.42042042042042 2.27744729919449
% 1.42642642642643 2.00851654072616
% 1.43243243243243 1.83331067623744
% 1.43843843843844 1.70344269722711
% 1.44444444444444 1.59975527399581
% 1.45045045045045 1.51306312500594
% 1.45645645645646 1.43826653145273
% 1.46246246246246 1.37222723118153
% 1.46846846846847 1.31287144076647
% 1.47447447447447 1.25876082497057
% 1.48048048048048 1.20886345778905
% 1.48648648648649 1.16241921176886
% 1.49249249249249 1.11885472317582
% 1.4984984984985 1.07772731934672
% 1.5045045045045 1.03868732268644
% 1.51051051051051 1.00145252870845
% 1.51651651651652 0.965790827516865
% 1.52252252252252 0.931508228899372
% 1.52852852852853 0.898440433922155
% 1.53453453453453 0.866446729068551
% 1.54054054054054 0.83540542731447
% 1.54654654654655 0.805210388535665
% 1.55255255255255 0.77576835807794
% 1.55855855855856 0.746996995870234
% 1.56456456456456 0.71882354106782
% 1.57057057057057 0.69118406090192
% 1.57657657657658 0.664023145435519
% 1.58258258258258 0.637293719824451
% 1.58858858858859 0.61095639556574
% 1.59459459459459 0.584977628761615
% 1.6006006006006 0.559326185794475
% 1.60660660660661 0.533968338136334
% 1.61261261261261 0.508863790457508
% 1.61861861861862 0.483965745024343
% 1.62462462462462 0.459227917742287
% 1.63063063063063 0.434617056200229
% 1.63663663663664 0.410122651732459
% 1.64264264264264 0.385752231218298
% 1.64864864864865 0.361509053081957
% 1.65465465465465 0.337368539493928
% 1.66066066066066 0.313281437738564
% 1.66666666666667 0.289210799712238
% 1.67267267267267 0.265164589836512
% 1.67867867867868 0.241175888171209
% 1.68468468468468 0.217249804944352
% 1.69069069069069 0.193360554139633
% 1.6966966966967 0.169517425362702
% 1.7027027027027 0.14579842536889
% 1.70870870870871 0.122312130726676
% 1.71471471471471 0.0992293730645179
% 1.72072072072072 0.0770077226193318
% 1.72672672672673 0.0571419823381726
% 1.73273273273273 0.0479849148059345
% 1.73873873873874 0.0623306684832587
% 1.74474474474474 0.084358198657199
% 1.75075075075075 0.108664849786552
% 1.75675675675676 0.134214554754722
% 1.76276276276276 0.16063200768448
% 1.76876876876877 0.187768887432007
% 1.77477477477477 0.215593556381197
% 1.78078078078078 0.244022129884357
% 1.78678678678679 0.273109663537708
% 1.79279279279279 0.302829108708416
% 1.7987987987988 0.333205709635157
% 1.8048048048048 0.364297060698211
% 1.81081081081081 0.396080086504676
% 1.81681681681682 0.428673896778793
% 1.82282282282282 0.46203407353932
% 1.82882882882883 0.496310342703686
% 1.83483483483483 0.5314656335114
% 1.84084084084084 0.567652412149886
% 1.84684684684685 0.604880013467823
% 1.85285285285285 0.643258325223761
% 1.85885885885886 0.682903597163761
% 1.86486486486486 0.72384309575983
% 1.87087087087087 0.766304442844198
% 1.87687687687688 0.810326236190557
% 1.88288288288288 0.856088616780559
% 1.88888888888889 0.903824286078537
% 1.89489489489489 0.953651431715951
% 1.9009009009009 1.00583387805019
% 1.90690690690691 1.06070608149737
% 1.91291291291291 1.11855504268901
% 1.91891891891892 1.1797561234965
% 1.92492492492492 1.24483742810686
% 1.93093093093093 1.31442952467232
% 1.93693693693694 1.38928332859092
% 1.94294294294294 1.47036995017857
% 1.94894894894895 1.55899785189506
% 1.95495495495495 1.65695890078208
% 1.96096096096096 1.76677873199143
% 1.96696696696697 1.89218900643828
% 1.97297297297297 2.03906281955996
% 1.97897897897898 2.21745385874378
% 1.98498498498498 2.44673170892238
% 1.99099099099099 2.7711902932642
% 1.996996996997 3.3002012275714
% 2.003003003003 3.34562981325989
% 2.00900900900901 2.89554697010266
% 2.01501501501502 2.6386927378011
% 2.02102102102102 2.46989822229918
% 2.02702702702703 2.34688744958985
% 2.03303303303303 2.2514456780098
% 2.03903903903904 2.17427156717051
% 2.04504504504505 2.11001137016761
% 2.05105105105105 2.05529917999573
% 2.05705705705706 2.00790520062447
% 2.06306306306306 1.96630410185766
% 2.06906906906907 1.92936579407871
% 2.07507507507508 1.89624316888131
% 2.08108108108108 1.86632528865117
% 2.08708708708709 1.83909151052084
% 2.09309309309309 1.81416732903457
% 2.0990990990991 1.79122075059939
% 2.10510510510511 1.77000674277387
% 2.11111111111111 1.75029730169459
% 2.11711711711712 1.73192700485437
% 2.12312312312312 1.71473787016252
% 2.12912912912913 1.69860170130634
% 2.13513513513514 1.68341384215253
% 2.14114114114114 1.66907847105863
% 2.14714714714715 1.6555123071014
% 2.15315315315315 1.64264443519369
% 2.15915915915916 1.63041289482589
% 2.16516516516517 1.61876276056818
% 2.17117117117117 1.60764523504465
% 2.17717717717718 1.59701686023303
% 2.18318318318318 1.58683875785549
% 2.18918918918919 1.57707613905097
% 2.1951951951952 1.56769813319225
% 2.2012012012012 1.55867688571629
% 2.20720720720721 1.54998609603859
% 2.21321321321321 1.5416027974988
% 2.21921921921922 1.53350612490939
% 2.22522522522523 1.52567625448489
% 2.23123123123123 1.51809565271066
% 2.23723723723724 1.51074793741077
% 2.24324324324324 1.50361775373942
% 2.24924924924925 1.49669109171968
% 2.25525525525526 1.4899548267753
% 2.26126126126126 1.48339662543586
% 2.26726726726727 1.47700486983438
% 2.27327327327327 1.47076854268873
% 2.27927927927928 1.46467714744299
% 2.28528528528529 1.45872061980116
% 2.29129129129129 1.45288913385303
% 2.2972972972973 1.44717311962059
% 2.3033033033033 1.44156305153574
% 2.30930930930931 1.43604937415381
% 2.31531531531532 1.43062233825259
% 2.32132132132132 1.42527182711959
% 2.32732732732733 1.41998714746322
% 2.33333333333333 1.41475676086616
% 2.33933933933934 1.40956794474031
% 2.34534534534535 1.40440634291011
% 2.35135135135135 1.39925536322485
% 2.35735735735736 1.39409534841378
% 2.36336336336336 1.38890241003316
% 2.36936936936937 1.38364674784632
% 2.37537537537538 1.37829016191318
% 2.38138138138138 1.37278226017293
% 2.38738738738739 1.36705448059969
% 2.39339339339339 1.36101029710662
% 2.3993993993994 1.35450842487998
% 2.40540540540541 1.34733240098301
% 2.41141141141141 1.33913165443735
% 2.41741741741742 1.3292972295925
% 2.42342342342342 1.31666894714625
% 2.42942942942943 1.29873209371829
% 2.43543543543544 1.26886342985944
% 2.44144144144144 1.20275975330082
% 2.44744744744745 0.93506926068645
% 2.45345345345345 0.279983612726865
% 2.45945945945946 0.126663100555987
% 2.46546546546547 0.0805568643626452
% 2.47147147147147 0.0588980166857784
% 2.47747747747748 0.0463634484077201
% 2.48348348348348 0.0381960926819575
% 2.48948948948949 0.0324519959020955
% 2.4954954954955 0.0281910934620233
% 2.5015015015015 0.0249037874200399
% 2.50750750750751 0.0222899870009929
% 2.51351351351351 0.0201615068634948
% 2.51951951951952 0.0183943566379242
% 2.52552552552553 0.0169035157416089
% 2.53153153153153 0.0156287343874577
% 2.53753753753754 0.0145261209040888
% 2.54354354354354 0.013562939725967
% 2.54954954954955 0.012714276103306
% 2.55555555555556 0.0119608301451135
% 2.56156156156156 0.011287417887438
% 2.56756756756757 0.0106819283963398
% 2.57357357357357 0.0101345828274908
% 2.57957957957958 0.00963739812037113
% 2.58558558558559 0.00918379227733548
% 2.59159159159159 0.00876828944502377
% 2.5975975975976 0.00838629653890721
% 2.6036036036036 0.00803393194230785
% 2.60960960960961 0.0077078926404812
% 2.61561561561562 0.00740535008673814
% 2.62162162162162 0.0071238678002834
% 2.62762762762763 0.00686133557962888
% 2.63363363363363 0.00661591654757714
% 2.63963963963964 0.00638600419793214
% 2.64564564564565 0.00617018730580232
% 2.65165165165165 0.00596722107046138
% 2.65765765765766 0.00577600323539708
% 2.66366366366366 0.00559555421120223
% 2.66966966966967 0.0054250004391239
% 2.67567567567568 0.00526356039463691
% 2.68168168168168 0.0051105327544195
% 2.68768768768769 0.00496528634603196
% 2.69369369369369 0.00482725157432823
% 2.6996996996997 0.00469591307724772
% 2.70570570570571 0.00457080340990825
% 2.71171171171171 0.0044514975926745
% 2.71771771771772 0.0043376083882392
% 2.72372372372372 0.00422878219633884
% 2.72972972972973 0.00412469547377298
% 2.73573573573574 0.00402505160285204
% 2.74174174174174 0.00392957814400318
% 2.74774774774775 0.00383802441858838
% 2.75375375375375 0.00375015937648318
% 2.75975975975976 0.00366576970998312
% 2.76576576576577 0.00358465818142548
% 2.77177177177177 0.00350664213676162
% 2.77777777777778 0.00343155218136623
% 2.78378378378378 0.00335923099776689
% 2.78978978978979 0.00328953228783725
% 2.7957957957958 0.00322231982441066
% 2.8018018018018 0.00315746659931576
% 2.80780780780781 0.00309485405657302
% 2.81381381381381 0.00303437140097038
% 2.81981981981982 0.00297591497350155
% 2.82582582582583 0.00291938768623327
% 2.83183183183183 0.00286469851009879
% 2.83783783783784 0.00281176200991656
% 2.84384384384384 0.00276049792162443
% 2.84984984984985 0.00271083076731936
% 2.85585585585586 0.00266268950421136
% 2.86186186186186 0.00261600720405209
% 2.86786786786787 0.0025707207599924
% 2.87387387387387 0.00252677061816558
% 2.87987987987988 0.00248410053159464
% 2.88588588588589 0.00244265733428442
% 2.89189189189189 0.00240239073359106
% 2.8978978978979 0.00236325311916481
% 2.9039039039039 0.00232519938694133
% 2.90990990990991 0.00228818677681542
% 2.91591591591592 0.0022521747227707
% 2.92192192192192 0.00221712471436338
% 2.92792792792793 0.00218300016856819
% 2.93393393393393 0.00214976631109232
% 2.93993993993994 0.00211739006635076
% 2.94594594594595 0.00208583995537369
% 2.95195195195195 0.00205508600098642
% 2.95795795795796 0.00202509963966396
% 2.96396396396396 0.00199585363951814
% 2.96996996996997 0.00196732202392501
% 2.97597597597598 0.00193948000034466
% 2.98198198198198 0.00191230389392614
% 2.98798798798799 0.00188577108552622
% 2.99399399399399 0.00185985995380302
% 3 0.0018345498210756
% };
% \end{axis}

\end{tikzpicture}


==> hexa_dos_mass.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{crimson2143940}{RGB}{238,108,34}
\begin{axis}[
tick align=outside,
tick pos=left,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.68, 0.99)}},
x grid style={darkgray176},
xlabel={Energy $E$},
xmin=-2.69298471236467, xmax=2.69298471236468,
xtick style={color=black},
xmajorgrids,
y grid style={darkgray176},
ylabel={Local density of states $ \pi n_X(E)$},
ymin=-0.065355213350865, ymax=3.4281957643183,
ytick style={color=black},
ymajorgrids,
]
\addplot [ semithick, line width=2pt, black]
table {%
-3 0.0010086032181348
-2.98797595190381 0.00103679293839404
-2.97595190380762 0.00106635319698542
-2.96392785571142 0.00109738165709626
-2.95190380761523 0.00112998532663131
-2.93987975951904 0.00116428169681857
-2.92785571142285 0.00120040005127275
-2.91583166332665 0.00123848297607159
-2.90380761523046 0.00127868810783245
-2.89178356713427 0.00132119016477473
-2.87975951903808 0.00136618331575453
-2.86773547094188 0.00141388395483479
-2.85571142284569 0.00146453396486611
-2.8436873747495 0.00151840457381578
-2.83166332665331 0.00157580093355732
-2.81963927855711 0.00163706758437184
-2.80761523046092 0.00170259501204486
-2.79559118236473 0.00177282756166593
-2.78356713426854 0.00184827304792852
-2.77154308617234 0.00192951450276018
-2.75951903807615 0.00201722463728745
-2.74749498997996 0.0021121837805981
-2.73547094188377 0.00221530231317047
-2.72344689378758 0.00232764896881891
-2.71142284569138 0.00245048688160785
-2.69939879759519 0.00258531997379348
-2.687374749499 0.00273395332689049
-2.67535070140281 0.00289857272382257
-2.66332665330661 0.00308185087623325
-2.65130260521042 0.00328709142129818
-2.63927855711423 0.00351842737337575
-2.62725450901804 0.00378109971835401
-2.61523046092184 0.00408185670535173
-2.60320641282565 0.00442953969953558
-2.59118236472946 0.00483596605489737
-2.57915831663327 0.00531730119451722
-2.56713426853707 0.00589626882247267
-2.55511022044088 0.00660586514157384
-2.54308617234469 0.00749592545722088
-2.5310621242485 0.00864547706458471
-2.5190380761523 0.0101878573924116
-2.50701402805611 0.0123672033948533
-2.49498997995992 0.0156840666124287
-2.48296593186373 0.0213527137532916
-2.47094188376753 0.0332779383561342
-2.45891783567134 0.0745697688095583
-2.44689378757515 0.833095917621805
-2.43486973947896 1.01943084143534
-2.42284569138277 1.04636259625786
-2.41082164328657 1.06016094550148
-2.39879759519038 1.07027813642417
-2.38677354709419 1.07895327251133
-2.374749498998 1.08699707639674
-2.3627254509018 1.0947813951499
-2.35070140280561 1.10250745468249
-2.33867735470942 1.11029991574855
-2.32665330661323 1.1182458498482
-2.31462925851703 1.12641284750725
-2.30260521042084 1.13485976186091
-2.29058116232465 1.1436402288614
-2.27855711422846 1.15280984303587
-2.26653306613226 1.16242841401569
-2.25450901803607 1.17255480360889
-2.24248496993988 1.18325706451012
-2.23046092184369 1.1946046932321
-2.21843687374749 1.20670769974135
-2.2064128256513 1.21966647902111
-2.19438877755511 1.23364374623916
-2.18236472945892 1.24870516645371
-2.17034068136273 1.26517126968214
-2.15831663326653 1.28317086975492
-2.14629258517034 1.30297001278219
-2.13426853707415 1.32504832785028
-2.12224448897796 1.3499540911741
-2.11022044088176 1.37822548139
-2.09819639278557 1.41065166701104
-2.08617234468938 1.44875537175445
-2.07414829659319 1.4945037087878
-2.06212424849699 1.55076436817131
-2.0501002004008 1.62188929109472
-2.03807615230461 1.71866917015469
-2.02605210420842 1.85941131562824
-2.01402805611222 2.10596436379307
-2.00200400801603 2.80418006091105
-1.98997995991984 2.13396902006323
-1.97795591182365 1.71562261186395
-1.96593186372745 1.46715875543725
-1.95390781563126 1.28608158704245
-1.94188376753507 1.14105617504208
-1.92985971943888 1.01985666887523
-1.91783567134269 0.915868579020076
-1.90581162324649 0.822254317598677
-1.8937875751503 0.739516415437809
-1.88176352705411 0.663004809991887
-1.86973947895792 0.59242476864411
-1.85771543086172 0.527628499791716
-1.84569138276553 0.466813895356914
-1.83366733466934 0.40925381225444
-1.82164328657315 0.354709570324212
-1.80961923847695 0.302886048257238
-1.79759519038076 0.253432017616868
-1.78557114228457 0.205996099736967
-1.77354709418838 0.160362244282615
-1.76152304609218 0.116689385230473
-1.74949899799599 0.0753555155403817
-1.7374749498998 0.0378279472245531
-1.72545090180361 0.0404483053132585
-1.71342685370741 0.076269028975494
-1.70140280561122 0.11415723081051
-1.68937875751503 0.15210835891839
-1.67735470941884 0.190512407293023
-1.66533066132265 0.228106119409102
-1.65330661322645 0.267132303913355
-1.64128256513026 0.304925462120148
-1.62925851703407 0.343079579213161
-1.61723446893788 0.383180229634607
-1.60521042084168 0.423155456964732
-1.59318637274549 0.462585829873004
-1.5811623246493 0.503010085620679
-1.56913827655311 0.545437931628027
-1.55711422845691 0.589977414927182
-1.54509018036072 0.636579788345374
-1.53306613226453 0.685460490541299
-1.52104208416834 0.737125823219735
-1.50901803607214 0.792336333187075
-1.49699398797595 0.852235653930001
-1.48496993987976 0.918796284271388
-1.47294589178357 0.995619676424381
-1.46092184368737 1.08875812103054
-1.44889779559118 1.20728018886489
-1.43687374749499 1.36758355043178
-1.4248496993988 1.6295243330023
-1.41282565130261 2.13358828509529
-1.40080160320641 1.58368433132191
-1.38877755511022 1.39118920715784
-1.37675350701403 1.26666379803902
-1.36472945891784 1.1774602085888
-1.35270541082164 1.12039666252966
-1.34068136272545 1.06076106049382
-1.32865731462926 1.01706389589083
-1.31663326653307 0.981411759270641
-1.30460921843687 0.941019101824978
-1.29258517034068 0.91777838284799
-1.28056112224449 0.881989068677675
-1.2685370741483 0.864447562965451
-1.2565130260521 0.833350570983108
-1.24448897795591 0.817987839592151
-1.23246492985972 0.793054072267228
-1.22044088176353 0.774827486670111
-1.20841683366733 0.759899772312717
-1.19639278557114 0.735851582540318
-1.18436873747495 0.726440349146153
-1.17234468937876 0.708151816395977
-1.16032064128257 0.689057545476556
-1.14829659318637 0.681276621059656
-1.13627254509018 0.665885503563997
-1.12424849699399 0.647069252308153
-1.1122244488978 0.637925328392196
-1.1002004008016 0.629448078165843
-1.08817635270541 0.613446191791174
-1.07615230460922 0.597715157690326
-1.06412825651303 0.58860332280896
-1.05210420841683 0.581898965260779
-1.04008016032064 0.57151417024881
-1.02805611222445 0.557482340647704
-1.01603206412826 0.543896516105569
-1.00400801603206 0.533446030601354
-0.991983967935872 0.525764000770746
-0.97995991983968 0.518930370507521
-0.967935871743487 0.511299790931512
-0.955911823647295 0.50230682783852
-0.943887775551102 0.492273733667918
-0.93186372745491 0.481843911253238
-0.919839679358717 0.471557451776977
-0.907815631262525 0.461704962500524
-0.895791583166333 0.452362370570437
-0.88376753507014 0.443482473507135
-0.871743486973948 0.434974596460738
-0.859719438877756 0.426753488501401
-0.847695390781563 0.418762193546321
-0.835671342685371 0.410978990667739
-0.823647294589178 0.403415869351835
-0.811623246492986 0.39611140420094
-0.799599198396794 0.389116961840446
-0.787575150300601 0.382473150553895
-0.775551102204409 0.376174524607895
-0.763527054108216 0.37012645836133
-0.751503006012024 0.364110167373765
-0.739478957915832 0.357787925992658
-0.727454909819639 0.350788757952167
-0.715430861723447 0.342890597008618
-0.703406813627255 0.334239556598314
-0.691382765531062 0.32545579094994
-0.67935871743487 0.317468764965757
-0.667334669338677 0.311060235267323
-0.655310621242485 0.306290595140179
-0.643286573146292 0.302155374992068
-0.6312625250501 0.296941964902979
-0.619238476953908 0.289500536874494
-0.607214428857715 0.280549238350034
-0.595190380761523 0.272382769140596
-0.583166332665331 0.266836703628489
-0.571142284569139 0.263327643158563
-0.559118236472946 0.258958446411058
-0.547094188376754 0.251530740473768
-0.535070140280561 0.242620594603084
-0.523046092184369 0.235885380282033
-0.511022044088176 0.232315158024608
-0.498997995991984 0.228571994727125
-0.486973947895792 0.221342574892346
-0.474949899799599 0.21270244977359
-0.462925851703407 0.207062339555538
-0.450901803607215 0.204108312444181
-0.438877755511022 0.198991324841793
-0.42685370741483 0.190598778762058
-0.414829659318637 0.183841693719893
-0.402805611222445 0.180629973577085
-0.390781563126252 0.176250663649222
-0.37875751503006 0.168269847305586
-0.366733466933868 0.161577530238936
-0.354709418837675 0.158368211699566
-0.342685370741483 0.153678116177552
-0.330661322645291 0.145797919138216
-0.318637274549098 0.140014981766265
-0.306613226452906 0.136883243101681
-0.294589178356714 0.131115141694232
-0.282565130260521 0.123639516320439
-0.270541082164329 0.119255815447369
-0.258517034068136 0.115451256187394
-0.246492985971944 0.108522043123711
-0.234468937875751 0.102443693475732
-0.222444889779559 0.0988972483086594
-0.210420841683367 0.0934267931895762
-0.198396793587174 0.086630711479597
-0.186372745490982 0.0822993134730313
-0.17434869739479 0.077885678842109
-0.162324649298597 0.0713336965865177
-0.150300601202405 0.0661356660930058
-0.138276553106213 0.0620326391954475
-0.12625250501002 0.0561285518058565
-0.114228456913828 0.0504483320998867
-0.102204408817635 0.0461539048709445
-0.0901803607214431 0.0408372681324719
-0.0781563126252505 0.0351074120011633
-0.0661322645290583 0.0304691798030561
-0.0541082164328657 0.0254849539002658
-0.0420841683366735 0.0200182226917913
-0.0300601202404809 0.0151723057221245
-0.0180360721442887 0.0103612483172411
-0.00601202404809609 0.00566634051411829
0.00601202404809609 0.00566634051411829
0.0180360721442887 0.0103612483172411
0.0300601202404809 0.0151723057221245
0.0420841683366735 0.0200182226917913
0.0541082164328657 0.0254849539002658
0.0661322645290583 0.0304691798030561
0.0781563126252505 0.0351074120011633
0.0901803607214426 0.0408372681324722
0.102204408817635 0.0461539048709445
0.114228456913827 0.0504483320998862
0.12625250501002 0.0561285518058565
0.138276553106212 0.0620326391954465
0.150300601202405 0.0661356660930058
0.162324649298597 0.0713336965865186
0.17434869739479 0.077885678842109
0.186372745490982 0.0822993134730313
0.198396793587174 0.086630711479597
0.210420841683367 0.093426793189577
0.222444889779559 0.0988972483086594
0.234468937875751 0.102443693475732
0.246492985971944 0.108522043123711
0.258517034068136 0.115451256187394
0.270541082164329 0.119255815447369
0.282565130260521 0.123639516320439
0.294589178356714 0.131115141694232
0.306613226452906 0.136883243101681
0.318637274549098 0.140014981766264
0.330661322645291 0.145797919138216
0.342685370741483 0.153678116177552
0.354709418837675 0.158368211699566
0.366733466933868 0.161577530238936
0.37875751503006 0.168269847305586
0.390781563126252 0.176250663649222
0.402805611222445 0.180629973577085
0.414829659318637 0.183841693719893
0.42685370741483 0.190598778762058
0.438877755511022 0.198991324841793
0.450901803607215 0.204108312444181
0.462925851703407 0.207062339555538
0.474949899799599 0.212702449773591
0.486973947895792 0.221342574892346
0.498997995991984 0.228571994727125
0.511022044088176 0.232315158024608
0.523046092184368 0.235885380282032
0.535070140280561 0.242620594603084
0.547094188376753 0.251530740473771
0.559118236472946 0.258958446411059
0.571142284569138 0.26332764315856
0.583166332665331 0.266836703628489
0.595190380761523 0.272382769140596
0.607214428857715 0.280549238350034
0.619238476953908 0.289500536874494
0.6312625250501 0.296941964902979
0.643286573146292 0.302155374992067
0.655310621242485 0.306290595140179
0.667334669338677 0.311060235267323
0.67935871743487 0.317468764965757
0.691382765531062 0.32545579094994
0.703406813627255 0.334239556598312
0.715430861723447 0.342890597008618
0.727454909819639 0.350788757952167
0.739478957915832 0.357787925992658
0.751503006012024 0.364110167373762
0.763527054108216 0.37012645836133
0.775551102204409 0.376174524607889
0.787575150300601 0.382473150553895
0.799599198396793 0.389116961840441
0.811623246492986 0.39611140420094
0.823647294589178 0.403415869351835
0.835671342685371 0.410978990667739
0.847695390781563 0.418762193546321
0.859719438877756 0.426753488501401
0.871743486973948 0.434974596460738
0.88376753507014 0.443482473507135
0.895791583166333 0.452362370570438
0.907815631262525 0.461704962500524
0.919839679358717 0.471557451776977
0.93186372745491 0.481843911253238
0.943887775551102 0.492273733667918
0.955911823647295 0.50230682783852
0.967935871743487 0.511299790931512
0.979959919839679 0.518930370507524
0.991983967935872 0.525764000770746
1.00400801603206 0.533446030601354
1.01603206412826 0.543896516105569
1.02805611222445 0.557482340647703
1.04008016032064 0.571514170248807
1.05210420841683 0.581898965260778
1.06412825651303 0.58860332280896
1.07615230460922 0.597715157690325
1.08817635270541 0.613446191791168
1.1002004008016 0.629448078165842
1.1122244488978 0.637925328392196
1.12424849699399 0.647069252308153
1.13627254509018 0.665885503563994
1.14829659318637 0.681276621059653
1.16032064128257 0.689057545476551
1.17234468937876 0.708151816395977
1.18436873747495 0.726440349146155
1.19639278557114 0.735851582540316
1.20841683366733 0.759899772312718
1.22044088176353 0.774827486670111
1.23246492985972 0.793054072267224
1.24448897795591 0.817987839592153
1.2565130260521 0.833350570983111
1.2685370741483 0.864447562965451
1.28056112224449 0.881989068677674
1.29258517034068 0.917778382847989
1.30460921843687 0.941019101824978
1.31663326653307 0.981411759270641
1.32865731462926 1.01706389589082
1.34068136272545 1.06076106049382
1.35270541082164 1.12039666252966
1.36472945891784 1.1774602085888
1.37675350701403 1.26666379803902
1.38877755511022 1.39118920715784
1.40080160320641 1.58368433132189
1.41282565130261 2.13358828509531
1.4248496993988 1.6295243330023
1.43687374749499 1.36758355043178
1.44889779559118 1.20728018886489
1.46092184368737 1.08875812103054
1.47294589178357 0.995619676424381
1.48496993987976 0.91879628427139
1.49699398797595 0.852235653930007
1.50901803607214 0.792336333187072
1.52104208416834 0.737125823219735
1.53306613226453 0.685460490541303
1.54509018036072 0.636579788345378
1.55711422845691 0.589977414927181
1.56913827655311 0.545437931628027
1.5811623246493 0.503010085620679
1.59318637274549 0.462585829873004
1.60521042084168 0.423155456964731
1.61723446893788 0.383180229634607
1.62925851703407 0.343079579213161
1.64128256513026 0.304925462120149
1.65330661322645 0.267132303913357
1.66533066132265 0.228106119409101
1.67735470941884 0.190512407293023
1.68937875751503 0.15210835891839
1.70140280561122 0.11415723081051
1.71342685370742 0.0762690289754935
1.72545090180361 0.0404483053132585
1.7374749498998 0.0378279472245469
1.74949899799599 0.0753555155403801
1.76152304609218 0.116689385230475
1.77354709418838 0.160362244282615
1.78557114228457 0.205996099736967
1.79759519038076 0.253432017616867
1.80961923847695 0.30288604825724
1.82164328657315 0.354709570324212
1.83366733466934 0.40925381225444
1.84569138276553 0.466813895356913
1.85771543086172 0.527628499791714
1.86973947895792 0.592424768644113
1.88176352705411 0.663004809991887
1.8937875751503 0.739516415437809
1.90581162324649 0.822254317598674
1.91783567134269 0.91586857902008
1.92985971943888 1.01985666887523
1.94188376753507 1.14105617504207
1.95390781563126 1.28608158704244
1.96593186372746 1.46715875543726
1.97795591182365 1.71562261186395
1.98997995991984 2.13396902006322
2.00200400801603 2.80418006091109
2.01402805611222 2.10596436379306
2.02605210420842 1.85941131562824
2.03807615230461 1.71866917015469
2.0501002004008 1.62188929109472
2.06212424849699 1.55076436817131
2.07414829659319 1.4945037087878
2.08617234468938 1.44875537175445
2.09819639278557 1.41065166701104
2.11022044088176 1.37822548139
2.12224448897796 1.3499540911741
2.13426853707415 1.32504832785028
2.14629258517034 1.30297001278219
2.15831663326653 1.28317086975492
2.17034068136273 1.26517126968214
2.18236472945892 1.24870516645371
2.19438877755511 1.23364374623916
2.2064128256513 1.21966647902111
2.2184368737475 1.20670769974134
2.23046092184369 1.1946046932321
2.24248496993988 1.18325706451012
2.25450901803607 1.17255480360889
2.26653306613226 1.16242841401569
2.27855711422846 1.15280984303587
2.29058116232465 1.1436402288614
2.30260521042084 1.13485976186091
2.31462925851703 1.12641284750725
2.32665330661323 1.1182458498482
2.33867735470942 1.11029991574855
2.35070140280561 1.10250745468249
2.3627254509018 1.09478139514989
2.374749498998 1.08699707639674
2.38677354709419 1.07895327251133
2.39879759519038 1.07027813642417
2.41082164328657 1.06016094550148
2.42284569138277 1.04636259625786
2.43486973947896 1.01943084143534
2.44689378757515 0.833095917621805
2.45891783567134 0.0745697688095617
2.47094188376754 0.0332779383561335
2.48296593186373 0.0213527137532916
2.49498997995992 0.0156840666124287
2.50701402805611 0.0123672033948534
2.5190380761523 0.0101878573924116
2.5310621242485 0.00864547706458471
2.54308617234469 0.00749592545722088
2.55511022044088 0.00660586514157384
2.56713426853707 0.00589626882247269
2.57915831663327 0.00531730119451722
2.59118236472946 0.00483596605489737
2.60320641282565 0.00442953969953558
2.61523046092184 0.00408185670535174
2.62725450901804 0.003781099718354
2.63927855711423 0.00351842737337575
2.65130260521042 0.00328709142129818
2.66332665330661 0.00308185087623325
2.67535070140281 0.00289857272382256
2.687374749499 0.00273395332689049
2.69939879759519 0.00258531997379348
2.71142284569138 0.00245048688160786
2.72344689378757 0.00232764896881892
2.73547094188377 0.00221530231317047
2.74749498997996 0.0021121837805981
2.75951903807615 0.00201722463728746
2.77154308617234 0.00192951450276018
2.78356713426854 0.00184827304792852
2.79559118236473 0.00177282756166593
2.80761523046092 0.00170259501204486
2.81963927855711 0.00163706758437184
2.83166332665331 0.00157580093355732
2.8436873747495 0.00151840457381578
2.85571142284569 0.00146453396486611
2.86773547094188 0.00141388395483479
2.87975951903808 0.00136618331575453
2.89178356713427 0.00132119016477473
2.90380761523046 0.00127868810783245
2.91583166332665 0.00123848297607159
2.92785571142285 0.00120040005127275
2.93987975951904 0.00116428169681857
2.95190380761523 0.00112998532663131
2.96392785571142 0.00109738165709626
2.97595190380761 0.00106635319698542
2.98797595190381 0.00103679293839404
3 0.0010086032181348
};
\addplot [ semithick,forestgreen4416044, line width=2pt]
table {%
-3 0.000698026050431445
-2.98797595190381 0.000715179618292429
-2.97595190380762 0.000733071453258453
-2.96392785571142 0.000751747874756351
-2.95190380761523 0.000771259085820579
-2.93987975951904 0.000791659585623245
-2.92785571142285 0.000813008635593397
-2.91583166332665 0.000835370787427209
-2.90380761523046 0.000858816482795841
-2.89178356713427 0.000883422736377414
-2.87975951903808 0.000909273916049032
-2.86773547094188 0.000936462636769095
-2.85571142284569 0.000965090787980975
-2.8436873747495 0.000995270718432142
-2.83166332665331 0.00102712660732965
-2.81963927855711 0.00106079605700458
-2.80761523046092 0.00109643195007705
-2.79559118236473 0.00113420462394936
-2.78356713426854 0.00117430442790524
-2.77154308617234 0.00121694474395582
-2.75951903807615 0.00126236557292265
-2.74749498997996 0.001310837813546
-2.73547094188377 0.00136266839665577
-2.72344689378758 0.00141820648141587
-2.71142284569138 0.00147785098023016
-2.69939879759519 0.00154205975856508
-2.687374749499 0.00161136096354886
-2.67535070140281 0.00168636708212023
-2.66332665330661 0.00176779253241496
-2.65130260521042 0.001856475875863
-2.63927855711423 0.00195340813974652
-2.62725450901804 0.00205976931862865
-2.61523046092184 0.00217697596882774
-2.60320641282565 0.0023067440680263
-2.59118236472946 0.00245117321919447
-2.57915831663327 0.00261286123105797
-2.56713426853707 0.0027950627884974
-2.55511022044088 0.00300191354354917
-2.54308617234469 0.00323875372255367
-2.5310621242485 0.00351260746028774
-2.5190380761523 0.00383291387243343
-2.50701402805611 0.00421268072149174
-2.49498997995992 0.00467037968420024
-2.48296593186373 0.00523321390267013
-2.47094188376753 0.00594309420697872
-2.45891783567134 0.00686841031939428
-2.44689378757515 0.00812955542628622
-2.43486973947896 0.00996198491068992
-2.42284569138277 0.0129044971006707
-2.41082164328657 0.0185647855571015
-2.39879759519038 0.0355930219227392
-2.38677354709419 0.273888175524358
-2.374749498998 0.50022019620928
-2.3627254509018 0.614358909426238
-2.35070140280561 0.688292323941034
-2.33867735470942 0.741922603505069
-2.32665330661323 0.78367425984586
-2.31462925851703 0.817853982920775
-2.30260521042084 0.846930075806047
-2.29058116232465 0.872435384229571
-2.27855711422846 0.895382338917372
-2.26653306613226 0.916474433324868
-2.25450901803607 0.936222643696375
-2.24248496993988 0.955013589109124
-2.23046092184369 0.973151545435397
-2.21843687374749 0.990885536529742
-2.2064128256513 1.00842753192342
-2.19438877755511 1.02596513309191
-2.18236472945892 1.04367068919101
-2.17034068136273 1.06170792584031
-2.15831663326653 1.08023657175797
-2.14629258517034 1.09941491219312
-2.13426853707415 1.11939946749643
-2.12224448897796 1.14033975340685
-2.11022044088176 1.16236366907739
-2.09819639278557 1.18554406557137
-2.08617234468938 1.20982631949019
-2.07414829659319 1.23487326755892
-2.06212424849699 1.25973328900737
-2.0501002004008 1.28214013436055
-2.03807615230461 1.29715349096401
-2.02605210420842 1.29529201385906
-2.01402805611222 1.26332088233778
-2.00200400801603 1.19453706455089
-1.98997995991984 1.09941427452448
-1.97795591182365 0.995339214806599
-1.96593186372745 0.893388676889391
-1.95390781563126 0.798000663016635
-1.94188376753507 0.710575972713032
-1.92985971943888 0.631966294188358
-1.91783567134269 0.564210273581413
-1.90581162324649 0.511890548014724
-1.8937875751503 0.479629858979713
-1.88176352705411 0.464706586540389
-1.86973947895792 0.459618039876877
-1.85771543086172 0.459230469170072
-1.84569138276553 0.461176621082767
-1.83366733466934 0.464434012026632
-1.82164328657315 0.46854542061603
-1.80961923847695 0.473297425127457
-1.79759519038076 0.478588877308916
-1.78557114228457 0.484374187733483
-1.77354709418838 0.490637358393743
-1.76152304609218 0.497379450035876
-1.74949899799599 0.504612287438191
-1.7374749498998 0.512355228207427
-1.72545090180361 0.520633516393431
-1.71342685370741 0.529477498237025
-1.70140280561122 0.538922331767567
-1.68937875751503 0.549007995341416
-1.67735470941884 0.559779487721279
-1.66533066132265 0.571287156777736
-1.65330661322645 0.58358711510388
-1.64128256513026 0.596741707613523
-1.62925851703407 0.610819991559296
-1.61723446893788 0.625898172397317
-1.60521042084168 0.642059904590194
-1.59318637274549 0.659396304209636
-1.5811623246493 0.678005410032108
-1.56913827655311 0.697990634537646
-1.55711422845691 0.719457396779189
-1.54509018036072 0.742506496711473
-1.53306613226453 0.767221635530974
-1.52104208416834 0.793646371179282
-1.50901803607214 0.821741971286732
-1.49699398797595 0.851311022581155
-1.48496993987976 0.881861783820797
-1.47294589178357 0.912380111243841
-1.46092184368737 0.940998147783307
-1.44889779559118 0.964696123518561
-1.43687374749499 0.979573398222037
-1.4248496993988 0.982468862389596
-1.41282565130261 0.973251694273301
-1.40080160320641 0.955004602477632
-1.38877755511022 0.931737503950714
-1.37675350701403 0.906516941954619
-1.36472945891784 0.881137648550407
-1.35270541082164 0.856491062380105
-1.34068136272545 0.832955212863393
-1.32865731462926 0.81064484678478
-1.31663326653307 0.789548349401733
-1.30460921843687 0.769598091512692
-1.29258517034068 0.750705453327462
-1.28056112224449 0.732777780501286
-1.2685370741483 0.715726218698537
-1.2565130260521 0.699468978873965
-1.24448897795591 0.683932344415571
-1.23246492985972 0.669050596249441
-1.22044088176353 0.654765454510378
-1.20841683366733 0.641025339206636
-1.19639278557114 0.627784599342119
-1.18436873747495 0.615002780727291
-1.17234468937876 0.602643961849787
-1.16032064128257 0.590676166448325
-1.14829659318637 0.579070851309746
-1.13627254509018 0.56780246325479
-1.12424849699399 0.556848057612472
-1.1122244488978 0.546186970272089
-1.1002004008016 0.535800535880651
-1.08817635270541 0.525671845517482
-1.07615230460922 0.515785538017869
-1.06412825651303 0.506127619931045
-1.05210420841683 0.496685309838246
-1.04008016032064 0.487446903408039
-1.02805611222445 0.478401656127655
-1.01603206412826 0.469539681127135
-1.00400801603206 0.460851859916853
-0.991983967935872 0.452329764198534
-0.97995991983968 0.443965587194589
-0.967935871743487 0.435752083179205
-0.955911823647295 0.427682514094368
-0.943887775551102 0.419750602301548
-0.93186372745491 0.411950488660288
-0.919839679358717 0.404276695243118
-0.907815631262525 0.396724092095625
-0.895791583166333 0.389287867534459
-0.88376753507014 0.38196350154695
-0.871743486973948 0.374746741916184
-0.859719438877756 0.367633582746395
-0.847695390781563 0.360620245106937
-0.835671342685371 0.353703159550261
-0.823647294589178 0.346878950290968
-0.811623246492986 0.340144420860157
-0.799599198396794 0.333496541072663
-0.787575150300601 0.326932435164909
-0.775551102204409 0.320449370978342
-0.763527054108216 0.314044750078443
-0.751503006012024 0.307716098712405
-0.739478957915832 0.301461059519696
-0.727454909819639 0.295277383919602
-0.715430861723447 0.289162925108579
-0.703406813627255 0.283115631607334
-0.691382765531062 0.277133541304459
-0.67935871743487 0.271214775948996
-0.667334669338677 0.265357536050597
-0.655310621242485 0.259560096142457
-0.643286573146292 0.253820800398474
-0.6312625250501 0.248138058494121
-0.619238476953908 0.242510341906663
-0.607214428857715 0.236936180043136
-0.595190380761523 0.231414157670991
-0.583166332665331 0.225942909824789
-0.571142284569139 0.220521123932197
-0.559118236472946 0.215147523968946
-0.547094188376754 0.209820900750578
-0.535070140280561 0.204540031248638
-0.523046092184369 0.199303845602508
-0.511022044088176 0.194111108065158
-0.498997995991984 0.188960874422774
-0.486973947895792 0.183852166283081
-0.474949899799599 0.178783212653981
-0.462925851703407 0.173755213692543
-0.450901803607215 0.168763347588142
-0.438877755511022 0.163810233159776
-0.42685370741483 0.158897686238979
-0.414829659318637 0.154008160715015
-0.402805611222445 0.149169768601273
-0.390781563126252 0.144365957755547
-0.37875751503006 0.139555320791175
-0.366733466933868 0.134840055292415
-0.354709418837675 0.13015037631982
-0.342685370741483 0.125371660244283
-0.330661322645291 0.12077387071997
-0.318637274549098 0.116267943040848
-0.306613226452906 0.111473223856768
-0.294589178356714 0.106850733049953
-0.282565130260521 0.102657530553056
-0.270541082164329 0.0980473451025617
-0.258517034068136 0.0930894231667045
-0.246492985971944 0.0889095662749842
-0.234468937875751 0.0850200262378431
-0.222444889779559 0.0801643376613574
-0.210420841683367 0.0751198275440331
-0.198396793587174 0.0712736004444981
-0.186372745490982 0.067686921076388
-0.17434869739479 0.0628817290388783
-0.162324649298597 0.0576822005910271
-0.150300601202405 0.0536686249964696
-0.138276553106213 0.0503494525239868
-0.12625250501002 0.0461403167889346
-0.114228456913828 0.0410531360997818
-0.102204408817635 0.0364780641756621
-0.0901803607214431 0.0328387229039505
-0.0781563126252505 0.0292174823081998
-0.0661322645290583 0.0248726911111731
-0.0541082164328657 0.020259242823005
-0.0420841683366735 0.0160716791709822
-0.0300601202404809 0.0122691622249022
-0.0180360721442887 0.00844669605503856
-0.00601202404809609 0.00468534303236623
0.00601202404809609 0.00468534303236623
0.0180360721442887 0.00844669605503856
0.0300601202404809 0.0122691622249022
0.0420841683366735 0.0160716791709826
0.0541082164328657 0.020259242823005
0.0661322645290583 0.0248726911111731
0.0781563126252505 0.0292174823081998
0.0901803607214426 0.0328387229039515
0.102204408817635 0.0364780641756624
0.114228456913827 0.0410531360997804
0.12625250501002 0.0461403167889346
0.138276553106212 0.0503494525239882
0.150300601202405 0.0536686249964696
0.162324649298597 0.0576822005910271
0.17434869739479 0.0628817290388783
0.186372745490982 0.067686921076388
0.198396793587174 0.0712736004444981
0.210420841683367 0.0751198275440331
0.222444889779559 0.0801643376613574
0.234468937875751 0.0850200262378431
0.246492985971944 0.0889095662749839
0.258517034068136 0.0930894231667045
0.270541082164329 0.0980473451025617
0.282565130260521 0.102657530553056
0.294589178356714 0.106850733049953
0.306613226452906 0.111473223856768
0.318637274549098 0.116267943040848
0.330661322645291 0.12077387071997
0.342685370741483 0.125371660244282
0.354709418837675 0.13015037631982
0.366733466933868 0.134840055292415
0.37875751503006 0.139555320791175
0.390781563126252 0.144365957755547
0.402805611222445 0.149169768601273
0.414829659318637 0.154008160715015
0.42685370741483 0.158897686238979
0.438877755511022 0.163810233159776
0.450901803607215 0.168763347588142
0.462925851703407 0.173755213692543
0.474949899799599 0.178783212653981
0.486973947895792 0.183852166283081
0.498997995991984 0.188960874422774
0.511022044088176 0.194111108065158
0.523046092184368 0.199303845602509
0.535070140280561 0.204540031248638
0.547094188376753 0.209820900750577
0.559118236472946 0.215147523968946
0.571142284569138 0.220521123932197
0.583166332665331 0.225942909824789
0.595190380761523 0.231414157670991
0.607214428857715 0.236936180043136
0.619238476953908 0.242510341906663
0.6312625250501 0.248138058494121
0.643286573146292 0.253820800398474
0.655310621242485 0.259560096142457
0.667334669338677 0.265357536050597
0.67935871743487 0.271214775948996
0.691382765531062 0.277133541304459
0.703406813627255 0.283115631607334
0.715430861723447 0.289162925108579
0.727454909819639 0.295277383919602
0.739478957915832 0.301461059519696
0.751503006012024 0.307716098712405
0.763527054108216 0.314044750078443
0.775551102204409 0.320449370978342
0.787575150300601 0.326932435164909
0.799599198396793 0.333496541072663
0.811623246492986 0.340144420860157
0.823647294589178 0.346878950290968
0.835671342685371 0.353703159550261
0.847695390781563 0.360620245106937
0.859719438877756 0.367633582746395
0.871743486973948 0.374746741916184
0.88376753507014 0.381963501546951
0.895791583166333 0.389287867534459
0.907815631262525 0.396724092095625
0.919839679358717 0.404276695243118
0.93186372745491 0.411950488660288
0.943887775551102 0.419750602301548
0.955911823647295 0.427682514094368
0.967935871743487 0.435752083179205
0.979959919839679 0.443965587194589
0.991983967935872 0.452329764198534
1.00400801603206 0.460851859916854
1.01603206412826 0.469539681127135
1.02805611222445 0.478401656127654
1.04008016032064 0.487446903408038
1.05210420841683 0.496685309838247
1.06412825651303 0.506127619931045
1.07615230460922 0.515785538017869
1.08817635270541 0.525671845517481
1.1002004008016 0.535800535880651
1.1122244488978 0.546186970272089
1.12424849699399 0.556848057612472
1.13627254509018 0.567802463254789
1.14829659318637 0.579070851309746
1.16032064128257 0.590676166448325
1.17234468937876 0.602643961849787
1.18436873747495 0.615002780727291
1.19639278557114 0.627784599342119
1.20841683366733 0.641025339206636
1.22044088176353 0.654765454510378
1.23246492985972 0.669050596249441
1.24448897795591 0.68393234441557
1.2565130260521 0.699468978873965
1.2685370741483 0.715726218698537
1.28056112224449 0.732777780501286
1.29258517034068 0.750705453327461
1.30460921843687 0.769598091512692
1.31663326653307 0.789548349401733
1.32865731462926 0.81064484678478
1.34068136272545 0.832955212863392
1.35270541082164 0.856491062380106
1.36472945891784 0.881137648550407
1.37675350701403 0.906516941954619
1.38877755511022 0.931737503950713
1.40080160320641 0.955004602477632
1.41282565130261 0.973251694273302
1.4248496993988 0.982468862389596
1.43687374749499 0.979573398222038
1.44889779559118 0.964696123518561
1.46092184368737 0.940998147783306
1.47294589178357 0.912380111243841
1.48496993987976 0.881861783820798
1.49699398797595 0.851311022581156
1.50901803607214 0.821741971286731
1.52104208416834 0.793646371179282
1.53306613226453 0.767221635530974
1.54509018036072 0.742506496711474
1.55711422845691 0.719457396779188
1.56913827655311 0.697990634537646
1.5811623246493 0.678005410032108
1.59318637274549 0.659396304209636
1.60521042084168 0.642059904590194
1.61723446893788 0.625898172397316
1.62925851703407 0.610819991559296
1.64128256513026 0.596741707613523
1.65330661322645 0.583587115103881
1.66533066132265 0.571287156777736
1.67735470941884 0.559779487721279
1.68937875751503 0.549007995341416
1.70140280561122 0.538922331767568
1.71342685370742 0.529477498237025
1.72545090180361 0.520633516393431
1.7374749498998 0.512355228207427
1.74949899799599 0.504612287438192
1.76152304609218 0.497379450035876
1.77354709418838 0.490637358393743
1.78557114228457 0.484374187733483
1.79759519038076 0.478588877308916
1.80961923847695 0.473297425127458
1.82164328657315 0.46854542061603
1.83366733466934 0.464434012026632
1.84569138276553 0.461176621082767
1.85771543086172 0.459230469170073
1.86973947895792 0.459618039876876
1.88176352705411 0.464706586540389
1.8937875751503 0.479629858979712
1.90581162324649 0.511890548014722
1.91783567134269 0.564210273581414
1.92985971943888 0.631966294188358
1.94188376753507 0.710575972713031
1.95390781563126 0.798000663016633
1.96593186372746 0.893388676889394
1.97795591182365 0.995339214806599
1.98997995991984 1.09941427452447
2.00200400801603 1.19453706455089
2.01402805611222 1.26332088233779
2.02605210420842 1.29529201385906
2.03807615230461 1.29715349096401
2.0501002004008 1.28214013436055
2.06212424849699 1.25973328900737
2.07414829659319 1.23487326755892
2.08617234468938 1.20982631949019
2.09819639278557 1.18554406557137
2.11022044088176 1.16236366907739
2.12224448897796 1.14033975340685
2.13426853707415 1.11939946749643
2.14629258517034 1.09941491219312
2.15831663326653 1.08023657175797
2.17034068136273 1.06170792584031
2.18236472945892 1.04367068919101
2.19438877755511 1.02596513309191
2.2064128256513 1.00842753192343
2.2184368737475 0.990885536529741
2.23046092184369 0.973151545435397
2.24248496993988 0.955013589109124
2.25450901803607 0.936222643696375
2.26653306613226 0.916474433324866
2.27855711422846 0.895382338917372
2.29058116232465 0.872435384229571
2.30260521042084 0.846930075806047
2.31462925851703 0.817853982920775
2.32665330661323 0.78367425984586
2.33867735470942 0.741922603505069
2.35070140280561 0.688292323941034
2.3627254509018 0.614358909426242
2.374749498998 0.50022019620928
2.38677354709419 0.273888175876066
2.39879759519038 0.0355930219227392
2.41082164328657 0.0185647855571018
2.42284569138277 0.0129044971006705
2.43486973947896 0.00996198491068992
2.44689378757515 0.00812955542628622
2.45891783567134 0.00686841031939433
2.47094188376754 0.00594309420697868
2.48296593186373 0.00523321390267013
2.49498997995992 0.00467037968420024
2.50701402805611 0.00421268072149176
2.5190380761523 0.00383291387243344
2.5310621242485 0.00351260746028774
2.54308617234469 0.00323875372255367
2.55511022044088 0.00300191354354917
2.56713426853707 0.00279506278849741
2.57915831663327 0.00261286123105797
2.59118236472946 0.00245117321919447
2.60320641282565 0.0023067440680263
2.61523046092184 0.00217697596882774
2.62725450901804 0.00205976931862864
2.63927855711423 0.00195340813974652
2.65130260521042 0.001856475875863
2.66332665330661 0.00176779253241496
2.67535070140281 0.00168636708212023
2.687374749499 0.00161136096354886
2.69939879759519 0.00154205975856508
2.71142284569138 0.00147785098023017
2.72344689378757 0.00141820648141588
2.73547094188377 0.00136266839665577
2.74749498997996 0.001310837813546
2.75951903807615 0.00126236557292265
2.77154308617234 0.00121694474395582
2.78356713426854 0.00117430442790524
2.79559118236473 0.00113420462394936
2.80761523046092 0.00109643195007705
2.81963927855711 0.00106079605700458
2.83166332665331 0.00102712660732965
2.8436873747495 0.000995270718432142
2.85571142284569 0.000965090787980975
2.86773547094188 0.000936462636769096
2.87975951903808 0.000909273916049031
2.89178356713427 0.000883422736377414
2.90380761523046 0.000858816482795841
2.91583166332665 0.000835370787427209
2.92785571142285 0.000813008635593396
2.93987975951904 0.000791659585623245
2.95190380761523 0.000771259085820579
2.96392785571142 0.000751747874756352
2.97595190380761 0.000733071453258454
2.98797595190381 0.000715179618292429
3 0.000698026050431445
};

\addplot [ semithick, gray, line width=2pt, smooth]
table {%
-3 0.0132076243392202
-2.98797595190381 0.0135367918684275
-2.97595190380762 0.0138801762297285
-2.96392785571142 0.0142386737924886
-2.95190380761523 0.0146132564359101
-2.93987975951904 0.0150049796067389
-2.92785571142285 0.0154149914281936
-2.91583166332665 0.0158445430235906
-2.90380761523046 0.0162950002478708
-2.89178356713427 0.0167678570561948
-2.87975951903808 0.0172647507824548
-2.86773547094188 0.0177874796538378
-2.85571142284569 0.0183380229328729
-2.8436873747495 0.0189185641588002
-2.83166332665331 0.0195315180595915
-2.81963927855711 0.0201795618297156
-2.80761523046092 0.0208656716235378
-2.79559118236473 0.0215931653089716
-2.78356713426854 0.0223657527724587
-2.77154308617234 0.0231875953802688
-2.75951903807615 0.0240633766036554
-2.74749498997996 0.0249983863352833
-2.73547094188377 0.0259986221007998
-2.72344689378758 0.0270709112566727
-2.71142284569138 0.0282230594389375
-2.69939879759519 0.029464032093632
-2.687374749499 0.0308041780296652
-2.67535070140281 0.0322555068063746
-2.66332665330661 0.0338320357180679
-2.65130260521042 0.0355502276339954
-2.63927855711423 0.0374295486933474
-2.62725450901804 0.0394931859004264
-2.61523046092184 0.0417689806448889
-2.60320641282565 0.0442906576319146
-2.59118236472946 0.0470994636882067
-2.57915831663327 0.0502463839288245
-2.56713426853707 0.0537951845032381
-2.55511022044088 0.0578266593286237
-2.54308617234469 0.0624446626747415
-2.5310621242485 0.0677848404714361
-2.5190380761523 0.074027514607581
-2.50701402805611 0.0814170594807836
-2.49498997995992 0.0902915195340798
-2.48296593186373 0.101128259233555
-2.47094188376753 0.114613491345142
-2.45891783567134 0.131741509618759
-2.44689378757515 0.153926714914552
-2.43486973947896 0.183021326824402
-2.42284569138277 0.220932126763418
-2.41082164328657 0.268498358076122
-2.39879759519038 0.324195536110365
-2.38677354709419 0.384290714203184
-2.374749498998 0.4446464219499
-2.3627254509018 0.502265950749126
-2.35070140280561 0.555501222640268
-2.33867735470942 0.60365540469701
-2.32665330661323 0.646793969418137
-2.31462925851703 0.685677544059733
-2.30260521042084 0.721300868399376
-2.29058116232465 0.754333858339375
-2.27855711422846 0.785227875879421
-2.26653306613226 0.814004800409293
-2.25450901803607 0.839884837640671
-2.24248496993988 0.862149655635035
-2.23046092184369 0.881205418510602
-2.21843687374749 0.89818845498859
-2.2064128256513 0.91399376862765
-2.19438877755511 0.929152974603647
-2.18236472945892 0.943906748211687
-2.17034068136273 0.958844824349652
-2.15831663326653 0.973987841667219
-2.14629258517034 0.989478096875221
-2.13426853707415 1.0044894018749
-2.12224448897796 1.01901508685167
-2.11022044088176 1.032258855682
-2.09819639278557 1.04460836750129
-2.08617234468938 1.05478340299441
-2.07414829659319 1.06321218870713
-2.06212424849699 1.06803275499059
-2.0501002004008 1.06951339119337
-2.03807615230461 1.06510037754553
-2.02605210420842 1.0538011706712
-2.01402805611222 1.03371154106546
-2.00200400801603 1.00334940991332
-1.98997995991984 0.964435599270803
-1.97795591182365 0.91641761035285
-1.96593186372745 0.864844055557426
-1.95390781563126 0.811102644015037
-1.94188376753507 0.758596830290532
-1.92985971943888 0.709948217695565
-1.91783567134269 0.664128244935286
-1.90581162324649 0.624659968900642
-1.8937875751503 0.590361810709895
-1.88176352705411 0.561025186308189
-1.86973947895792 0.538392039904723
-1.85771543086172 0.519270772370715
-1.84569138276553 0.504570230013605
-1.83366733466934 0.49472503785016
-1.82164328657315 0.486530329078279
-1.80961923847695 0.482044227431946
-1.79759519038076 0.480640245510628
-1.78557114228457 0.479156342419756
-1.77354709418838 0.480468151067223
-1.76152304609218 0.483547957125616
-1.74949899799599 0.48593749071319
-1.7374749498998 0.49176064195608
-1.72545090180361 0.499915942393389
-1.71342685370741 0.507850617005748
-1.70140280561122 0.520328558816216
-1.68937875751503 0.53612704399117
-1.67735470941884 0.551656594204777
-1.66533066132265 0.571987523063806
-1.65330661322645 0.595699001089629
-1.64128256513026 0.616860682601447
-1.62925851703407 0.640698952525332
-1.61723446893788 0.666666007591854
-1.60521042084168 0.686356497116072
-1.59318637274549 0.705249653530656
-1.5811623246493 0.725734196134863
-1.56913827655311 0.738319219241384
-1.55711422845691 0.748488621946759
-1.54509018036072 0.763138189591686
-1.53306613226453 0.772521320281151
-1.52104208416834 0.779022466965827
-1.50901803607214 0.793334988056806
-1.49699398797595 0.80613339736195
-1.48496993987976 0.81243845809491
-1.47294589178357 0.8246445345914
-1.46092184368737 0.837886380203662
-1.44889779559118 0.840632645894243
-1.43687374749499 0.84443248468177
-1.4248496993988 0.852508158549466
-1.41282565130261 0.849283911025545
-1.40080160320641 0.84010428824043
-1.38877755511022 0.837302818969799
-1.37675350701403 0.828519988087382
-1.36472945891784 0.809584383907301
-1.35270541082164 0.796978731538111
-1.34068136272545 0.787741131416585
-1.32865731462926 0.768195015041132
-1.31663326653307 0.74895480387425
-1.30460921843687 0.739127718579573
-1.29258517034068 0.72481752405349
-1.28056112224449 0.70358660059673
-1.2685370741483 0.690484557948372
-1.2565130260521 0.681979224535509
-1.24448897795591 0.664626159838845
-1.23246492985972 0.647031857751635
-1.22044088176353 0.639092291263538
-1.20841683366733 0.629062867144358
-1.19639278557114 0.611256012938838
-1.18436873747495 0.599306486114798
-1.17234468937876 0.594444323278057
-1.16032064128257 0.582706712306353
-1.14829659318637 0.566715641043633
-1.13627254509018 0.559185285475339
-1.12424849699399 0.554030283828253
-1.1122244488978 0.540086439600372
-1.1002004008016 0.526307932290048
-1.08817635270541 0.52142697711602
-1.07615230460922 0.514993333965937
-1.06412825651303 0.500651142428425
-1.05210420841683 0.490168934318693
-1.04008016032064 0.487239153809838
-1.02805611222445 0.479681623521243
-1.01603206412826 0.466007818095421
-1.00400801603206 0.458385136204829
-0.991983967935872 0.456068029730555
-0.97995991983968 0.447088498385702
-0.967935871743487 0.434040414109208
-0.955911823647295 0.428147409502674
-0.943887775551102 0.425445901537027
-0.93186372745491 0.415327524807265
-0.919839679358717 0.403181362753047
-0.907815631262525 0.398606390090228
-0.895791583166333 0.39563661314119
-0.88376753507014 0.385372250637194
-0.871743486973948 0.374736329443866
-0.859719438877756 0.371532093265523
-0.847695390781563 0.368526372655436
-0.835671342685371 0.35823955171408
-0.823647294589178 0.348348458512907
-0.811623246492986 0.345270337770715
-0.799599198396794 0.341388097404364
-0.787575150300601 0.330770353591525
-0.775551102204409 0.321470273401545
-0.763527054108216 0.318794502525263
-0.751503006012024 0.315078558121059
-0.739478957915832 0.305148996455516
-0.727454909819639 0.296780500720207
-0.715430861723447 0.294680045303892
-0.703406813627255 0.291479887096615
-0.691382765531062 0.282244409471946
-0.67935871743487 0.274184575774566
-0.667334669338677 0.27174870289274
-0.655310621242485 0.268206927215852
-0.643286573146292 0.259063223038689
-0.6312625250501 0.251054940408914
-0.619238476953908 0.248522422421237
-0.607214428857715 0.245437605526843
-0.595190380761523 0.237247078104764
-0.583166332665331 0.229788164919011
-0.571142284569139 0.227332506320362
-0.559118236472946 0.224545647298942
-0.547094188376754 0.21675397339434
-0.535070140280561 0.209045197420784
-0.523046092184369 0.205972498452535
-0.511022044088176 0.203300774539717
-0.498997995991984 0.196358483404367
-0.486973947895792 0.189177096696725
-0.474949899799599 0.186268725822328
-0.462925851703407 0.184254587622901
-0.450901803607215 0.17823297939763
-0.438877755511022 0.1711284085344
-0.42685370741483 0.167590369955771
-0.414829659318637 0.165380519358856
-0.402805611222445 0.159802619629434
-0.390781563126252 0.152766648082331
-0.37875751503006 0.148787622758646
-0.366733466933868 0.146660702621776
-0.354709418837675 0.141921031389241
-0.342685370741483 0.135286348730335
-0.330661322645291 0.130947241288789
-0.318637274549098 0.128754679041299
-0.306613226452906 0.124797892522617
-0.294589178356714 0.118757714600737
-0.282565130260521 0.114197312173437
-0.270541082164329 0.111718455198109
-0.258517034068136 0.108153340029557
-0.246492985971944 0.102579169753329
-0.234468937875751 0.0978852182228052
-0.222444889779559 0.0952072001293321
-0.210420841683367 0.0921614823978072
-0.198396793587174 0.0873080775073027
-0.186372745490982 0.0826905086434464
-0.17434869739479 0.0797804992530761
-0.162324649298597 0.0770672089718219
-0.150300601202405 0.072918834028459
-0.138276553106213 0.0684928621477388
-0.12625250501002 0.0653102064681028
-0.114228456913828 0.0627223476757042
-0.102204408817635 0.0593199624909688
-0.0901803607214431 0.0554729066605284
-0.0781563126252505 0.0523848631419111
-0.0661322645290583 0.0500368963338348
-0.0541082164328657 0.0475482339583075
-0.0420841683366735 0.0448305185821703
-0.0300601202404809 0.0426293283904798
-0.0180360721442887 0.0413771609672125
-0.00601202404809609 0.0409275084493469
0.00601202404809609 0.0409294785946165
0.0180360721442887 0.0413799383692979
0.0300601202404809 0.0426287595622193
0.0420841683366735 0.0448270832408305
0.0541082164328657 0.0475471258784293
0.0661322645290583 0.0500408746737944
0.0781563126252505 0.0523875243887803
0.0901803607214426 0.0554689770314954
0.102204408817635 0.059315464602865
0.114228456913827 0.062726116733847
0.12625250501002 0.0653162329459231
0.138276553106212 0.0684899061059424
0.150300601202405 0.0729111236555556
0.162324649298597 0.0770691952449446
0.17434869739479 0.0797895889776609
0.186372745490982 0.0826899198622583
0.198396793587174 0.0872977805176953
0.210420841683367 0.0921603315268417
0.222444889779559 0.0952186112366989
0.234468937875751 0.0978881044877231
0.246492985971944 0.102567232709397
0.258517034068136 0.108148148612624
0.270541082164329 0.111731120651127
0.282565130260521 0.114204325370666
0.294589178356714 0.118745268991712
0.306613226452906 0.124788361887316
0.318637274549098 0.128767269014626
0.330661322645291 0.130958522967819
0.342685370741483 0.135274774989182
0.354709418837675 0.141907152822233
0.366733466933868 0.146671850570753
0.37875751503006 0.148803169514089
0.390781563126252 0.152757018234047
0.402805611222445 0.159784665890793
0.414829659318637 0.165389254067061
0.42685370741483 0.167609840915111
0.438877755511022 0.171121377859391
0.450901803607215 0.178211572166159
0.462925851703407 0.184260352451776
0.474949899799599 0.186291360636299
0.486973947895792 0.189173167758922
0.498997995991984 0.196334376735539
0.511022044088176 0.203303127162987
0.523046092184368 0.205997760210673
0.535070140280561 0.209044478468757
0.547094188376753 0.216727664737109
0.559118236472946 0.224544779161711
0.571142284569138 0.227359836774324
0.583166332665331 0.229790332162723
0.595190380761523 0.237219077109132
0.607214428857715 0.245433978445175
0.619238476953908 0.248551361772371
0.6312625250501 0.25105947346941
0.643286573146292 0.25903381881423
0.655310621242485 0.268201198227576
0.667334669338677 0.271779131593601
0.67935871743487 0.274190620234598
0.691382765531062 0.282213597527503
0.703406813627255 0.291473213187848
0.715430861723447 0.294711774888303
0.727454909819639 0.296786996582205
0.739478957915832 0.305116900324351
0.751503006012024 0.315071886045936
0.763527054108216 0.318827728225474
0.775551102204409 0.321476095182102
0.787575150300601 0.330736507357846
0.799599198396793 0.341383045235819
0.811623246492986 0.345305365949175
0.823647294589178 0.348351671094321
0.835671342685371 0.35820390089975
0.847695390781563 0.368525210344281
0.859719438877756 0.371568351196998
0.871743486973948 0.374734852939767
0.88376753507014 0.385335674289866
0.895791583166333 0.395641263057307
0.907815631262525 0.398642807989857
0.919839679358717 0.403173289030099
0.93186372745491 0.415291351350009
0.943887775551102 0.42545841011348
0.955911823647295 0.428182044919681
0.967935871743487 0.434023799090864
0.979959919839679 0.447055411141103
0.991983967935872 0.456089976868944
1.00400801603206 0.458414541599754
1.01603206412826 0.465981671564127
1.02805611222445 0.479655935982803
1.04008016032064 0.487270377475208
1.05210420841683 0.490188426869391
1.06412825651303 0.500616671472291
1.07615230460922 0.514980282724301
1.08817635270541 0.521464492606718
1.1002004008016 0.526312588868208
1.1122244488978 0.540048043587741
1.12424849699399 0.554034665657618
1.13627254509018 0.55922246862344
1.14829659318637 0.566701914683955
1.16032064128257 0.582673023639252
1.17234468937876 0.594467674272872
1.18436873747495 0.599332938090133
1.19639278557114 0.611225283359906
1.20841683366733 0.629045648395065
1.22044088176353 0.639128755181157
1.23246492985972 0.647036583571455
1.24448897795591 0.664588359419628
1.2565130260521 0.681988141917203
1.2685370741483 0.690518636938366
1.28056112224449 0.70356482107593
1.29258517034068 0.724792167999909
1.30460921843687 0.739160084531289
1.31663326653307 0.748965746362726
1.32865731462926 0.768158338727469
1.34068136272545 0.787747195038228
1.35270541082164 0.797011837826443
1.36472945891784 0.809562245272636
1.37675350701403 0.828498798636088
1.38877755511022 0.837335641145012
1.40080160320641 0.840106762904258
1.41282565130261 0.849251216679965
1.4248496993988 0.852524498940673
1.43687374749499 0.844453546419096
1.44889779559118 0.840605116325077
1.46092184368737 0.837883404214166
1.47294589178357 0.824671607336876
1.48496993987976 0.812424424708341
1.49699398797595 0.806117600166375
1.50901803607214 0.793357868895598
1.52104208416834 0.77902175708844
1.53306613226453 0.772501145502595
1.54509018036072 0.763152661022466
1.55711422845691 0.748496546800704
1.56913827655311 0.738300634818884
1.5811623246493 0.725740809094932
1.59318637274549 0.705261006953453
1.60521042084168 0.686342152282313
1.61723446893788 0.666667262941079
1.62925851703407 0.640710196321674
1.64128256513026 0.616850812578496
1.65330661322645 0.595697341163091
1.66533066132265 0.571997158346019
1.67735470941884 0.551650154118113
1.68937875751503 0.536124238527931
1.70140280561122 0.520336387687667
1.71342685370742 0.507846243799709
1.72545090180361 0.499913117555966
1.7374749498998 0.491766956310413
1.74949899799599 0.48593404869989
1.76152304609218 0.483545794023486
1.77354709418838 0.480473241337647
1.78557114228457 0.479153107790963
1.79759519038076 0.480639164371086
1.80961923847695 0.482048165194387
1.82164328657315 0.486527028264382
1.83366733466934 0.494725246431821
1.84569138276553 0.504572893609346
1.85771543086172 0.519267474435007
1.86973947895792 0.538393637816137
1.88176352705411 0.561026161212528
1.8937875751503 0.590359120662956
1.90581162324649 0.624662638368662
1.91783567134269 0.66412704956722
1.92985971943888 0.70994747856653
1.94188376753507 0.758598972677384
1.95390781563126 0.81110013470457
1.96593186372746 0.864845957893394
1.97795591182365 0.9164168582379
1.98997995991984 0.964435169146029
2.00200400801603 1.00335069229664
2.01402805611222 1.03370987238712
2.02605210420842 1.05380280588342
2.03807615230461 1.0650990475235
2.0501002004008 1.06951430565492
2.06212424849699 1.06803224431623
2.07414829659319 1.06321237770822
2.08617234468938 1.05478343266392
2.09819639278557 1.04460821385223
2.11022044088176 1.03225906082716
2.12224448897796 1.01901487836885
2.13426853707415 1.00448958545253
2.14629258517034 0.989477951928137
2.15831663326653 0.973987943327453
2.17034068136273 0.958844765020907
2.18236472945892 0.943906769776952
2.19438877755511 0.929152983163193
2.2064128256513 0.913993740381862
2.2184368737475 0.898188490601654
2.23046092184369 0.881205387454535
2.24248496993988 0.86214967404779
2.25450901803607 0.839884833060174
2.26653306613226 0.814004796740659
2.27855711422846 0.785227880153864
2.29058116232465 0.754333857249117
2.30260521042084 0.721300867636639
2.31462925851703 0.685677544412433
2.32665330661323 0.646793969545016
2.33867735470942 0.603655404674177
2.35070140280561 0.555501222626168
2.3627254509018 0.502265950746809
2.374749498998 0.444646421949709
2.38677354709419 0.384290714203174
2.39879759519038 0.324195536110364
2.41082164328657 0.268498358076125
2.42284569138277 0.220932126763417
2.43486973947896 0.183021326824402
2.44689378757515 0.153926714914552
2.45891783567134 0.13174150961876
2.47094188376754 0.114613491345142
2.48296593186373 0.101128259233555
2.49498997995992 0.0902915195340798
2.50701402805611 0.0814170594807838
2.5190380761523 0.0740275146075814
2.5310621242485 0.0677848404714361
2.54308617234469 0.0624446626747415
2.55511022044088 0.0578266593286237
2.56713426853707 0.0537951845032382
2.57915831663327 0.0502463839288245
2.59118236472946 0.0470994636882067
2.60320641282565 0.0442906576319146
2.61523046092184 0.041768980644889
2.62725450901804 0.0394931859004264
2.63927855711423 0.0374295486933474
2.65130260521042 0.0355502276339954
2.66332665330661 0.0338320357180679
2.67535070140281 0.0322555068063745
2.687374749499 0.0308041780296652
2.69939879759519 0.029464032093632
2.71142284569138 0.0282230594389375
2.72344689378757 0.0270709112566727
2.73547094188377 0.0259986221007998
2.74749498997996 0.0249983863352833
2.75951903807615 0.0240633766036555
2.77154308617234 0.0231875953802688
2.78356713426854 0.0223657527724587
2.79559118236473 0.0215931653089716
2.80761523046092 0.0208656716235378
2.81963927855711 0.0201795618297157
2.83166332665331 0.0195315180595915
2.8436873747495 0.0189185641588002
2.85571142284569 0.0183380229328729
2.86773547094188 0.0177874796538378
2.87975951903808 0.0172647507824548
2.89178356713427 0.0167678570561948
2.90380761523046 0.0162950002478708
2.91583166332665 0.0158445430235906
2.92785571142285 0.0154149914281936
2.93987975951904 0.0150049796067389
2.95190380761523 0.0146132564359101
2.96392785571142 0.0142386737924886
2.97595190380761 0.0138801762297285
2.98797595190381 0.0135367918684275
3 0.0132076243392202
};

\addlegendentry{$c = 0$}
\addlegendentry{$c = 0.2$, Shiba}
\addlegendentry{$c = 0.2$, exact}

% \node [black, label={[shift={(-3.25,-0.2)}]0.1}] at (0.1,-0.05){\textbullet};
% \node [darkorange25512714, label={[shift={(-3.25,-0.2)}]1.0}] at (1.0,-0.05){\textbullet};
% \node [crimson2143940, label={[shift={(-3.25,-0.2)}]2.4}] at (2.4,-0.05){\textbullet};

% \draw [dashed, line width=1pt, black] (0.1,-10) -- (0.1,160);
% \draw [dashed, line width=1pt, darkorange25512714] (1.0,-10) -- (1.0,160);
% \draw [dashed, line width=1pt, crimson2143940] (2.4,-10) -- (2.4,160);
\end{axis}

\end{tikzpicture}

==> hk_dispersion.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}

\begin{axis}[
tick align=outside,
ymajorgrids,
tick pos=left,
x grid style={darkgray176},
xlabel={k},
xmin=-0.124159265358979, xmax=2.83,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.99, 0.99)}},
xtick style={color=black},
y grid style={darkgray176},
ylabel={E},
ymin=-2.815126599115801, ymax=2.815126599115801,
xtick style={color=white},
xticklabel=\empty
]
\addplot [semithick, steelblue31119180, line width=2pt]
table {%
0 2.44948974278318
0.0105777530423899 2.44939838761566
0.0211555060847798 2.44912434255751
0.0317332591271696 2.44866766894648
0.0423110121695595 2.44802846902743
0.0528887652119494 2.44720688597524
0.0634665182543392 2.4462031039269
0.0740442712967291 2.4450173480229
0.084622024339119 2.44364988445787
0.0951997773815089 2.44210102054059
0.105777530423899 2.4403711047635
0.116355283466289 2.43846052688159
0.126933036508678 2.43636971800109
0.137510789551068 2.43409915067775
0.148088542593458 2.43164933902505
0.158666295635848 2.42902083883237
0.169244048678238 2.42621424769329
0.179821801720628 2.42323020514422
0.190399554763018 2.42006939281338
0.200977307805408 2.41673253458057
0.211555060847798 2.41322039674761
0.222132813890187 2.40953378821988
0.232710566932577 2.40567356069913
0.243288319974967 2.40164060888766
0.253866073017357 2.39743587070428
0.264443826059747 2.39306032751211
0.275021579102137 2.38851500435871
0.285599332144527 2.38380097022851
0.296177085186916 2.37891933830806
0.306754838229306 2.37387126626433
0.317332591271696 2.36865795653617
0.327910344314086 2.36328065663955
0.338488097356476 2.35774065948657
0.349065850398866 2.35203930371879
0.359643603441256 2.34617797405507
0.370221356483646 2.34015810165432
0.380799109526036 2.33398116449344
0.391376862568425 2.32764868776078
0.401954615610815 2.32116224426562
0.412532368653205 2.31452345486371
0.423110121695595 2.30773398889954
0.433687874737985 2.30079556466543
0.444265627780375 2.29370994987794
0.454843380822765 2.28647896217184
0.465421133865154 2.27910446961204
0.475998886907544 2.27158839122373
0.486576639949934 2.26393269754108
0.497154392992324 2.25613941117482
0.507732146034714 2.24821060739892
0.518309899077104 2.24014841475664
0.528887652119494 2.23195501568628
0.539465405161884 2.22363264716665
0.550043158204274 2.21518360138266
0.560620911246663 2.20661022641096
0.571198664289053 2.19791492692592
0.581776417331443 2.18910016492583
0.592354170373833 2.18016846047946
0.602931923416223 2.17112239249282
0.613509676458613 2.16196459949604
0.624087429501003 2.15269778045022
0.634665182543393 2.14332469557381
0.645242935585782 2.13384816718834
0.655820688628172 2.12427108058292
0.666398441670562 2.11459638489686
0.676976194712952 2.10482709401988
0.687553947755342 2.09496628750893
0.698131700797732 2.08501711152064
0.708709453840122 2.0749827797583
0.719287206882511 2.06486657443204
0.729864959924901 2.0546718472306
0.740442712967291 2.0444020203031
0.751020466009681 2.03406058724871
0.761598219052071 2.02365111411218
0.772175972094461 2.01317724038261
0.782753725136851 2.00264267999276
0.793331478179241 1.99205122231593
0.80390923122163 1.98140673315685
0.81448698426402 1.97071315573298
0.82506473730641 1.95997451164203
0.8356424903488 1.9491949018111
0.84622024339119 1.93837850742259
0.85679799643358 1.92752959081137
0.86737574947597 1.91665249632725
0.87795350251836 1.90575165115646
0.88853125556075 1.89483156609489
0.899109008603139 1.88389683626583
0.909686761645529 1.87295214177372
0.920264514687919 1.86200224828541
0.930842267730309 1.85105200752918
0.941420020772699 1.84010635770159
0.951997773815089 1.82917032377118
0.962575526857479 1.81824901766746
0.973153279899869 1.80734763834292
0.983731032942258 1.79647147169493
0.994308785984648 1.78562589033362
1.00488653902704 1.77481635318135
1.01546429206943 1.76404840488816
1.02604204511182 1.75332767504727
1.03661979815421 1.74265987719376
1.0471975511966 1.73205080756888
1.0471975511966 1.73205080756888
1.05513086597839 1.73469724915257
1.06306418076018 1.73734763589584
1.07099749554198 1.74000187580332
1.07893081032377 1.74265987719376
1.08686412510556 1.74532154870176
1.09479743988735 1.74798679927928
1.10273075466915 1.75065553819732
1.11066406945094 1.75332767504727
1.11859738423273 1.75600311974244
1.12653069901452 1.75868178251933
1.13446401379631 1.76136357393897
1.14239732857811 1.76404840488816
1.1503306433599 1.76673618658059
1.15826395814169 1.76942683055801
1.16619727292348 1.77212024869128
1.17413058770528 1.77481635318135
1.18206390248707 1.7775150565602
1.18999721726886 1.78021627169179
1.19793053205065 1.78291991177283
1.20586384683245 1.78562589033362
1.21379716161424 1.78833412123875
1.22173047639603 1.79104451868782
1.22966379117782 1.79375699721606
1.23759710595962 1.79647147169493
1.24553042074141 1.79918785733265
1.2534637355232 1.80190606967472
1.26139705030499 1.80462602460436
1.26933036508679 1.80734763834292
1.27726367986858 1.81007082745026
1.28519699465037 1.81279550882505
1.29313030943216 1.81552159970507
1.30106362421396 1.81824901766746
1.30899693899575 1.82097768062892
1.31693025377754 1.82370750684585
1.32486356855933 1.82643841491454
1.33279688334113 1.82917032377118
1.34073019812292 1.83190315269198
1.34866351290471 1.83463682129317
1.3565968276865 1.83737124953098
1.36453014246829 1.84010635770159
1.37246345725009 1.84284206644109
1.38039677203188 1.8455782967253
1.38833008681367 1.84831496986969
1.39626340159546 1.85105200752918
1.40419671637726 1.85378933169795
1.41213003115905 1.85652686470919
1.42006334594084 1.85926452923487
1.42799666072263 1.86200224828541
1.43592997550443 1.86473994520944
1.44386329028622 1.86747754369338
1.45179660506801 1.87021496776115
1.4597299198498 1.87295214177372
1.4676632346316 1.87568899042875
1.47559654941339 1.87842543876012
1.48352986419518 1.88116141213749
1.49146317897697 1.88389683626583
1.49939649375877 1.88663163718488
1.50732980854056 1.8893657412687
1.51526312332235 1.89209907522505
1.52319643810414 1.89483156609489
1.53112975288594 1.89756314125177
1.53906306766773 1.90029372840123
1.54699638244952 1.90302325558023
1.55492969723131 1.90575165115646
1.5628630120131 1.90847884382771
1.5707963267949 1.91120476262125
1.57872964157669 1.91392933689307
1.58666295635848 1.91665249632725
1.59459627114027 1.91937417093523
1.60252958592207 1.92209429105507
1.61046290070386 1.92481278735075
1.61839621548565 1.92752959081137
1.62632953026744 1.93024463275042
1.63426284504924 1.93295784480502
1.64219615983103 1.9356691589351
1.65012947461282 1.93837850742259
1.65806278939461 1.94108582287068
1.66599610417641 1.94379103820292
1.6739294189582 1.94649408666244
1.68186273373999 1.9491949018111
1.68979604852178 1.95189341752864
1.69772936330358 1.95458956801182
1.70566267808537 1.95728328777355
1.71359599286716 1.95997451164203
1.72152930764895 1.96266317475988
1.72946262243075 1.96534921258321
1.73739593721254 1.96803256088076
1.74532925199433 1.97071315573298
1.75326256677612 1.97339093353115
1.76119588155792 1.97606583097642
1.76912919633971 1.97873778507892
1.7770625111215 1.98140673315685
1.78499582590329 1.98407261283549
1.79292914068508 1.98673536204635
1.80086245546688 1.98939491902615
1.80879577024867 1.99205122231593
1.81672908503046 1.99470421076006
1.82466239981225 1.99735382350534
1.83259571459405 2
1.83259571459405 2
1.84052902937584 2.00791731096418
1.84846234415763 2.01580154454652
1.85639565893942 2.02365111411218
1.86432897372122 2.03146445681758
1.87226228850301 2.0392400333736
1.8801956032848 2.0469763278085
1.88812891806659 2.0546718472306
1.89606223284838 2.06232512159153
1.90399554763018 2.06993470344998
1.91192886241197 2.0774991677367
1.91986217719376 2.08501711152064
1.92779549197555 2.09248715377677
1.93572880675735 2.09990793515582
1.94366212153914 2.10727811775596
1.95159543632093 2.11459638489686
1.95952875110272 2.12186144089621
1.96746206588452 2.12907201084887
1.97539538066631 2.13622684040878
1.9833286954481 2.14332469557381
1.99126201022989 2.15036436247371
1.99919532501169 2.15734464716114
2.00712863979348 2.16426437540596
2.01506195457527 2.17112239249282
2.02299526935706 2.17791756302222
2.03092858413886 2.18464877071493
2.03886189892065 2.19131491821993
2.04679521370244 2.19791492692592
2.05472852848423 2.20444773677634
2.06266184326603 2.21091230608804
2.07059515804782 2.21730761137349
2.07852847282961 2.22363264716665
2.0864617876114 2.22988642585243
2.0943951023932 2.23606797749979
2.10232841717499 2.24217634969839
2.11026173195678 2.24821060739892
2.11819504673857 2.25416983275688
2.12612836152036 2.26005312498008
2.13406167630216 2.26585960017949
2.14199499108395 2.27158839122373
2.14992830586574 2.27723864759697
2.15786162064753 2.2828095352603
2.16579493542933 2.28830023651644
2.17372825021112 2.29370994987794
2.18166156499291 2.29903788993855
2.1895948797747 2.30428328724803
2.1975281945565 2.30944538819011
2.20546150933829 2.31452345486371
2.21339482412008 2.31951676496727
2.22132813890187 2.32442461168622
2.22926145368367 2.32924630358357
2.23719476846546 2.33398116449344
2.24512808324725 2.33862853341762
2.25306139802904 2.3431877644251
2.26099471281084 2.34765822655439
2.26892802759263 2.35203930371879
2.27686134237442 2.35633039461437
2.28479465715621 2.3605309126308
2.29272797193801 2.36464028576476
2.3006612867198 2.36865795653617
2.30859460150159 2.37258338190688
2.31652791628338 2.37641603320203
2.32446123106517 2.38015539603395
2.33239454584697 2.38380097022851
2.34032786062876 2.38735226975389
2.34826117541055 2.39080882265186
2.35619449019234 2.39417017097133
2.36412780497414 2.39743587070428
2.37206111975593 2.40060549172394
2.37999443453772 2.40367861772531
2.38792774931951 2.40665484616774
2.39586106410131 2.40953378821988
2.4037943788831 2.41231506870662
2.41172769366489 2.41499832605825
2.41966100844668 2.41758321226161
2.42759432322848 2.42006939281338
2.43552763801027 2.42245654667534
2.44346095279206 2.42474436623159
2.45139426757385 2.4269325572478
2.45932758235565 2.42902083883237
2.46726089713744 2.43100894339946
2.47519421191923 2.43289661663397
2.48312752670102 2.43468361745831
2.49106084148282 2.43636971800109
2.49899415626461 2.43795470356754
2.5069274710464 2.43943837261178
2.51486078582819 2.44082053671087
2.52279410060998 2.44210102054059
2.53072741539178 2.44327966185298
2.53866073017357 2.44435631145559
2.54659404495536 2.44533083319249
2.55452735973715 2.4462031039269
2.56246067451895 2.44697301352559
2.57039398930074 2.4476404648449
2.57832730408253 2.44820537371845
2.58626061886432 2.44866766894648
2.59419393364612 2.44902729228688
2.60212724842791 2.44928419844786
2.6100605632097 2.44943835508219
2.61799387799149 2.44948974278318
};

\addplot [semithick, darkorange25512714, line width=2pt]
table {%
0 0
0.0105777530423899 0.0211551115760774
0.0211555060847798 0.0423078561529227
0.0317332591271696 0.0634558669961364
0.0423110121695595 0.084596777900965
0.0528887652119494 0.105728223457063
0.0634665182543392 0.126847839313129
0.0740442712967291 0.147953262441468
0.084622024339119 0.169042131402379
0.0951997773815089 0.190112086608366
0.105777530423899 0.211160770588154
0.116355283466289 0.232185828250461
0.126933036508678 0.253184907147498
0.137510789551068 0.274155657738188
0.148088542593458 0.295095733651044
0.158666295635848 0.3160027919467
0.169244048678238 0.336874493380061
0.179821801720628 0.357708502662035
0.190399554763018 0.378502488720821
0.200977307805408 0.399254124962728
0.211555060847798 0.419961089532497
0.222132813890187 0.440621065573081
0.232710566932577 0.46123174148488
0.243288319974967 0.481790811184376
0.253866073017357 0.502295974362158
0.264443826059747 0.522744936740298
0.275021579102137 0.543135410329052
0.285599332144527 0.563465113682859
0.296177085186916 0.583731772155609
0.306754838229306 0.603933118155143
0.317332591271696 0.624066891396974
0.327910344314086 0.644130839157183
0.338488097356476 0.664122716524471
0.349065850398866 0.684040286651338
0.359643603441256 0.703881321004359
0.370221356483646 0.72364359961353
0.380799109526036 0.743324911320655
0.391376862568425 0.762923054026748
0.401954615610815 0.78243583493842
0.412532368653205 0.801861070813227
0.423110121695595 0.82119658820395
0.433687874737985 0.840440223701772
0.444265627780375 0.859589824178343
0.454843380822765 0.878643247026685
0.465421133865154 0.897598360400924
0.475998886907544 0.916453043454821
0.486576639949934 0.935205186579063
0.497154392992324 0.953852691637308
0.507732146034714 0.972393472200937
0.518309899077104 0.990825453782504
0.528887652119494 1.00914657406784
0.539465405161884 1.02735478314681
0.550043158204274 1.04544804374266
0.560620911246663 1.06342433143998
0.571198664289053 1.0812816349112
0.581776417331443 1.09901795614161
0.592354170373833 1.11663131065298
0.602931923416223 1.13411972772554
0.613509676458613 1.15148125061849
0.624087429501003 1.16871393678894
0.634665182543393 1.18581585810928
0.645242935585782 1.20278510108288
0.655820688628172 1.21961976705819
0.666398441670562 1.23631797244121
0.676976194712952 1.2528778489062
0.687553947755342 1.26929754360475
0.698131700797732 1.28557521937308
0.708709453840122 1.30170905493759
0.719287206882511 1.31769724511865
0.729864959924901 1.33353800103258
0.740442712967291 1.3492295502918
0.751020466009681 1.36477013720313
0.761598219052071 1.38015802296422
0.772175972094461 1.39539148585816
0.782753725136851 1.41046882144605
0.793331478179241 1.42538834275773
0.80390923122163 1.44014838048054
0.81448698426402 1.4547472831461
0.82506473730641 1.46918341731507
0.8356424903488 1.48345516775992
0.84622024339119 1.49756093764567
0.85679799643358 1.51149914870852
0.86737574947597 1.52526824143248
0.87795350251836 1.53886667522383
0.88853125556075 1.55229292858351
0.899109008603139 1.56554549927736
0.909686761645529 1.57862290450418
0.920264514687919 1.59152368106166
0.930842267730309 1.60424638551009
0.941420020772699 1.61678959433384
0.951997773815089 1.62915190410067
0.962575526857479 1.64133193161875
0.973153279899869 1.65332831409138
0.983731032942258 1.66513970926954
0.994308785984648 1.67676479560202
1.00488653902704 1.68820227238328
1.01546429206943 1.69945085989903
1.02604204511182 1.71050929956938
1.03661979815421 1.72137635408966
1.0471975511966 1.73205080756888
1.0471975511966 1.73205080756888
1.05513086597839 1.72940031623176
1.06306418076018 1.72673773111238
1.07099749554198 1.72406307083034
1.07893081032377 1.72137635408966
1.08686412510556 1.71867759967869
1.09479743988735 1.71596682646995
1.10273075466915 1.71324405342002
1.11066406945094 1.71050929956938
1.11859738423273 1.7077625840423
1.12653069901452 1.70500392604669
1.13446401379631 1.702233344874
1.14239732857811 1.69945085989903
1.1503306433599 1.69665649057984
1.15826395814169 1.69385025645758
1.16619727292348 1.69103217715641
1.17413058770528 1.68820227238328
1.18206390248707 1.68536056192785
1.18999721726886 1.68250706566236
1.19793053205065 1.67964180354144
1.20586384683245 1.67676479560202
1.21379716161424 1.67387606196314
1.22173047639603 1.67097562282587
1.22966379117782 1.66806349847313
1.23759710595962 1.66513970926954
1.24553042074141 1.66220427566131
1.2534637355232 1.65925721817607
1.26139705030499 1.65629855742274
1.26933036508679 1.65332831409138
1.27726367986858 1.65034650895305
1.28519699465037 1.64735316285967
1.29313030943216 1.64434829674384
1.30106362421396 1.64133193161875
1.30899693899575 1.63830408857798
1.31693025377754 1.63526478879541
1.32486356855933 1.63221405352499
1.33279688334113 1.62915190410067
1.34073019812292 1.62607836193622
1.34866351290471 1.62299344852507
1.3565968276865 1.61989718544017
1.36453014246829 1.61678959433384
1.37246345725009 1.61367069693762
1.38039677203188 1.61054051506212
1.38833008681367 1.60739907059685
1.39626340159546 1.60424638551009
1.40419671637726 1.60108248184872
1.41213003115905 1.59790738173808
1.42006334594084 1.59472110738181
1.42799666072263 1.59152368106166
1.43592997550443 1.58831512513742
1.44386329028622 1.58509546204666
1.45179660506801 1.58186471430466
1.4597299198498 1.57862290450418
1.4676632346316 1.57537005531538
1.47559654941339 1.57210618948558
1.48352986419518 1.56883132983915
1.49146317897697 1.56554549927736
1.49939649375877 1.56224872077819
1.50732980854056 1.55894101739616
1.51526312332235 1.55562241226221
1.52319643810414 1.55229292858351
1.53112975288594 1.54895258964331
1.53906306766773 1.54560141880077
1.54699638244952 1.54223943949078
1.55492969723131 1.53886667522383
1.5628630120131 1.53548314958583
1.5707963267949 1.53208888623796
1.57872964157669 1.52868390891644
1.58666295635848 1.52526824143248
1.59459627114027 1.52184190767198
1.60252958592207 1.51840493159549
1.61046290070386 1.51495733723793
1.61839621548565 1.51149914870852
1.62632953026744 1.50803039019053
1.63426284504924 1.50455108594116
1.64219615983103 1.50106126029136
1.65012947461282 1.49756093764567
1.65806278939461 1.49405014248199
1.66599610417641 1.49052889935151
1.6739294189582 1.48699723287845
1.68186273373999 1.48345516775992
1.68979604852178 1.47990272876577
1.69772936330358 1.47633994073837
1.70566267808537 1.47276682859249
1.71359599286716 1.46918341731507
1.72152930764895 1.46558973196508
1.72946262243075 1.46198579767334
1.73739593721254 1.45837163964235
1.74532925199433 1.4547472831461
1.75326256677612 1.45111275352988
1.76119588155792 1.44746807621014
1.76912919633971 1.4438132766743
1.7770625111215 1.44014838048054
1.78499582590329 1.43647341325767
1.79292914068508 1.43278840070491
1.80086245546688 1.42909336859175
1.80879577024867 1.42538834275773
1.81672908503046 1.42167334911226
1.82466239981225 1.4179484136345
1.83259571459405 1.4142135623731
1.83259571459405 1.4142135623731
1.84052902937584 1.40294977541264
1.84846234415763 1.39159769078706
1.85639565893942 1.38015802296422
1.86432897372122 1.36863149192428
1.87226228850301 1.35701882311426
1.8801956032848 1.34532074740251
1.88812891806659 1.33353800103258
1.89606223284838 1.32167132557701
1.90399554763018 1.30972146789057
1.91192886241197 1.29768918006328
1.91986217719376 1.28557521937308
1.92779549197555 1.27338034823818
1.93572880675735 1.26110533416905
1.94366212153914 1.24875094972013
1.95159543632093 1.23631797244121
1.95952875110272 1.22380718482849
1.96746206588452 1.21121937427533
1.97539538066631 1.19855533302269
1.9833286954481 1.18581585810928
1.99126201022989 1.17300175132138
1.99919532501169 1.1601138191424
2.00712863979348 1.14715287270209
2.01506195457527 1.13411972772554
2.02299526935706 1.12101520448179
2.03092858413886 1.10784012773222
2.03886189892065 1.09459532667866
2.04679521370244 1.0812816349112
2.05472852848423 1.06789989035567
2.06266184326603 1.054450935221
2.07059515804782 1.04093561594614
2.07852847282961 1.02735478314681
2.0864617876114 1.01370929156197
2.0943951023932 1
2.10232841717499 0.9862277712847
2.11026173195678 0.972393472200937
2.11819504673857 0.958497973440114
2.12612836152036 0.944542149545365
2.13406167630216 0.930526878856521
2.14199499108395 0.916453043454821
2.14992830586574 0.902321529107401
2.15786162064753 0.888133225211548
2.16579493542933 0.873889024738719
2.17372825021112 0.859589824178343
2.18166156499291 0.845236523481399
2.1895948797747 0.830830026003773
2.1975281945565 0.816371238449406
2.20546150933829 0.801861070813227
2.21339482412008 0.787300436323883
2.22132813890187 0.772690251386257
2.22926145368367 0.758031435523801
2.23719476846546 0.743324911320655
2.24512808324725 0.728571604363588
2.25306139802904 0.713772443183744
2.26099471281084 0.698928359198197
2.26892802759263 0.684040286651338
2.27686134237442 0.669109162556071
2.28479465715621 0.654135926634843
2.29272797193801 0.6391215212605
2.3006612867198 0.624066891396974
2.30859460150159 0.608972984539814
2.31652791628338 0.59384075065655
2.32446123106517 0.578671142126906
2.33239454584697 0.563465113682859
2.34032786062876 0.548223622348555
2.34826117541055 0.53294762738007
2.35619449019234 0.517638090205041
2.36412780497414 0.502295974362158
2.37206111975593 0.486922245440518
2.37999443453772 0.471517871018854
2.38792774931951 0.456083820604643
2.39586106410131 0.440621065573081
2.4037943788831 0.425130579105953
2.41172769366489 0.409613336130382
2.41966100844668 0.394070313257466
2.42759432322848 0.378502488720821
2.43552763801027 0.362910842315005
2.44346095279206 0.347296355333861
2.45139426757385 0.331660010508748
2.45932758235565 0.3160027919467
2.46726089713744 0.300325685068481
2.47519421191923 0.28462967654657
2.48312752670102 0.268915754243063
2.49106084148282 0.253184907147498
2.49899415626461 0.23743812531461
2.5069274710464 0.221676399802022
2.51486078582819 0.205900722607868
2.52279410060998 0.190112086608366
2.53072741539178 0.174311485495316
2.53866073017357 0.158499913713577
2.54659404495536 0.142678366398464
2.55452735973715 0.126847839313129
2.56246067451895 0.111009328785881
2.57039398930074 0.0951638316474848
2.57832730408253 0.079312345168424
2.58626061886432 0.0634558669961364
2.59419393364612 0.047595395092213
2.60212724842791 0.031731927669614
2.6100605632097 0.0158664631298107
2.61799387799149 0
};

\addplot [semithick, black, line width=2pt]
table {%
0 0
0.0105777530423899 0
0.0211555060847798 0
0.0317332591271696 0
0.0423110121695595 0
0.0528887652119494 0
0.0634665182543392 0
0.0740442712967291 0
0.084622024339119 0
0.0951997773815089 0
0.105777530423899 0
0.116355283466289 0
0.126933036508678 0
0.137510789551068 0
0.148088542593458 0
0.158666295635848 0
0.169244048678238 0
0.179821801720628 0
0.190399554763018 0
0.200977307805408 0
0.211555060847798 0
0.222132813890187 0
0.232710566932577 0
0.243288319974967 0
0.253866073017357 0
0.264443826059747 0
0.275021579102137 0
0.285599332144527 0
0.296177085186916 0
0.306754838229306 0
0.317332591271696 0
0.327910344314086 0
0.338488097356476 0
0.349065850398866 0
0.359643603441256 0
0.370221356483646 0
0.380799109526036 0
0.391376862568425 0
0.401954615610815 0
0.412532368653205 0
0.423110121695595 0
0.433687874737985 0
0.444265627780375 0
0.454843380822765 0
0.465421133865154 0
0.475998886907544 0
0.486576639949934 0
0.497154392992324 0
0.507732146034714 0
0.518309899077104 0
0.528887652119494 0
0.539465405161884 0
0.550043158204274 0
0.560620911246663 0
0.571198664289053 0
0.581776417331443 0
0.592354170373833 0
0.602931923416223 0
0.613509676458613 0
0.624087429501003 0
0.634665182543393 0
0.645242935585782 0
0.655820688628172 0
0.666398441670562 0
0.676976194712952 0
0.687553947755342 0
0.698131700797732 0
0.708709453840122 0
0.719287206882511 0
0.729864959924901 0
0.740442712967291 0
0.751020466009681 0
0.761598219052071 0
0.772175972094461 0
0.782753725136851 0
0.793331478179241 0
0.80390923122163 0
0.81448698426402 0
0.82506473730641 0
0.8356424903488 0
0.84622024339119 0
0.85679799643358 0
0.86737574947597 0
0.87795350251836 0
0.88853125556075 0
0.899109008603139 0
0.909686761645529 0
0.920264514687919 0
0.930842267730309 0
0.941420020772699 0
0.951997773815089 0
0.962575526857479 0
0.973153279899869 0
0.983731032942258 0
0.994308785984648 0
1.00488653902704 0
1.01546429206943 0
1.02604204511182 0
1.03661979815421 0
1.0471975511966 0
1.0471975511966 0
1.05513086597839 0
1.06306418076018 0
1.07099749554198 0
1.07893081032377 0
1.08686412510556 0
1.09479743988735 0
1.10273075466915 0
1.11066406945094 0
1.11859738423273 0
1.12653069901452 0
1.13446401379631 0
1.14239732857811 0
1.1503306433599 0
1.15826395814169 0
1.16619727292348 0
1.17413058770528 0
1.18206390248707 0
1.18999721726886 0
1.19793053205065 0
1.20586384683245 0
1.21379716161424 0
1.22173047639603 0
1.22966379117782 0
1.23759710595962 0
1.24553042074141 0
1.2534637355232 0
1.26139705030499 0
1.26933036508679 0
1.27726367986858 0
1.28519699465037 0
1.29313030943216 0
1.30106362421396 0
1.30899693899575 0
1.31693025377754 0
1.32486356855933 0
1.33279688334113 0
1.34073019812292 0
1.34866351290471 0
1.3565968276865 0
1.36453014246829 0
1.37246345725009 0
1.38039677203188 0
1.38833008681367 0
1.39626340159546 0
1.40419671637726 0
1.41213003115905 0
1.42006334594084 0
1.42799666072263 0
1.43592997550443 0
1.44386329028622 0
1.45179660506801 0
1.4597299198498 0
1.4676632346316 0
1.47559654941339 0
1.48352986419518 0
1.49146317897697 0
1.49939649375877 0
1.50732980854056 0
1.51526312332235 0
1.52319643810414 0
1.53112975288594 0
1.53906306766773 0
1.54699638244952 0
1.55492969723131 0
1.5628630120131 0
1.5707963267949 0
1.57872964157669 0
1.58666295635848 0
1.59459627114027 0
1.60252958592207 0
1.61046290070386 0
1.61839621548565 0
1.62632953026744 0
1.63426284504924 0
1.64219615983103 0
1.65012947461282 0
1.65806278939461 0
1.66599610417641 0
1.6739294189582 0
1.68186273373999 0
1.68979604852178 0
1.69772936330358 0
1.70566267808537 0
1.71359599286716 0
1.72152930764895 0
1.72946262243075 0
1.73739593721254 0
1.74532925199433 0
1.75326256677612 0
1.76119588155792 0
1.76912919633971 0
1.7770625111215 0
1.78499582590329 0
1.79292914068508 0
1.80086245546688 0
1.80879577024867 0
1.81672908503046 0
1.82466239981225 0
1.83259571459405 0
1.83259571459405 0
1.84052902937584 0
1.84846234415763 0
1.85639565893942 0
1.86432897372122 0
1.87226228850301 0
1.8801956032848 0
1.88812891806659 0
1.89606223284838 0
1.90399554763018 0
1.91192886241197 0
1.91986217719376 0
1.92779549197555 0
1.93572880675735 0
1.94366212153914 0
1.95159543632093 0
1.95952875110272 0
1.96746206588452 0
1.97539538066631 0
1.9833286954481 0
1.99126201022989 0
1.99919532501169 0
2.00712863979348 0
2.01506195457527 0
2.02299526935706 0
2.03092858413886 0
2.03886189892065 0
2.04679521370244 0
2.05472852848423 0
2.06266184326603 0
2.07059515804782 0
2.07852847282961 0
2.0864617876114 0
2.0943951023932 0
2.10232841717499 0
2.11026173195678 0
2.11819504673857 0
2.12612836152036 0
2.13406167630216 0
2.14199499108395 0
2.14992830586574 0
2.15786162064753 0
2.16579493542933 0
2.17372825021112 0
2.18166156499291 0
2.1895948797747 0
2.1975281945565 0
2.20546150933829 0
2.21339482412008 0
2.22132813890187 0
2.22926145368367 0
2.23719476846546 0
2.24512808324725 0
2.25306139802904 0
2.26099471281084 0
2.26892802759263 0
2.27686134237442 0
2.28479465715621 0
2.29272797193801 0
2.3006612867198 0
2.30859460150159 0
2.31652791628338 0
2.32446123106517 0
2.33239454584697 0
2.34032786062876 0
2.34826117541055 0
2.35619449019234 0
2.36412780497414 0
2.37206111975593 0
2.37999443453772 0
2.38792774931951 0
2.39586106410131 0
2.4037943788831 0
2.41172769366489 0
2.41966100844668 0
2.42759432322848 0
2.43552763801027 0
2.44346095279206 0
2.45139426757385 0
2.45932758235565 0
2.46726089713744 0
2.47519421191923 0
2.48312752670102 0
2.49106084148282 0
2.49899415626461 0
2.5069274710464 0
2.51486078582819 0
2.52279410060998 0
2.53072741539178 0
2.53866073017357 0
2.54659404495536 0
2.55452735973715 0
2.56246067451895 0
2.57039398930074 0
2.57832730408253 0
2.58626061886432 0
2.59419393364612 0
2.60212724842791 0
2.6100605632097 0
2.61799387799149 0
};


\addplot [semithick, forestgreen4416044, line width=2pt]
table {%
0 -0
0.0105777530423899 -0.0211551115760774
0.0211555060847798 -0.0423078561529227
0.0317332591271696 -0.0634558669961364
0.0423110121695595 -0.084596777900965
0.0528887652119494 -0.105728223457063
0.0634665182543392 -0.126847839313129
0.0740442712967291 -0.147953262441468
0.084622024339119 -0.169042131402379
0.0951997773815089 -0.190112086608366
0.105777530423899 -0.211160770588154
0.116355283466289 -0.232185828250461
0.126933036508678 -0.253184907147498
0.137510789551068 -0.274155657738188
0.148088542593458 -0.295095733651044
0.158666295635848 -0.3160027919467
0.169244048678238 -0.336874493380061
0.179821801720628 -0.357708502662035
0.190399554763018 -0.378502488720821
0.200977307805408 -0.399254124962728
0.211555060847798 -0.419961089532497
0.222132813890187 -0.440621065573081
0.232710566932577 -0.46123174148488
0.243288319974967 -0.481790811184376
0.253866073017357 -0.502295974362158
0.264443826059747 -0.522744936740298
0.275021579102137 -0.543135410329052
0.285599332144527 -0.563465113682859
0.296177085186916 -0.583731772155609
0.306754838229306 -0.603933118155143
0.317332591271696 -0.624066891396974
0.327910344314086 -0.644130839157183
0.338488097356476 -0.664122716524471
0.349065850398866 -0.684040286651338
0.359643603441256 -0.703881321004359
0.370221356483646 -0.72364359961353
0.380799109526036 -0.743324911320655
0.391376862568425 -0.762923054026748
0.401954615610815 -0.78243583493842
0.412532368653205 -0.801861070813227
0.423110121695595 -0.82119658820395
0.433687874737985 -0.840440223701772
0.444265627780375 -0.859589824178343
0.454843380822765 -0.878643247026685
0.465421133865154 -0.897598360400924
0.475998886907544 -0.916453043454821
0.486576639949934 -0.935205186579063
0.497154392992324 -0.953852691637308
0.507732146034714 -0.972393472200937
0.518309899077104 -0.990825453782504
0.528887652119494 -1.00914657406784
0.539465405161884 -1.02735478314681
0.550043158204274 -1.04544804374266
0.560620911246663 -1.06342433143998
0.571198664289053 -1.0812816349112
0.581776417331443 -1.09901795614161
0.592354170373833 -1.11663131065298
0.602931923416223 -1.13411972772554
0.613509676458613 -1.15148125061849
0.624087429501003 -1.16871393678894
0.634665182543393 -1.18581585810928
0.645242935585782 -1.20278510108288
0.655820688628172 -1.21961976705819
0.666398441670562 -1.23631797244121
0.676976194712952 -1.2528778489062
0.687553947755342 -1.26929754360475
0.698131700797732 -1.28557521937308
0.708709453840122 -1.30170905493759
0.719287206882511 -1.31769724511865
0.729864959924901 -1.33353800103258
0.740442712967291 -1.3492295502918
0.751020466009681 -1.36477013720313
0.761598219052071 -1.38015802296422
0.772175972094461 -1.39539148585816
0.782753725136851 -1.41046882144605
0.793331478179241 -1.42538834275773
0.80390923122163 -1.44014838048054
0.81448698426402 -1.4547472831461
0.82506473730641 -1.46918341731507
0.8356424903488 -1.48345516775992
0.84622024339119 -1.49756093764567
0.85679799643358 -1.51149914870852
0.86737574947597 -1.52526824143248
0.87795350251836 -1.53886667522383
0.88853125556075 -1.55229292858351
0.899109008603139 -1.56554549927736
0.909686761645529 -1.57862290450418
0.920264514687919 -1.59152368106166
0.930842267730309 -1.60424638551009
0.941420020772699 -1.61678959433384
0.951997773815089 -1.62915190410067
0.962575526857479 -1.64133193161875
0.973153279899869 -1.65332831409138
0.983731032942258 -1.66513970926954
0.994308785984648 -1.67676479560202
1.00488653902704 -1.68820227238328
1.01546429206943 -1.69945085989903
1.02604204511182 -1.71050929956938
1.03661979815421 -1.72137635408966
1.0471975511966 -1.73205080756888
1.0471975511966 -1.73205080756888
1.05513086597839 -1.72940031623176
1.06306418076018 -1.72673773111238
1.07099749554198 -1.72406307083034
1.07893081032377 -1.72137635408966
1.08686412510556 -1.71867759967869
1.09479743988735 -1.71596682646995
1.10273075466915 -1.71324405342002
1.11066406945094 -1.71050929956938
1.11859738423273 -1.7077625840423
1.12653069901452 -1.70500392604669
1.13446401379631 -1.702233344874
1.14239732857811 -1.69945085989903
1.1503306433599 -1.69665649057984
1.15826395814169 -1.69385025645758
1.16619727292348 -1.69103217715641
1.17413058770528 -1.68820227238328
1.18206390248707 -1.68536056192785
1.18999721726886 -1.68250706566236
1.19793053205065 -1.67964180354144
1.20586384683245 -1.67676479560202
1.21379716161424 -1.67387606196314
1.22173047639603 -1.67097562282587
1.22966379117782 -1.66806349847313
1.23759710595962 -1.66513970926954
1.24553042074141 -1.66220427566131
1.2534637355232 -1.65925721817607
1.26139705030499 -1.65629855742274
1.26933036508679 -1.65332831409138
1.27726367986858 -1.65034650895305
1.28519699465037 -1.64735316285967
1.29313030943216 -1.64434829674384
1.30106362421396 -1.64133193161875
1.30899693899575 -1.63830408857798
1.31693025377754 -1.63526478879541
1.32486356855933 -1.63221405352499
1.33279688334113 -1.62915190410067
1.34073019812292 -1.62607836193622
1.34866351290471 -1.62299344852507
1.3565968276865 -1.61989718544017
1.36453014246829 -1.61678959433384
1.37246345725009 -1.61367069693762
1.38039677203188 -1.61054051506212
1.38833008681367 -1.60739907059685
1.39626340159546 -1.60424638551009
1.40419671637726 -1.60108248184872
1.41213003115905 -1.59790738173808
1.42006334594084 -1.59472110738181
1.42799666072263 -1.59152368106166
1.43592997550443 -1.58831512513742
1.44386329028622 -1.58509546204666
1.45179660506801 -1.58186471430466
1.4597299198498 -1.57862290450418
1.4676632346316 -1.57537005531538
1.47559654941339 -1.57210618948558
1.48352986419518 -1.56883132983915
1.49146317897697 -1.56554549927736
1.49939649375877 -1.56224872077819
1.50732980854056 -1.55894101739616
1.51526312332235 -1.55562241226221
1.52319643810414 -1.55229292858351
1.53112975288594 -1.54895258964331
1.53906306766773 -1.54560141880077
1.54699638244952 -1.54223943949078
1.55492969723131 -1.53886667522383
1.5628630120131 -1.53548314958583
1.5707963267949 -1.53208888623796
1.57872964157669 -1.52868390891644
1.58666295635848 -1.52526824143248
1.59459627114027 -1.52184190767198
1.60252958592207 -1.51840493159549
1.61046290070386 -1.51495733723793
1.61839621548565 -1.51149914870852
1.62632953026744 -1.50803039019053
1.63426284504924 -1.50455108594116
1.64219615983103 -1.50106126029136
1.65012947461282 -1.49756093764567
1.65806278939461 -1.49405014248199
1.66599610417641 -1.49052889935151
1.6739294189582 -1.48699723287845
1.68186273373999 -1.48345516775992
1.68979604852178 -1.47990272876577
1.69772936330358 -1.47633994073837
1.70566267808537 -1.47276682859249
1.71359599286716 -1.46918341731507
1.72152930764895 -1.46558973196508
1.72946262243075 -1.46198579767334
1.73739593721254 -1.45837163964235
1.74532925199433 -1.4547472831461
1.75326256677612 -1.45111275352988
1.76119588155792 -1.44746807621014
1.76912919633971 -1.4438132766743
1.7770625111215 -1.44014838048054
1.78499582590329 -1.43647341325767
1.79292914068508 -1.43278840070491
1.80086245546688 -1.42909336859175
1.80879577024867 -1.42538834275773
1.81672908503046 -1.42167334911226
1.82466239981225 -1.4179484136345
1.83259571459405 -1.4142135623731
1.83259571459405 -1.4142135623731
1.84052902937584 -1.40294977541264
1.84846234415763 -1.39159769078706
1.85639565893942 -1.38015802296422
1.86432897372122 -1.36863149192428
1.87226228850301 -1.35701882311426
1.8801956032848 -1.34532074740251
1.88812891806659 -1.33353800103258
1.89606223284838 -1.32167132557701
1.90399554763018 -1.30972146789057
1.91192886241197 -1.29768918006328
1.91986217719376 -1.28557521937308
1.92779549197555 -1.27338034823818
1.93572880675735 -1.26110533416905
1.94366212153914 -1.24875094972013
1.95159543632093 -1.23631797244121
1.95952875110272 -1.22380718482849
1.96746206588452 -1.21121937427533
1.97539538066631 -1.19855533302269
1.9833286954481 -1.18581585810928
1.99126201022989 -1.17300175132138
1.99919532501169 -1.1601138191424
2.00712863979348 -1.14715287270209
2.01506195457527 -1.13411972772554
2.02299526935706 -1.12101520448179
2.03092858413886 -1.10784012773222
2.03886189892065 -1.09459532667866
2.04679521370244 -1.0812816349112
2.05472852848423 -1.06789989035567
2.06266184326603 -1.054450935221
2.07059515804782 -1.04093561594614
2.07852847282961 -1.02735478314681
2.0864617876114 -1.01370929156197
2.0943951023932 -1
2.10232841717499 -0.9862277712847
2.11026173195678 -0.972393472200937
2.11819504673857 -0.958497973440114
2.12612836152036 -0.944542149545365
2.13406167630216 -0.930526878856521
2.14199499108395 -0.916453043454821
2.14992830586574 -0.902321529107401
2.15786162064753 -0.888133225211548
2.16579493542933 -0.873889024738719
2.17372825021112 -0.859589824178343
2.18166156499291 -0.845236523481399
2.1895948797747 -0.830830026003773
2.1975281945565 -0.816371238449406
2.20546150933829 -0.801861070813227
2.21339482412008 -0.787300436323883
2.22132813890187 -0.772690251386257
2.22926145368367 -0.758031435523801
2.23719476846546 -0.743324911320655
2.24512808324725 -0.728571604363588
2.25306139802904 -0.713772443183744
2.26099471281084 -0.698928359198197
2.26892802759263 -0.684040286651338
2.27686134237442 -0.669109162556071
2.28479465715621 -0.654135926634843
2.29272797193801 -0.6391215212605
2.3006612867198 -0.624066891396974
2.30859460150159 -0.608972984539814
2.31652791628338 -0.59384075065655
2.32446123106517 -0.578671142126906
2.33239454584697 -0.563465113682859
2.34032786062876 -0.548223622348555
2.34826117541055 -0.53294762738007
2.35619449019234 -0.517638090205041
2.36412780497414 -0.502295974362158
2.37206111975593 -0.486922245440518
2.37999443453772 -0.471517871018854
2.38792774931951 -0.456083820604643
2.39586106410131 -0.440621065573081
2.4037943788831 -0.425130579105953
2.41172769366489 -0.409613336130382
2.41966100844668 -0.394070313257466
2.42759432322848 -0.378502488720821
2.43552763801027 -0.362910842315005
2.44346095279206 -0.347296355333861
2.45139426757385 -0.331660010508748
2.45932758235565 -0.3160027919467
2.46726089713744 -0.300325685068481
2.47519421191923 -0.28462967654657
2.48312752670102 -0.268915754243063
2.49106084148282 -0.253184907147498
2.49899415626461 -0.23743812531461
2.5069274710464 -0.221676399802022
2.51486078582819 -0.205900722607868
2.52279410060998 -0.190112086608366
2.53072741539178 -0.174311485495316
2.53866073017357 -0.158499913713577
2.54659404495536 -0.142678366398464
2.55452735973715 -0.126847839313129
2.56246067451895 -0.111009328785881
2.57039398930074 -0.0951638316474848
2.57832730408253 -0.079312345168424
2.58626061886432 -0.0634558669961364
2.59419393364612 -0.047595395092213
2.60212724842791 -0.031731927669614
2.6100605632097 -0.0158664631298107
2.61799387799149 -0
};
\addplot [semithick, crimson2143940, line width=2pt]
table {%
0 -2.44948974278318
0.0105777530423899 -2.44939838761566
0.0211555060847798 -2.44912434255751
0.0317332591271696 -2.44866766894648
0.0423110121695595 -2.44802846902743
0.0528887652119494 -2.44720688597524
0.0634665182543392 -2.4462031039269
0.0740442712967291 -2.4450173480229
0.084622024339119 -2.44364988445787
0.0951997773815089 -2.44210102054059
0.105777530423899 -2.4403711047635
0.116355283466289 -2.43846052688159
0.126933036508678 -2.43636971800109
0.137510789551068 -2.43409915067775
0.148088542593458 -2.43164933902505
0.158666295635848 -2.42902083883237
0.169244048678238 -2.42621424769329
0.179821801720628 -2.42323020514422
0.190399554763018 -2.42006939281338
0.200977307805408 -2.41673253458057
0.211555060847798 -2.41322039674761
0.222132813890187 -2.40953378821988
0.232710566932577 -2.40567356069913
0.243288319974967 -2.40164060888766
0.253866073017357 -2.39743587070428
0.264443826059747 -2.39306032751211
0.275021579102137 -2.38851500435871
0.285599332144527 -2.38380097022851
0.296177085186916 -2.37891933830806
0.306754838229306 -2.37387126626433
0.317332591271696 -2.36865795653617
0.327910344314086 -2.36328065663955
0.338488097356476 -2.35774065948657
0.349065850398866 -2.35203930371879
0.359643603441256 -2.34617797405507
0.370221356483646 -2.34015810165432
0.380799109526036 -2.33398116449344
0.391376862568425 -2.32764868776078
0.401954615610815 -2.32116224426562
0.412532368653205 -2.31452345486371
0.423110121695595 -2.30773398889954
0.433687874737985 -2.30079556466543
0.444265627780375 -2.29370994987794
0.454843380822765 -2.28647896217184
0.465421133865154 -2.27910446961204
0.475998886907544 -2.27158839122373
0.486576639949934 -2.26393269754108
0.497154392992324 -2.25613941117482
0.507732146034714 -2.24821060739892
0.518309899077104 -2.24014841475664
0.528887652119494 -2.23195501568628
0.539465405161884 -2.22363264716665
0.550043158204274 -2.21518360138266
0.560620911246663 -2.20661022641096
0.571198664289053 -2.19791492692592
0.581776417331443 -2.18910016492583
0.592354170373833 -2.18016846047946
0.602931923416223 -2.17112239249282
0.613509676458613 -2.16196459949604
0.624087429501003 -2.15269778045022
0.634665182543393 -2.14332469557381
0.645242935585782 -2.13384816718834
0.655820688628172 -2.12427108058292
0.666398441670562 -2.11459638489686
0.676976194712952 -2.10482709401988
0.687553947755342 -2.09496628750893
0.698131700797732 -2.08501711152064
0.708709453840122 -2.0749827797583
0.719287206882511 -2.06486657443204
0.729864959924901 -2.0546718472306
0.740442712967291 -2.0444020203031
0.751020466009681 -2.03406058724871
0.761598219052071 -2.02365111411218
0.772175972094461 -2.01317724038261
0.782753725136851 -2.00264267999276
0.793331478179241 -1.99205122231593
0.80390923122163 -1.98140673315685
0.81448698426402 -1.97071315573298
0.82506473730641 -1.95997451164203
0.8356424903488 -1.9491949018111
0.84622024339119 -1.93837850742259
0.85679799643358 -1.92752959081137
0.86737574947597 -1.91665249632725
0.87795350251836 -1.90575165115646
0.88853125556075 -1.89483156609489
0.899109008603139 -1.88389683626583
0.909686761645529 -1.87295214177372
0.920264514687919 -1.86200224828541
0.930842267730309 -1.85105200752918
0.941420020772699 -1.84010635770159
0.951997773815089 -1.82917032377118
0.962575526857479 -1.81824901766746
0.973153279899869 -1.80734763834292
0.983731032942258 -1.79647147169493
0.994308785984648 -1.78562589033362
1.00488653902704 -1.77481635318135
1.01546429206943 -1.76404840488816
1.02604204511182 -1.75332767504727
1.03661979815421 -1.74265987719376
1.0471975511966 -1.73205080756888
1.0471975511966 -1.73205080756888
1.05513086597839 -1.73469724915257
1.06306418076018 -1.73734763589584
1.07099749554198 -1.74000187580332
1.07893081032377 -1.74265987719376
1.08686412510556 -1.74532154870176
1.09479743988735 -1.74798679927928
1.10273075466915 -1.75065553819732
1.11066406945094 -1.75332767504727
1.11859738423273 -1.75600311974244
1.12653069901452 -1.75868178251933
1.13446401379631 -1.76136357393897
1.14239732857811 -1.76404840488816
1.1503306433599 -1.76673618658059
1.15826395814169 -1.76942683055801
1.16619727292348 -1.77212024869128
1.17413058770528 -1.77481635318135
1.18206390248707 -1.7775150565602
1.18999721726886 -1.78021627169179
1.19793053205065 -1.78291991177283
1.20586384683245 -1.78562589033362
1.21379716161424 -1.78833412123875
1.22173047639603 -1.79104451868782
1.22966379117782 -1.79375699721606
1.23759710595962 -1.79647147169493
1.24553042074141 -1.79918785733265
1.2534637355232 -1.80190606967472
1.26139705030499 -1.80462602460436
1.26933036508679 -1.80734763834292
1.27726367986858 -1.81007082745026
1.28519699465037 -1.81279550882505
1.29313030943216 -1.81552159970507
1.30106362421396 -1.81824901766746
1.30899693899575 -1.82097768062892
1.31693025377754 -1.82370750684585
1.32486356855933 -1.82643841491454
1.33279688334113 -1.82917032377118
1.34073019812292 -1.83190315269198
1.34866351290471 -1.83463682129317
1.3565968276865 -1.83737124953098
1.36453014246829 -1.84010635770159
1.37246345725009 -1.84284206644109
1.38039677203188 -1.8455782967253
1.38833008681367 -1.84831496986969
1.39626340159546 -1.85105200752918
1.40419671637726 -1.85378933169795
1.41213003115905 -1.85652686470919
1.42006334594084 -1.85926452923487
1.42799666072263 -1.86200224828541
1.43592997550443 -1.86473994520944
1.44386329028622 -1.86747754369338
1.45179660506801 -1.87021496776115
1.4597299198498 -1.87295214177372
1.4676632346316 -1.87568899042875
1.47559654941339 -1.87842543876012
1.48352986419518 -1.88116141213749
1.49146317897697 -1.88389683626583
1.49939649375877 -1.88663163718488
1.50732980854056 -1.8893657412687
1.51526312332235 -1.89209907522505
1.52319643810414 -1.89483156609489
1.53112975288594 -1.89756314125177
1.53906306766773 -1.90029372840123
1.54699638244952 -1.90302325558023
1.55492969723131 -1.90575165115646
1.5628630120131 -1.90847884382771
1.5707963267949 -1.91120476262125
1.57872964157669 -1.91392933689307
1.58666295635848 -1.91665249632725
1.59459627114027 -1.91937417093523
1.60252958592207 -1.92209429105507
1.61046290070386 -1.92481278735075
1.61839621548565 -1.92752959081137
1.62632953026744 -1.93024463275042
1.63426284504924 -1.93295784480502
1.64219615983103 -1.9356691589351
1.65012947461282 -1.93837850742259
1.65806278939461 -1.94108582287068
1.66599610417641 -1.94379103820292
1.6739294189582 -1.94649408666244
1.68186273373999 -1.9491949018111
1.68979604852178 -1.95189341752864
1.69772936330358 -1.95458956801182
1.70566267808537 -1.95728328777355
1.71359599286716 -1.95997451164203
1.72152930764895 -1.96266317475988
1.72946262243075 -1.96534921258321
1.73739593721254 -1.96803256088076
1.74532925199433 -1.97071315573298
1.75326256677612 -1.97339093353115
1.76119588155792 -1.97606583097642
1.76912919633971 -1.97873778507892
1.7770625111215 -1.98140673315685
1.78499582590329 -1.98407261283549
1.79292914068508 -1.98673536204635
1.80086245546688 -1.98939491902615
1.80879577024867 -1.99205122231593
1.81672908503046 -1.99470421076006
1.82466239981225 -1.99735382350534
1.83259571459405 -2
1.83259571459405 -2
1.84052902937584 -2.00791731096418
1.84846234415763 -2.01580154454652
1.85639565893942 -2.02365111411218
1.86432897372122 -2.03146445681758
1.87226228850301 -2.0392400333736
1.8801956032848 -2.0469763278085
1.88812891806659 -2.0546718472306
1.89606223284838 -2.06232512159153
1.90399554763018 -2.06993470344998
1.91192886241197 -2.0774991677367
1.91986217719376 -2.08501711152064
1.92779549197555 -2.09248715377677
1.93572880675735 -2.09990793515582
1.94366212153914 -2.10727811775596
1.95159543632093 -2.11459638489686
1.95952875110272 -2.12186144089621
1.96746206588452 -2.12907201084887
1.97539538066631 -2.13622684040878
1.9833286954481 -2.14332469557381
1.99126201022989 -2.15036436247371
1.99919532501169 -2.15734464716114
2.00712863979348 -2.16426437540596
2.01506195457527 -2.17112239249282
2.02299526935706 -2.17791756302222
2.03092858413886 -2.18464877071493
2.03886189892065 -2.19131491821993
2.04679521370244 -2.19791492692592
2.05472852848423 -2.20444773677634
2.06266184326603 -2.21091230608804
2.07059515804782 -2.21730761137349
2.07852847282961 -2.22363264716665
2.0864617876114 -2.22988642585243
2.0943951023932 -2.23606797749979
2.10232841717499 -2.24217634969839
2.11026173195678 -2.24821060739892
2.11819504673857 -2.25416983275688
2.12612836152036 -2.26005312498008
2.13406167630216 -2.26585960017949
2.14199499108395 -2.27158839122373
2.14992830586574 -2.27723864759697
2.15786162064753 -2.2828095352603
2.16579493542933 -2.28830023651644
2.17372825021112 -2.29370994987794
2.18166156499291 -2.29903788993855
2.1895948797747 -2.30428328724803
2.1975281945565 -2.30944538819011
2.20546150933829 -2.31452345486371
2.21339482412008 -2.31951676496727
2.22132813890187 -2.32442461168622
2.22926145368367 -2.32924630358357
2.23719476846546 -2.33398116449344
2.24512808324725 -2.33862853341762
2.25306139802904 -2.3431877644251
2.26099471281084 -2.34765822655439
2.26892802759263 -2.35203930371879
2.27686134237442 -2.35633039461437
2.28479465715621 -2.3605309126308
2.29272797193801 -2.36464028576476
2.3006612867198 -2.36865795653617
2.30859460150159 -2.37258338190688
2.31652791628338 -2.37641603320203
2.32446123106517 -2.38015539603395
2.33239454584697 -2.38380097022851
2.34032786062876 -2.38735226975389
2.34826117541055 -2.39080882265186
2.35619449019234 -2.39417017097133
2.36412780497414 -2.39743587070428
2.37206111975593 -2.40060549172394
2.37999443453772 -2.40367861772531
2.38792774931951 -2.40665484616774
2.39586106410131 -2.40953378821988
2.4037943788831 -2.41231506870662
2.41172769366489 -2.41499832605825
2.41966100844668 -2.41758321226161
2.42759432322848 -2.42006939281338
2.43552763801027 -2.42245654667534
2.44346095279206 -2.42474436623159
2.45139426757385 -2.4269325572478
2.45932758235565 -2.42902083883237
2.46726089713744 -2.43100894339946
2.47519421191923 -2.43289661663397
2.48312752670102 -2.43468361745831
2.49106084148282 -2.43636971800109
2.49899415626461 -2.43795470356754
2.5069274710464 -2.43943837261178
2.51486078582819 -2.44082053671087
2.52279410060998 -2.44210102054059
2.53072741539178 -2.44327966185298
2.53866073017357 -2.44435631145559
2.54659404495536 -2.44533083319249
2.55452735973715 -2.4462031039269
2.56246067451895 -2.44697301352559
2.57039398930074 -2.4476404648449
2.57832730408253 -2.44820537371845
2.58626061886432 -2.44866766894648
2.59419393364612 -2.44902729228688
2.60212724842791 -2.44928419844786
2.6100605632097 -2.44943835508219
2.61799387799149 -2.44948974278318
};


\draw [dashed, line width=1pt, black] (0,-2.9) -- (0,2.9);
\draw [dashed, line width=1pt, black] (3.14/3,-2.9) -- (3.14/3,2.9);
\draw [dashed, line width=1pt, black] (3.14/3 + 3.14/4,-2.9) -- (3.14/3 + 3.14/4,2.9);
\draw [dashed, line width=1pt, black] (3.14/3 + 3.14/2,-2.9) -- (3.14/3 + 3.14/2,2.9);

\node [black, label={[shift={(0,-3.1)}]$\Gamma$}] at (0,-2.8){\textbullet};
\node [black, label={[shift={(0,-3.1)}]$X$}] at (3.14/3,-2.8){\textbullet};
\node [black, label={[shift={(0,-3.1)}]$M$}] at (3.14/3 + 3.14/4,-2.8){\textbullet};
\node [black, label={[shift={(0,-3.1)}]$\Gamma$}] at (3.14/3 + 3.14/2,-2.8){\textbullet};
% \node [darkorange25512714, label={[shift={(-3.38,122)}]1.0}] at (1.0,-4){\textbullet};
% \node [crimson2143940, label={[shift={(-3.4,122)}]2.7}] at (2.7,-4){\textbullet};

% \addlegendentry{$E^+$}
% \addlegendentry{$E^0$}
% \addlegendentry{$E^-$}

\addlegendentry{$E_3(\vec{k})$}
\addlegendentry{$E_1(\vec{k})$}
\addlegendentry{$E_0(\vec{k})$}
\addlegendentry{$E_2(\vec{k})$}
\addlegendentry{$E_4(\vec{k})$}
\end{axis}

\end{tikzpicture}


==> hk_dos_cdt_nodes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{167,45,95}
% \definecolor{steelblue31119180}{RGB}{75,12,107}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{forestgreen4416044}{RGB}{214,39,40}
% \definecolor{crimson2143940}{RGB}{238,108,34}

\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}
\begin{axis}[
tick align=outside,
tick pos=left,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.68, 0.99)}},
x grid style={darkgray176},
xlabel={Energy $E$},
xmin=-2.69298471236467, xmax=2.69298471236468,
xtick style={color=black},
xmajorgrids,
y grid style={darkgray176},
ylabel={Local density of states $ \pi n_X(E)$},
ymin=-0.065355213350865, ymax=3.0281957643183,
ytick style={color=black},
ymajorgrids,
]
\addplot [ semithick, line width=2pt, black]
table {%
-3 0.0010086032181348
-2.98797595190381 0.00103679293839404
-2.97595190380762 0.00106635319698542
-2.96392785571142 0.00109738165709626
-2.95190380761523 0.00112998532663131
-2.93987975951904 0.00116428169681857
-2.92785571142285 0.00120040005127275
-2.91583166332665 0.00123848297607159
-2.90380761523046 0.00127868810783245
-2.89178356713427 0.00132119016477473
-2.87975951903808 0.00136618331575453
-2.86773547094188 0.00141388395483479
-2.85571142284569 0.00146453396486611
-2.8436873747495 0.00151840457381578
-2.83166332665331 0.00157580093355732
-2.81963927855711 0.00163706758437184
-2.80761523046092 0.00170259501204486
-2.79559118236473 0.00177282756166593
-2.78356713426854 0.00184827304792852
-2.77154308617234 0.00192951450276018
-2.75951903807615 0.00201722463728745
-2.74749498997996 0.0021121837805981
-2.73547094188377 0.00221530231317047
-2.72344689378758 0.00232764896881891
-2.71142284569138 0.00245048688160785
-2.69939879759519 0.00258531997379348
-2.687374749499 0.00273395332689049
-2.67535070140281 0.00289857272382257
-2.66332665330661 0.00308185087623325
-2.65130260521042 0.00328709142129818
-2.63927855711423 0.00351842737337575
-2.62725450901804 0.00378109971835401
-2.61523046092184 0.00408185670535173
-2.60320641282565 0.00442953969953558
-2.59118236472946 0.00483596605489737
-2.57915831663327 0.00531730119451722
-2.56713426853707 0.00589626882247267
-2.55511022044088 0.00660586514157384
-2.54308617234469 0.00749592545722088
-2.5310621242485 0.00864547706458471
-2.5190380761523 0.0101878573924116
-2.50701402805611 0.0123672033948533
-2.49498997995992 0.0156840666124287
-2.48296593186373 0.0213527137532916
-2.47094188376753 0.0332779383561342
-2.45891783567134 0.0745697688095583
-2.44689378757515 0.833095917621805
-2.43486973947896 1.01943084143534
-2.42284569138277 1.04636259625786
-2.41082164328657 1.06016094550148
-2.39879759519038 1.07027813642417
-2.38677354709419 1.07895327251133
-2.374749498998 1.08699707639674
-2.3627254509018 1.0947813951499
-2.35070140280561 1.10250745468249
-2.33867735470942 1.11029991574855
-2.32665330661323 1.1182458498482
-2.31462925851703 1.12641284750725
-2.30260521042084 1.13485976186091
-2.29058116232465 1.1436402288614
-2.27855711422846 1.15280984303587
-2.26653306613226 1.16242841401569
-2.25450901803607 1.17255480360889
-2.24248496993988 1.18325706451012
-2.23046092184369 1.1946046932321
-2.21843687374749 1.20670769974135
-2.2064128256513 1.21966647902111
-2.19438877755511 1.23364374623916
-2.18236472945892 1.24870516645371
-2.17034068136273 1.26517126968214
-2.15831663326653 1.28317086975492
-2.14629258517034 1.30297001278219
-2.13426853707415 1.32504832785028
-2.12224448897796 1.3499540911741
-2.11022044088176 1.37822548139
-2.09819639278557 1.41065166701104
-2.08617234468938 1.44875537175445
-2.07414829659319 1.4945037087878
-2.06212424849699 1.55076436817131
-2.0501002004008 1.62188929109472
-2.03807615230461 1.71866917015469
-2.02605210420842 1.85941131562824
-2.01402805611222 2.10596436379307
-2.00200400801603 2.80418006091105
-1.98997995991984 2.13396902006323
-1.97795591182365 1.71562261186395
-1.96593186372745 1.46715875543725
-1.95390781563126 1.28608158704245
-1.94188376753507 1.14105617504208
-1.92985971943888 1.01985666887523
-1.91783567134269 0.915868579020076
-1.90581162324649 0.822254317598677
-1.8937875751503 0.739516415437809
-1.88176352705411 0.663004809991887
-1.86973947895792 0.59242476864411
-1.85771543086172 0.527628499791716
-1.84569138276553 0.466813895356914
-1.83366733466934 0.40925381225444
-1.82164328657315 0.354709570324212
-1.80961923847695 0.302886048257238
-1.79759519038076 0.253432017616868
-1.78557114228457 0.205996099736967
-1.77354709418838 0.160362244282615
-1.76152304609218 0.116689385230473
-1.74949899799599 0.0753555155403817
-1.7374749498998 0.0378279472245531
-1.72545090180361 0.0404483053132585
-1.71342685370741 0.076269028975494
-1.70140280561122 0.11415723081051
-1.68937875751503 0.15210835891839
-1.67735470941884 0.190512407293023
-1.66533066132265 0.228106119409102
-1.65330661322645 0.267132303913355
-1.64128256513026 0.304925462120148
-1.62925851703407 0.343079579213161
-1.61723446893788 0.383180229634607
-1.60521042084168 0.423155456964732
-1.59318637274549 0.462585829873004
-1.5811623246493 0.503010085620679
-1.56913827655311 0.545437931628027
-1.55711422845691 0.589977414927182
-1.54509018036072 0.636579788345374
-1.53306613226453 0.685460490541299
-1.52104208416834 0.737125823219735
-1.50901803607214 0.792336333187075
-1.49699398797595 0.852235653930001
-1.48496993987976 0.918796284271388
-1.47294589178357 0.995619676424381
-1.46092184368737 1.08875812103054
-1.44889779559118 1.20728018886489
-1.43687374749499 1.36758355043178
-1.4248496993988 1.6295243330023
-1.41282565130261 2.13358828509529
-1.40080160320641 1.58368433132191
-1.38877755511022 1.39118920715784
-1.37675350701403 1.26666379803902
-1.36472945891784 1.1774602085888
-1.35270541082164 1.12039666252966
-1.34068136272545 1.06076106049382
-1.32865731462926 1.01706389589083
-1.31663326653307 0.981411759270641
-1.30460921843687 0.941019101824978
-1.29258517034068 0.91777838284799
-1.28056112224449 0.881989068677675
-1.2685370741483 0.864447562965451
-1.2565130260521 0.833350570983108
-1.24448897795591 0.817987839592151
-1.23246492985972 0.793054072267228
-1.22044088176353 0.774827486670111
-1.20841683366733 0.759899772312717
-1.19639278557114 0.735851582540318
-1.18436873747495 0.726440349146153
-1.17234468937876 0.708151816395977
-1.16032064128257 0.689057545476556
-1.14829659318637 0.681276621059656
-1.13627254509018 0.665885503563997
-1.12424849699399 0.647069252308153
-1.1122244488978 0.637925328392196
-1.1002004008016 0.629448078165843
-1.08817635270541 0.613446191791174
-1.07615230460922 0.597715157690326
-1.06412825651303 0.58860332280896
-1.05210420841683 0.581898965260779
-1.04008016032064 0.57151417024881
-1.02805611222445 0.557482340647704
-1.01603206412826 0.543896516105569
-1.00400801603206 0.533446030601354
-0.991983967935872 0.525764000770746
-0.97995991983968 0.518930370507521
-0.967935871743487 0.511299790931512
-0.955911823647295 0.50230682783852
-0.943887775551102 0.492273733667918
-0.93186372745491 0.481843911253238
-0.919839679358717 0.471557451776977
-0.907815631262525 0.461704962500524
-0.895791583166333 0.452362370570437
-0.88376753507014 0.443482473507135
-0.871743486973948 0.434974596460738
-0.859719438877756 0.426753488501401
-0.847695390781563 0.418762193546321
-0.835671342685371 0.410978990667739
-0.823647294589178 0.403415869351835
-0.811623246492986 0.39611140420094
-0.799599198396794 0.389116961840446
-0.787575150300601 0.382473150553895
-0.775551102204409 0.376174524607895
-0.763527054108216 0.37012645836133
-0.751503006012024 0.364110167373765
-0.739478957915832 0.357787925992658
-0.727454909819639 0.350788757952167
-0.715430861723447 0.342890597008618
-0.703406813627255 0.334239556598314
-0.691382765531062 0.32545579094994
-0.67935871743487 0.317468764965757
-0.667334669338677 0.311060235267323
-0.655310621242485 0.306290595140179
-0.643286573146292 0.302155374992068
-0.6312625250501 0.296941964902979
-0.619238476953908 0.289500536874494
-0.607214428857715 0.280549238350034
-0.595190380761523 0.272382769140596
-0.583166332665331 0.266836703628489
-0.571142284569139 0.263327643158563
-0.559118236472946 0.258958446411058
-0.547094188376754 0.251530740473768
-0.535070140280561 0.242620594603084
-0.523046092184369 0.235885380282033
-0.511022044088176 0.232315158024608
-0.498997995991984 0.228571994727125
-0.486973947895792 0.221342574892346
-0.474949899799599 0.21270244977359
-0.462925851703407 0.207062339555538
-0.450901803607215 0.204108312444181
-0.438877755511022 0.198991324841793
-0.42685370741483 0.190598778762058
-0.414829659318637 0.183841693719893
-0.402805611222445 0.180629973577085
-0.390781563126252 0.176250663649222
-0.37875751503006 0.168269847305586
-0.366733466933868 0.161577530238936
-0.354709418837675 0.158368211699566
-0.342685370741483 0.153678116177552
-0.330661322645291 0.145797919138216
-0.318637274549098 0.140014981766265
-0.306613226452906 0.136883243101681
-0.294589178356714 0.131115141694232
-0.282565130260521 0.123639516320439
-0.270541082164329 0.119255815447369
-0.258517034068136 0.115451256187394
-0.246492985971944 0.108522043123711
-0.234468937875751 0.102443693475732
-0.222444889779559 0.0988972483086594
-0.210420841683367 0.0934267931895762
-0.198396793587174 0.086630711479597
-0.186372745490982 0.0822993134730313
-0.17434869739479 0.077885678842109
-0.162324649298597 0.0713336965865177
-0.150300601202405 0.0661356660930058
-0.138276553106213 0.0620326391954475
-0.12625250501002 0.0561285518058565
-0.114228456913828 0.0504483320998867
-0.102204408817635 0.0461539048709445
-0.0901803607214431 0.0408372681324719
-0.0781563126252505 0.0351074120011633
-0.0661322645290583 0.0304691798030561
-0.0541082164328657 0.0254849539002658
-0.0420841683366735 0.0200182226917913
-0.0300601202404809 0.0151723057221245
-0.0180360721442887 0.0103612483172411
-0.00601202404809609 0.00566634051411829
0.00601202404809609 0.00566634051411829
0.0180360721442887 0.0103612483172411
0.0300601202404809 0.0151723057221245
0.0420841683366735 0.0200182226917913
0.0541082164328657 0.0254849539002658
0.0661322645290583 0.0304691798030561
0.0781563126252505 0.0351074120011633
0.0901803607214426 0.0408372681324722
0.102204408817635 0.0461539048709445
0.114228456913827 0.0504483320998862
0.12625250501002 0.0561285518058565
0.138276553106212 0.0620326391954465
0.150300601202405 0.0661356660930058
0.162324649298597 0.0713336965865186
0.17434869739479 0.077885678842109
0.186372745490982 0.0822993134730313
0.198396793587174 0.086630711479597
0.210420841683367 0.093426793189577
0.222444889779559 0.0988972483086594
0.234468937875751 0.102443693475732
0.246492985971944 0.108522043123711
0.258517034068136 0.115451256187394
0.270541082164329 0.119255815447369
0.282565130260521 0.123639516320439
0.294589178356714 0.131115141694232
0.306613226452906 0.136883243101681
0.318637274549098 0.140014981766264
0.330661322645291 0.145797919138216
0.342685370741483 0.153678116177552
0.354709418837675 0.158368211699566
0.366733466933868 0.161577530238936
0.37875751503006 0.168269847305586
0.390781563126252 0.176250663649222
0.402805611222445 0.180629973577085
0.414829659318637 0.183841693719893
0.42685370741483 0.190598778762058
0.438877755511022 0.198991324841793
0.450901803607215 0.204108312444181
0.462925851703407 0.207062339555538
0.474949899799599 0.212702449773591
0.486973947895792 0.221342574892346
0.498997995991984 0.228571994727125
0.511022044088176 0.232315158024608
0.523046092184368 0.235885380282032
0.535070140280561 0.242620594603084
0.547094188376753 0.251530740473771
0.559118236472946 0.258958446411059
0.571142284569138 0.26332764315856
0.583166332665331 0.266836703628489
0.595190380761523 0.272382769140596
0.607214428857715 0.280549238350034
0.619238476953908 0.289500536874494
0.6312625250501 0.296941964902979
0.643286573146292 0.302155374992067
0.655310621242485 0.306290595140179
0.667334669338677 0.311060235267323
0.67935871743487 0.317468764965757
0.691382765531062 0.32545579094994
0.703406813627255 0.334239556598312
0.715430861723447 0.342890597008618
0.727454909819639 0.350788757952167
0.739478957915832 0.357787925992658
0.751503006012024 0.364110167373762
0.763527054108216 0.37012645836133
0.775551102204409 0.376174524607889
0.787575150300601 0.382473150553895
0.799599198396793 0.389116961840441
0.811623246492986 0.39611140420094
0.823647294589178 0.403415869351835
0.835671342685371 0.410978990667739
0.847695390781563 0.418762193546321
0.859719438877756 0.426753488501401
0.871743486973948 0.434974596460738
0.88376753507014 0.443482473507135
0.895791583166333 0.452362370570438
0.907815631262525 0.461704962500524
0.919839679358717 0.471557451776977
0.93186372745491 0.481843911253238
0.943887775551102 0.492273733667918
0.955911823647295 0.50230682783852
0.967935871743487 0.511299790931512
0.979959919839679 0.518930370507524
0.991983967935872 0.525764000770746
1.00400801603206 0.533446030601354
1.01603206412826 0.543896516105569
1.02805611222445 0.557482340647703
1.04008016032064 0.571514170248807
1.05210420841683 0.581898965260778
1.06412825651303 0.58860332280896
1.07615230460922 0.597715157690325
1.08817635270541 0.613446191791168
1.1002004008016 0.629448078165842
1.1122244488978 0.637925328392196
1.12424849699399 0.647069252308153
1.13627254509018 0.665885503563994
1.14829659318637 0.681276621059653
1.16032064128257 0.689057545476551
1.17234468937876 0.708151816395977
1.18436873747495 0.726440349146155
1.19639278557114 0.735851582540316
1.20841683366733 0.759899772312718
1.22044088176353 0.774827486670111
1.23246492985972 0.793054072267224
1.24448897795591 0.817987839592153
1.2565130260521 0.833350570983111
1.2685370741483 0.864447562965451
1.28056112224449 0.881989068677674
1.29258517034068 0.917778382847989
1.30460921843687 0.941019101824978
1.31663326653307 0.981411759270641
1.32865731462926 1.01706389589082
1.34068136272545 1.06076106049382
1.35270541082164 1.12039666252966
1.36472945891784 1.1774602085888
1.37675350701403 1.26666379803902
1.38877755511022 1.39118920715784
1.40080160320641 1.58368433132189
1.41282565130261 2.13358828509531
1.4248496993988 1.6295243330023
1.43687374749499 1.36758355043178
1.44889779559118 1.20728018886489
1.46092184368737 1.08875812103054
1.47294589178357 0.995619676424381
1.48496993987976 0.91879628427139
1.49699398797595 0.852235653930007
1.50901803607214 0.792336333187072
1.52104208416834 0.737125823219735
1.53306613226453 0.685460490541303
1.54509018036072 0.636579788345378
1.55711422845691 0.589977414927181
1.56913827655311 0.545437931628027
1.5811623246493 0.503010085620679
1.59318637274549 0.462585829873004
1.60521042084168 0.423155456964731
1.61723446893788 0.383180229634607
1.62925851703407 0.343079579213161
1.64128256513026 0.304925462120149
1.65330661322645 0.267132303913357
1.66533066132265 0.228106119409101
1.67735470941884 0.190512407293023
1.68937875751503 0.15210835891839
1.70140280561122 0.11415723081051
1.71342685370742 0.0762690289754935
1.72545090180361 0.0404483053132585
1.7374749498998 0.0378279472245469
1.74949899799599 0.0753555155403801
1.76152304609218 0.116689385230475
1.77354709418838 0.160362244282615
1.78557114228457 0.205996099736967
1.79759519038076 0.253432017616867
1.80961923847695 0.30288604825724
1.82164328657315 0.354709570324212
1.83366733466934 0.40925381225444
1.84569138276553 0.466813895356913
1.85771543086172 0.527628499791714
1.86973947895792 0.592424768644113
1.88176352705411 0.663004809991887
1.8937875751503 0.739516415437809
1.90581162324649 0.822254317598674
1.91783567134269 0.91586857902008
1.92985971943888 1.01985666887523
1.94188376753507 1.14105617504207
1.95390781563126 1.28608158704244
1.96593186372746 1.46715875543726
1.97795591182365 1.71562261186395
1.98997995991984 2.13396902006322
2.00200400801603 2.80418006091109
2.01402805611222 2.10596436379306
2.02605210420842 1.85941131562824
2.03807615230461 1.71866917015469
2.0501002004008 1.62188929109472
2.06212424849699 1.55076436817131
2.07414829659319 1.4945037087878
2.08617234468938 1.44875537175445
2.09819639278557 1.41065166701104
2.11022044088176 1.37822548139
2.12224448897796 1.3499540911741
2.13426853707415 1.32504832785028
2.14629258517034 1.30297001278219
2.15831663326653 1.28317086975492
2.17034068136273 1.26517126968214
2.18236472945892 1.24870516645371
2.19438877755511 1.23364374623916
2.2064128256513 1.21966647902111
2.2184368737475 1.20670769974134
2.23046092184369 1.1946046932321
2.24248496993988 1.18325706451012
2.25450901803607 1.17255480360889
2.26653306613226 1.16242841401569
2.27855711422846 1.15280984303587
2.29058116232465 1.1436402288614
2.30260521042084 1.13485976186091
2.31462925851703 1.12641284750725
2.32665330661323 1.1182458498482
2.33867735470942 1.11029991574855
2.35070140280561 1.10250745468249
2.3627254509018 1.09478139514989
2.374749498998 1.08699707639674
2.38677354709419 1.07895327251133
2.39879759519038 1.07027813642417
2.41082164328657 1.06016094550148
2.42284569138277 1.04636259625786
2.43486973947896 1.01943084143534
2.44689378757515 0.833095917621805
2.45891783567134 0.0745697688095617
2.47094188376754 0.0332779383561335
2.48296593186373 0.0213527137532916
2.49498997995992 0.0156840666124287
2.50701402805611 0.0123672033948534
2.5190380761523 0.0101878573924116
2.5310621242485 0.00864547706458471
2.54308617234469 0.00749592545722088
2.55511022044088 0.00660586514157384
2.56713426853707 0.00589626882247269
2.57915831663327 0.00531730119451722
2.59118236472946 0.00483596605489737
2.60320641282565 0.00442953969953558
2.61523046092184 0.00408185670535174
2.62725450901804 0.003781099718354
2.63927855711423 0.00351842737337575
2.65130260521042 0.00328709142129818
2.66332665330661 0.00308185087623325
2.67535070140281 0.00289857272382256
2.687374749499 0.00273395332689049
2.69939879759519 0.00258531997379348
2.71142284569138 0.00245048688160786
2.72344689378757 0.00232764896881892
2.73547094188377 0.00221530231317047
2.74749498997996 0.0021121837805981
2.75951903807615 0.00201722463728746
2.77154308617234 0.00192951450276018
2.78356713426854 0.00184827304792852
2.79559118236473 0.00177282756166593
2.80761523046092 0.00170259501204486
2.81963927855711 0.00163706758437184
2.83166332665331 0.00157580093355732
2.8436873747495 0.00151840457381578
2.85571142284569 0.00146453396486611
2.86773547094188 0.00141388395483479
2.87975951903808 0.00136618331575453
2.89178356713427 0.00132119016477473
2.90380761523046 0.00127868810783245
2.91583166332665 0.00123848297607159
2.92785571142285 0.00120040005127275
2.93987975951904 0.00116428169681857
2.95190380761523 0.00112998532663131
2.96392785571142 0.00109738165709626
2.97595190380761 0.00106635319698542
2.98797595190381 0.00103679293839404
3 0.0010086032181348
};


\addplot [ semithick, darkorange25512714, line width=2pt, smooth]
table {%
-3 0.0132076243392202
-2.98797595190381 0.0135367918684275
-2.97595190380762 0.0138801762297285
-2.96392785571142 0.0142386737924886
-2.95190380761523 0.0146132564359101
-2.93987975951904 0.0150049796067389
-2.92785571142285 0.0154149914281936
-2.91583166332665 0.0158445430235906
-2.90380761523046 0.0162950002478708
-2.89178356713427 0.0167678570561948
-2.87975951903808 0.0172647507824548
-2.86773547094188 0.0177874796538378
-2.85571142284569 0.0183380229328729
-2.8436873747495 0.0189185641588002
-2.83166332665331 0.0195315180595915
-2.81963927855711 0.0201795618297156
-2.80761523046092 0.0208656716235378
-2.79559118236473 0.0215931653089716
-2.78356713426854 0.0223657527724587
-2.77154308617234 0.0231875953802688
-2.75951903807615 0.0240633766036554
-2.74749498997996 0.0249983863352833
-2.73547094188377 0.0259986221007998
-2.72344689378758 0.0270709112566727
-2.71142284569138 0.0282230594389375
-2.69939879759519 0.029464032093632
-2.687374749499 0.0308041780296652
-2.67535070140281 0.0322555068063746
-2.66332665330661 0.0338320357180679
-2.65130260521042 0.0355502276339954
-2.63927855711423 0.0374295486933474
-2.62725450901804 0.0394931859004264
-2.61523046092184 0.0417689806448889
-2.60320641282565 0.0442906576319146
-2.59118236472946 0.0470994636882067
-2.57915831663327 0.0502463839288245
-2.56713426853707 0.0537951845032381
-2.55511022044088 0.0578266593286237
-2.54308617234469 0.0624446626747415
-2.5310621242485 0.0677848404714361
-2.5190380761523 0.074027514607581
-2.50701402805611 0.0814170594807836
-2.49498997995992 0.0902915195340798
-2.48296593186373 0.101128259233555
-2.47094188376753 0.114613491345142
-2.45891783567134 0.131741509618759
-2.44689378757515 0.153926714914552
-2.43486973947896 0.183021326824402
-2.42284569138277 0.220932126763418
-2.41082164328657 0.268498358076122
-2.39879759519038 0.324195536110365
-2.38677354709419 0.384290714203184
-2.374749498998 0.4446464219499
-2.3627254509018 0.502265950749126
-2.35070140280561 0.555501222640268
-2.33867735470942 0.60365540469701
-2.32665330661323 0.646793969418137
-2.31462925851703 0.685677544059733
-2.30260521042084 0.721300868399376
-2.29058116232465 0.754333858339375
-2.27855711422846 0.785227875879421
-2.26653306613226 0.814004800409293
-2.25450901803607 0.839884837640671
-2.24248496993988 0.862149655635035
-2.23046092184369 0.881205418510602
-2.21843687374749 0.89818845498859
-2.2064128256513 0.91399376862765
-2.19438877755511 0.929152974603647
-2.18236472945892 0.943906748211687
-2.17034068136273 0.958844824349652
-2.15831663326653 0.973987841667219
-2.14629258517034 0.989478096875221
-2.13426853707415 1.0044894018749
-2.12224448897796 1.01901508685167
-2.11022044088176 1.032258855682
-2.09819639278557 1.04460836750129
-2.08617234468938 1.05478340299441
-2.07414829659319 1.06321218870713
-2.06212424849699 1.06803275499059
-2.0501002004008 1.06951339119337
-2.03807615230461 1.06510037754553
-2.02605210420842 1.0538011706712
-2.01402805611222 1.03371154106546
-2.00200400801603 1.00334940991332
-1.98997995991984 0.964435599270803
-1.97795591182365 0.91641761035285
-1.96593186372745 0.864844055557426
-1.95390781563126 0.811102644015037
-1.94188376753507 0.758596830290532
-1.92985971943888 0.709948217695565
-1.91783567134269 0.664128244935286
-1.90581162324649 0.624659968900642
-1.8937875751503 0.590361810709895
-1.88176352705411 0.561025186308189
-1.86973947895792 0.538392039904723
-1.85771543086172 0.519270772370715
-1.84569138276553 0.504570230013605
-1.83366733466934 0.49472503785016
-1.82164328657315 0.486530329078279
-1.80961923847695 0.482044227431946
-1.79759519038076 0.480640245510628
-1.78557114228457 0.479156342419756
-1.77354709418838 0.480468151067223
-1.76152304609218 0.483547957125616
-1.74949899799599 0.48593749071319
-1.7374749498998 0.49176064195608
-1.72545090180361 0.499915942393389
-1.71342685370741 0.507850617005748
-1.70140280561122 0.520328558816216
-1.68937875751503 0.53612704399117
-1.67735470941884 0.551656594204777
-1.66533066132265 0.571987523063806
-1.65330661322645 0.595699001089629
-1.64128256513026 0.616860682601447
-1.62925851703407 0.640698952525332
-1.61723446893788 0.666666007591854
-1.60521042084168 0.686356497116072
-1.59318637274549 0.705249653530656
-1.5811623246493 0.725734196134863
-1.56913827655311 0.738319219241384
-1.55711422845691 0.748488621946759
-1.54509018036072 0.763138189591686
-1.53306613226453 0.772521320281151
-1.52104208416834 0.779022466965827
-1.50901803607214 0.793334988056806
-1.49699398797595 0.80613339736195
-1.48496993987976 0.81243845809491
-1.47294589178357 0.8246445345914
-1.46092184368737 0.837886380203662
-1.44889779559118 0.840632645894243
-1.43687374749499 0.84443248468177
-1.4248496993988 0.852508158549466
-1.41282565130261 0.849283911025545
-1.40080160320641 0.84010428824043
-1.38877755511022 0.837302818969799
-1.37675350701403 0.828519988087382
-1.36472945891784 0.809584383907301
-1.35270541082164 0.796978731538111
-1.34068136272545 0.787741131416585
-1.32865731462926 0.768195015041132
-1.31663326653307 0.74895480387425
-1.30460921843687 0.739127718579573
-1.29258517034068 0.72481752405349
-1.28056112224449 0.70358660059673
-1.2685370741483 0.690484557948372
-1.2565130260521 0.681979224535509
-1.24448897795591 0.664626159838845
-1.23246492985972 0.647031857751635
-1.22044088176353 0.639092291263538
-1.20841683366733 0.629062867144358
-1.19639278557114 0.611256012938838
-1.18436873747495 0.599306486114798
-1.17234468937876 0.594444323278057
-1.16032064128257 0.582706712306353
-1.14829659318637 0.566715641043633
-1.13627254509018 0.559185285475339
-1.12424849699399 0.554030283828253
-1.1122244488978 0.540086439600372
-1.1002004008016 0.526307932290048
-1.08817635270541 0.52142697711602
-1.07615230460922 0.514993333965937
-1.06412825651303 0.500651142428425
-1.05210420841683 0.490168934318693
-1.04008016032064 0.487239153809838
-1.02805611222445 0.479681623521243
-1.01603206412826 0.466007818095421
-1.00400801603206 0.458385136204829
-0.991983967935872 0.456068029730555
-0.97995991983968 0.447088498385702
-0.967935871743487 0.434040414109208
-0.955911823647295 0.428147409502674
-0.943887775551102 0.425445901537027
-0.93186372745491 0.415327524807265
-0.919839679358717 0.403181362753047
-0.907815631262525 0.398606390090228
-0.895791583166333 0.39563661314119
-0.88376753507014 0.385372250637194
-0.871743486973948 0.374736329443866
-0.859719438877756 0.371532093265523
-0.847695390781563 0.368526372655436
-0.835671342685371 0.35823955171408
-0.823647294589178 0.348348458512907
-0.811623246492986 0.345270337770715
-0.799599198396794 0.341388097404364
-0.787575150300601 0.330770353591525
-0.775551102204409 0.321470273401545
-0.763527054108216 0.318794502525263
-0.751503006012024 0.315078558121059
-0.739478957915832 0.305148996455516
-0.727454909819639 0.296780500720207
-0.715430861723447 0.294680045303892
-0.703406813627255 0.291479887096615
-0.691382765531062 0.282244409471946
-0.67935871743487 0.274184575774566
-0.667334669338677 0.27174870289274
-0.655310621242485 0.268206927215852
-0.643286573146292 0.259063223038689
-0.6312625250501 0.251054940408914
-0.619238476953908 0.248522422421237
-0.607214428857715 0.245437605526843
-0.595190380761523 0.237247078104764
-0.583166332665331 0.229788164919011
-0.571142284569139 0.227332506320362
-0.559118236472946 0.224545647298942
-0.547094188376754 0.21675397339434
-0.535070140280561 0.209045197420784
-0.523046092184369 0.205972498452535
-0.511022044088176 0.203300774539717
-0.498997995991984 0.196358483404367
-0.486973947895792 0.189177096696725
-0.474949899799599 0.186268725822328
-0.462925851703407 0.184254587622901
-0.450901803607215 0.17823297939763
-0.438877755511022 0.1711284085344
-0.42685370741483 0.167590369955771
-0.414829659318637 0.165380519358856
-0.402805611222445 0.159802619629434
-0.390781563126252 0.152766648082331
-0.37875751503006 0.148787622758646
-0.366733466933868 0.146660702621776
-0.354709418837675 0.141921031389241
-0.342685370741483 0.135286348730335
-0.330661322645291 0.130947241288789
-0.318637274549098 0.128754679041299
-0.306613226452906 0.124797892522617
-0.294589178356714 0.118757714600737
-0.282565130260521 0.114197312173437
-0.270541082164329 0.111718455198109
-0.258517034068136 0.108153340029557
-0.246492985971944 0.102579169753329
-0.234468937875751 0.0978852182228052
-0.222444889779559 0.0952072001293321
-0.210420841683367 0.0921614823978072
-0.198396793587174 0.0873080775073027
-0.186372745490982 0.0826905086434464
-0.17434869739479 0.0797804992530761
-0.162324649298597 0.0770672089718219
-0.150300601202405 0.072918834028459
-0.138276553106213 0.0684928621477388
-0.12625250501002 0.0653102064681028
-0.114228456913828 0.0627223476757042
-0.102204408817635 0.0593199624909688
-0.0901803607214431 0.0554729066605284
-0.0781563126252505 0.0523848631419111
-0.0661322645290583 0.0500368963338348
-0.0541082164328657 0.0475482339583075
-0.0420841683366735 0.0448305185821703
-0.0300601202404809 0.0426293283904798
-0.0180360721442887 0.0413771609672125
-0.00601202404809609 0.0409275084493469
0.00601202404809609 0.0409294785946165
0.0180360721442887 0.0413799383692979
0.0300601202404809 0.0426287595622193
0.0420841683366735 0.0448270832408305
0.0541082164328657 0.0475471258784293
0.0661322645290583 0.0500408746737944
0.0781563126252505 0.0523875243887803
0.0901803607214426 0.0554689770314954
0.102204408817635 0.059315464602865
0.114228456913827 0.062726116733847
0.12625250501002 0.0653162329459231
0.138276553106212 0.0684899061059424
0.150300601202405 0.0729111236555556
0.162324649298597 0.0770691952449446
0.17434869739479 0.0797895889776609
0.186372745490982 0.0826899198622583
0.198396793587174 0.0872977805176953
0.210420841683367 0.0921603315268417
0.222444889779559 0.0952186112366989
0.234468937875751 0.0978881044877231
0.246492985971944 0.102567232709397
0.258517034068136 0.108148148612624
0.270541082164329 0.111731120651127
0.282565130260521 0.114204325370666
0.294589178356714 0.118745268991712
0.306613226452906 0.124788361887316
0.318637274549098 0.128767269014626
0.330661322645291 0.130958522967819
0.342685370741483 0.135274774989182
0.354709418837675 0.141907152822233
0.366733466933868 0.146671850570753
0.37875751503006 0.148803169514089
0.390781563126252 0.152757018234047
0.402805611222445 0.159784665890793
0.414829659318637 0.165389254067061
0.42685370741483 0.167609840915111
0.438877755511022 0.171121377859391
0.450901803607215 0.178211572166159
0.462925851703407 0.184260352451776
0.474949899799599 0.186291360636299
0.486973947895792 0.189173167758922
0.498997995991984 0.196334376735539
0.511022044088176 0.203303127162987
0.523046092184368 0.205997760210673
0.535070140280561 0.209044478468757
0.547094188376753 0.216727664737109
0.559118236472946 0.224544779161711
0.571142284569138 0.227359836774324
0.583166332665331 0.229790332162723
0.595190380761523 0.237219077109132
0.607214428857715 0.245433978445175
0.619238476953908 0.248551361772371
0.6312625250501 0.25105947346941
0.643286573146292 0.25903381881423
0.655310621242485 0.268201198227576
0.667334669338677 0.271779131593601
0.67935871743487 0.274190620234598
0.691382765531062 0.282213597527503
0.703406813627255 0.291473213187848
0.715430861723447 0.294711774888303
0.727454909819639 0.296786996582205
0.739478957915832 0.305116900324351
0.751503006012024 0.315071886045936
0.763527054108216 0.318827728225474
0.775551102204409 0.321476095182102
0.787575150300601 0.330736507357846
0.799599198396793 0.341383045235819
0.811623246492986 0.345305365949175
0.823647294589178 0.348351671094321
0.835671342685371 0.35820390089975
0.847695390781563 0.368525210344281
0.859719438877756 0.371568351196998
0.871743486973948 0.374734852939767
0.88376753507014 0.385335674289866
0.895791583166333 0.395641263057307
0.907815631262525 0.398642807989857
0.919839679358717 0.403173289030099
0.93186372745491 0.415291351350009
0.943887775551102 0.42545841011348
0.955911823647295 0.428182044919681
0.967935871743487 0.434023799090864
0.979959919839679 0.447055411141103
0.991983967935872 0.456089976868944
1.00400801603206 0.458414541599754
1.01603206412826 0.465981671564127
1.02805611222445 0.479655935982803
1.04008016032064 0.487270377475208
1.05210420841683 0.490188426869391
1.06412825651303 0.500616671472291
1.07615230460922 0.514980282724301
1.08817635270541 0.521464492606718
1.1002004008016 0.526312588868208
1.1122244488978 0.540048043587741
1.12424849699399 0.554034665657618
1.13627254509018 0.55922246862344
1.14829659318637 0.566701914683955
1.16032064128257 0.582673023639252
1.17234468937876 0.594467674272872
1.18436873747495 0.599332938090133
1.19639278557114 0.611225283359906
1.20841683366733 0.629045648395065
1.22044088176353 0.639128755181157
1.23246492985972 0.647036583571455
1.24448897795591 0.664588359419628
1.2565130260521 0.681988141917203
1.2685370741483 0.690518636938366
1.28056112224449 0.70356482107593
1.29258517034068 0.724792167999909
1.30460921843687 0.739160084531289
1.31663326653307 0.748965746362726
1.32865731462926 0.768158338727469
1.34068136272545 0.787747195038228
1.35270541082164 0.797011837826443
1.36472945891784 0.809562245272636
1.37675350701403 0.828498798636088
1.38877755511022 0.837335641145012
1.40080160320641 0.840106762904258
1.41282565130261 0.849251216679965
1.4248496993988 0.852524498940673
1.43687374749499 0.844453546419096
1.44889779559118 0.840605116325077
1.46092184368737 0.837883404214166
1.47294589178357 0.824671607336876
1.48496993987976 0.812424424708341
1.49699398797595 0.806117600166375
1.50901803607214 0.793357868895598
1.52104208416834 0.77902175708844
1.53306613226453 0.772501145502595
1.54509018036072 0.763152661022466
1.55711422845691 0.748496546800704
1.56913827655311 0.738300634818884
1.5811623246493 0.725740809094932
1.59318637274549 0.705261006953453
1.60521042084168 0.686342152282313
1.61723446893788 0.666667262941079
1.62925851703407 0.640710196321674
1.64128256513026 0.616850812578496
1.65330661322645 0.595697341163091
1.66533066132265 0.571997158346019
1.67735470941884 0.551650154118113
1.68937875751503 0.536124238527931
1.70140280561122 0.520336387687667
1.71342685370742 0.507846243799709
1.72545090180361 0.499913117555966
1.7374749498998 0.491766956310413
1.74949899799599 0.48593404869989
1.76152304609218 0.483545794023486
1.77354709418838 0.480473241337647
1.78557114228457 0.479153107790963
1.79759519038076 0.480639164371086
1.80961923847695 0.482048165194387
1.82164328657315 0.486527028264382
1.83366733466934 0.494725246431821
1.84569138276553 0.504572893609346
1.85771543086172 0.519267474435007
1.86973947895792 0.538393637816137
1.88176352705411 0.561026161212528
1.8937875751503 0.590359120662956
1.90581162324649 0.624662638368662
1.91783567134269 0.66412704956722
1.92985971943888 0.70994747856653
1.94188376753507 0.758598972677384
1.95390781563126 0.81110013470457
1.96593186372746 0.864845957893394
1.97795591182365 0.9164168582379
1.98997995991984 0.964435169146029
2.00200400801603 1.00335069229664
2.01402805611222 1.03370987238712
2.02605210420842 1.05380280588342
2.03807615230461 1.0650990475235
2.0501002004008 1.06951430565492
2.06212424849699 1.06803224431623
2.07414829659319 1.06321237770822
2.08617234468938 1.05478343266392
2.09819639278557 1.04460821385223
2.11022044088176 1.03225906082716
2.12224448897796 1.01901487836885
2.13426853707415 1.00448958545253
2.14629258517034 0.989477951928137
2.15831663326653 0.973987943327453
2.17034068136273 0.958844765020907
2.18236472945892 0.943906769776952
2.19438877755511 0.929152983163193
2.2064128256513 0.913993740381862
2.2184368737475 0.898188490601654
2.23046092184369 0.881205387454535
2.24248496993988 0.86214967404779
2.25450901803607 0.839884833060174
2.26653306613226 0.814004796740659
2.27855711422846 0.785227880153864
2.29058116232465 0.754333857249117
2.30260521042084 0.721300867636639
2.31462925851703 0.685677544412433
2.32665330661323 0.646793969545016
2.33867735470942 0.603655404674177
2.35070140280561 0.555501222626168
2.3627254509018 0.502265950746809
2.374749498998 0.444646421949709
2.38677354709419 0.384290714203174
2.39879759519038 0.324195536110364
2.41082164328657 0.268498358076125
2.42284569138277 0.220932126763417
2.43486973947896 0.183021326824402
2.44689378757515 0.153926714914552
2.45891783567134 0.13174150961876
2.47094188376754 0.114613491345142
2.48296593186373 0.101128259233555
2.49498997995992 0.0902915195340798
2.50701402805611 0.0814170594807838
2.5190380761523 0.0740275146075814
2.5310621242485 0.0677848404714361
2.54308617234469 0.0624446626747415
2.55511022044088 0.0578266593286237
2.56713426853707 0.0537951845032382
2.57915831663327 0.0502463839288245
2.59118236472946 0.0470994636882067
2.60320641282565 0.0442906576319146
2.61523046092184 0.041768980644889
2.62725450901804 0.0394931859004264
2.63927855711423 0.0374295486933474
2.65130260521042 0.0355502276339954
2.66332665330661 0.0338320357180679
2.67535070140281 0.0322555068063745
2.687374749499 0.0308041780296652
2.69939879759519 0.029464032093632
2.71142284569138 0.0282230594389375
2.72344689378757 0.0270709112566727
2.73547094188377 0.0259986221007998
2.74749498997996 0.0249983863352833
2.75951903807615 0.0240633766036555
2.77154308617234 0.0231875953802688
2.78356713426854 0.0223657527724587
2.79559118236473 0.0215931653089716
2.80761523046092 0.0208656716235378
2.81963927855711 0.0201795618297157
2.83166332665331 0.0195315180595915
2.8436873747495 0.0189185641588002
2.85571142284569 0.0183380229328729
2.86773547094188 0.0177874796538378
2.87975951903808 0.0172647507824548
2.89178356713427 0.0167678570561948
2.90380761523046 0.0162950002478708
2.91583166332665 0.0158445430235906
2.92785571142285 0.0154149914281936
2.93987975951904 0.0150049796067389
2.95190380761523 0.0146132564359101
2.96392785571142 0.0142386737924886
2.97595190380761 0.0138801762297285
2.98797595190381 0.0135367918684275
3 0.0132076243392202
};
\addplot [ semithick,  crimson2143940, line width=2pt, smooth]
table {%
-3 0.00680150592497041
-2.93939393939394 0.00727495591773169
-2.87878787878788 0.00811282829021192
-2.81818181818182 0.00920455984635558
-2.75757575757576 0.0105836329141031
-2.6969696969697 0.0123744391462812
-2.63636363636364 0.0147900928277591
-2.57575757575758 0.018226955346029
-2.51515151515152 0.0235344416442603
-2.45454545454545 0.0330178133820186
-2.39393939393939 0.0545177697494062
-2.33333333333333 0.108412246724157
-2.27272727272727 0.211733852339981
-2.21212121212121 0.336446240358191
-2.15151515151515 0.432748073106083
-2.09090909090909 0.490281179960525
-2.03030303030303 0.510393131019682
-1.96969696969697 0.498324448319051
-1.90909090909091 0.472618088505476
-1.84848484848485 0.474413893940575
-1.78787878787879 0.474454727670973
-1.72727272727273 0.450457373494632
-1.66666666666667 0.456874143013434
-1.60606060606061 0.538938086933129
-1.54545454545455 0.617717290220941
-1.48484848484848 0.625056088596186
-1.42424242424242 0.595475906269399
-1.36363636363636 0.555077004190536
-1.3030303030303 0.511049392055337
-1.24242424242424 0.468613858613511
-1.18181818181818 0.428562284301472
-1.12121212121212 0.391460095324887
-1.06060606060606 0.358344832144919
-1 0.328158163740475
-0.939393939393939 0.299607029251713
-0.878787878787879 0.271711146842706
-0.818181818181818 0.245025142256947
-0.757575757575757 0.220803649904449
-0.696969696969697 0.198427638618475
-0.636363636363636 0.177688103340668
-0.575757575757576 0.158056824125525
-0.515151515151515 0.138801522146095
-0.454545454545455 0.12041522978253
-0.393939393939394 0.103816997468754
-0.333333333333333 0.0883660778284502
-0.272727272727272 0.0735241806598255
-0.212121212121212 0.0598733252172477
-0.151515151515151 0.047721971472993
-0.0909090909090908 0.0371461026932103
-0.0303030303030303 0.0299297910664706
0.0303030303030303 0.0299290208510953
0.0909090909090908 0.0371444288708633
0.151515151515151 0.0477208147008204
0.212121212121212 0.0598738055228197
0.272727272727273 0.073526275775168
0.333333333333333 0.0883686273119397
0.393939393939394 0.103818481683473
0.454545454545455 0.12041471527246
0.515151515151515 0.138799135083047
0.575757575757576 0.158053555843637
0.636363636363637 0.177685189756837
0.696969696969697 0.198425977752933
0.757575757575758 0.220803523693468
0.818181818181818 0.245026304928628
0.878787878787879 0.271713088446097
0.939393939393939 0.299609232594204
1 0.328160264938126
1.06060606060606 0.358346650180618
1.12121212121212 0.391461583760542
1.18181818181818 0.428563464974746
1.24242424242424 0.46861476813002
1.3030303030303 0.511050055136126
1.36363636363636 0.555077433738507
1.42424242424242 0.595476121014161
1.48484848484849 0.625056136865213
1.54545454545455 0.617717251829181
1.60606060606061 0.538938043515605
1.66666666666667 0.456874124325967
1.72727272727273 0.450457372872448
1.78787878787879 0.474454730405173
1.84848484848485 0.474413894139779
1.90909090909091 0.472618088220893
1.96969696969697 0.498324450257611
2.03030303030303 0.510393130621808
2.09090909090909 0.49028117963883
2.15151515151515 0.432748072958328
2.21212121212121 0.336446239600069
2.27272727272727 0.211733852506913
2.33333333333333 0.108412246739326
2.39393939393939 0.0545177697495715
2.45454545454546 0.0330178133821277
2.51515151515152 0.02353444164426
2.57575757575758 0.018226955346029
2.63636363636364 0.0147900928277591
2.6969696969697 0.0123744391462811
2.75757575757576 0.0105836329141031
2.81818181818182 0.00920455984635557
2.87878787878788 0.00811282829021192
2.93939393939394 0.00727495591773168
3 0.00680150592497041
};
\addlegendentry{$c = 0$}
\addlegendentry{$c = 0.2$}
\addlegendentry{$c = 0.5$}

% \node [black, label={[shift={(-3.25,-0.2)}]0.1}] at (0.1,-0.05){\textbullet};
% \node [darkorange25512714, label={[shift={(-3.25,-0.2)}]1.0}] at (1.0,-0.05){\textbullet};
% \node [crimson2143940, label={[shift={(-3.25,-0.2)}]2.4}] at (2.4,-0.05){\textbullet};

% \draw [dashed, line width=1pt, black] (0.1,-10) -- (0.1,160);
% \draw [dashed, line width=1pt, darkorange25512714] (1.0,-10) -- (1.0,160);
% \draw [dashed, line width=1pt, crimson2143940] (2.4,-10) -- (2.4,160);
\end{axis}

\end{tikzpicture}

==> hk_dos_cdt_nodes_rupture.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{167,45,95}
% \definecolor{steelblue31119180}{RGB}{75,12,107}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{forestgreen4416044}{RGB}{214,39,40}
% \definecolor{crimson2143940}{RGB}{238,108,34}

\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}
\begin{axis}[
tick align=outside,
tick pos=left,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.68, 0.99)}},
x grid style={darkgray176},
xlabel={Energy $E$},
xmin=-2.69298471236467, xmax=2.69298471236468,
xtick style={color=black},
xmajorgrids,
y grid style={darkgray176},
ylabel={Local density of states $ \pi n_X(E)$},
ymin=-0.065355213350865, ymax=3.0281957643183,
ytick style={color=black},
ymajorgrids,
]
\addplot [ semithick, line width=2pt, black]
table {%
-3 0.0010086032181348
-2.98797595190381 0.00103679293839404
-2.97595190380762 0.00106635319698542
-2.96392785571142 0.00109738165709626
-2.95190380761523 0.00112998532663131
-2.93987975951904 0.00116428169681857
-2.92785571142285 0.00120040005127275
-2.91583166332665 0.00123848297607159
-2.90380761523046 0.00127868810783245
-2.89178356713427 0.00132119016477473
-2.87975951903808 0.00136618331575453
-2.86773547094188 0.00141388395483479
-2.85571142284569 0.00146453396486611
-2.8436873747495 0.00151840457381578
-2.83166332665331 0.00157580093355732
-2.81963927855711 0.00163706758437184
-2.80761523046092 0.00170259501204486
-2.79559118236473 0.00177282756166593
-2.78356713426854 0.00184827304792852
-2.77154308617234 0.00192951450276018
-2.75951903807615 0.00201722463728745
-2.74749498997996 0.0021121837805981
-2.73547094188377 0.00221530231317047
-2.72344689378758 0.00232764896881891
-2.71142284569138 0.00245048688160785
-2.69939879759519 0.00258531997379348
-2.687374749499 0.00273395332689049
-2.67535070140281 0.00289857272382257
-2.66332665330661 0.00308185087623325
-2.65130260521042 0.00328709142129818
-2.63927855711423 0.00351842737337575
-2.62725450901804 0.00378109971835401
-2.61523046092184 0.00408185670535173
-2.60320641282565 0.00442953969953558
-2.59118236472946 0.00483596605489737
-2.57915831663327 0.00531730119451722
-2.56713426853707 0.00589626882247267
-2.55511022044088 0.00660586514157384
-2.54308617234469 0.00749592545722088
-2.5310621242485 0.00864547706458471
-2.5190380761523 0.0101878573924116
-2.50701402805611 0.0123672033948533
-2.49498997995992 0.0156840666124287
-2.48296593186373 0.0213527137532916
-2.47094188376753 0.0332779383561342
-2.45891783567134 0.0745697688095583
-2.44689378757515 0.833095917621805
-2.43486973947896 1.01943084143534
-2.42284569138277 1.04636259625786
-2.41082164328657 1.06016094550148
-2.39879759519038 1.07027813642417
-2.38677354709419 1.07895327251133
-2.374749498998 1.08699707639674
-2.3627254509018 1.0947813951499
-2.35070140280561 1.10250745468249
-2.33867735470942 1.11029991574855
-2.32665330661323 1.1182458498482
-2.31462925851703 1.12641284750725
-2.30260521042084 1.13485976186091
-2.29058116232465 1.1436402288614
-2.27855711422846 1.15280984303587
-2.26653306613226 1.16242841401569
-2.25450901803607 1.17255480360889
-2.24248496993988 1.18325706451012
-2.23046092184369 1.1946046932321
-2.21843687374749 1.20670769974135
-2.2064128256513 1.21966647902111
-2.19438877755511 1.23364374623916
-2.18236472945892 1.24870516645371
-2.17034068136273 1.26517126968214
-2.15831663326653 1.28317086975492
-2.14629258517034 1.30297001278219
-2.13426853707415 1.32504832785028
-2.12224448897796 1.3499540911741
-2.11022044088176 1.37822548139
-2.09819639278557 1.41065166701104
-2.08617234468938 1.44875537175445
-2.07414829659319 1.4945037087878
-2.06212424849699 1.55076436817131
-2.0501002004008 1.62188929109472
-2.03807615230461 1.71866917015469
-2.02605210420842 1.85941131562824
-2.01402805611222 2.10596436379307
-2.00200400801603 2.80418006091105
-1.98997995991984 2.13396902006323
-1.97795591182365 1.71562261186395
-1.96593186372745 1.46715875543725
-1.95390781563126 1.28608158704245
-1.94188376753507 1.14105617504208
-1.92985971943888 1.01985666887523
-1.91783567134269 0.915868579020076
-1.90581162324649 0.822254317598677
-1.8937875751503 0.739516415437809
-1.88176352705411 0.663004809991887
-1.86973947895792 0.59242476864411
-1.85771543086172 0.527628499791716
-1.84569138276553 0.466813895356914
-1.83366733466934 0.40925381225444
-1.82164328657315 0.354709570324212
-1.80961923847695 0.302886048257238
-1.79759519038076 0.253432017616868
-1.78557114228457 0.205996099736967
-1.77354709418838 0.160362244282615
-1.76152304609218 0.116689385230473
-1.74949899799599 0.0753555155403817
-1.7374749498998 0.0378279472245531
-1.72545090180361 0.0404483053132585
-1.71342685370741 0.076269028975494
-1.70140280561122 0.11415723081051
-1.68937875751503 0.15210835891839
-1.67735470941884 0.190512407293023
-1.66533066132265 0.228106119409102
-1.65330661322645 0.267132303913355
-1.64128256513026 0.304925462120148
-1.62925851703407 0.343079579213161
-1.61723446893788 0.383180229634607
-1.60521042084168 0.423155456964732
-1.59318637274549 0.462585829873004
-1.5811623246493 0.503010085620679
-1.56913827655311 0.545437931628027
-1.55711422845691 0.589977414927182
-1.54509018036072 0.636579788345374
-1.53306613226453 0.685460490541299
-1.52104208416834 0.737125823219735
-1.50901803607214 0.792336333187075
-1.49699398797595 0.852235653930001
-1.48496993987976 0.918796284271388
-1.47294589178357 0.995619676424381
-1.46092184368737 1.08875812103054
-1.44889779559118 1.20728018886489
-1.43687374749499 1.36758355043178
-1.4248496993988 1.6295243330023
-1.41282565130261 2.13358828509529
-1.40080160320641 1.58368433132191
-1.38877755511022 1.39118920715784
-1.37675350701403 1.26666379803902
-1.36472945891784 1.1774602085888
-1.35270541082164 1.12039666252966
-1.34068136272545 1.06076106049382
-1.32865731462926 1.01706389589083
-1.31663326653307 0.981411759270641
-1.30460921843687 0.941019101824978
-1.29258517034068 0.91777838284799
-1.28056112224449 0.881989068677675
-1.2685370741483 0.864447562965451
-1.2565130260521 0.833350570983108
-1.24448897795591 0.817987839592151
-1.23246492985972 0.793054072267228
-1.22044088176353 0.774827486670111
-1.20841683366733 0.759899772312717
-1.19639278557114 0.735851582540318
-1.18436873747495 0.726440349146153
-1.17234468937876 0.708151816395977
-1.16032064128257 0.689057545476556
-1.14829659318637 0.681276621059656
-1.13627254509018 0.665885503563997
-1.12424849699399 0.647069252308153
-1.1122244488978 0.637925328392196
-1.1002004008016 0.629448078165843
-1.08817635270541 0.613446191791174
-1.07615230460922 0.597715157690326
-1.06412825651303 0.58860332280896
-1.05210420841683 0.581898965260779
-1.04008016032064 0.57151417024881
-1.02805611222445 0.557482340647704
-1.01603206412826 0.543896516105569
-1.00400801603206 0.533446030601354
-0.991983967935872 0.525764000770746
-0.97995991983968 0.518930370507521
-0.967935871743487 0.511299790931512
-0.955911823647295 0.50230682783852
-0.943887775551102 0.492273733667918
-0.93186372745491 0.481843911253238
-0.919839679358717 0.471557451776977
-0.907815631262525 0.461704962500524
-0.895791583166333 0.452362370570437
-0.88376753507014 0.443482473507135
-0.871743486973948 0.434974596460738
-0.859719438877756 0.426753488501401
-0.847695390781563 0.418762193546321
-0.835671342685371 0.410978990667739
-0.823647294589178 0.403415869351835
-0.811623246492986 0.39611140420094
-0.799599198396794 0.389116961840446
-0.787575150300601 0.382473150553895
-0.775551102204409 0.376174524607895
-0.763527054108216 0.37012645836133
-0.751503006012024 0.364110167373765
-0.739478957915832 0.357787925992658
-0.727454909819639 0.350788757952167
-0.715430861723447 0.342890597008618
-0.703406813627255 0.334239556598314
-0.691382765531062 0.32545579094994
-0.67935871743487 0.317468764965757
-0.667334669338677 0.311060235267323
-0.655310621242485 0.306290595140179
-0.643286573146292 0.302155374992068
-0.6312625250501 0.296941964902979
-0.619238476953908 0.289500536874494
-0.607214428857715 0.280549238350034
-0.595190380761523 0.272382769140596
-0.583166332665331 0.266836703628489
-0.571142284569139 0.263327643158563
-0.559118236472946 0.258958446411058
-0.547094188376754 0.251530740473768
-0.535070140280561 0.242620594603084
-0.523046092184369 0.235885380282033
-0.511022044088176 0.232315158024608
-0.498997995991984 0.228571994727125
-0.486973947895792 0.221342574892346
-0.474949899799599 0.21270244977359
-0.462925851703407 0.207062339555538
-0.450901803607215 0.204108312444181
-0.438877755511022 0.198991324841793
-0.42685370741483 0.190598778762058
-0.414829659318637 0.183841693719893
-0.402805611222445 0.180629973577085
-0.390781563126252 0.176250663649222
-0.37875751503006 0.168269847305586
-0.366733466933868 0.161577530238936
-0.354709418837675 0.158368211699566
-0.342685370741483 0.153678116177552
-0.330661322645291 0.145797919138216
-0.318637274549098 0.140014981766265
-0.306613226452906 0.136883243101681
-0.294589178356714 0.131115141694232
-0.282565130260521 0.123639516320439
-0.270541082164329 0.119255815447369
-0.258517034068136 0.115451256187394
-0.246492985971944 0.108522043123711
-0.234468937875751 0.102443693475732
-0.222444889779559 0.0988972483086594
-0.210420841683367 0.0934267931895762
-0.198396793587174 0.086630711479597
-0.186372745490982 0.0822993134730313
-0.17434869739479 0.077885678842109
-0.162324649298597 0.0713336965865177
-0.150300601202405 0.0661356660930058
-0.138276553106213 0.0620326391954475
-0.12625250501002 0.0561285518058565
-0.114228456913828 0.0504483320998867
-0.102204408817635 0.0461539048709445
-0.0901803607214431 0.0408372681324719
-0.0781563126252505 0.0351074120011633
-0.0661322645290583 0.0304691798030561
-0.0541082164328657 0.0254849539002658
-0.0420841683366735 0.0200182226917913
-0.0300601202404809 0.0151723057221245
-0.0180360721442887 0.0103612483172411
-0.00601202404809609 0.00566634051411829
0.00601202404809609 0.00566634051411829
0.0180360721442887 0.0103612483172411
0.0300601202404809 0.0151723057221245
0.0420841683366735 0.0200182226917913
0.0541082164328657 0.0254849539002658
0.0661322645290583 0.0304691798030561
0.0781563126252505 0.0351074120011633
0.0901803607214426 0.0408372681324722
0.102204408817635 0.0461539048709445
0.114228456913827 0.0504483320998862
0.12625250501002 0.0561285518058565
0.138276553106212 0.0620326391954465
0.150300601202405 0.0661356660930058
0.162324649298597 0.0713336965865186
0.17434869739479 0.077885678842109
0.186372745490982 0.0822993134730313
0.198396793587174 0.086630711479597
0.210420841683367 0.093426793189577
0.222444889779559 0.0988972483086594
0.234468937875751 0.102443693475732
0.246492985971944 0.108522043123711
0.258517034068136 0.115451256187394
0.270541082164329 0.119255815447369
0.282565130260521 0.123639516320439
0.294589178356714 0.131115141694232
0.306613226452906 0.136883243101681
0.318637274549098 0.140014981766264
0.330661322645291 0.145797919138216
0.342685370741483 0.153678116177552
0.354709418837675 0.158368211699566
0.366733466933868 0.161577530238936
0.37875751503006 0.168269847305586
0.390781563126252 0.176250663649222
0.402805611222445 0.180629973577085
0.414829659318637 0.183841693719893
0.42685370741483 0.190598778762058
0.438877755511022 0.198991324841793
0.450901803607215 0.204108312444181
0.462925851703407 0.207062339555538
0.474949899799599 0.212702449773591
0.486973947895792 0.221342574892346
0.498997995991984 0.228571994727125
0.511022044088176 0.232315158024608
0.523046092184368 0.235885380282032
0.535070140280561 0.242620594603084
0.547094188376753 0.251530740473771
0.559118236472946 0.258958446411059
0.571142284569138 0.26332764315856
0.583166332665331 0.266836703628489
0.595190380761523 0.272382769140596
0.607214428857715 0.280549238350034
0.619238476953908 0.289500536874494
0.6312625250501 0.296941964902979
0.643286573146292 0.302155374992067
0.655310621242485 0.306290595140179
0.667334669338677 0.311060235267323
0.67935871743487 0.317468764965757
0.691382765531062 0.32545579094994
0.703406813627255 0.334239556598312
0.715430861723447 0.342890597008618
0.727454909819639 0.350788757952167
0.739478957915832 0.357787925992658
0.751503006012024 0.364110167373762
0.763527054108216 0.37012645836133
0.775551102204409 0.376174524607889
0.787575150300601 0.382473150553895
0.799599198396793 0.389116961840441
0.811623246492986 0.39611140420094
0.823647294589178 0.403415869351835
0.835671342685371 0.410978990667739
0.847695390781563 0.418762193546321
0.859719438877756 0.426753488501401
0.871743486973948 0.434974596460738
0.88376753507014 0.443482473507135
0.895791583166333 0.452362370570438
0.907815631262525 0.461704962500524
0.919839679358717 0.471557451776977
0.93186372745491 0.481843911253238
0.943887775551102 0.492273733667918
0.955911823647295 0.50230682783852
0.967935871743487 0.511299790931512
0.979959919839679 0.518930370507524
0.991983967935872 0.525764000770746
1.00400801603206 0.533446030601354
1.01603206412826 0.543896516105569
1.02805611222445 0.557482340647703
1.04008016032064 0.571514170248807
1.05210420841683 0.581898965260778
1.06412825651303 0.58860332280896
1.07615230460922 0.597715157690325
1.08817635270541 0.613446191791168
1.1002004008016 0.629448078165842
1.1122244488978 0.637925328392196
1.12424849699399 0.647069252308153
1.13627254509018 0.665885503563994
1.14829659318637 0.681276621059653
1.16032064128257 0.689057545476551
1.17234468937876 0.708151816395977
1.18436873747495 0.726440349146155
1.19639278557114 0.735851582540316
1.20841683366733 0.759899772312718
1.22044088176353 0.774827486670111
1.23246492985972 0.793054072267224
1.24448897795591 0.817987839592153
1.2565130260521 0.833350570983111
1.2685370741483 0.864447562965451
1.28056112224449 0.881989068677674
1.29258517034068 0.917778382847989
1.30460921843687 0.941019101824978
1.31663326653307 0.981411759270641
1.32865731462926 1.01706389589082
1.34068136272545 1.06076106049382
1.35270541082164 1.12039666252966
1.36472945891784 1.1774602085888
1.37675350701403 1.26666379803902
1.38877755511022 1.39118920715784
1.40080160320641 1.58368433132189
1.41282565130261 2.13358828509531
1.4248496993988 1.6295243330023
1.43687374749499 1.36758355043178
1.44889779559118 1.20728018886489
1.46092184368737 1.08875812103054
1.47294589178357 0.995619676424381
1.48496993987976 0.91879628427139
1.49699398797595 0.852235653930007
1.50901803607214 0.792336333187072
1.52104208416834 0.737125823219735
1.53306613226453 0.685460490541303
1.54509018036072 0.636579788345378
1.55711422845691 0.589977414927181
1.56913827655311 0.545437931628027
1.5811623246493 0.503010085620679
1.59318637274549 0.462585829873004
1.60521042084168 0.423155456964731
1.61723446893788 0.383180229634607
1.62925851703407 0.343079579213161
1.64128256513026 0.304925462120149
1.65330661322645 0.267132303913357
1.66533066132265 0.228106119409101
1.67735470941884 0.190512407293023
1.68937875751503 0.15210835891839
1.70140280561122 0.11415723081051
1.71342685370742 0.0762690289754935
1.72545090180361 0.0404483053132585
1.7374749498998 0.0378279472245469
1.74949899799599 0.0753555155403801
1.76152304609218 0.116689385230475
1.77354709418838 0.160362244282615
1.78557114228457 0.205996099736967
1.79759519038076 0.253432017616867
1.80961923847695 0.30288604825724
1.82164328657315 0.354709570324212
1.83366733466934 0.40925381225444
1.84569138276553 0.466813895356913
1.85771543086172 0.527628499791714
1.86973947895792 0.592424768644113
1.88176352705411 0.663004809991887
1.8937875751503 0.739516415437809
1.90581162324649 0.822254317598674
1.91783567134269 0.91586857902008
1.92985971943888 1.01985666887523
1.94188376753507 1.14105617504207
1.95390781563126 1.28608158704244
1.96593186372746 1.46715875543726
1.97795591182365 1.71562261186395
1.98997995991984 2.13396902006322
2.00200400801603 2.80418006091109
2.01402805611222 2.10596436379306
2.02605210420842 1.85941131562824
2.03807615230461 1.71866917015469
2.0501002004008 1.62188929109472
2.06212424849699 1.55076436817131
2.07414829659319 1.4945037087878
2.08617234468938 1.44875537175445
2.09819639278557 1.41065166701104
2.11022044088176 1.37822548139
2.12224448897796 1.3499540911741
2.13426853707415 1.32504832785028
2.14629258517034 1.30297001278219
2.15831663326653 1.28317086975492
2.17034068136273 1.26517126968214
2.18236472945892 1.24870516645371
2.19438877755511 1.23364374623916
2.2064128256513 1.21966647902111
2.2184368737475 1.20670769974134
2.23046092184369 1.1946046932321
2.24248496993988 1.18325706451012
2.25450901803607 1.17255480360889
2.26653306613226 1.16242841401569
2.27855711422846 1.15280984303587
2.29058116232465 1.1436402288614
2.30260521042084 1.13485976186091
2.31462925851703 1.12641284750725
2.32665330661323 1.1182458498482
2.33867735470942 1.11029991574855
2.35070140280561 1.10250745468249
2.3627254509018 1.09478139514989
2.374749498998 1.08699707639674
2.38677354709419 1.07895327251133
2.39879759519038 1.07027813642417
2.41082164328657 1.06016094550148
2.42284569138277 1.04636259625786
2.43486973947896 1.01943084143534
2.44689378757515 0.833095917621805
2.45891783567134 0.0745697688095617
2.47094188376754 0.0332779383561335
2.48296593186373 0.0213527137532916
2.49498997995992 0.0156840666124287
2.50701402805611 0.0123672033948534
2.5190380761523 0.0101878573924116
2.5310621242485 0.00864547706458471
2.54308617234469 0.00749592545722088
2.55511022044088 0.00660586514157384
2.56713426853707 0.00589626882247269
2.57915831663327 0.00531730119451722
2.59118236472946 0.00483596605489737
2.60320641282565 0.00442953969953558
2.61523046092184 0.00408185670535174
2.62725450901804 0.003781099718354
2.63927855711423 0.00351842737337575
2.65130260521042 0.00328709142129818
2.66332665330661 0.00308185087623325
2.67535070140281 0.00289857272382256
2.687374749499 0.00273395332689049
2.69939879759519 0.00258531997379348
2.71142284569138 0.00245048688160786
2.72344689378757 0.00232764896881892
2.73547094188377 0.00221530231317047
2.74749498997996 0.0021121837805981
2.75951903807615 0.00201722463728746
2.77154308617234 0.00192951450276018
2.78356713426854 0.00184827304792852
2.79559118236473 0.00177282756166593
2.80761523046092 0.00170259501204486
2.81963927855711 0.00163706758437184
2.83166332665331 0.00157580093355732
2.8436873747495 0.00151840457381578
2.85571142284569 0.00146453396486611
2.86773547094188 0.00141388395483479
2.87975951903808 0.00136618331575453
2.89178356713427 0.00132119016477473
2.90380761523046 0.00127868810783245
2.91583166332665 0.00123848297607159
2.92785571142285 0.00120040005127275
2.93987975951904 0.00116428169681857
2.95190380761523 0.00112998532663131
2.96392785571142 0.00109738165709626
2.97595190380761 0.00106635319698542
2.98797595190381 0.00103679293839404
3 0.0010086032181348
};


\addplot [ semithick,  darkorange25512714, line width=2pt, smooth]
table {%
-3 0.00166838661169035
-2.93939393939394 0.00190422999800792
-2.87878787878788 0.0022050691743394
-2.81818181818182 0.00259961197432036
-2.75757575757576 0.00313736431749392
-2.6969696969697 0.00390969902451615
-2.63636363636364 0.00510622808839764
-2.57575757575758 0.00719762160484635
-2.51515151515152 0.0117890234399525
-2.45454545454545 0.0316410336407259
-2.39393939393939 0.760149772359659
-2.33333333333333 0.969855344642125
-2.27272727272727 1.04348305349666
-2.21212121212121 1.10739640492039
-2.15151515151515 1.17845482834977
-2.09090909090909 1.2761873415826
-2.03030303030303 1.45366164897052
-1.96969696969697 1.20951814451231
-1.90909090909091 0.798671486696265
-1.84848484848485 0.756183501429973
-1.78787878787879 0.734387912247256
-1.72727272727273 0.585186270372577
-1.66666666666667 0.49258112647372
-1.60606060606061 0.427555927875827
-1.54545454545455 0.513637143372198
-1.48484848484848 0.717932182388688
-1.42424242424242 1.00836297354016
-1.36363636363636 1.03321887918777
-1.3030303030303 0.916458917226215
-1.24242424242424 0.824038641754337
-1.18181818181818 0.754006842753427
-1.12121212121212 0.693023025964884
-1.06060606060606 0.667621925243012
-1 0.632593941994828
-0.939393939393939 0.565683020012903
-0.878787878787879 0.506911604822429
-0.818181818181818 0.504527521623262
-0.757575757575757 0.50130598688779
-0.696969696969697 0.488541568313059
-0.636363636363636 0.456142614995416
-0.575757575757576 0.41413106562054
-0.515151515151515 0.374330921469052
-0.454545454545455 0.332357939487269
-0.393939393939394 0.287205649521642
-0.333333333333333 0.248577916112563
-0.272727272727272 0.197545713726892
-0.212121212121212 0.153080550492292
-0.151515151515151 0.105965395689701
-0.0909090909090908 0.0621496168754358
-0.0303030303030303 0.0296323332938739
0.0303030303030303 0.0301253554190319
0.0909090909090908 0.0618490252240285
0.151515151515151 0.103300929290195
0.212121212121212 0.150816070600579
0.272727272727273 0.19846717651726
0.333333333333333 0.252814624452836
0.393939393939394 0.292894357351148
0.454545454545455 0.338389331168217
0.515151515151515 0.379109301446183
0.575757575757576 0.415117857792222
0.636363636363637 0.452685683130112
0.696969696969697 0.488052865109744
0.757575757575758 0.501158345740617
0.818181818181818 0.506527206792508
0.878787878787879 0.503498733476475
0.939393939393939 0.563815086305344
1 0.635724294974555
1.06060606060606 0.669405490632642
1.12121212121212 0.685301831097398
1.18181818181818 0.757965137923194
1.24242424242424 0.81509146295761
1.3030303030303 0.913961163883139
1.36363636363636 1.02434341554816
1.42424242424242 1.01428381346498
1.48484848484849 0.713605000053894
1.54545454545455 0.511858616830036
1.60606060606061 0.42961375353871
1.66666666666667 0.494633659473524
1.72727272727273 0.583801632058249
1.78787878787879 0.73292453229726
1.84848484848485 0.75718976415092
1.90909090909091 0.797791513111182
1.96969696969697 1.21051015234108
2.03030303030303 1.45370432941409
2.09090909090909 1.27618445323292
2.15151515151515 1.17841367343609
2.21212121212121 1.10741072548813
2.27272727272727 1.04348368676458
2.33333333333333 0.969855329682013
2.39393939393939 0.760149772351138
2.45454545454546 0.0316410336407246
2.51515151515152 0.0117890234399523
2.57575757575758 0.00719762160484631
2.63636363636364 0.00510622808839764
2.6969696969697 0.00390969902451615
2.75757575757576 0.00313736431749392
2.81818181818182 0.00259961197432036
2.87878787878788 0.0022050691743394
2.93939393939394 0.00190422999800792
3 0.00166838661169035
};



\addplot [ semithick,  crimson2143940, line width=2pt, smooth]
table {%
-3 0.00144663878510685
-2.93939393939394 0.00163326961490143
-2.87878787878788 0.00186705170426298
-2.81818181818182 0.00216693295116278
-2.75757575757576 0.00256439970715546
-2.6969696969697 0.00311456216884833
-2.63636363636364 0.00392362104045423
-2.57575757575758 0.00522714050347409
-2.51515151515152 0.00768308783119
-2.45454545454545 0.0142778658242742
-2.39393939393939 0.190177735496248
-2.33333333333333 0.721580783318819
-2.27272727272727 0.900590442013994
-2.21212121212121 0.96655388905536
-2.15151515151515 1.02614308745868
-2.09090909090909 1.12961656905374
-2.03030303030303 1.16339780477374
-1.96969696969697 0.966945514024471
-1.90909090909091 0.83175345752314
-1.84848484848485 0.96257101252389
-1.78787878787879 0.830080420185353
-1.72727272727273 0.734392161746917
-1.66666666666667 0.647414448946925
-1.60606060606061 0.614874743544025
-1.54545454545455 0.609546376681793
-1.48484848484848 0.621556411883842
-1.42424242424242 0.754698705365569
-1.36363636363636 0.793653295928329
-1.3030303030303 0.795552221395641
-1.24242424242424 0.776645683477113
-1.18181818181818 0.756647263314326
-1.12121212121212 0.687284632581103
-1.06060606060606 0.686838755831043
-1 0.879505343451696
-0.939393939393939 0.557511237769433
-0.878787878787879 0.521247954364368
-0.818181818181818 0.555722475181699
-0.757575757575757 0.574290397677355
-0.696969696969697 0.565883456452271
-0.636363636363636 0.540960411628469
-0.575757575757576 0.508584116295748
-0.515151515151515 0.494983117394689
-0.454545454545455 0.456305468499613
-0.393939393939394 0.428322760478566
-0.333333333333333 0.388373888684821
-0.272727272727272 0.337372377538239
-0.212121212121212 0.282369630570854
-0.151515151515151 0.219361920670848
-0.0909090909090908 0.130885952913689
-0.0303030303030303 0.0928444269919755
0.0303030303030303 0.0937873844759682
0.0909090909090908 0.132545951550091
0.151515151515151 0.219767820496145
0.212121212121212 0.280379142906961
0.272727272727273 0.333038129461746
0.333333333333333 0.38317652705621
0.393939393939394 0.424382901655169
0.454545454545455 0.456528561525913
0.515151515151515 0.50076196593667
0.575757575757576 0.513598111526573
0.636363636363637 0.537874984409086
0.696969696969697 0.565760186298288
0.757575757575758 0.573781296440698
0.818181818181818 0.55508452105649
0.878787878787879 0.525093201438822
0.939393939393939 0.558612913343837
1 0.881131540432544
1.06060606060606 0.693747786479422
1.12121212121212 0.688646764002381
1.18181818181818 0.75632822566986
1.24242424242424 0.76786505865913
1.3030303030303 0.787351715208293
1.36363636363636 0.793229945563208
1.42424242424242 0.752245426028482
1.48484848484849 0.623630619002411
1.54545454545455 0.606593252211983
1.60606060606061 0.617790297759601
1.66666666666667 0.64868212725401
1.72727272727273 0.735072382327988
1.78787878787879 0.831483202643666
1.84848484848485 0.963850376890052
1.90909090909091 0.832652289693509
1.96969696969697 0.967100702957926
2.03030303030303 1.16364704689036
2.09090909090909 1.12945758078489
2.15151515151515 1.02617804070938
2.21212121212121 0.966542440141622
2.27272727272727 0.900590657427687
2.33333333333333 0.721580797260807
2.39393939393939 0.190177735496244
2.45454545454546 0.0142778658242739
2.51515151515152 0.0076830878311899
2.57575757575758 0.00522714050347406
2.63636363636364 0.00392362104045423
2.6969696969697 0.00311456216884833
2.75757575757576 0.00256439970715546
2.81818181818182 0.00216693295116277
2.87878787878788 0.00186705170426298
2.93939393939394 0.00163326961490143
3 0.00144663878510685
};

\addlegendentry{$c = 0$}
\addlegendentry{$c = 0.1$}
\addlegendentry{$c = 0.2$}

% \node [black, label={[shift={(-3.25,-0.2)}]0.1}] at (0.1,-0.05){\textbullet};
% \node [darkorange25512714, label={[shift={(-3.25,-0.2)}]1.0}] at (1.0,-0.05){\textbullet};
% \node [crimson2143940, label={[shift={(-3.25,-0.2)}]2.4}] at (2.4,-0.05){\textbullet};

% \draw [dashed, line width=1pt, black] (0.1,-10) -- (0.1,160);
% \draw [dashed, line width=1pt, darkorange25512714] (1.0,-10) -- (1.0,160);
% \draw [dashed, line width=1pt, crimson2143940] (2.4,-10) -- (2.4,160);
\end{axis}

\end{tikzpicture}

==> hk_dos_mass.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-2.69298471236467, xmax=2.69298471236468,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=0, ymax=946.05,
% ytick style={color=black}
% ]

\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{red}{RGB}{214,39,40}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{forestgreen4416044}{RGB}{214,39,40}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white},
xmin=-2.69298471236467, xmax=2.69298471236468,
y grid style={white},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.35, 0.99)}},
ymin=-5, ymax=160,
axis line style={draw=none},
tick style={draw=none},
%xtick style={color=white},
%ytick style={color=white},
xticklabel=\empty,
yticklabel=\empty
]
\addplot [semithick, black, line width=2pt,opacity=0.5]
table {%
-3.0   0.05601471726455477
-2.98797595190381   0.05758028753212572
-2.97595190380762   0.05922197327880156
-2.96392785571142   0.06094519841730288
-2.95190380761523   0.06275590583718413
-2.93987975951904   0.06466062063949515
-2.92785571142285   0.06666652283813504
-2.91583166332665   0.0687815312248416
-2.90380761523046   0.07101440045198278
-2.89178356713427   0.07337483383150985
-2.87975951903808   0.07587361490384834
-2.86773547094188   0.07852276152898058
-2.85571142284569   0.08133570713567612
-2.8436873747495   0.0843275148901323
-2.83166332665331   0.08751513198784748
-2.81963927855711   0.09091769313520134
-2.80761523046092   0.09455688471042316
-2.79559118236473   0.09845738427165622
-2.78356713426854   0.10264739428342383
-2.77154308617234   0.10715929454383756
-2.75951903807615   0.11203044535760034
-2.74749498997996   0.1173041837996281
-2.73547094188377   0.12303106959864317
-2.72344689378758   0.12927045694008288
-2.71142284569138   0.13609249640071935
-2.69939879759519   0.14358071119211246
-2.687374749499   0.15183534998377557
-2.67535070140281   0.16097780442930518
-2.66332665330661   0.17115650870415325
-2.65130260521042   0.18255493664521763
-2.63927855711423   0.1954026231444886
-2.62725450901804   0.2099906364212897
-2.61523046092184   0.22669375345394338
-2.60320641282565   0.24600299644140658
-2.59118236472946   0.2685746648389701
-2.57915831663327   0.29530653647146515
-2.56713426853707   0.32746061589749387
-2.55511022044088   0.366869410626432
-2.54308617234469   0.4163006200782206
-2.5310621242485   0.48014317690307246
-2.5190380761523   0.5658022313500787
-2.50701402805611   0.6868363981596616
-2.49498997995992   0.8710447687033062
-2.48296593186373   1.1858639772471407
-2.47094188376753   1.848154234143053
-2.45891783567134   4.141375360744057
-2.44689378757515   46.26758217779487
-2.43486973947896   56.6160501246149
-2.42284569138277   58.11175686508274
-2.41082164328657   58.878074697211304
-2.39879759519038   59.4399523304138
-2.38677354709419   59.92174267811112
-2.374749498998   60.368470779183426
-2.3627254509018   60.80078787496047
-2.35070140280561   61.229869433006144
-2.33867735470942   61.66263872777163
-2.32665330661323   62.10393144228207
-2.31462925851703   62.557501346230985
-2.30260521042084   63.02661696154021
-2.29058116232465   63.51425706385196
-2.27855711422846   64.02350920202957
-2.26653306613226   64.55769501884667
-2.25450901803607   65.12008351788674
-2.24248496993988   65.7144541362777
-2.23046092184369   66.34466649635755
-2.21843687374749   67.01683021294812
-2.2064128256513   67.7365209143043
-2.19438877755511   68.51277529984759
-2.18236472945892   69.34924020472945
-2.17034068136273   70.26371687920918
-2.15831663326653   71.26335924681571
-2.14629258517034   72.36294268935514
-2.13426853707415   73.58910432951315
-2.12224448897796   74.97229374013354
-2.11022044088176   76.54239970563708
-2.09819639278557   78.34325021540394
-2.08617234468938   80.45941265625083
-2.07414829659319   83.0001344367996
-2.06212424849699   86.12467823343019
-2.0501002004008   90.07473746027433
-2.03807615230461   95.44959395980763
-2.02605210420842   103.26597937694606
-2.01402805611222   116.95877653974603
-2.00200400801603   155.73552656446245
-1.98997995991984   118.51406892317209
-1.97795591182365   95.28039749263654
-1.96593186372745   81.48147992231561
-1.95390781563126   71.42501152292044
-1.94188376753507   63.370746670980836
-1.92985971943888   56.63969926951158
-1.91783567134269   50.86452093636148
-1.90581162324649   45.66547309359626
-1.8937875751503   41.070464756051976
-1.88176352705411   36.82124576740336
-1.86973947895792   32.90144758558958
-1.85771543086172   29.30286232004085
-1.84569138276553   25.925406436774075
-1.83366733466934   22.72869664769383
-1.82164328657315   19.69947739160094
-1.80961923847695   16.821358539667045
-1.79759519038076   14.07483394594646
-1.78557114228457   11.440389121210465
-1.77354709418838   8.906025295072588
-1.76152304609218   6.480569171241804
-1.74949899799599   4.185013314874338
-1.7374749498998   2.100847717301896
-1.72545090180361   2.246374337514509
-1.71342685370741   4.235747038369506
-1.70140280561122   6.3399411112136805
-1.68937875751503   8.447629915503894
-1.67735470941884   10.58047251687644
-1.66533066132265   12.668311537459253
-1.65330661322645   14.835705663925262
-1.64128256513026   16.934621306295504
-1.62925851703407   19.05358349382067
-1.61723446893788   21.280650149066897
-1.60521042084168   23.50075119199653
-1.59318637274549   25.69059269793313
-1.5811623246493   27.935631396623304
-1.56913827655311   30.291943329318364
-1.55711422845691   32.76552909550822
-1.54509018036072   35.35368142730888
-1.53306613226453   38.068365124492665
-1.52104208416834   40.937698624849354
-1.50901803607214   44.00392035629649
-1.49699398797595   47.330544201458025
-1.48496993987976   51.027116671669035
-1.47294589178357   55.29365133404286
-1.46092184368737   60.46627377592082
-1.44889779559118   67.04862449618612
-1.43687374749499   75.95137962652613
-1.4248496993988   90.49876417966851
-1.41282565130261   118.4929240753286
-1.40080160320641   87.95295162685692
-1.38877755511022   77.26236511971109
-1.37675350701403   70.3466073086831
-1.36472945891784   65.39251460681976
-1.35270541082164   62.2233809562979
-1.34068136272545   58.91140323614292
-1.32865731462926   56.484597256854364
-1.31663326653307   54.504587361238244
-1.30460921843687   52.261303534951246
-1.29258517034068   50.97058556071317
-1.28056112224449   48.98295724633019
-1.2685370741483   48.008756029044875
-1.2565130260521   46.281724841408646
-1.24448897795591   45.428526041520676
-1.23246492985972   44.043781374902835
-1.22044088176353   43.03153293015886
-1.20841683366733   42.20249363690558
-1.19639278557114   40.86693122087802
-1.18436873747495   40.34426029517964
-1.17234468937876   39.32857149628891
-1.16032064128257   38.26813448033122
-1.14829659318637   37.83600589553896
-1.13627254509018   36.981230618796125
-1.12424849699399   35.936233958936114
-1.1122244488978   35.42840857861646
-1.1002004008016   34.957608202341454
-1.08817635270541   34.06891270260449
-1.07615230460922   33.195259504206405
-1.06412825651303   32.68921625006639
-1.05210420841683   32.31687687443329
-1.04008016032064   31.740137334060286
-1.02805611222445   30.960852721758645
-1.01603206412826   30.206337857190928
-1.00400801603206   29.625950069138383
-0.991983967935872   29.19931378517417
-0.97995991983968   28.819795000975827
-0.967935871743487   28.396016105737655
-0.955911823647295   27.896574624719896
-0.943887775551102   27.339367466196027
-0.93186372745491   26.76012724251499
-0.919839679358717   26.188848955021907
-0.907815631262525   25.64167203623994
-0.895791583166333   25.122813246110653
-0.88376753507014   24.62965110425366
-0.871743486973948   24.15714980869282
-0.859719438877756   23.70057478527058
-0.847695390781563   23.256762868514784
-0.835671342685371   22.824507744976035
-0.823647294589178   22.404475273801356
-0.811623246492986   21.998807769633732
-0.799599198396794   21.610357976690544
-0.787575150300601   21.241381154007563
-0.775551102204409   20.891574862319505
-0.763527054108216   20.55568388486938
-0.751503006012024   20.221557607468686
-0.739478957915832   19.87043978722627
-0.727454909819639   19.48172754456633
-0.715430861723447   19.043088004053065
-0.703406813627255   18.562635856058183
-0.691382765531062   18.074812556999444
-0.67935871743487   17.631237725743187
-0.667334669338677   17.27532771803656
-0.655310621242485   17.01043659100871
-0.643286573146292   16.78077919624897
-0.6312625250501   16.4912424518942
-0.619238476953908   16.07796845121139
-0.607214428857715   15.580840892045462
-0.595190380761523   15.127300336560912
-0.583166332665331   14.819288934251615
-0.571142284569139   14.6244065200842
-0.559118236472946   14.381754785403741
-0.547094188376754   13.96924286741584
-0.535070140280561   13.474400799932372
-0.523046092184369   13.10034773414151
-0.511022044088176   12.902068582612415
-0.498997995991984   12.694184818200762
-0.486973947895792   12.292685099827082
-0.474949899799599   11.812839153516798
-0.462925851703407   11.49960479780122
-0.450901803607215   11.335547227431288
-0.438877755511022   11.051365491104832
-0.42685370741483   10.585269322330491
-0.414829659318637   10.210001624028502
-0.402805611222445   10.031632576123856
-0.390781563126252   9.788419186544608
-0.37875751503006   9.345189219604961
-0.366733466933868   8.973518535243677
-0.354709418837675   8.795282864999484
-0.342685370741483   8.534809400424185
-0.330661322645291   8.097167519840383
-0.318637274549098   7.776000983759424
-0.306613226452906   7.6020738608938485
-0.294589178356714   7.281731268601668
-0.282565130260521   6.866558052653452
-0.270541082164329   6.623100803497043
-0.258517034068136   6.41180729636562
-0.246492985971944   6.026980137727515
-0.234468937875751   5.689407313404893
-0.222444889779559   5.49244866826475
-0.210420841683367   5.188636434380991
-0.198396793587174   4.811202981218622
-0.186372745490982   4.570650472228304
-0.17434869739479   4.3255307943262675
-0.162324649298597   3.9616538732828963
-0.150300601202405   3.6729712643129844
-0.138276553106213   3.445101783566519
-0.12625250501002   3.117206948524496
-0.114228456913828   2.801745035346339
-0.102204408817635   2.5632457695128905
-0.0901803607214431   2.267976134884296
-0.0781563126252505   1.9497575674724568
-0.0661322645290583   1.6921644322207252
-0.0541082164328657   1.4153558719191113
-0.0420841683366735   1.1117504525647073
-0.0300601202404809   0.8426231445581256
-0.0180360721442887   0.5754318294476589
-0.00601202404809609   0.3146911055964999
0.00601202404809609   0.3146911055964999
0.0180360721442887   0.5754318294476589
0.0300601202404809   0.8426231445581256
0.0420841683366735   1.1117504525647073
0.0541082164328657   1.4153558719191113
0.0661322645290583   1.6921644322207252
0.0781563126252505   1.9497575674724568
0.0901803607214426   2.2679761348843126
0.102204408817635   2.5632457695128905
0.114228456913827   2.8017450353463107
0.12625250501002   3.117206948524496
0.138276553106212   3.4451017835664635
0.150300601202405   3.6729712643129844
0.162324649298597   3.961653873282947
0.17434869739479   4.3255307943262675
0.186372745490982   4.570650472228304
0.198396793587174   4.811202981218622
0.210420841683367   5.188636434381036
0.222444889779559   5.49244866826475
0.234468937875751   5.689407313404893
0.246492985971944   6.026980137727515
0.258517034068136   6.41180729636562
0.270541082164329   6.623100803497043
0.282565130260521   6.866558052653452
0.294589178356714   7.281731268601668
0.306613226452906   7.6020738608938485
0.318637274549098   7.776000983759369
0.330661322645291   8.097167519840383
0.342685370741483   8.534809400424185
0.354709418837675   8.795282864999484
0.366733466933868   8.973518535243677
0.37875751503006   9.345189219604961
0.390781563126252   9.788419186544608
0.402805611222445   10.031632576123856
0.414829659318637   10.210001624028502
0.42685370741483   10.585269322330491
0.438877755511022   11.051365491104832
0.450901803607215   11.335547227431288
0.462925851703407   11.49960479780122
0.474949899799599   11.812839153516851
0.486973947895792   12.292685099827082
0.498997995991984   12.694184818200762
0.511022044088176   12.902068582612415
0.523046092184368   13.100347734141453
0.535070140280561   13.474400799932372
0.547094188376753   13.969242867416007
0.559118236472946   14.381754785403794
0.571142284569138   14.624406520084035
0.583166332665331   14.819288934251615
0.595190380761523   15.127300336560912
0.607214428857715   15.580840892045462
0.619238476953908   16.07796845121139
0.6312625250501   16.4912424518942
0.643286573146292   16.780779196248915
0.655310621242485   17.01043659100871
0.667334669338677   17.27532771803656
0.67935871743487   17.631237725743187
0.691382765531062   18.074812556999444
0.703406813627255   18.562635856058073
0.715430861723447   19.043088004053065
0.727454909819639   19.48172754456633
0.739478957915832   19.87043978722627
0.751503006012024   20.221557607468515
0.763527054108216   20.55568388486938
0.775551102204409   20.891574862319167
0.787575150300601   21.241381154007563
0.799599198396793   21.610357976690267
0.811623246492986   21.998807769633732
0.823647294589178   22.404475273801356
0.835671342685371   22.824507744976035
0.847695390781563   23.256762868514784
0.859719438877756   23.70057478527058
0.871743486973948   24.15714980869282
0.88376753507014   24.62965110425366
0.895791583166333   25.122813246110702
0.907815631262525   25.64167203623994
0.919839679358717   26.188848955021907
0.93186372745491   26.76012724251499
0.943887775551102   27.339367466196027
0.955911823647295   27.896574624719896
0.967935871743487   28.396016105737655
0.979959919839679   28.819795000975994
0.991983967935872   29.19931378517417
1.00400801603206   29.625950069138383
1.01603206412826   30.206337857190928
1.02805611222445   30.960852721758584
1.04008016032064   31.740137334060115
1.05210420841683   32.316876874433234
1.06412825651303   32.68921625006639
1.07615230460922   33.19525950420635
1.08817635270541   34.06891270260415
1.1002004008016   34.9576082023414
1.1122244488978   35.42840857861646
1.12424849699399   35.936233958936114
1.13627254509018   36.981230618795955
1.14829659318637   37.83600589553878
1.16032064128257   38.26813448033095
1.17234468937876   39.32857149628891
1.18436873747495   40.344260295179744
1.19639278557114   40.86693122087791
1.20841683366733   42.20249363690564
1.22044088176353   43.03153293015886
1.23246492985972   44.043781374902615
1.24448897795591   45.42852604152079
1.2565130260521   46.28172484140882
1.2685370741483   48.008756029044875
1.28056112224449   48.98295724633014
1.29258517034068   50.97058556071311
1.30460921843687   52.261303534951246
1.31663326653307   54.504587361238244
1.32865731462926   56.48459725685382
1.34068136272545   58.91140323614292
1.35270541082164   62.2233809562979
1.36472945891784   65.39251460681976
1.37675350701403   70.3466073086831
1.38877755511022   77.26236511971109
1.40080160320641   87.95295162685579
1.41282565130261   118.49292407532971
1.4248496993988   90.49876417966851
1.43687374749499   75.95137962652613
1.44889779559118   67.04862449618612
1.46092184368737   60.46627377592082
1.47294589178357   55.29365133404286
1.48496993987976   51.02711667166915
1.49699398797595   47.33054420145835
1.50901803607214   44.00392035629631
1.52104208416834   40.937698624849354
1.53306613226453   38.068365124492885
1.54509018036072   35.3536814273091
1.55711422845691   32.76552909550817
1.56913827655311   30.291943329318364
1.5811623246493   27.935631396623304
1.59318637274549   25.69059269793313
1.60521042084168   23.500751191996475
1.61723446893788   21.280650149066897
1.62925851703407   19.05358349382067
1.64128256513026   16.93462130629556
1.65330661322645   14.835705663925374
1.66533066132265   12.668311537459196
1.67735470941884   10.58047251687644
1.68937875751503   8.447629915503894
1.70140280561122   6.3399411112136805
1.71342685370742   4.235747038369477
1.72545090180361   2.246374337514509
1.7374749498998   2.1008477173015523
1.74949899799599   4.185013314874249
1.76152304609218   6.480569171241918
1.77354709418838   8.906025295072588
1.78557114228457   11.440389121210465
1.79759519038076   14.074833945946406
1.80961923847695   16.821358539667155
1.82164328657315   19.69947739160094
1.83366733466934   22.72869664769383
1.84569138276553   25.925406436774026
1.85771543086172   29.302862320040735
1.86973947895792   32.90144758558974
1.88176352705411   36.82124576740336
1.8937875751503   41.070464756051976
1.90581162324649   45.66547309359609
1.91783567134269   50.86452093636169
1.92985971943888   56.63969926951158
1.94188376753507   63.37074667098028
1.95390781563126   71.42501152291989
1.96593186372746   81.48147992231617
1.97795591182365   95.28039749263654
1.98997995991984   118.51406892317151
2.00200400801603   155.73552656446466
2.01402805611222   116.95877653974546
2.02605210420842   103.26597937694606
2.03807615230461   95.44959395980763
2.0501002004008   90.07473746027433
2.06212424849699   86.12467823343019
2.07414829659319   83.0001344367996
2.08617234468938   80.45941265625083
2.09819639278557   78.34325021540394
2.11022044088176   76.54239970563708
2.12224448897796   74.97229374013354
2.13426853707415   73.58910432951315
2.14629258517034   72.36294268935514
2.15831663326653   71.26335924681571
2.17034068136273   70.26371687920918
2.18236472945892   69.34924020472945
2.19438877755511   68.51277529984759
2.2064128256513   67.7365209143043
2.2184368737475   67.01683021294757
2.23046092184369   66.34466649635755
2.24248496993988   65.7144541362777
2.25450901803607   65.12008351788674
2.26653306613226   64.55769501884667
2.27855711422846   64.02350920202957
2.29058116232465   63.51425706385196
2.30260521042084   63.02661696154021
2.31462925851703   62.557501346230985
2.32665330661323   62.10393144228207
2.33867735470942   61.66263872777163
2.35070140280561   61.229869433006144
2.3627254509018   60.80078787495992
2.374749498998   60.368470779183426
2.38677354709419   59.92174267811112
2.39879759519038   59.4399523304138
2.41082164328657   58.878074697211304
2.42284569138277   58.11175686508274
2.43486973947896   56.6160501246149
2.44689378757515   46.26758217779487
2.45891783567134   4.141375360744245
2.47094188376754   1.848154234143014
2.48296593186373   1.1858639772471407
2.49498997995992   0.8710447687033062
2.50701402805611   0.6868363981596672
2.5190380761523   0.5658022313500787
2.5310621242485   0.48014317690307246
2.54308617234469   0.4163006200782206
2.55511022044088   0.366869410626432
2.56713426853707   0.3274606158974949
2.57915831663327   0.29530653647146515
2.59118236472946   0.2685746648389701
2.60320641282565   0.24600299644140658
2.61523046092184   0.2266937534539439
2.62725450901804   0.20999063642128915
2.63927855711423   0.1954026231444886
2.65130260521042   0.18255493664521763
2.66332665330661   0.17115650870415325
2.67535070140281   0.16097780442930462
2.687374749499   0.15183534998377557
2.69939879759519   0.14358071119211246
2.71142284569138   0.13609249640071994
2.72344689378757   0.12927045694008343
2.73547094188377   0.12303106959864317
2.74749498997996   0.1173041837996281
2.75951903807615   0.11203044535760089
2.77154308617234   0.10715929454383756
2.78356713426854   0.10264739428342383
2.79559118236473   0.09845738427165622
2.80761523046092   0.09455688471042316
2.81963927855711   0.09091769313520134
2.83166332665331   0.08751513198784748
2.8436873747495   0.0843275148901323
2.85571142284569   0.08133570713567612
2.86773547094188   0.07852276152898058
2.87975951903808   0.07587361490384834
2.89178356713427   0.07337483383150985
2.90380761523046   0.07101440045198278
2.91583166332665   0.0687815312248416
2.92785571142285   0.06666652283813504
2.93987975951904   0.06466062063949515
2.95190380761523   0.06275590583718413
2.96392785571142   0.06094519841730288
2.97595190380761   0.05922197327880156
2.98797595190381   0.05758028753212572
3.0   0.05601471726455477

};
\addplot [semithick, red, line width=2pt,opacity=0.5]
table {%
-3.0   0.03876621763166489
-2.98797595190381   0.039718873975145806
-2.97595190380762   0.04071253140052987
-2.96392785571142   0.0417497623461668
-2.95190380761523   0.04283335493401606
-2.93987975951904   0.0439663358802946
-2.92785571142285   0.04515199638230689
-2.91583166332665   0.04639392144250496
-2.90380761523046   0.04769602317441642
-2.89178356713427   0.049062578736137355
-2.87975951903808   0.05049827365979501
-2.86773547094188   0.05200825149501912
-2.85571142284569   0.053598170867778905
-2.8436873747495   0.05527427128158911
-2.83166332665331   0.057043449267264054
-2.81963927855711   0.058913346834596904
-2.80761523046092   0.06089245461358629
-2.79559118236473   0.06299023261909024
-2.78356713426854   0.06521725226424518
-2.77154308617234   0.06758536412895001
-2.75951903807615   0.07010789711987553
-2.74749498997996   0.07279989611896413
-2.73547094188377   0.07567840711947409
-2.72344689378758   0.07876282134631438
-2.71142284569138   0.08207529316615148
-2.69939879759519   0.08564125101723213
-2.687374749499   0.08949002656490303
-2.67535070140281   0.09365563544790527
-2.66332665330661   0.09817775424981927
-2.65130260521042   0.10310295409054936
-2.63927855711423   0.10848627357399256
-2.62725450901804   0.11439324596500369
-2.61523046092184   0.12090254243995324
-2.60320641282565   0.12810946311586419
-2.59118236472946   0.1361306134770595
-2.57915831663327   0.14511026782156056
-2.56713426853707   0.15522918132652141
-2.55511022044088   0.16671703537244814
-2.54308617234469   0.1798704096878279
-2.5310621242485   0.19507940309098523
-2.5190380761523   0.21286823500403876
-2.50701402805611   0.23395931650563379
-2.49498997995992   0.25937850764782394
-2.48296593186373   0.290636587185494
-2.47094188376753   0.3300611535784671
-2.45891783567134   0.3814503614308332
-2.44689378757515   0.4514904776251554
-2.43486973947896   0.5532579691724497
-2.42284569138277   0.7166760362633784
-2.41082164328657   1.0310310292100888
-2.39879759519038   1.9767268473328163
-2.38677354709419   15.210905971996647
-2.374749498998   27.7806895287321
-2.3627254509018   34.11960222981523
-2.35070140280561   38.225636432351294
-2.33867735470942   41.20409703269904
-2.32665330661323   43.52285547328899
-2.31462925851703   45.421092054134675
-2.30260521042084   47.03588872823052
-2.29058116232465   48.452375027700185
-2.27855711422846   49.72677823781163
-2.26653306613226   50.898168219035426
-2.25450901803607   51.994923018694486
-2.24248496993988   53.038514269945225
-2.23046092184369   54.045840517874396
-2.21843687374749   55.03073178062378
-2.2064128256513   56.004960193309316
-2.19438877755511   56.97894456425765
-2.18236472945892   57.96225663492195
-2.17034068136273   58.96398922210607
-2.15831663326653   59.993013167014865
-2.14629258517034   61.058119145027646
-2.13426853707415   62.16799981449737
-2.12224448897796   63.330958819209116
-2.11022044088176   64.55409928432195
-2.09819639278557   65.84146713358558
-2.08617234468938   67.19002875162617
-2.07414829659319   68.58105912827364
-2.06212424849699   69.96170817597437
-2.0501002004008   71.20611537662761
-2.03807615230461   72.0399109765365
-2.02605210420842   71.93653026958116
-2.01402805611222   70.16095206341183
-2.00200400801603   66.34091060763059
-1.98997995991984   61.05808373087475
-1.97795591182365   55.27807535932739
-1.96593186372745   49.61605638722608
-1.95390781563126   44.318499794663474
-1.94188376753507   39.46320167420568
-1.92985971943888   35.097462166691386
-1.91783567134269   31.334501401715787
-1.90581162324649   28.428824935209118
-1.8937875751503   26.637165596269405
-1.88176352705411   25.80837299346915
-1.86973947895792   25.52577077931874
-1.85771543086172   25.50424629558583
-1.84569138276553   25.612329580651174
-1.83366733466934   25.793235044226968
-1.82164328657315   26.02157001833114
-1.80961923847695   26.285481717561805
-1.79759519038076   26.57935267943665
-1.78557114228457   26.900651007553318
-1.77354709418838   27.248488221837547
-1.76152304609218   27.62292323286616
-1.74949899799599   28.02461275241816
-1.7374749498998   28.454631842370123
-1.72545090180361   28.91438247952459
-1.71342685370741   29.40555000066129
-1.70140280561122   29.930086974479863
-1.68937875751503   30.490213675799854
-1.67735470941884   31.08842919735165
-1.66533066132265   31.72752970484711
-1.65330661322645   32.41063151893698
-1.64128256513026   33.14119708417554
-1.62925851703407   33.92306162774792
-1.61723446893788   34.76045736605172
-1.60521042084168   35.65803021036964
-1.59318637274549   36.6208404667797
-1.5811623246493   37.654332907067186
-1.56913827655311   38.76425074196818
-1.55711422845691   39.95644862109962
-1.54509018036072   41.23652466358633
-1.53306613226453   42.60912737616617
-1.52104208416834   44.07667583280092
-1.50901803607214   45.637018956935655
-1.49699398797595   47.279193023265925
-1.48496993987976   48.9758882372869
-1.47294589178357   50.67078217699714
-1.46092184368737   52.260139811993945
-1.44889779559118   53.57625241870101
-1.43687374749499   54.402490448878446
-1.4248496993988   54.56329561366406
-1.41282565130261   54.05140247597517
-1.40080160320641   53.03801518010184
-1.38877755511022   51.745832166882785
-1.37675350701403   50.345159807263535
-1.36472945891784   48.93567199396854
-1.35270541082164   47.56687648445289
-1.34068136272545   46.25976786874001
-1.32865731462926   45.02071882993832
-1.31663326653307   43.849084321009094
-1.30460921843687   42.741108424326775
-1.29258517034068   41.69186946960261
-1.28056112224449   40.696221719809806
-1.2685370741483   39.7492304787285
-1.2565130260521   38.846353434612475
-1.24448897795591   37.98349659380339
-1.23246492985972   37.15701012128385
-1.22044088176353   36.36365733278347
-1.20841683366733   35.6005736343745
-1.19639278557114   34.865223710292355
-1.18436873747495   34.15536085940788
-1.17234468937876   33.468990111526026
-1.16032064128257   32.8043356035495
-1.14829659318637   32.159812133303454
-1.13627254509018   31.53400055588959
-1.12424849699399   30.925626594927593
-1.1122244488978   30.333542629333433
-1.1002004008016   29.756712042872337
-1.08817635270541   29.194195766152205
-1.07615230460922   28.645140687381616
-1.06412825651303   28.108769653390556
-1.05210420841683   27.58437282353462
-1.04008016032064   27.07130017528343
-1.02805611222445   26.56895499147997
-1.01603206412826   26.076788185808187
-1.00400801603206   25.59429334542993
-0.991983967935872   25.121002388609575
-0.97995991983968   24.656481750956743
-0.967935871743487   24.200329027169253
-0.955911823647295   23.75217000625135
-0.943887775551102   23.31165604748782
-0.93186372745491   22.878461752257856
-0.919839679358717   22.452282893336218
-0.907815631262525   22.032834568849843
-0.895791583166333   21.619849552720556
-0.88376753507014   21.213076817361703
-0.871743486973948   20.81228020773837
-0.859719438877756   20.417237248733798
-0.847695390781563   20.027738070175165
-0.835671342685371   19.643584435935857
-0.823647294589178   19.2645888652888
-0.811623246492986   18.890573836193106
-0.799599198396794   18.521371061494587
-0.787575150300601   18.1568208301386
-0.775551102204409   17.796771406451377
-0.763527054108216   17.44107848138027
-0.751503006012024   17.08960467031101
-0.739478957915832   16.742219052697926
-0.727454909819639   16.398796749291495
-0.715430861723447   16.059218533232855
-0.703406813627255   15.723370471678535
-0.691382765531062   15.39114359500225
-0.67935871743487   15.062433590928883
-0.667334669338677   14.737140521305102
-0.655310621242485   14.415168559017246
-0.643286573146292   14.096425744581863
-0.6312625250501   13.780823756271303
-0.619238476953908   13.468277704639164
-0.607214428857715   13.158705917480145
-0.595190380761523   12.85202979713595
-0.583166332665331   12.548173537628807
-0.571142284569139   12.247064242732721
-0.559118236472946   11.948631045988646
-0.547094188376754   11.652806793014847
-0.535070140280561   11.359523560576616
-0.523046092184369   11.068721931909304
-0.511022044088176   10.780333277427706
-0.498997995991984   10.49430515840382
-0.486973947895792   10.210583237943135
-0.474949899799599   9.929069160597383
-0.462925851703407   9.649829579394911
-0.450901803607215   9.372596705819879
-0.438877755511022   9.097515981016135
-0.42685370741483   8.824688250676171
-0.414829659318637   8.553139057833853
-0.402805611222445   8.284429657156444
-0.390781563126252   8.017640793629557
-0.37875751503006   7.750472828490565
-0.366733466933868   7.488601500904685
-0.354709418837675   7.228151170201567
-0.342685370741483   6.962755992944646
-0.330661322645291   6.7074089192732
-0.318637274549098   6.45716356964274
-0.306613226452906   6.190879629010613
-0.294589178356714   5.934160722163798
-0.282565130260521   5.701283166279063
-0.270541082164329   5.445247661034335
-0.258517034068136   5.169899942066758
-0.246492985971944   4.937763560002664
-0.234468937875751   4.721750482161676
-0.222444889779559   4.452080489198969
-0.210420841683367   4.171923929236118
-0.198396793587174   3.9583163185900374
-0.186372745490982   3.759123189804633
-0.17434869739479   3.4922576191387438
-0.162324649298597   3.2034918183970005
-0.150300601202405   2.9805901876002916
-0.138276553106213   2.7962535681492433
-0.12625250501002   2.5624911292755144
-0.114228456913828   2.2799647771352096
-0.102204408817635   2.0258793690314283
-0.0901803607214431   1.8237615602650232
-0.0781563126252505   1.6226490073098396
-0.0661322645290583   1.381352681758705
-0.0541082164328657   1.1251359685557905
-0.0420841683366735   0.8925715767534694
-0.0300601202404809   0.6813914934475263
-0.0180360721442887   0.46910349167593085
-0.00601202404809609   0.2602095259330908
0.00601202404809609   0.2602095259330908
0.0180360721442887   0.46910349167593085
0.0300601202404809   0.6813914934475263
0.0420841683366735   0.8925715767534917
0.0541082164328657   1.1251359685557905
0.0661322645290583   1.381352681758705
0.0781563126252505   1.6226490073098396
0.0901803607214426   1.8237615602650785
0.102204408817635   2.025879369031445
0.114228456913827   2.279964777135132
0.12625250501002   2.5624911292755144
0.138276553106212   2.7962535681493215
0.150300601202405   2.9805901876002916
0.162324649298597   3.2034918183970005
0.17434869739479   3.4922576191387438
0.186372745490982   3.759123189804633
0.198396793587174   3.9583163185900374
0.210420841683367   4.171923929236118
0.222444889779559   4.452080489198969
0.234468937875751   4.721750482161676
0.246492985971944   4.937763560002649
0.258517034068136   5.169899942066758
0.270541082164329   5.445247661034335
0.282565130260521   5.701283166279063
0.294589178356714   5.934160722163798
0.306613226452906   6.190879629010613
0.318637274549098   6.45716356964274
0.330661322645291   6.7074089192732
0.342685370741483   6.96275599294459
0.354709418837675   7.228151170201567
0.366733466933868   7.488601500904685
0.37875751503006   7.750472828490565
0.390781563126252   8.017640793629557
0.402805611222445   8.284429657156444
0.414829659318637   8.553139057833853
0.42685370741483   8.824688250676171
0.438877755511022   9.097515981016135
0.450901803607215   9.372596705819879
0.462925851703407   9.649829579394911
0.474949899799599   9.929069160597383
0.486973947895792   10.210583237943135
0.498997995991984   10.49430515840382
0.511022044088176   10.780333277427706
0.523046092184368   11.068721931909359
0.535070140280561   11.359523560576616
0.547094188376753   11.652806793014793
0.559118236472946   11.948631045988646
0.571142284569138   12.247064242732721
0.583166332665331   12.548173537628807
0.595190380761523   12.85202979713595
0.607214428857715   13.158705917480145
0.619238476953908   13.468277704639164
0.6312625250501   13.780823756271303
0.643286573146292   14.096425744581863
0.655310621242485   14.415168559017246
0.667334669338677   14.737140521305102
0.67935871743487   15.062433590928883
0.691382765531062   15.39114359500225
0.703406813627255   15.723370471678535
0.715430861723447   16.059218533232855
0.727454909819639   16.398796749291495
0.739478957915832   16.742219052697926
0.751503006012024   17.08960467031101
0.763527054108216   17.44107848138027
0.775551102204409   17.796771406451377
0.787575150300601   18.1568208301386
0.799599198396793   18.521371061494587
0.811623246492986   18.890573836193106
0.823647294589178   19.2645888652888
0.835671342685371   19.643584435935857
0.847695390781563   20.027738070175165
0.859719438877756   20.417237248733798
0.871743486973948   20.81228020773837
0.88376753507014   21.21307681736176
0.895791583166333   21.619849552720556
0.907815631262525   22.032834568849843
0.919839679358717   22.452282893336218
0.93186372745491   22.878461752257856
0.943887775551102   23.31165604748782
0.955911823647295   23.75217000625135
0.967935871743487   24.200329027169253
0.979959919839679   24.656481750956743
0.991983967935872   25.121002388609575
1.00400801603206   25.59429334542999
1.01603206412826   26.076788185808187
1.02805611222445   26.568954991479913
1.04008016032064   27.071300175283376
1.05210420841683   27.584372823534668
1.06412825651303   28.108769653390556
1.07615230460922   28.645140687381616
1.08817635270541   29.194195766152152
1.1002004008016   29.756712042872337
1.1122244488978   30.333542629333433
1.12424849699399   30.925626594927593
1.13627254509018   31.534000555889534
1.14829659318637   32.159812133303454
1.16032064128257   32.8043356035495
1.17234468937876   33.468990111526026
1.18436873747495   34.15536085940788
1.19639278557114   34.865223710292355
1.20841683366733   35.6005736343745
1.22044088176353   36.36365733278347
1.23246492985972   37.15701012128385
1.24448897795591   37.98349659380333
1.2565130260521   38.846353434612475
1.2685370741483   39.7492304787285
1.28056112224449   40.696221719809806
1.29258517034068   41.691869469602544
1.30460921843687   42.741108424326775
1.31663326653307   43.849084321009094
1.32865731462926   45.02071882993832
1.34068136272545   46.259767868739964
1.35270541082164   47.56687648445294
1.36472945891784   48.93567199396854
1.37675350701403   50.345159807263535
1.38877755511022   51.74583216688273
1.40080160320641   53.03801518010184
1.41282565130261   54.05140247597523
1.4248496993988   54.56329561366406
1.43687374749499   54.40249044887851
1.44889779559118   53.57625241870101
1.46092184368737   52.260139811993895
1.47294589178357   50.67078217699714
1.48496993987976   48.975888237286966
1.49699398797595   47.27919302326598
1.50901803607214   45.637018956935606
1.52104208416834   44.07667583280092
1.53306613226453   42.60912737616617
1.54509018036072   41.23652466358639
1.55711422845691   39.95644862109957
1.56913827655311   38.76425074196818
1.5811623246493   37.654332907067186
1.59318637274549   36.6208404667797
1.60521042084168   35.65803021036964
1.61723446893788   34.76045736605166
1.62925851703407   33.92306162774792
1.64128256513026   33.14119708417554
1.65330661322645   32.41063151893704
1.66533066132265   31.72752970484711
1.67735470941884   31.08842919735165
1.68937875751503   30.490213675799854
1.70140280561122   29.93008697447992
1.71342685370742   29.40555000066129
1.72545090180361   28.91438247952459
1.7374749498998   28.454631842370123
1.74949899799599   28.024612752418214
1.76152304609218   27.62292323286616
1.77354709418838   27.248488221837547
1.78557114228457   26.900651007553318
1.79759519038076   26.57935267943665
1.80961923847695   26.285481717561854
1.82164328657315   26.02157001833114
1.83366733466934   25.793235044226968
1.84569138276553   25.612329580651174
1.85771543086172   25.504246295585883
1.86973947895792   25.525770779318687
1.88176352705411   25.80837299346915
1.8937875751503   26.63716559626935
1.90581162324649   28.428824935209004
1.91783567134269   31.33450140171584
1.92985971943888   35.097462166691386
1.94188376753507   39.46320167420562
1.95390781563126   44.31849979466337
1.96593186372746   49.61605638722624
1.97795591182365   55.27807535932739
1.98997995991984   61.05808373087419
2.00200400801603   66.34091060763059
2.01402805611222   70.1609520634124
2.02605210420842   71.93653026958116
2.03807615230461   72.0399109765365
2.0501002004008   71.20611537662761
2.06212424849699   69.96170817597437
2.07414829659319   68.58105912827364
2.08617234468938   67.19002875162617
2.09819639278557   65.84146713358558
2.11022044088176   64.55409928432195
2.12224448897796   63.330958819209116
2.13426853707415   62.16799981449737
2.14629258517034   61.058119145027646
2.15831663326653   59.993013167014865
2.17034068136273   58.96398922210607
2.18236472945892   57.96225663492195
2.19438877755511   56.97894456425765
2.2064128256513   56.00496019330987
2.2184368737475   55.030731780623725
2.23046092184369   54.045840517874396
2.24248496993988   53.038514269945225
2.25450901803607   51.994923018694486
2.26653306613226   50.89816821903532
2.27855711422846   49.72677823781163
2.29058116232465   48.452375027700185
2.30260521042084   47.03588872823052
2.31462925851703   45.421092054134675
2.32665330661323   43.52285547328899
2.33867735470942   41.20409703269904
2.35070140280561   38.225636432351294
2.3627254509018   34.11960222981545
2.374749498998   27.7806895287321
2.38677354709419   15.210905991529424
2.39879759519038   1.9767268473328163
2.41082164328657   1.0310310292101055
2.42284569138277   0.7166760362633674
2.43486973947896   0.5532579691724497
2.44689378757515   0.4514904776251554
2.45891783567134   0.3814503614308359
2.47094188376754   0.3300611535784649
2.48296593186373   0.290636587185494
2.49498997995992   0.25937850764782394
2.50701402805611   0.23395931650563487
2.5190380761523   0.21286823500403929
2.5310621242485   0.19507940309098523
2.54308617234469   0.1798704096878279
2.55511022044088   0.16671703537244814
2.56713426853707   0.15522918132652197
2.57915831663327   0.14511026782156056
2.59118236472946   0.1361306134770595
2.60320641282565   0.12810946311586419
2.61523046092184   0.12090254243995324
2.62725450901804   0.11439324596500314
2.63927855711423   0.10848627357399256
2.65130260521042   0.10310295409054936
2.66332665330661   0.09817775424981927
2.67535070140281   0.09365563544790527
2.687374749499   0.08949002656490303
2.69939879759519   0.08564125101723213
2.71142284569138   0.08207529316615203
2.72344689378757   0.07876282134631495
2.73547094188377   0.07567840711947409
2.74749498997996   0.07279989611896413
2.75951903807615   0.07010789711987553
2.77154308617234   0.06758536412895001
2.78356713426854   0.06521725226424518
2.79559118236473   0.06299023261909024
2.80761523046092   0.06089245461358629
2.81963927855711   0.058913346834596904
2.83166332665331   0.057043449267264054
2.8436873747495   0.05527427128158911
2.85571142284569   0.053598170867778905
2.86773547094188   0.05200825149501917
2.87975951903808   0.050498273659794944
2.89178356713427   0.049062578736137355
2.90380761523046   0.04769602317441642
2.91583166332665   0.04639392144250496
2.92785571142285   0.04515199638230684
2.93987975951904   0.0439663358802946
2.95190380761523   0.04283335493401606
2.96392785571142   0.04174976234616686
2.97595190380761   0.04071253140052993
2.98797595190381   0.039718873975145806
3.0   0.03876621763166489

};
\legend{$c=0$,$c=0.2$}
\end{axis}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.69298471236467, xmax=2.69298471236468,
xtick style={color=black},
xlabel={Energy $E$},
ylabel={Density of states $n(E)$},
xmajorgrids,
ymajorgrids,
y grid style={darkgray176},
ymin=-5, ymax=160,
ytick style={color=black}
]
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.44816792033152,0) rectangle (axis cs:-2.39968934765169,56);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.39968934765169,0) rectangle (axis cs:-2.35121077497186,59);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.35121077497186,0) rectangle (axis cs:-2.30273220229203,65);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.30273220229203,0) rectangle (axis cs:-2.25425362961219,67);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.25425362961219,0) rectangle (axis cs:-2.20577505693236,69);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.20577505693236,0) rectangle (axis cs:-2.15729648425253,71);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.15729648425253,0) rectangle (axis cs:-2.1088179115727,77);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.1088179115727,0) rectangle (axis cs:-2.06033933889287,83);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.06033933889286,0) rectangle (axis cs:-2.01186076621303,103);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.01186076621303,0) rectangle (axis cs:-1.9633821935332,132);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.9633821935332,0) rectangle (axis cs:-1.91490362085337,70);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.91490362085337,0) rectangle (axis cs:-1.86642504817354,46);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.86642504817354,0) rectangle (axis cs:-1.8179464754937,25);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.8179464754937,0) rectangle (axis cs:-1.76946790281387,14);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.76946790281387,0) rectangle (axis cs:-1.72098933013404,4);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.72098933013404,0) rectangle (axis cs:-1.67251075745421,8);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.67251075745421,0) rectangle (axis cs:-1.62403218477438,14);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.62403218477438,0) rectangle (axis cs:-1.57555361209454,26);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.57555361209454,0) rectangle (axis cs:-1.52707503941471,37);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.52707503941471,0) rectangle (axis cs:-1.47859646673488,45);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.47859646673488,0) rectangle (axis cs:-1.43011789405505,64);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.43011789405505,0) rectangle (axis cs:-1.38163932137522,101);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.38163932137522,0) rectangle (axis cs:-1.33316074869538,69);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.33316074869538,0) rectangle (axis cs:-1.28468217601555,57);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.28468217601555,0) rectangle (axis cs:-1.23620360333572,50);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.23620360333572,0) rectangle (axis cs:-1.18772503065589,49);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.18772503065589,0) rectangle (axis cs:-1.13924645797605,45);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.13924645797605,0) rectangle (axis cs:-1.09076788529622,36);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.09076788529622,0) rectangle (axis cs:-1.04228931261639,37);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.04228931261639,0) rectangle (axis cs:-0.993810739936559,35);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.993810739936558,0) rectangle (axis cs:-0.945332167256726,31);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.945332167256726,0) rectangle (axis cs:-0.896853594576894,29);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.896853594576894,0) rectangle (axis cs:-0.848375021897062,30);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.848375021897062,0) rectangle (axis cs:-0.79989644921723,19);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.79989644921723,0) rectangle (axis cs:-0.751417876537398,26);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.751417876537398,0) rectangle (axis cs:-0.702939303857566,20);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.702939303857566,0) rectangle (axis cs:-0.654460731177733,21);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.654460731177733,0) rectangle (axis cs:-0.605982158497901,19);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.605982158497901,0) rectangle (axis cs:-0.557503585818069,17);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.557503585818069,0) rectangle (axis cs:-0.509025013138237,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.509025013138237,0) rectangle (axis cs:-0.460546440458405,16);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.460546440458405,0) rectangle (axis cs:-0.412067867778573,11);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.412067867778573,0) rectangle (axis cs:-0.363589295098741,11);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.363589295098741,0) rectangle (axis cs:-0.315110722418908,9);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.315110722418908,0) rectangle (axis cs:-0.266632149739076,10);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.266632149739076,0) rectangle (axis cs:-0.218153577059244,7);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.218153577059244,0) rectangle (axis cs:-0.169675004379412,6);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.169675004379412,0) rectangle (axis cs:-0.12119643169958,4);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.12119643169958,0) rectangle (axis cs:-0.0727178590197477,3);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.0727178590197477,0) rectangle (axis cs:-0.0242392863399155,3);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.0242392863399155,0) rectangle (axis cs:0.0242392863399163,901);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.0242392863399163,0) rectangle (axis cs:0.0727178590197486,3);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.0727178590197486,0) rectangle (axis cs:0.121196431699581,3);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.121196431699581,0) rectangle (axis cs:0.169675004379413,4);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.169675004379413,0) rectangle (axis cs:0.218153577059245,6);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.218153577059245,0) rectangle (axis cs:0.266632149739077,7);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.266632149739077,0) rectangle (axis cs:0.315110722418909,10);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.315110722418909,0) rectangle (axis cs:0.363589295098742,9);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.363589295098742,0) rectangle (axis cs:0.412067867778573,11);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.412067867778573,0) rectangle (axis cs:0.460546440458406,11);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.460546440458406,0) rectangle (axis cs:0.509025013138238,16);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.509025013138238,0) rectangle (axis cs:0.55750358581807,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.55750358581807,0) rectangle (axis cs:0.605982158497902,17);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.605982158497902,0) rectangle (axis cs:0.654460731177734,19);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.654460731177734,0) rectangle (axis cs:0.702939303857566,21);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.702939303857566,0) rectangle (axis cs:0.751417876537399,20);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.751417876537399,0) rectangle (axis cs:0.79989644921723,26);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.79989644921723,0) rectangle (axis cs:0.848375021897063,19);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.848375021897063,0) rectangle (axis cs:0.896853594576895,30);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.896853594576895,0) rectangle (axis cs:0.945332167256727,29);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.945332167256727,0) rectangle (axis cs:0.993810739936559,31);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.993810739936559,0) rectangle (axis cs:1.04228931261639,35);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.04228931261639,0) rectangle (axis cs:1.09076788529622,37);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.09076788529622,0) rectangle (axis cs:1.13924645797606,36);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.13924645797606,0) rectangle (axis cs:1.18772503065589,45);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.18772503065589,0) rectangle (axis cs:1.23620360333572,49);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.23620360333572,0) rectangle (axis cs:1.28468217601555,50);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.28468217601555,0) rectangle (axis cs:1.33316074869538,57);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.33316074869538,0) rectangle (axis cs:1.38163932137522,69);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.38163932137522,0) rectangle (axis cs:1.43011789405505,101);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.43011789405505,0) rectangle (axis cs:1.47859646673488,64);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.47859646673488,0) rectangle (axis cs:1.52707503941471,45);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.52707503941471,0) rectangle (axis cs:1.57555361209454,37);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.57555361209454,0) rectangle (axis cs:1.62403218477438,26);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.62403218477438,0) rectangle (axis cs:1.67251075745421,14);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.67251075745421,0) rectangle (axis cs:1.72098933013404,8);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.72098933013404,0) rectangle (axis cs:1.76946790281387,4);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.76946790281387,0) rectangle (axis cs:1.81794647549371,14);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.81794647549371,0) rectangle (axis cs:1.86642504817354,25);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.86642504817354,0) rectangle (axis cs:1.91490362085337,46);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.91490362085337,0) rectangle (axis cs:1.9633821935332,70);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.9633821935332,0) rectangle (axis cs:2.01186076621303,132);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.01186076621303,0) rectangle (axis cs:2.06033933889287,103);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.06033933889287,0) rectangle (axis cs:2.1088179115727,83);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.1088179115727,0) rectangle (axis cs:2.15729648425253,77);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.15729648425253,0) rectangle (axis cs:2.20577505693236,71);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.20577505693236,0) rectangle (axis cs:2.25425362961219,69);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.25425362961219,0) rectangle (axis cs:2.30273220229203,67);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.30273220229203,0) rectangle (axis cs:2.35121077497186,65);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.35121077497186,0) rectangle (axis cs:2.39968934765169,59);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.39968934765169,0) rectangle (axis cs:2.44816792033152,56);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.4050717325956,0) rectangle (axis cs:-2.35744654977193,19);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.35744654977193,0) rectangle (axis cs:-2.30982136694825,38);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.30982136694825,0) rectangle (axis cs:-2.26219618412458,55);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.26219618412458,0) rectangle (axis cs:-2.2145710013009,49);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.2145710013009,0) rectangle (axis cs:-2.16694581847723,57);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.16694581847723,0) rectangle (axis cs:-2.11932063565355,64);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.11932063565355,0) rectangle (axis cs:-2.07169545282988,63);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.07169545282988,0) rectangle (axis cs:-2.0240702700062,77);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.0240702700062,0) rectangle (axis cs:-1.97644508718253,73);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.97644508718253,0) rectangle (axis cs:-1.92881990435885,46);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.92881990435885,0) rectangle (axis cs:-1.88119472153517,32);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.88119472153517,0) rectangle (axis cs:-1.8335695387115,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.8335695387115,0) rectangle (axis cs:-1.78594435588782,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.78594435588782,0) rectangle (axis cs:-1.73831917306415,25);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.73831917306415,0) rectangle (axis cs:-1.69069399024047,29);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.69069399024047,0) rectangle (axis cs:-1.6430688074168,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.6430688074168,0) rectangle (axis cs:-1.59544362459312,35);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.59544362459312,0) rectangle (axis cs:-1.54781844176945,42);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.54781844176945,0) rectangle (axis cs:-1.50019325894577,48);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.50019325894577,0) rectangle (axis cs:-1.4525680761221,53);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.4525680761221,0) rectangle (axis cs:-1.40494289329842,56);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.40494289329842,0) rectangle (axis cs:-1.35731771047475,48);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.35731771047475,0) rectangle (axis cs:-1.30969252765107,50);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.30969252765107,0) rectangle (axis cs:-1.2620673448274,44);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.2620673448274,0) rectangle (axis cs:-1.21444216200372,42);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.21444216200372,0) rectangle (axis cs:-1.16681697918005,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.16681697918005,0) rectangle (axis cs:-1.11919179635637,35);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.11919179635637,0) rectangle (axis cs:-1.0715666135327,31);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.0715666135327,0) rectangle (axis cs:-1.02394143070902,31);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.02394143070902,0) rectangle (axis cs:-0.976316247885345,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.976316247885345,0) rectangle (axis cs:-0.92869106506167,25);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.92869106506167,0) rectangle (axis cs:-0.881065882237995,25);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.881065882237995,0) rectangle (axis cs:-0.833440699414319,22);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.833440699414319,0) rectangle (axis cs:-0.785815516590644,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.785815516590644,0) rectangle (axis cs:-0.738190333766969,19);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.738190333766969,0) rectangle (axis cs:-0.690565150943294,18);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.690565150943294,0) rectangle (axis cs:-0.642939968119618,16);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.642939968119618,0) rectangle (axis cs:-0.595314785295943,15);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.595314785295943,0) rectangle (axis cs:-0.547689602472268,15);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.547689602472268,0) rectangle (axis cs:-0.500064419648593,12);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.500064419648593,0) rectangle (axis cs:-0.452439236824917,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.452439236824917,0) rectangle (axis cs:-0.404814054001242,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.404814054001242,0) rectangle (axis cs:-0.357188871177567,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.357188871177567,0) rectangle (axis cs:-0.309563688353892,7);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.309563688353892,0) rectangle (axis cs:-0.261938505530217,8);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.261938505530217,0) rectangle (axis cs:-0.214313322706541,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.214313322706541,0) rectangle (axis cs:-0.166688139882866,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.166688139882866,0) rectangle (axis cs:-0.119062957059191,4);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.119062957059191,0) rectangle (axis cs:-0.0714377742355157,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.0714377742355157,0) rectangle (axis cs:-0.0238125914118403,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.0238125914118403,0) rectangle (axis cs:0.023812591411835,901);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.023812591411835,0) rectangle (axis cs:0.0714377742355103,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.0714377742355103,0) rectangle (axis cs:0.119062957059185,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.119062957059185,0) rectangle (axis cs:0.166688139882861,4);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.166688139882861,0) rectangle (axis cs:0.214313322706536,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.214313322706536,0) rectangle (axis cs:0.261938505530211,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.261938505530211,0) rectangle (axis cs:0.309563688353887,8);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.309563688353887,0) rectangle (axis cs:0.357188871177561,7);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.357188871177561,0) rectangle (axis cs:0.404814054001237,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.404814054001237,0) rectangle (axis cs:0.452439236824912,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.452439236824912,0) rectangle (axis cs:0.500064419648587,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.500064419648587,0) rectangle (axis cs:0.547689602472262,12);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.547689602472262,0) rectangle (axis cs:0.595314785295938,15);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.595314785295938,0) rectangle (axis cs:0.642939968119613,15);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.642939968119613,0) rectangle (axis cs:0.690565150943288,16);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.690565150943288,0) rectangle (axis cs:0.738190333766964,18);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.738190333766964,0) rectangle (axis cs:0.785815516590639,19);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.785815516590639,0) rectangle (axis cs:0.833440699414314,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.833440699414314,0) rectangle (axis cs:0.881065882237989,22);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.881065882237989,0) rectangle (axis cs:0.928691065061665,25);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.928691065061665,0) rectangle (axis cs:0.97631624788534,25);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.97631624788534,0) rectangle (axis cs:1.02394143070901,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.02394143070901,0) rectangle (axis cs:1.07156661353269,31);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.07156661353269,0) rectangle (axis cs:1.11919179635637,31);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.11919179635637,0) rectangle (axis cs:1.16681697918004,35);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.16681697918004,0) rectangle (axis cs:1.21444216200372,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.21444216200372,0) rectangle (axis cs:1.26206734482739,42);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.26206734482739,0) rectangle (axis cs:1.30969252765107,44);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.30969252765107,0) rectangle (axis cs:1.35731771047474,50);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.35731771047474,0) rectangle (axis cs:1.40494289329842,48);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.40494289329842,0) rectangle (axis cs:1.45256807612209,56);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.45256807612209,0) rectangle (axis cs:1.50019325894577,53);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.50019325894577,0) rectangle (axis cs:1.54781844176944,48);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.54781844176944,0) rectangle (axis cs:1.59544362459312,42);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.59544362459312,0) rectangle (axis cs:1.64306880741679,35);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.64306880741679,0) rectangle (axis cs:1.69069399024047,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.69069399024047,0) rectangle (axis cs:1.73831917306414,29);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.73831917306414,0) rectangle (axis cs:1.78594435588782,25);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.78594435588782,0) rectangle (axis cs:1.83356953871149,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.83356953871149,0) rectangle (axis cs:1.88119472153517,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.88119472153517,0) rectangle (axis cs:1.92881990435884,32);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.92881990435884,0) rectangle (axis cs:1.97644508718252,46);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.97644508718252,0) rectangle (axis cs:2.0240702700062,73);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.0240702700062,0) rectangle (axis cs:2.07169545282987,77);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.07169545282987,0) rectangle (axis cs:2.11932063565355,63);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.11932063565355,0) rectangle (axis cs:2.16694581847722,64);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.16694581847722,0) rectangle (axis cs:2.2145710013009,57);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.2145710013009,0) rectangle (axis cs:2.26219618412457,49);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.26219618412457,0) rectangle (axis cs:2.30982136694825,55);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.30982136694825,0) rectangle (axis cs:2.35744654977192,38);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.35744654977192,0) rectangle (axis cs:2.4050717325956,19);

\node [black, label={[shift={(-3,140)}]0.1}] at (0.1,-4){\textbullet};
\node [darkorange25512714, label={[shift={(-2.95,140)}]0.6}] at (0.6,-4){\textbullet};
\node [forestgreen4416044, label={[shift={(-2.95,140)}]1.5}] at (1.5,-4){\textbullet};
\node [crimson2143940, label={[shift={(-2.95,140)}]2.4}] at (2.4,-4){\textbullet};

\draw [dashed, line width=1pt, black] (0.1,-10) -- (0.1,160);
\draw [dashed, line width=1pt, darkorange25512714] (0.6,-10) -- (0.6,160);
\draw [dashed, line width=1pt, forestgreen4416044] (1.5,-10) -- (1.5,160);
\draw [dashed, line width=1pt, crimson2143940] (2.4,-10) -- (2.4,160);


\end{axis}

\end{tikzpicture}


==> hk_finite_dos_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{red}{RGB}{214,39,40}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white},
xmin=-2.69298471236467, xmax=2.69298471236468,
y grid style={white},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.35, 0.99)}},
ymin=-5, ymax=160,
axis line style={draw=none},
tick style={draw=none},
%xtick style={color=white},
%ytick style={color=white},
xticklabel=\empty,
yticklabel=\empty
]
\addplot [semithick, black, line width=2pt,opacity=0.5]
table {%
-3.0   0.06249402154185368
-2.98797595190381   0.06411184402592296
-2.97595190380762   0.0658064166275359
-2.96392785571142   0.0675831735786581
-2.95190380761523   0.06944806829868393
-2.93987975951904   0.07140763663427661
-2.92785571142285   0.07346906956604936
-2.91583166332665   0.07564029707903806
-2.90380761523046   0.07793008525113204
-2.89178356713427   0.08034814905783216
-2.87975951903808   0.08290528394712052
-2.86773547094188   0.08561351993669035
-2.85571142284569   0.08848630286951381
-2.8436873747495   0.09153870858899787
-2.83166332665331   0.09478769723757861
-2.81963927855711   0.09825241674521211
-2.80761523046092   0.10195456699747106
-2.79559118236473   0.10591883935094383
-2.78356713426854   0.11017345036726534
-2.77154308617234   0.11475079424811266
-2.75951903807615   0.11968824601624026
-2.74749498997996   0.12502915778737514
-2.73547094188377   0.13082410466234407
-2.72344689378758   0.13713245653877673
-2.71142284569138   0.14402438005479143
-2.69939879759519   0.15158341484180196
-2.687374749499   0.1599098263573329
-2.67535070140281   0.16912502342109148
-2.66332665330661   0.179377457763016
-2.65130260521042   0.19085062117344542
-2.63927855711423   0.203774066907705
-2.62725450901804   0.21843888196962608
-2.61523046092184   0.23521986255485558
-2.60320641282565   0.2546080505245153
-2.59118236472946   0.27725976545331593
-2.57915831663327   0.30407280575558115
-2.56713426853707   0.3363091970627228
-2.55511022044088   0.37580146845392054
-2.54308617234469   0.4253173414300423
-2.5310621242485   0.4892457712479643
-2.5190380761523   0.5749919313042524
-2.50701402805611   0.696114460043238
-2.49498997995992   0.8804124731128673
-2.48296593186373   1.195322629644932
-2.47094188376753   1.857705165463492
-2.45891783567134   4.151019928017971
-2.44689378757515   46.27732176479174
-2.43486973947896   56.625886142508364
-2.42284569138277   58.121690753122465
-2.41082164328657   58.888107923441034
-2.39879759519038   59.45008639237052
-2.38677354709419   59.93197910360533
-2.374749498998   60.378811127021805
-2.3627254509018   60.8112337359117
-2.35070140280561   61.24042242998554
-2.33867735470942   61.67330051651118
-2.32665330661323   62.114703718641785
-2.31462925851703   62.568385823542584
-2.30260521042084   63.037615405387854
-2.29058116232465   63.52537131880364
-2.27855711422846   64.03474108521671
-2.26653306613226   64.56904629067394
-2.25450901803607   65.13155628541692
-2.24248496993988   65.72605010090697
-2.23046092184369   66.35638813540785
-2.21843687374749   67.02867889480427
-2.2064128256513   67.74849924128876
-2.19438877755511   68.52488593005931
-2.18236472945892   69.36148333050154
-2.17034068136273   70.27609571146415
-2.15831663326653   71.2758762178012
-2.14629258517034   72.3755996073505
-2.13426853707415   73.60190834794419
-2.12224448897796   74.98523812953897
-2.11022044088176   76.5554978576617
-2.09819639278557   78.35650066077314
-2.08617234468938   80.47281698053756
-2.07414829659319   83.01369602240872
-2.06212424849699   86.13838929594657
-2.0501002004008   90.08860619950867
-2.03807615230461   95.46364107854673
-2.02605210420842   103.28018340504535
-2.01402805611222   116.97313411193323
-2.00200400801603   155.75008455222695
-1.98997995991984   118.52882046492373
-1.97795591182365   95.29532657969042
-1.96593186372745   81.49658587741781
-1.95390781563126   71.44028106643854
-1.94188376753507   63.38618913809779
-1.92985971943888   56.655373043981925
-1.91783567134269   50.88036837079391
-1.90581162324649   45.681534069779374
-1.8937875751503   41.08671059964847
-1.88176352705411   36.8377346725548
-1.86973947895792   32.9181218771258
-1.85771543086172   29.31974006797579
-1.84569138276553   25.942518250545287
-1.83366733466934   22.746045713257253
-1.82164328657315   19.717060090407863
-1.80961923847695   16.839173856416018
-1.79759519038076   14.092882101245438
-1.78557114228457   11.458672418681148
-1.77354709418838   8.92455476189739
-1.76152304609218   6.499362025661064
-1.74949899799599   4.204069822655783
-1.7374749498998   2.1201632543439946
-1.72545090180361   2.2659624260852644
-1.71342685370741   4.255604998559322
-1.70140280561122   6.360094850823116
-1.68937875751503   8.468048771023703
-1.67735470941884   10.601214339041478
-1.66533066132265   12.689328311488891
-1.65330661322645   14.857028318731379
-1.64128256513026   16.956305175805674
-1.62925851703407   19.075529436669296
-1.61723446893788   21.302903217605454
-1.60521042084168   23.52341056513861
-1.59318637274549   25.713636051841256
-1.5811623246493   27.95898974956335
-1.56913827655311   30.315594839957033
-1.55711422845691   32.789495921088665
-1.54509018036072   35.377994526035884
-1.53306613226453   38.09304528030935
-1.52104208416834   40.962756336052095
-1.50901803607214   44.02936631008377
-1.49699398797595   47.35640704068057
-1.48496993987976   51.053462404799845
-1.47294589178357   55.32057790908877
-1.46092184368737   60.49383166462197
-1.44889779559118   67.07666786878
-1.43687374749499   75.97957054773734
-1.4248496993988   90.52704235794086
-1.41282565130261   118.52183985921745
-1.40080160320641   87.9830478245957
-1.38877755511022   77.29277361373066
-1.37675350701403   70.37696659554548
-1.36472945891784   65.42401339546642
-1.35270541082164   62.25539291928381
-1.34068136272545   58.94350573102396
-1.32865731462926   56.51800064153031
-1.31663326653307   54.5379216861995
-1.30460921843687   52.295776096494734
-1.29258517034068   51.00534248509988
-1.28056112224449   49.018631670248844
-1.2685370741483   48.04486364217812
-1.2565130260521   46.31884233110672
-1.24448897795591   45.46590767782167
-1.23246492985972   44.08252182891405
-1.22044088176353   43.07030511098694
-1.20841683366733   42.24271214682661
-1.19639278557114   40.90763289657662
-1.18436873747495   40.38556893141012
-1.17234468937876   39.37139022353062
-1.16032064128257   38.31128620359768
-1.14829659318637   37.879966245671355
-1.13627254509018   37.02676772502565
-1.12424849699399   35.98243342694894
-1.1122244488978   35.475142128045256
-1.1002004008016   35.00579253988669
-1.08817635270541   34.11857075430299
-1.07615230460922   33.245679114342494
-1.06412825651303   32.74032847220924
-1.05210420841683   32.36928305918378
-1.04008016032064   31.794238484243046
-1.02805611222445   31.01645374308832
-1.01603206412826   30.26305404108161
-1.00400801603206   29.683647660423752
-0.991983967935872   29.25816756795701
-0.97995991983968   28.880114979561878
-0.967935871743487   28.45806124330548
-0.955911823647295   27.96046832100913
-0.943887775551102   27.405119745854122
-0.93186372745491   26.827702010407428
-0.919839679358717   26.25821960480492
-0.907815631262525   25.71284685411675
-0.895791583166333   25.195837881466158
-0.88376753507014   24.70460080081908
-0.871743486973948   24.234120052068686
-0.859719438877756   23.779674094850726
-0.847695390781563   23.338108340130496
-0.835671342685371   22.90822250897806
-0.823647294589178   22.490686572583748
-0.811623246492986   22.087644381694457
-0.799599198396794   21.701946035461738
-0.787575150300601   21.335838107474867
-0.775551102204409   20.989002625562662
-0.763527054108216   20.656164346650378
-0.751503006012024   20.32515626507869
-0.739478957915832   19.977224676512673
-0.727454909819639   19.591806894359774
-0.715430861723447   19.156657255872954
-0.703406813627255   18.680006855647378
-0.691382765531062   18.196392501630633
-0.67935871743487   17.757448466597843
-0.667334669338677   17.406494252243938
-0.655310621242485   17.146700629349443
-0.643286573146292   16.92211109391718
-0.6312625250501   16.637619706588705
-0.619238476953908   16.229660403143228
-0.607214428857715   15.738518301005858
-0.595190380761523   15.29177467093854
-0.583166332665331   14.991102705860644
-0.571142284569139   14.80364823796291
-0.559118236472946   14.568352862803481
-0.547094188376754   14.163628004027162
-0.535070140280561   13.677693287274586
-0.523046092184369   13.313665991396885
-0.511022044088176   13.125868748667582
-0.498997995991984   12.928481717906754
-0.486973947895792   12.538123239104694
-0.474949899799599   12.071043906013976
-0.462925851703407   11.772048785858322
-0.450901803607215   11.622778692785783
-0.438877755511022   11.353867853092693
-0.42685370741483   10.90484834273991
-0.414829659318637   10.549024665354203
-0.402805611222445   10.39150772259646
-0.390781563126252   10.170121119395608
-0.37875751503006   9.751189178290469
-0.366733466933868   9.407247194664338
-0.354709418837675   9.259207428562174
-0.342685370741483   9.031127238947898
-0.330661322645291   8.630071652871804
-0.318637274549098   8.350642037023235
-0.306613226452906   8.222666936225327
-0.294589178356714   7.953225870486665
-0.282565130260521   7.596683100141058
-0.270541082164329   7.420253669319871
-0.258517034068136   7.284302932339774
-0.246492985971944   6.986190800065717
-0.234468937875751   6.7502598158868885
-0.222444889779559   6.671208157846782
-0.210420841683367   6.505113642377595
-0.198396793587174   6.292397015169373
-0.186372745490982   6.249752946769948
-0.17434869739479   6.243482425798422
-0.162324649298597   6.173997911764693
-0.150300601202405   6.254217619226115
-0.138276553106213   6.494363306245787
-0.12625250501002   6.774115108539805
-0.114228456913828   7.26953745190728
-0.102204408817635   8.14378583906505
-0.0901803607214431   9.43412269335913
-0.0781563126252505   11.489300163620452
-0.0661322645290583   15.012694455911298
-0.0541082164328657   21.303056457111033
-0.0420841683366735   33.95532869775206
-0.0300601202404809   65.06382466510888
-0.0180360721442887   177.43917056425062
-0.00601202404809609   1438.2278160323826
0.00601202404809609   1438.2278160323826
0.0180360721442887   177.43917056425062
0.0300601202404809   65.06382466510888
0.0420841683366735   33.95532869775206
0.0541082164328657   21.303056457111033
0.0661322645290583   15.012694455911298
0.0781563126252505   11.489300163620452
0.0901803607214426   9.434122693359216
0.102204408817635   8.14378583906505
0.114228456913827   7.269537451907297
0.12625250501002   6.774115108539805
0.138276553106212   6.494363306245787
0.150300601202405   6.254217619226115
0.162324649298597   6.173997911764693
0.17434869739479   6.243482425798422
0.186372745490982   6.249752946769948
0.198396793587174   6.292397015169373
0.210420841683367   6.505113642377595
0.222444889779559   6.671208157846782
0.234468937875751   6.7502598158868885
0.246492985971944   6.986190800065742
0.258517034068136   7.284302932339774
0.270541082164329   7.420253669319871
0.282565130260521   7.596683100141058
0.294589178356714   7.953225870486665
0.306613226452906   8.222666936225327
0.318637274549098   8.350642037023153
0.330661322645291   8.630071652871804
0.342685370741483   9.031127238947981
0.354709418837675   9.259207428562174
0.366733466933868   9.407247194664338
0.37875751503006   9.751189178290469
0.390781563126252   10.170121119395608
0.402805611222445   10.39150772259646
0.414829659318637   10.549024665354203
0.42685370741483   10.90484834273991
0.438877755511022   11.353867853092693
0.450901803607215   11.622778692785783
0.462925851703407   11.772048785858408
0.474949899799599   12.071043906013976
0.486973947895792   12.538123239104694
0.498997995991984   12.928481717906754
0.511022044088176   13.125868748667582
0.523046092184368   13.313665991396885
0.535070140280561   13.677693287274586
0.547094188376753   14.163628004027162
0.559118236472946   14.568352862803481
0.571142284569138   14.803648237962829
0.583166332665331   14.991102705860644
0.595190380761523   15.29177467093854
0.607214428857715   15.738518301005858
0.619238476953908   16.229660403143228
0.6312625250501   16.637619706588705
0.643286573146292   16.92211109391718
0.655310621242485   17.146700629349443
0.667334669338677   17.406494252244023
0.67935871743487   17.757448466597843
0.691382765531062   18.196392501630633
0.703406813627255   18.680006855647378
0.715430861723447   19.156657255872954
0.727454909819639   19.591806894359774
0.739478957915832   19.977224676512673
0.751503006012024   20.325156265078604
0.763527054108216   20.656164346650378
0.775551102204409   20.989002625562406
0.787575150300601   21.335838107474867
0.799599198396793   21.701946035461486
0.811623246492986   22.087644381694457
0.823647294589178   22.490686572583748
0.835671342685371   22.90822250897806
0.847695390781563   23.338108340130496
0.859719438877756   23.779674094850726
0.871743486973948   24.234120052068686
0.88376753507014   24.70460080081908
0.895791583166333   25.195837881466158
0.907815631262525   25.71284685411675
0.919839679358717   26.25821960480492
0.93186372745491   26.827702010407428
0.943887775551102   27.405119745854122
0.955911823647295   27.96046832100913
0.967935871743487   28.45806124330548
0.979959919839679   28.88011497956204
0.991983967935872   29.25816756795701
1.00400801603206   29.683647660423837
1.01603206412826   30.26305404108161
1.02805611222445   31.016453743088242
1.04008016032064   31.794238484242875
1.05210420841683   32.36928305918378
1.06412825651303   32.74032847220924
1.07615230460922   33.245679114342245
1.08817635270541   34.11857075430258
1.1002004008016   35.00579253988645
1.1122244488978   35.475142128045256
1.12424849699399   35.982433426948774
1.13627254509018   37.026767725025486
1.14829659318637   37.87996624567127
1.16032064128257   38.31128620359785
1.17234468937876   39.37139022353062
1.18436873747495   40.38556893141005
1.19639278557114   40.907632896576544
1.20841683366733   42.24271214682678
1.22044088176353   43.07030511098694
1.23246492985972   44.08252182891379
1.24448897795591   45.46590767782184
1.2565130260521   46.318842331106886
1.2685370741483   48.04486364217812
1.28056112224449   49.01863167024859
1.29258517034068   51.005342485099725
1.30460921843687   52.2957760964949
1.31663326653307   54.5379216861995
1.32865731462926   56.51800064153014
1.34068136272545   58.94350573102437
1.35270541082164   62.25539291928405
1.36472945891784   65.42401339546647
1.37675350701403   70.37696659554548
1.38877755511022   77.29277361373059
1.40080160320641   87.98304782459486
1.41282565130261   118.52183985921826
1.4248496993988   90.52704235794086
1.43687374749499   75.97957054773758
1.44889779559118   67.0766678687801
1.46092184368737   60.493831664621894
1.47294589178357   55.32057790908877
1.48496993987976   51.05346240480003
1.49699398797595   47.35640704068083
1.50901803607214   44.0293663100837
1.52104208416834   40.962756336052095
1.53306613226453   38.09304528030952
1.54509018036072   35.377994526036055
1.55711422845691   32.789495921088495
1.56913827655311   30.315594839957033
1.5811623246493   27.95898974956335
1.59318637274549   25.713636051841256
1.60521042084168   23.523410565138445
1.61723446893788   21.302903217605373
1.62925851703407   19.075529436669296
1.64128256513026   16.956305175805674
1.65330661322645   14.857028318731464
1.66533066132265   12.689328311488806
1.67735470941884   10.601214339041478
1.68937875751503   8.468048771023787
1.70140280561122   6.360094850823182
1.71342685370742   4.255604998559322
1.72545090180361   2.2659624260852644
1.7374749498998   2.120163254343845
1.74949899799599   4.2040698226553515
1.76152304609218   6.499362025660623
1.77354709418838   8.92455476189739
1.78557114228457   11.458672418680981
1.79759519038076   14.092882101245438
1.80961923847695   16.839173856416103
1.82164328657315   19.717060090408026
1.83366733466934   22.746045713257253
1.84569138276553   25.942518250545206
1.85771543086172   29.319740067975626
1.86973947895792   32.918121877125714
1.88176352705411   36.8377346725548
1.8937875751503   41.086710599648384
1.90581162324649   45.681534069779204
1.91783567134269   50.880368370793995
1.92985971943888   56.655373043981925
1.94188376753507   63.38618913809763
1.95390781563126   71.44028106643829
1.96593186372746   81.49658587741781
1.97795591182365   95.29532657969042
1.98997995991984   118.52882046492289
2.00200400801603   155.75008455222948
2.01402805611222   116.9731341119324
2.02605210420842   103.28018340504535
2.03807615230461   95.46364107854673
2.0501002004008   90.08860619950867
2.06212424849699   86.13838929594657
2.07414829659319   83.01369602240872
2.08617234468938   80.47281698053756
2.09819639278557   78.35650066077314
2.11022044088176   76.5554978576617
2.12224448897796   74.98523812953897
2.13426853707415   73.60190834794419
2.14629258517034   72.37559960735065
2.15831663326653   71.2758762178013
2.17034068136273   70.27609571146415
2.18236472945892   69.36148333050154
2.19438877755511   68.52488593005931
2.2064128256513   67.74849924128883
2.2184368737475   67.02867889480443
2.23046092184369   66.35638813540785
2.24248496993988   65.72605010090697
2.25450901803607   65.13155628541702
2.26653306613226   64.56904629067411
2.27855711422846   64.03474108521671
2.29058116232465   63.52537131880364
2.30260521042084   63.037615405387854
2.31462925851703   62.568385823542584
2.32665330661323   62.114703718641785
2.33867735470942   61.67330051651118
2.35070140280561   61.24042242998554
2.3627254509018   60.811233735911614
2.374749498998   60.378811127021805
2.38677354709419   59.931979103605734
2.39879759519038   59.45008639237052
2.41082164328657   58.88810792344095
2.42284569138277   58.121690753122294
2.43486973947896   56.625886142508364
2.44689378757515   46.27732176479174
2.45891783567134   4.151019928018146
2.47094188376754   1.8577051654634589
2.48296593186373   1.195322629644932
2.49498997995992   0.8804124731128673
2.50701402805611   0.6961144600432462
2.5190380761523   0.5749919313042557
2.5310621242485   0.4892457712479643
2.54308617234469   0.4253173414300423
2.55511022044088   0.37580146845392054
2.56713426853707   0.3363091970627236
2.57915831663327   0.30407280575558115
2.59118236472946   0.27725976545331593
2.60320641282565   0.2546080505245153
2.61523046092184   0.23521986255485558
2.62725450901804   0.21843888196962521
2.63927855711423   0.203774066907705
2.65130260521042   0.19085062117344542
2.66332665330661   0.1793774577630168
2.67535070140281   0.16912502342109148
2.687374749499   0.1599098263573329
2.69939879759519   0.15158341484180196
2.71142284569138   0.14402438005479143
2.72344689378757   0.13713245653877756
2.73547094188377   0.13082410466234407
2.74749498997996   0.12502915778737514
2.75951903807615   0.11968824601624026
2.77154308617234   0.11475079424811266
2.78356713426854   0.11017345036726534
2.79559118236473   0.10591883935094383
2.80761523046092   0.10195456699747106
2.81963927855711   0.09825241674521211
2.83166332665331   0.09478769723757778
2.8436873747495   0.09153870858899787
2.85571142284569   0.08848630286951381
2.86773547094188   0.08561351993669035
2.87975951903808   0.08290528394712045
2.89178356713427   0.08034814905783216
2.90380761523046   0.07793008525113204
2.91583166332665   0.07564029707903813
2.92785571142285   0.07346906956604926
2.93987975951904   0.07140763663427661
2.95190380761523   0.06944806829868393
2.96392785571142   0.0675831735786581
2.97595190380761   0.0658064166275359
2.98797595190381   0.06411184402592296
3.0   0.06249402154185368


};
\addplot [semithick, red, line width=2pt,opacity=0.5]
table {%
-3.0   0.05314733732086784
-2.98797595190381   0.05443674092613214
-2.97595190380762   0.055783177515602016
-2.96392785571142   0.057190410034670264
-2.95190380761523   0.058662536153172413
-2.93987975951904   0.06020402617012361
-2.92785571142285   0.06181976618502869
-2.91583166332665   0.06351510741058167
-2.90380761523046   0.06529592267197536
-2.89178356713427   0.06716867134677447
-2.87975951903808   0.06914047425624689
-2.86773547094188   0.07121920033687669
-2.85571142284569   0.07341356731603484
-2.8436873747495   0.07573325911000671
-2.83166332665331   0.07818906328417477
-2.81963927855711   0.08079303270173513
-2.80761523046092   0.08355867648914748
-2.79559118236473   0.08650118673117484
-2.78356713426854   0.0896377089677146
-2.77154308617234   0.09298766672432683
-2.75951903807615   0.09657315314237436
-2.74749498997996   0.10041940652574846
-2.73547094188377   0.1045553916321821
-2.72344689378758   0.10901451529757462
-2.71142284569138   0.11383551419940217
-2.69939879759519   0.11906356527652781
-2.687374749499   0.1247516870673697
-2.67535070140281   0.1309625253285415
-2.66332665330661   0.13777065231208885
-2.65130260521042   0.14526556156808565
-2.63927855711423   0.15355561794337744
-2.62725450901804   0.16277333993991636
-2.61523046092184   0.17308257269111127
-2.60320641282565   0.18468839533341233
-2.59118236472946   0.19785106819191053
-2.57915831663327   0.21290609296653293
-2.56713426853707   0.23029377730154918
-2.55511022044088   0.2506040418242413
-2.54308617234469   0.2746465628853666
-2.5310621242485   0.3035648270054202
-2.5190380761523   0.3390301631813182
-2.50701402805611   0.3835904247519037
-2.49498997995992   0.44134060938814396
-2.48296593186373   0.5193294023401119
-2.47094188376753   0.630868612446907
-2.45891783567134   0.8046830056705614
-2.44689378757515   1.1173115556913882
-2.43486973947896   1.8732085757498473
-2.42284569138277   7.616843026894633
-2.41082164328657   34.64585093158103
-2.39879759519038   43.21124176576823
-2.38677354709419   47.34182262627291
-2.374749498998   49.873245299499516
-2.3627254509018   51.65026481495499
-2.35070140280561   53.0141354225898
-2.33867735470942   54.129567118266614
-2.32665330661323   55.08622974389916
-2.31462925851703   55.93747732663019
-2.30260521042084   56.71736643038817
-2.29058116232465   57.44896063750427
-2.27855711422846   58.14872801923576
-2.26653306613226   58.829031083242846
-2.25450901803607   59.49962088896097
-2.24248496993988   60.168583305580825
-2.23046092184369   60.842971960444025
-2.21843687374749   61.52925789733247
-2.2064128256513   62.23367217549256
-2.19438877755511   62.96248894331764
-2.18236472945892   63.72228091038474
-2.17034068136273   64.52017066743603
-2.15831663326653   65.36409675856265
-2.14629258517034   66.26311066427094
-2.13426853707415   67.227717653608
-2.12224448897796   68.2702668027496
-2.11022044088176   69.40537413833914
-2.09819639278557   70.65030462758534
-2.08617234468938   72.02508241068212
-2.07414829659319   73.55167637716288
-2.06212424849699   75.2504402778714
-2.0501002004008   77.12865875692982
-2.03807615230461   79.14645101930391
-2.02605210420842   81.11981050232566
-2.01402805611222   82.48545096696856
-2.00200400801603   82.05969745229633
-1.98997995991984   78.90083022365549
-1.97795591182365   73.87925166658367
-1.96593186372745   68.49625117676453
-1.95390781563126   63.51054687497607
-1.94188376753507   59.12709263370222
-1.92985971943888   55.34167628241194
-1.91783567134269   52.08819548244801
-1.90581162324649   49.28854142801273
-1.8937875751503   46.868840623731906
-1.88176352705411   44.76444360037757
-1.86973947895792   42.92086584903844
-1.85771543086172   41.29314891367235
-1.84569138276553   39.84463068621231
-1.83366733466934   38.54557926762137
-1.82164328657315   37.37190942434396
-1.80961923847695   36.304072256524634
-1.79759519038076   35.32612768614791
-1.78557114228457   34.42500823467959
-1.77354709418838   33.58993373765048
-1.76152304609218   32.811935377915944
-1.74949899799599   32.0835232680091
-1.7374749498998   31.39839655811475
-1.72545090180361   30.75122276771869
-1.71342685370741   30.137540072570935
-1.70140280561122   29.553604535602563
-1.68937875751503   28.996399121903497
-1.67735470941884   28.463703891438065
-1.66533066132265   27.954202276070923
-1.65330661322645   27.46796847094556
-1.64128256513026   27.007138944456745
-1.62925851703407   26.577487958913153
-1.61723446893788   26.191327734564595
-1.60521042084168   25.87328605830739
-1.59318637274549   25.67102701965781
-1.5811623246493   25.671545909157626
-1.56913827655311   26.009451363941213
-1.55711422845691   26.82247398589618
-1.54509018036072   28.14877907185431
-1.53306613226453   29.90392484161723
-1.52104208416834   31.97297525023394
-1.50901803607214   34.27611680280376
-1.49699398797595   36.774189082547636
-1.48496993987976   39.4558345483695
-1.47294589178357   42.32567896350528
-1.46092184368737   45.39383930421648
-1.44889779559118   48.6601052077221
-1.43687374749499   52.07857402608962
-1.4248496993988   55.47662502667614
-1.41282565130261   58.424326581189874
-1.40080160320641   60.260031370874096
-1.38877755511022   60.62708417579781
-1.37675350701403   59.85937717605815
-1.36472945891784   58.514806987046846
-1.35270541082164   56.96874009545675
-1.34068136272545   55.40473917308667
-1.32865731462926   53.89995964112231
-1.31663326653307   52.48199394835579
-1.30460921843687   51.15672611524775
-1.29258517034068   49.92097770287339
-1.28056112224449   48.7681522024289
-1.2685370741483   47.69073213001817
-1.2565130260521   46.68135381341382
-1.24448897795591   45.73323386733394
-1.23246492985972   44.840300466488394
-1.22044088176353   43.997193281878225
-1.20841683366733   43.199208940022274
-1.19639278557114   42.442228004599386
-1.18436873747495   41.72263997418499
-1.17234468937876   41.03727339806722
-1.16032064128257   40.38333370382379
-1.14829659318637   39.75834921211803
-1.13627254509018   39.16012487282036
-1.12424849699399   38.58670289208659
-1.1122244488978   38.03632933246699
-1.1002004008016   37.507425806944
-1.08817635270541   36.99856547786895
-1.07615230460922   36.50845267635092
-1.06412825651303   36.03590555958669
-1.05210420841683   35.579841315682366
-1.04008016032064   35.139263505407385
-1.02805611222445   34.71325119810127
-1.01603206412826   34.30094961569986
-1.00400801603206   33.90156204599462
-0.991983967935872   33.514342825249166
-0.97995991983968   33.13859122251362
-0.967935871743487   32.773646084575994
-0.955911823647295   32.41888112245626
-0.943887775551102   32.073700738519975
-0.93186372745491   31.737536308332405
-0.919839679358717   31.409842843844697
-0.907815631262525   31.090095974862745
-0.895791583166333   30.777789194338652
-0.88376753507014   30.472431320164745
-0.871743486973948   30.173544132057696
-0.859719438877756   29.880660147005052
-0.847695390781563   29.59332050076014
-0.835671342685371   29.311072906147775
-0.823647294589178   29.03346966158724
-0.811623246492986   28.760065685348348
-0.799599198396794   28.490416552708467
-0.787575150300601   28.224076514441375
-0.775551102204409   27.960596476024328
-0.763527054108216   27.699521917651925
-0.751503006012024   27.440390735687494
-0.739478957915832   27.182730986646387
-0.727454909819639   26.926058515303936
-0.715430861723447   26.669874449205718
-0.703406813627255   26.41366254291168
-0.691382765531062   26.156886356993592
-0.67935871743487   25.89898625947713
-0.667334669338677   25.63937624155405
-0.655310621242485   25.37744054564533
-0.643286573146292   25.112530113162087
-0.6312625250501   24.84395887280422
-0.619238476953908   24.57099990958699
-0.607214428857715   24.292881582201446
-0.595190380761523   24.008783694725306
-0.583166332665331   23.7178338819841
-0.571142284569139   23.41910444100266
-0.559118236472946   23.1116099402559
-0.547094188376754   22.79430607135642
-0.535070140280561   22.46609038293404
-0.523046092184369   22.12580576235873
-0.511022044088176   21.77224781414704
-0.498997995991984   21.404177624480766
-0.486973947895792   21.02034178507912
-0.474949899799599   20.61950193538792
-0.462925851703407   20.200476382069127
-0.450901803607215   19.76219641049591
-0.438877755511022   19.303779459878758
-0.42685370741483   18.824620032703482
-0.414829659318637   18.32449662891034
-0.402805611222445   17.803688799567883
-0.390781563126252   17.263092658501932
-0.37875751503006   16.70431676550598
-0.366733466933868   16.129735317354196
-0.354709418837675   15.542475263963741
-0.342685370741483   14.946321436197445
-0.330661322645291   14.345539845676797
-0.318637274549098   13.74464042916797
-0.306613226452906   13.148118951947398
-0.294589178356714   12.560225374967027
-0.282565130260521   11.984799202637522
-0.270541082164329   11.425194767079866
-0.258517034068136   10.884299416311507
-0.246492985971944   10.364633111794083
-0.234468937875751   9.868512859377528
-0.222444889779559   9.398269258633366
-0.210420841683367   8.956512621265215
-0.198396793587174   8.546459279308303
-0.186372745490982   8.172345438899802
-0.17434869739479   7.840021379056496
-0.162324649298597   7.557988819463119
-0.150300601202405   7.3387323213954305
-0.138276553106213   7.198983899483523
-0.12625250501002   7.1633792134072864
-0.114228456913828   7.280584559378742
-0.102204408817635   7.624656561016949
-0.0901803607214431   8.294966413171439
-0.0781563126252505   9.521581426526387
-0.0661322645290583   11.758986323911458
-0.0541082164328657   15.93282701013633
-0.0420841683366735   24.590252999628415
-0.0300601202404809   46.15885291042707
-0.0180360721442887   124.61010169125487
-0.00601202404809609   1006.9837853796738
0.00601202404809609   1006.9837856512995
0.0180360721442887   124.61010289368556
0.0300601202404809   46.15885563135478
0.0420841683366735   24.590258488699728
0.0541082164328657   15.932834133069756
0.0661322645290583   11.758998936733006
0.0781563126252505   9.521599358106812
0.0901803607214426   8.29498607080674
0.102204408817635   7.6246867272371315
0.114228456913827   7.280624692527022
0.12625250501002   7.163425117471736
0.138276553106212   7.199040701866622
0.150300601202405   7.338803778483034
0.162324649298597   7.558075524815563
0.17434869739479   7.840124987454192
0.186372745490982   8.172468656310487
0.198396793587174   8.546605014969504
0.210420841683367   8.956683937568984
0.222444889779559   9.398469437637878
0.234468937875751   9.868745367362811
0.246492985971944   10.364901501868948
0.258517034068136   10.884607180578898
0.270541082164329   11.425545133409724
0.282565130260521   11.985194878390855
0.294589178356714   12.56066825464191
0.306613226452906   13.148609823529352
0.318637274549098   13.7451787298186
0.330661322645291   14.346123523146206
0.342685370741483   14.946946960668587
0.354709418837675   15.543137805118933
0.366733466933868   16.13042906226155
0.37875751503006   16.705035319916643
0.390781563126252   17.263829460418847
0.402805611222445   17.8044374825757
0.414829659318637   18.32525129635892
0.42685370741483   18.82537543070819
0.438877755511022   19.304531058028534
0.450901803607215   19.76294041055327
0.462925851703407   20.201209677834065
0.474949899799599   20.620222044380466
0.486973947895792   21.021046767852447
0.498997995991984   21.404866002291545
0.511022044088176   21.772918491442358
0.523046092184368   22.12645795739982
0.535070140280561   22.466723567788115
0.547094188376753   22.794919921223375
0.559118236472946   23.11220429141725
0.571142284569138   23.419679256369438
0.583166332665331   23.718389223144307
0.595190380761523   24.009319699433473
0.607214428857715   24.293398446360918
0.619238476953908   24.571497872900757
0.6312625250501   24.84443820740065
0.643286573146292   25.112991114618332
0.655310621242485   25.377883525937037
0.667334669338677   25.639801523547472
0.67935871743487   25.899394172653135
0.691382765531062   26.157277234154595
0.703406813627255   26.41403671767025
0.715430861723447   26.67023225409436
0.727454909819639   26.926400280376726
0.739478957915832   27.183057038468437
0.751503006012024   27.440701396629535
0.763527054108216   27.699817505421947
0.775551102204409   27.960877303382798
0.787575150300601   28.22434288905517
0.799599198396793   28.490668777107807
0.811623246492986   28.76030405695735
0.823647294589178   29.033694472802555
0.835671342685371   29.311284444446272
0.847695390781563   29.593519048816813
0.859719438877756   29.88084598280686
0.871743486973948   30.17371752900042
0.88376753507014   30.47259254712058
0.895791583166333   30.77793851568507
0.907815631262525   31.09023365046229
0.919839679358717   31.409969128966548
0.93186372745491   31.737651453507922
0.943887775551102   32.07380498932335
0.955911823647295   32.4189747192016
0.967935871743487   32.773729261922895
0.979959919839679   33.138664208972244
0.991983967935872   33.514405842575535
1.00400801603206   33.90161530846674
1.01603206412826   34.30099332926188
1.02805611222445   34.71328555936514
1.04008016032064   35.139288700496415
1.05210420841683   35.57985751889896
1.06412825651303   36.035912931884866
1.07615230460922   36.50845136358748
1.08817635270541   36.998555608802775
1.1002004008016   37.507407490945134
1.1122244488978   38.03630265688682
1.12424849699399   38.58666791922935
1.13627254509018   39.16008163643848
1.14829659318637   39.75829771333539
1.16032064128257   40.38327390636247
1.17234468937876   41.03720522262141
1.18436873747495   41.722563291741494
1.19639278557114   42.44214262845069
1.20841683366733   43.199114616148826
1.22044088176353   43.99708967729593
1.23246492985972   44.840187155062516
1.24448897795591   45.73311031246791
1.2565130260521   46.6812193469695
1.2685370741483   47.69058592690791
1.28056112224449   48.76799325078211
1.29258517034068   49.920804771121986
1.30460921843687   51.15653772138518
1.31663326653307   52.481788346778316
1.32865731462926   53.899734868701564
1.34068136272545   55.4044932644011
1.35270541082164   56.96847175495592
1.36472945891784   58.51451744641254
1.37675350701403   59.859074804773904
1.38877755511022   60.62679315677358
1.40080160320641   60.25979551242834
1.41282565130261   58.424182242765944
1.4248496993988   55.47656896970392
1.43687374749499   52.0785821945724
1.44889779559118   48.660158159712886
1.46092184368737   45.393927010066506
1.47294589178357   42.32579859460945
1.48496993987976   39.455988702612395
1.49699398797595   36.77438548343325
1.50901803607214   34.27636932430175
1.52104208416834   31.973305953716523
1.53306613226453   29.90436542924284
1.54509018036072   28.1493651088995
1.55711422845691   26.823218373931866
1.56913827655311   26.01030759060171
1.5811623246493   25.67242585868912
1.59318637274549   25.67186175813449
1.60521042084168   25.874044803604473
1.61723446893788   26.192003349562896
1.62925851703407   26.57808307023161
1.64128256513026   27.00765920015174
1.65330661322645   27.468419847359996
1.66533066132265   27.954590249881765
1.67735470941884   28.464032953801215
1.68937875751503   28.99667294206088
1.70140280561122   29.5538263232977
1.71342685370742   30.137712534898846
1.72545090180361   30.751347787872565
1.7374749498998   31.398475547801922
1.74949899799599   32.08355757809915
1.76152304609218   32.811925927840925
1.77354709418838   33.58988107049654
1.78557114228457   34.42491278429388
1.79759519038076   35.32598971032752
1.80961923847695   36.30389186451132
1.82164328657315   37.37168669408409
1.83366733466934   38.545314314890746
1.84569138276553   39.844323779162636
1.85771543086172   41.292800633525324
1.86973947895792   42.92047729065982
1.88176352705411   44.76401662160705
1.8937875751503   46.86837812342733
1.90581162324649   49.288047607449116
1.91783567134269   52.08767601685657
1.92985971943888   55.34113833641606
1.94188376753507   59.12654478280936
1.95390781563126   63.50999939299549
1.96593186372746   68.49571808636351
1.97795591182365   73.87875757379548
1.98997995991984   78.90042212877421
2.00200400801603   82.05942855131207
2.01402805611222   82.48531054179651
2.02605210420842   81.11974139700536
2.03807615230461   79.14641284941663
2.0501002004008   77.12863244022462
2.06212424849699   75.25041740587932
2.07414829659319   73.5516531577481
2.08617234468938   72.0250570639873
2.09819639278557   70.65027628461787
2.11022044088176   69.40534235522897
2.12224448897796   68.27023133514967
2.13426853707415   67.22767834655292
2.14629258517034   66.26306739574851
2.15831663326653   65.36404940901296
2.17034068136273   64.52011910200426
2.18236472945892   63.72222496734278
2.19438877755511   62.96242842514897
2.2064128256513   62.23360684059714
2.2184368737475   61.529187450966646
2.23046092184369   60.84289604373817
2.24248496993988   60.16850148140072
2.25450901803607   59.49953262305296
2.26653306613226   58.82893571843966
2.27855711422846   58.14862473934553
2.29058116232465   57.44884841549577
2.30260521042084   56.717243951903065
2.31462925851703   55.937342873209744
2.32665330661323   55.0860810073097
2.33867735470942   54.12940089018607
2.35070140280561   53.01394704264213
2.3627254509018   51.650047107126326
2.374749498998   49.872986291865104
2.38677354709419   47.341499867069
2.39879759519038   43.21080442157301
2.41082164328657   34.64513231894632
2.42284569138277   7.615991056170127
2.43486973947896   1.8731544507190974
2.44689378757515   1.1172917381550413
2.45891783567134   0.8046723253903699
2.47094188376754   0.630861792409168
2.48296593186373   0.5193246095051962
2.49498997995992   0.4413370270085999
2.50701402805611   0.3835876294218002
2.5190380761523   0.3390279116851689
2.5310621242485   0.30356296883817385
2.54308617234469   0.27464499949039406
2.55511022044088   0.2506027057236879
2.56713426853707   0.23029262060274042
2.57915831663327   0.21290508065217487
2.59118236472946   0.19785017401159533
2.60320641282565   0.1846875991857555
2.61523046092184   0.17308185889843897
2.62725450901804   0.16277269607773412
2.63927855711423   0.15355503402598666
2.65130260521042   0.14526502946930966
2.66332665330661   0.1377701653451221
2.67535070140281   0.13096207793584952
2.687374749499   0.12475127458821306
2.69939879759519   0.11906318377021624
2.71142284569138   0.11383516030917697
2.72344689378757   0.10901418614456838
2.73547094188377   0.1045550847319176
2.74749498997996   0.10041911972174351
2.75951903807615   0.09657288455286532
2.77154308617234   0.0929874146991699
2.78356713426854   0.08963747205323834
2.79559118236473   0.08650096364132578
2.80761523046092   0.08355846608162641
2.81963927855711   0.08079283395815075
2.83166332665331   0.07818887529342816
2.8436873747495   0.07573308105431839
2.85571142284569   0.07341339845912045
2.86773547094188   0.07121904001390005
2.87975951903808   0.06914032186523929
2.89178356713427   0.0671685263412777
2.90380761523046   0.06529578455470467
2.91583166332665   0.06351497572794895
2.92785571142285   0.06181964052238915
2.93987975951904   0.060203906147637584
2.95190380761523   0.058662421422189
2.96392785571142   0.057190300274558466
2.97595190380761   0.05578307243096435
2.98797595190381   0.05443664024434807
3.0   0.05314724078992178

};
\legend{$c=0$,$c=0.1$}
\end{axis}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.69298471236467, xmax=2.69298471236468,
xtick style={color=black},
xlabel={Energy $E$},
ylabel={Density of states $n(E)$},
xmajorgrids,
ymajorgrids,
y grid style={darkgray176},
ymin=-5, ymax=160,
ytick style={color=black}
]
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.44816792033152,0) rectangle (axis cs:-2.39968934765169,56);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.39968934765169,0) rectangle (axis cs:-2.35121077497186,59);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.35121077497186,0) rectangle (axis cs:-2.30273220229203,65);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.30273220229203,0) rectangle (axis cs:-2.25425362961219,67);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.25425362961219,0) rectangle (axis cs:-2.20577505693236,69);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.20577505693236,0) rectangle (axis cs:-2.15729648425253,71);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.15729648425253,0) rectangle (axis cs:-2.1088179115727,77);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.1088179115727,0) rectangle (axis cs:-2.06033933889287,83);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.06033933889286,0) rectangle (axis cs:-2.01186076621303,103);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.01186076621303,0) rectangle (axis cs:-1.9633821935332,132);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.9633821935332,0) rectangle (axis cs:-1.91490362085337,70);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.91490362085337,0) rectangle (axis cs:-1.86642504817354,46);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.86642504817354,0) rectangle (axis cs:-1.8179464754937,25);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.8179464754937,0) rectangle (axis cs:-1.76946790281387,14);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.76946790281387,0) rectangle (axis cs:-1.72098933013404,4);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.72098933013404,0) rectangle (axis cs:-1.67251075745421,8);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.67251075745421,0) rectangle (axis cs:-1.62403218477438,14);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.62403218477438,0) rectangle (axis cs:-1.57555361209454,26);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.57555361209454,0) rectangle (axis cs:-1.52707503941471,37);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.52707503941471,0) rectangle (axis cs:-1.47859646673488,45);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.47859646673488,0) rectangle (axis cs:-1.43011789405505,64);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.43011789405505,0) rectangle (axis cs:-1.38163932137522,101);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.38163932137522,0) rectangle (axis cs:-1.33316074869538,69);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.33316074869538,0) rectangle (axis cs:-1.28468217601555,57);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.28468217601555,0) rectangle (axis cs:-1.23620360333572,50);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.23620360333572,0) rectangle (axis cs:-1.18772503065589,49);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.18772503065589,0) rectangle (axis cs:-1.13924645797605,45);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.13924645797605,0) rectangle (axis cs:-1.09076788529622,36);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.09076788529622,0) rectangle (axis cs:-1.04228931261639,37);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.04228931261639,0) rectangle (axis cs:-0.993810739936559,35);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.993810739936558,0) rectangle (axis cs:-0.945332167256726,31);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.945332167256726,0) rectangle (axis cs:-0.896853594576894,29);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.896853594576894,0) rectangle (axis cs:-0.848375021897062,30);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.848375021897062,0) rectangle (axis cs:-0.79989644921723,19);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.79989644921723,0) rectangle (axis cs:-0.751417876537398,26);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.751417876537398,0) rectangle (axis cs:-0.702939303857566,20);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.702939303857566,0) rectangle (axis cs:-0.654460731177733,21);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.654460731177733,0) rectangle (axis cs:-0.605982158497901,19);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.605982158497901,0) rectangle (axis cs:-0.557503585818069,17);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.557503585818069,0) rectangle (axis cs:-0.509025013138237,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.509025013138237,0) rectangle (axis cs:-0.460546440458405,16);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.460546440458405,0) rectangle (axis cs:-0.412067867778573,11);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.412067867778573,0) rectangle (axis cs:-0.363589295098741,11);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.363589295098741,0) rectangle (axis cs:-0.315110722418908,9);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.315110722418908,0) rectangle (axis cs:-0.266632149739076,10);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.266632149739076,0) rectangle (axis cs:-0.218153577059244,7);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.218153577059244,0) rectangle (axis cs:-0.169675004379412,6);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.169675004379412,0) rectangle (axis cs:-0.12119643169958,4);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.12119643169958,0) rectangle (axis cs:-0.0727178590197477,3);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.0727178590197477,0) rectangle (axis cs:-0.0242392863399155,3);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.0242392863399155,0) rectangle (axis cs:0.0242392863399163,901);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.0242392863399163,0) rectangle (axis cs:0.0727178590197486,3);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.0727178590197486,0) rectangle (axis cs:0.121196431699581,3);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.121196431699581,0) rectangle (axis cs:0.169675004379413,4);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.169675004379413,0) rectangle (axis cs:0.218153577059245,6);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.218153577059245,0) rectangle (axis cs:0.266632149739077,7);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.266632149739077,0) rectangle (axis cs:0.315110722418909,10);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.315110722418909,0) rectangle (axis cs:0.363589295098742,9);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.363589295098742,0) rectangle (axis cs:0.412067867778573,11);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.412067867778573,0) rectangle (axis cs:0.460546440458406,11);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.460546440458406,0) rectangle (axis cs:0.509025013138238,16);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.509025013138238,0) rectangle (axis cs:0.55750358581807,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.55750358581807,0) rectangle (axis cs:0.605982158497902,17);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.605982158497902,0) rectangle (axis cs:0.654460731177734,19);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.654460731177734,0) rectangle (axis cs:0.702939303857566,21);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.702939303857566,0) rectangle (axis cs:0.751417876537399,20);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.751417876537399,0) rectangle (axis cs:0.79989644921723,26);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.79989644921723,0) rectangle (axis cs:0.848375021897063,19);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.848375021897063,0) rectangle (axis cs:0.896853594576895,30);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.896853594576895,0) rectangle (axis cs:0.945332167256727,29);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.945332167256727,0) rectangle (axis cs:0.993810739936559,31);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.993810739936559,0) rectangle (axis cs:1.04228931261639,35);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.04228931261639,0) rectangle (axis cs:1.09076788529622,37);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.09076788529622,0) rectangle (axis cs:1.13924645797606,36);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.13924645797606,0) rectangle (axis cs:1.18772503065589,45);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.18772503065589,0) rectangle (axis cs:1.23620360333572,49);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.23620360333572,0) rectangle (axis cs:1.28468217601555,50);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.28468217601555,0) rectangle (axis cs:1.33316074869538,57);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.33316074869538,0) rectangle (axis cs:1.38163932137522,69);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.38163932137522,0) rectangle (axis cs:1.43011789405505,101);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.43011789405505,0) rectangle (axis cs:1.47859646673488,64);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.47859646673488,0) rectangle (axis cs:1.52707503941471,45);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.52707503941471,0) rectangle (axis cs:1.57555361209454,37);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.57555361209454,0) rectangle (axis cs:1.62403218477438,26);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.62403218477438,0) rectangle (axis cs:1.67251075745421,14);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.67251075745421,0) rectangle (axis cs:1.72098933013404,8);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.72098933013404,0) rectangle (axis cs:1.76946790281387,4);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.76946790281387,0) rectangle (axis cs:1.81794647549371,14);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.81794647549371,0) rectangle (axis cs:1.86642504817354,25);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.86642504817354,0) rectangle (axis cs:1.91490362085337,46);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.91490362085337,0) rectangle (axis cs:1.9633821935332,70);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.9633821935332,0) rectangle (axis cs:2.01186076621303,132);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.01186076621303,0) rectangle (axis cs:2.06033933889287,103);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.06033933889287,0) rectangle (axis cs:2.1088179115727,83);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.1088179115727,0) rectangle (axis cs:2.15729648425253,77);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.15729648425253,0) rectangle (axis cs:2.20577505693236,71);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.20577505693236,0) rectangle (axis cs:2.25425362961219,69);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.25425362961219,0) rectangle (axis cs:2.30273220229203,67);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.30273220229203,0) rectangle (axis cs:2.35121077497186,65);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.35121077497186,0) rectangle (axis cs:2.39968934765169,59);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.39968934765169,0) rectangle (axis cs:2.44816792033152,56);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.42578142955513,0) rectangle (axis cs:-2.37774615372235,36);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.37774615372235,0) rectangle (axis cs:-2.32971087788958,50);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.32971087788958,0) rectangle (axis cs:-2.2816756020568,57);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.2816756020568,0) rectangle (axis cs:-2.23364032622403,64);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.23364032622403,0) rectangle (axis cs:-2.18560505039125,60);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.18560505039125,0) rectangle (axis cs:-2.13756977455848,69);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.13756977455848,0) rectangle (axis cs:-2.0895344987257,72);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.0895344987257,0) rectangle (axis cs:-2.04149922289293,77);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.04149922289293,0) rectangle (axis cs:-1.99346394706015,93);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.99346394706015,0) rectangle (axis cs:-1.94542867122738,75);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.94542867122738,0) rectangle (axis cs:-1.8973933953946,53);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.8973933953946,0) rectangle (axis cs:-1.84935811956183,42);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.84935811956183,0) rectangle (axis cs:-1.80132284372905,44);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.80132284372905,0) rectangle (axis cs:-1.75328756789628,43);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.75328756789628,0) rectangle (axis cs:-1.7052522920635,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.7052522920635,0) rectangle (axis cs:-1.65721701623073,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.65721701623073,0) rectangle (axis cs:-1.60918174039795,24);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.60918174039795,0) rectangle (axis cs:-1.56114646456518,24);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.56114646456518,0) rectangle (axis cs:-1.51311118873241,32);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.51311118873241,0) rectangle (axis cs:-1.46507591289963,41);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.46507591289963,0) rectangle (axis cs:-1.41704063706686,50);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.41704063706686,0) rectangle (axis cs:-1.36900536123408,67);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.36900536123408,0) rectangle (axis cs:-1.32097008540131,59);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.32097008540131,0) rectangle (axis cs:-1.27293480956853,50);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.27293480956853,0) rectangle (axis cs:-1.22489953373576,50);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.22489953373576,0) rectangle (axis cs:-1.17686425790298,50);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.17686425790298,0) rectangle (axis cs:-1.12882898207021,41);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.12882898207021,0) rectangle (axis cs:-1.08079370623743,39);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.08079370623743,0) rectangle (axis cs:-1.03275843040466,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.03275843040466,0) rectangle (axis cs:-0.984723154571883,43);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.984723154571883,0) rectangle (axis cs:-0.936687878739108,34);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.936687878739108,0) rectangle (axis cs:-0.888652602906333,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.888652602906333,0) rectangle (axis cs:-0.840617327073559,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.840617327073558,0) rectangle (axis cs:-0.792582051240784,30);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.792582051240783,0) rectangle (axis cs:-0.744546775408009,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.744546775408009,0) rectangle (axis cs:-0.696511499575234,29);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.696511499575234,0) rectangle (axis cs:-0.648476223742459,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.648476223742459,0) rectangle (axis cs:-0.600440947909685,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.600440947909685,0) rectangle (axis cs:-0.55240567207691,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.55240567207691,0) rectangle (axis cs:-0.504370396244135,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.504370396244135,0) rectangle (axis cs:-0.45633512041136,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.45633512041136,0) rectangle (axis cs:-0.408299844578585,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.408299844578585,0) rectangle (axis cs:-0.360264568745811,18);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.360264568745811,0) rectangle (axis cs:-0.312229292913036,14);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.312229292913036,0) rectangle (axis cs:-0.264194017080261,14);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.264194017080261,0) rectangle (axis cs:-0.216158741247487,12);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.216158741247487,0) rectangle (axis cs:-0.168123465414712,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.168123465414712,0) rectangle (axis cs:-0.120088189581937,7);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.120088189581937,0) rectangle (axis cs:-0.0720529137491623,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.0720529137491623,0) rectangle (axis cs:-0.0240176379163874,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.0240176379163874,0) rectangle (axis cs:0.0240176379163874,911);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.0240176379163874,0) rectangle (axis cs:0.0720529137491623,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.0720529137491623,0) rectangle (axis cs:0.120088189581937,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.120088189581937,0) rectangle (axis cs:0.168123465414712,7);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.168123465414712,0) rectangle (axis cs:0.216158741247487,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.216158741247487,0) rectangle (axis cs:0.264194017080261,12);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.264194017080261,0) rectangle (axis cs:0.312229292913036,14);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.312229292913036,0) rectangle (axis cs:0.360264568745811,14);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.360264568745811,0) rectangle (axis cs:0.408299844578585,18);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.408299844578585,0) rectangle (axis cs:0.45633512041136,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.45633512041136,0) rectangle (axis cs:0.504370396244135,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.504370396244135,0) rectangle (axis cs:0.55240567207691,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.55240567207691,0) rectangle (axis cs:0.600440947909684,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.600440947909684,0) rectangle (axis cs:0.648476223742459,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.648476223742459,0) rectangle (axis cs:0.696511499575234,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.696511499575234,0) rectangle (axis cs:0.744546775408009,29);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.744546775408009,0) rectangle (axis cs:0.792582051240784,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.792582051240784,0) rectangle (axis cs:0.840617327073558,30);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.840617327073558,0) rectangle (axis cs:0.888652602906333,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.888652602906333,0) rectangle (axis cs:0.936687878739108,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.936687878739108,0) rectangle (axis cs:0.984723154571883,34);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.984723154571883,0) rectangle (axis cs:1.03275843040466,43);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.03275843040466,0) rectangle (axis cs:1.08079370623743,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.08079370623743,0) rectangle (axis cs:1.12882898207021,39);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.12882898207021,0) rectangle (axis cs:1.17686425790298,41);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.17686425790298,0) rectangle (axis cs:1.22489953373576,50);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.22489953373576,0) rectangle (axis cs:1.27293480956853,50);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.27293480956853,0) rectangle (axis cs:1.32097008540131,50);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.32097008540131,0) rectangle (axis cs:1.36900536123408,59);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.36900536123408,0) rectangle (axis cs:1.41704063706686,67);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.41704063706686,0) rectangle (axis cs:1.46507591289963,50);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.46507591289963,0) rectangle (axis cs:1.51311118873241,41);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.51311118873241,0) rectangle (axis cs:1.56114646456518,32);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.56114646456518,0) rectangle (axis cs:1.60918174039795,24);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.60918174039795,0) rectangle (axis cs:1.65721701623073,24);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.65721701623073,0) rectangle (axis cs:1.7052522920635,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.7052522920635,0) rectangle (axis cs:1.75328756789628,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.75328756789628,0) rectangle (axis cs:1.80132284372905,43);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.80132284372905,0) rectangle (axis cs:1.84935811956183,44);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.84935811956183,0) rectangle (axis cs:1.8973933953946,42);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.8973933953946,0) rectangle (axis cs:1.94542867122738,53);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.94542867122738,0) rectangle (axis cs:1.99346394706015,75);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.99346394706015,0) rectangle (axis cs:2.04149922289293,93);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.04149922289293,0) rectangle (axis cs:2.0895344987257,77);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.0895344987257,0) rectangle (axis cs:2.13756977455848,72);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.13756977455848,0) rectangle (axis cs:2.18560505039125,69);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.18560505039125,0) rectangle (axis cs:2.23364032622403,60);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.23364032622403,0) rectangle (axis cs:2.2816756020568,64);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.2816756020568,0) rectangle (axis cs:2.32971087788958,57);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.32971087788958,0) rectangle (axis cs:2.37774615372235,50);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.37774615372235,0) rectangle (axis cs:2.42578142955513,36);

\node [black, label={[shift={(-3,140)}]0.1}] at (0.1,-4){\textbullet};
\node [darkorange25512714, label={[shift={(-2.95,140)}]0.6}] at (0.6,-4){\textbullet};
\node [crimson2143940, label={[shift={(-2.95,140)}]2.4}] at (2.4,-4){\textbullet};

\draw [dashed, line width=1pt, black] (0.1,-10) -- (0.1,160);
\draw [dashed, line width=1pt, darkorange25512714] (0.6,-10) -- (0.6,160);
\draw [dashed, line width=1pt, crimson2143940] (2.4,-10) -- (2.4,160);
\end{axis}

\end{tikzpicture}


==> hk_mixed_0.2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-2.62212402864097, xmax=2.62212402864097,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=0, ymax=948.15,
% ytick style={color=black}
% ]
% \definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{red}{RGB}{214,39,40}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{forestgreen4416044}{RGB}{214,39,40}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white},
xmin=-2.69298471236467, xmax=2.69298471236468,
y grid style={white},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.53, 0.95)}},
ymin=-5, ymax=160,
axis line style={draw=none},
tick style={draw=none},
%xtick style={color=white},
%ytick style={color=white},
xticklabel=\empty,
yticklabel=\empty
]
\addplot [semithick, black, line width=2pt,opacity=0.5]
table {%
-3.0   0.059796761247685314
-2.98797595190381   0.06146803687091609
-2.97595190380762   0.06322056719565312
-2.96392785571142   0.06506014235045224
-2.95190380761523   0.06699310648137301
-2.93987975951904   0.0690264252561657
-2.92785571142285   0.07116776347433033
-2.91583166332665   0.07342557459456556
-2.90380761523046   0.07580920437246952
-2.89178356713427   0.07832901127553789
-2.87975951903808   0.08099650693542242
-2.86773547094188   0.08382452064305179
-2.85571142284569   0.08682739283558424
-2.8436873747495   0.09002120372544825
-2.83166332665331   0.0934240447616866
-2.81963927855711   0.09705634260223495
-2.80761523046092   0.10094124786258565
-2.79559118236473   0.10510510429888946
-2.78356713426854   0.10957801857096813
-2.77154308617234   0.11439455672059569
-2.75951903807615   0.11959460157374284
-2.74749498997996   0.1252244162706783
-2.73547094188377   0.1313379742700714
-2.72344689378758   0.13799863727807682
-2.71142284569138   0.14528129235108744
-2.69939879759519   0.15327510208393888
-2.687374749499   0.16208708381152143
-2.67535070140281   0.17184682540077534
-2.66332665330661   0.18271278311790967
-2.65130260521042   0.19488081872490307
-2.63927855711423   0.2085959650239303
-2.62725450901804   0.2241689427981648
-2.61523046092184   0.2419998335009865
-2.60320641282565   0.2626128125390064
-2.59118236472946   0.28670849188978137
-2.57915831663327   0.31524526621933013
-2.56713426853707   0.3495703490631206
-2.55511022044088   0.39163997655647453
-2.54308617234469   0.44440871973896184
-2.5310621242485   0.5125618465300374
-2.5190380761523   0.6040044937057522
-2.50701402805611   0.7332107367961711
-2.49498997995992   0.9298566272181445
-2.48296593186373   1.265932036838987
-2.47094188376753   1.972939307468077
-2.45891783567134   4.420995869957951
-2.44689378757515   49.3915117330058
-2.43486973947896   60.438695353923436
-2.42284569138277   62.03539035166654
-2.41082164328657   62.85344900991549
-2.39879759519038   63.45326392149204
-2.38677354709419   63.967584153737974
-2.374749498998   64.44447478011189
-2.3627254509018   64.90598138805171
-2.35070140280561   65.3640339987801
-2.33867735470942   65.82602333762117
-2.32665330661323   66.29711158689851
-2.31462925851703   66.78130596616266
-2.30260521042084   67.28209568386706
-2.29058116232465   67.80266063887724
-2.27855711422846   68.34629684751256
-2.26653306613226   68.91655022573184
-2.25450901803607   69.5169104961714
-2.24248496993988   70.15141227884939
-2.23046092184369   70.82417579299963
-2.21843687374749   71.54172316703159
-2.2064128256513   72.31000648867939
-2.19438877755511   73.13867260406067
-2.18236472945892   74.03161457809685
-2.17034068136273   75.00783557930583
-2.15831663326653   76.07497255522811
-2.14629258517034   77.24879850305707
-2.13426853707415   78.55774905084456
-2.12224448897796   80.03432968868937
-2.11022044088176   81.71044725453118
-2.09819639278557   83.63288894903637
-2.08617234468938   85.89193204371094
-2.07414829659319   88.60420019621675
-2.06212424849699   91.93970930059427
-2.0501002004008   96.15647160943983
-2.03807615230461   101.89423172925282
-2.02605210420842   110.23836975999632
-2.01402805611222   124.85568754256856
-2.00200400801603   166.25059546003462
-1.98997995991984   126.5159913317108
-1.97795591182365   101.71361132723247
-1.96593186372745   86.98300801932108
-1.95390781563126   76.24753939179226
-1.94188376753507   67.6494606029198
-1.92985971943888   60.463941259645324
-1.91783567134269   54.298830074326425
-1.90581162324649   48.74874899294161
-1.8937875751503   43.84349141226776
-1.88176352705411   39.30737044689183
-1.86973947895792   35.12291237116843
-1.85771543086172   31.28135510797358
-1.84569138276553   27.675857607692695
-1.83366733466934   24.263309952886832
-1.82164328657315   21.02956158336505
-1.80961923847695   17.957115729202776
-1.79759519038076   15.025149213761129
-1.78557114228457   12.212829953790113
-1.77354709418838   9.507349036862708
-1.76152304609218   6.918129134734931
-1.74949899799599   4.46758020443101
-1.7374749498998   2.2426943400594292
-1.72545090180361   2.398046736518684
-1.71342685370741   4.521739405783729
-1.70140280561122   6.7680060431461415
-1.68937875751503   9.01800337187162
-1.67735470941884   11.294852850747231
-1.66533066132265   13.523660163078203
-1.65330661322645   15.83739404301219
-1.64128256513026   18.078025856845603
-1.62925851703407   20.34005773360906
-1.61723446893788   22.717493157186723
-1.60521042084168   25.087492658974902
-1.59318637274549   27.425189537499058
-1.5811623246493   29.82181045452257
-1.56913827655311   32.337217635799156
-1.55711422845691   34.977816833826786
-1.54509018036072   37.74071798936391
-1.53306613226453   40.63869375056983
-1.52104208416834   43.701761077152334
-1.50901803607214   46.97501028310395
-1.49699398797595   50.526243629341955
-1.48496993987976   54.47240407128437
-1.47294589178357   59.027009843121064
-1.46092184368737   64.54888131344478
-1.44889779559118   71.5756641606966
-1.43687374749499   81.07952223537465
-1.4248496993988   96.60912808510321
-1.41282565130261   126.49341881006183
-1.40080160320641   93.89142543772833
-1.38877755511022   82.47902383715754
-1.37675350701403   75.09632266739662
-1.36472945891784   69.8077357931096
-1.35270541082164   66.4246261834111
-1.34068136272545   62.88902785030871
-1.32865731462926   60.298366952162965
-1.31663326653307   58.18466925309179
-1.30460921843687   55.78992169527165
-1.29258517034068   54.41205605008612
-1.28056112224449   52.290225546096295
-1.2685370741483   51.250247475296035
-1.2565130260521   49.406609291662136
-1.24448897795591   48.49580357085925
-1.23246492985972   47.01756266806799
-1.22044088176353   45.93696846837187
-1.20841683366733   45.05195347401813
-1.19639278557114   43.62621554615542
-1.18436873747495   43.06825453016953
-1.17234468937876   41.98398768789719
-1.16032064128257   40.85195128464366
-1.14829659318637   40.39064591571566
-1.13627254509018   39.47815727630306
-1.12424849699399   38.36260374277092
-1.1122244488978   37.820490624908146
-1.1002004008016   37.317902393274764
-1.08817635270541   36.36920327963502
-1.07615230460922   35.43656210479605
-1.06412825651303   34.896351440054204
-1.05210420841683   34.49887217326277
-1.04008016032064   33.88319189704352
-1.02805611222445   33.05129095776513
-1.01603206412826   32.24583218875453
-1.00400801603206   31.62625733971372
-0.991983967935872   31.170815104928913
-0.97995991983968   30.765671684842772
-0.967935871743487   30.313279766113943
-0.955911823647295   29.78011661799773
-0.943887775551102   29.185287525736353
-0.93186372745491   28.56693772318494
-0.919839679358717   27.957087436841945
-0.907815631262525   27.372965813624297
-0.895791583166333   26.819074323855823
-0.88376753507014   26.292614488064057
-0.871743486973948   25.788210493191944
-0.859719438877756   25.30080809252836
-0.847695390781563   24.827030547605947
-0.835671342685371   24.365590096192815
-0.823647294589178   23.91719755541673
-0.811623246492986   23.484139886338657
-0.799599198396794   23.069462446914443
-0.787575150300601   22.675572768462647
-0.775551102204409   22.302147991395255
-0.763527054108216   21.943578073261506
-0.751503006012024   21.586892005527837
-0.739478957915832   21.212067147130682
-0.727454909819639   20.797109537711542
-0.715430861723447   20.328853601437032
-0.703406813627255   19.81596192247167
-0.691382765531062   19.295201401498154
-0.67935871743487   18.821676949793087
-0.667334669338677   18.441736341399412
-0.655310621242485   18.158960095208517
-0.643286573146292   17.913796519029884
-0.6312625250501   17.604710614108782
-0.619238476953908   17.16353286733931
-0.607214428857715   16.632839874198016
-0.595190380761523   16.148676824969996
-0.583166332665331   15.819868876186359
-0.571142284569139   15.611828244002083
-0.559118236472946   15.352792966246504
-0.547094188376754   14.912428757046865
-0.535070140280561   14.384175569141476
-0.523046092184369   13.984866905966014
-0.511022044088176   13.773200192941623
-0.498997995991984   13.551280375528574
-0.486973947895792   13.122671895953223
-0.474949899799599   12.610427348655605
-0.462925851703407   12.276043799153179
-0.450901803607215   12.100909265849126
-0.438877755511022   11.797539932432556
-0.42685370741483   11.29997353053452
-0.414829659318637   10.899368224372743
-0.402805611222445   10.708955920385621
-0.390781563126252   10.449321065491631
-0.37875751503006   9.976164762912548
-0.366733466933868   9.579399336595223
-0.354709418837675   9.389129415762163
-0.342685370741483   9.11106910709356
-0.330661322645291   8.643878191505072
-0.318637274549098   8.301026890692889
-0.306613226452906   8.11535642499421
-0.294589178356714   7.773384699629788
-0.282565130260521   7.330179504944306
-0.270541082164329   7.070284325378062
-0.258517034068136   6.844724543661214
-0.246492985971944   6.433914334300948
-0.234468937875751   6.073549013087413
-0.222444889779559   5.863291965399603
-0.210420841683367   5.538966707666511
-0.198396793587174   5.136049417572088
-0.186372745490982   4.879255102612155
-0.17434869739479   4.617585249180751
-0.162324649298597   4.229139811378964
-0.150300601202405   3.920965712000691
-0.138276553106213   3.6777107675639247
-0.12625250501002   3.3276768814201483
-0.114228456913828   2.990915372548106
-0.102204408817635   2.736312933167137
-0.0901803607214431   2.421107060357173
-0.0781563126252505   2.081402771389047
-0.0661322645290583   1.8064172682945339
-0.0541082164328657   1.510918938569943
-0.0420841683366735   1.1868144592257868
-0.0300601202404809   0.8995160103896414
-0.0180360721442887   0.6142842702800515
-0.00601202404809609   0.3359386573219652
0.00601202404809609   0.3359386573219652
0.0180360721442887   0.6142842702800515
0.0300601202404809   0.8995160103896414
0.0420841683366735   1.1868144592257868
0.0541082164328657   1.510918938569943
0.0661322645290583   1.8064172682945339
0.0781563126252505   2.081402771389047
0.0901803607214426   2.421107060357191
0.102204408817635   2.736312933167137
0.114228456913827   2.9909153725480766
0.12625250501002   3.3276768814201483
0.138276553106212   3.6777107675638656
0.150300601202405   3.920965712000691
0.162324649298597   4.229139811379017
0.17434869739479   4.617585249180751
0.186372745490982   4.879255102612155
0.198396793587174   5.136049417572088
0.210420841683367   5.538966707666558
0.222444889779559   5.863291965399603
0.234468937875751   6.073549013087413
0.246492985971944   6.433914334300948
0.258517034068136   6.844724543661214
0.270541082164329   7.070284325378062
0.282565130260521   7.330179504944306
0.294589178356714   7.773384699629788
0.306613226452906   8.11535642499421
0.318637274549098   8.30102689069283
0.330661322645291   8.643878191505072
0.342685370741483   9.11106910709356
0.354709418837675   9.389129415762163
0.366733466933868   9.579399336595223
0.37875751503006   9.976164762912548
0.390781563126252   10.449321065491631
0.402805611222445   10.708955920385621
0.414829659318637   10.899368224372743
0.42685370741483   11.29997353053452
0.438877755511022   11.797539932432556
0.450901803607215   12.100909265849126
0.462925851703407   12.276043799153179
0.474949899799599   12.610427348655668
0.486973947895792   13.122671895953223
0.498997995991984   13.551280375528574
0.511022044088176   13.773200192941623
0.523046092184368   13.984866905965953
0.535070140280561   14.384175569141476
0.547094188376753   14.91242875704704
0.559118236472946   15.352792966246563
0.571142284569138   15.611828244001908
0.583166332665331   15.819868876186359
0.595190380761523   16.148676824969996
0.607214428857715   16.632839874198016
0.619238476953908   17.16353286733931
0.6312625250501   17.604710614108782
0.643286573146292   17.91379651902982
0.655310621242485   18.158960095208517
0.667334669338677   18.441736341399412
0.67935871743487   18.821676949793087
0.691382765531062   19.295201401498154
0.703406813627255   19.81596192247155
0.715430861723447   20.328853601437032
0.727454909819639   20.797109537711542
0.739478957915832   21.212067147130682
0.751503006012024   21.586892005527655
0.763527054108216   21.943578073261506
0.775551102204409   22.3021479913949
0.787575150300601   22.675572768462647
0.799599198396793   23.069462446914144
0.811623246492986   23.484139886338657
0.823647294589178   23.91719755541673
0.835671342685371   24.365590096192815
0.847695390781563   24.827030547605947
0.859719438877756   25.30080809252836
0.871743486973948   25.788210493191944
0.88376753507014   26.292614488064057
0.895791583166333   26.819074323855883
0.907815631262525   27.372965813624297
0.919839679358717   27.957087436841945
0.93186372745491   28.56693772318494
0.943887775551102   29.185287525736353
0.955911823647295   29.78011661799773
0.967935871743487   30.313279766113943
0.979959919839679   30.765671684842946
0.991983967935872   31.170815104928913
1.00400801603206   31.62625733971372
1.01603206412826   32.24583218875453
1.02805611222445   33.05129095776507
1.04008016032064   33.88319189704334
1.05210420841683   34.49887217326271
1.06412825651303   34.896351440054204
1.07615230460922   35.43656210479599
1.08817635270541   36.36920327963466
1.1002004008016   37.3179023932747
1.1122244488978   37.820490624908146
1.12424849699399   38.36260374277092
1.13627254509018   39.47815727630288
1.14829659318637   40.39064591571549
1.16032064128257   40.85195128464338
1.17234468937876   41.98398768789719
1.18436873747495   43.068254530169646
1.19639278557114   43.626215546155294
1.20841683366733   45.051953474018184
1.22044088176353   45.93696846837187
1.23246492985972   47.017562668067754
1.24448897795591   48.49580357085937
1.2565130260521   49.40660929166232
1.2685370741483   51.250247475296035
1.28056112224449   52.29022554609624
1.29258517034068   54.412056050086065
1.30460921843687   55.78992169527165
1.31663326653307   58.18466925309179
1.32865731462926   60.29836695216237
1.34068136272545   62.88902785030871
1.35270541082164   66.4246261834111
1.36472945891784   69.8077357931096
1.37675350701403   75.09632266739662
1.38877755511022   82.47902383715754
1.40080160320641   93.89142543772714
1.41282565130261   126.49341881006303
1.4248496993988   96.60912808510321
1.43687374749499   81.07952223537465
1.44889779559118   71.5756641606966
1.46092184368737   64.54888131344478
1.47294589178357   59.027009843121064
1.48496993987976   54.47240407128449
1.49699398797595   50.526243629342304
1.50901803607214   46.975010283103764
1.52104208416834   43.701761077152334
1.53306613226453   40.63869375057006
1.54509018036072   37.74071798936415
1.55711422845691   34.97781683382672
1.56913827655311   32.337217635799156
1.5811623246493   29.82181045452257
1.59318637274549   27.425189537499058
1.60521042084168   25.087492658974845
1.61723446893788   22.717493157186723
1.62925851703407   20.34005773360906
1.64128256513026   18.078025856845663
1.65330661322645   15.837394043012305
1.66533066132265   13.523660163078143
1.67735470941884   11.294852850747231
1.68937875751503   9.01800337187162
1.70140280561122   6.7680060431461415
1.71342685370742   4.5217394057837
1.72545090180361   2.398046736518684
1.7374749498998   2.242694340059062
1.74949899799599   4.467580204430916
1.76152304609218   6.91812913473505
1.77354709418838   9.507349036862708
1.78557114228457   12.212829953790113
1.79759519038076   15.02514921376107
1.80961923847695   17.957115729202897
1.82164328657315   21.02956158336505
1.83366733466934   24.263309952886832
1.84569138276553   27.675857607692635
1.85771543086172   31.281355107973464
1.86973947895792   35.1229123711686
1.88176352705411   39.30737044689183
1.8937875751503   43.84349141226776
1.90581162324649   48.74874899294143
1.91783567134269   54.29883007432666
1.92985971943888   60.463941259645324
1.94188376753507   67.6494606029192
1.95390781563126   76.24753939179166
1.96593186372746   86.98300801932167
1.97795591182365   101.71361132723247
1.98997995991984   126.51599133171018
2.00200400801603   166.25059546003703
2.01402805611222   124.85568754256795
2.02605210420842   110.23836975999632
2.03807615230461   101.89423172925282
2.0501002004008   96.15647160943983
2.06212424849699   91.93970930059427
2.07414829659319   88.60420019621675
2.08617234468938   85.89193204371094
2.09819639278557   83.63288894903637
2.11022044088176   81.71044725453118
2.12224448897796   80.03432968868937
2.13426853707415   78.55774905084456
2.14629258517034   77.24879850305707
2.15831663326653   76.07497255522811
2.17034068136273   75.00783557930583
2.18236472945892   74.03161457809685
2.19438877755511   73.13867260406067
2.2064128256513   72.31000648867939
2.2184368737475   71.54172316703101
2.23046092184369   70.82417579299963
2.24248496993988   70.15141227884939
2.25450901803607   69.5169104961714
2.26653306613226   68.91655022573184
2.27855711422846   68.34629684751256
2.29058116232465   67.80266063887724
2.30260521042084   67.28209568386706
2.31462925851703   66.78130596616266
2.32665330661323   66.29711158689851
2.33867735470942   65.82602333762117
2.35070140280561   65.3640339987801
2.3627254509018   64.90598138805113
2.374749498998   64.44447478011189
2.38677354709419   63.967584153737974
2.39879759519038   63.45326392149204
2.41082164328657   62.85344900991549
2.42284569138277   62.03539035166654
2.43486973947896   60.438695353923436
2.44689378757515   49.3915117330058
2.45891783567134   4.420995869958153
2.47094188376754   1.9729393074680355
2.48296593186373   1.265932036838987
2.49498997995992   0.9298566272181445
2.50701402805611   0.7332107367961771
2.5190380761523   0.6040044937057522
2.5310621242485   0.5125618465300374
2.54308617234469   0.44440871973896184
2.55511022044088   0.39163997655647453
2.56713426853707   0.34957034906312184
2.57915831663327   0.31524526621933013
2.59118236472946   0.28670849188978137
2.60320641282565   0.2626128125390064
2.61523046092184   0.24199983350098705
2.62725450901804   0.22416894279816418
2.63927855711423   0.2085959650239303
2.65130260521042   0.19488081872490307
2.66332665330661   0.18271278311790967
2.67535070140281   0.17184682540077473
2.687374749499   0.16208708381152143
2.69939879759519   0.15327510208393888
2.71142284569138   0.14528129235108805
2.72344689378757   0.13799863727807743
2.73547094188377   0.1313379742700714
2.74749498997996   0.1252244162706783
2.75951903807615   0.11959460157374342
2.77154308617234   0.11439455672059569
2.78356713426854   0.10957801857096813
2.79559118236473   0.10510510429888946
2.80761523046092   0.10094124786258565
2.81963927855711   0.09705634260223495
2.83166332665331   0.0934240447616866
2.8436873747495   0.09002120372544825
2.85571142284569   0.08682739283558424
2.86773547094188   0.08382452064305179
2.87975951903808   0.08099650693542242
2.89178356713427   0.07832901127553789
2.90380761523046   0.07580920437246952
2.91583166332665   0.07342557459456556
2.92785571142285   0.07116776347433033
2.93987975951904   0.0690264252561657
2.95190380761523   0.06699310648137301
2.96392785571142   0.06506014235045224
2.97595190380761   0.06322056719565312
2.98797595190381   0.06146803687091609
3.0   0.059796761247685314


};
\addplot [semithick, red, line width=2pt,opacity=0.5]
table {%
3.0   0.017019393227749556
-2.93939393939394   0.019098237890254662
-2.87878787878788   0.021665407179450855
-2.81818181818182   0.024905518952632037
-2.75757575757576   0.029107666398020534
-2.6969696969697   0.034751003940119
-2.63636363636364   0.04269115768866389
-2.57575757575758   0.05462126358693059
-2.51515151515152   0.07444216194623698
-2.45454545454545   0.11374213232273149
-2.39393939393939   0.2323072382194706
-2.33333333333333   22.858282935173417
-2.27272727272727   42.687965265468975
-2.21212121212121   50.34729299913286
-2.15151515151515   55.49008362418917
-2.09090909090909   59.336761424167385
-2.03030303030303   59.771323757281024
-1.96969696969697   52.57766389293577
-1.90909090909091   44.25338496849332
-1.84848484848485   38.79614668532152
-1.78787878787879   35.648179938509294
-1.72727272727273   34.30450739663684
-1.66666666666667   34.551020863215186
-1.60606060606061   36.243057180214585
-1.54545454545455   39.27106928798943
-1.48484848484848   43.31116419629387
-1.42424242424242   46.63919308329449
-1.36363636363636   46.390396286278914
-1.3030303030303   43.69070935778407
-1.24242424242424   40.66429665264758
-1.18181818181818   37.92669199722301
-1.12121212121212   35.54715383715567
-1.06060606060606   33.48280009724856
-1.0   31.67504971040538
-0.939393939393939   30.068133167704257
-0.878787878787879   28.61078559992568
-0.818181818181818   27.254092913836985
-0.757575757575757   25.948061594028015
-0.696969696969697   24.63706367029501
-0.636363636363636   23.253732000519747
-0.575757575757576   21.71133250962491
-0.515151515151515   19.89827989585928
-0.454545454545455   17.693531874724275
-0.393939393939394   15.054623344333136
-0.333333333333333   12.174855080555757
-0.272727272727272   9.408089244959333
-0.212121212121212   6.942280998037595
-0.151515151515151   4.774442761364451
-0.0909090909090908   2.9438784053067533
-0.0303030303030303   0.8645329499986767
0.0303030303030303   0.8661557310464163
0.0909090909090908   2.954049045362464
0.151515151515151   4.773573510211553
0.212121212121212   6.9422836460971755
0.272727272727273   9.408089244912258
0.333333333333333   12.174855080555757
0.393939393939394   15.054623344333136
0.454545454545455   17.693531874724275
0.515151515151515   19.89827989585928
0.575757575757576   21.71133250962491
0.636363636363637   23.253732000519747
0.696969696969697   24.63706367029501
0.757575757575758   25.948061594028076
0.818181818181818   27.254092913836924
0.878787878787879   28.61078559992568
0.939393939393939   30.068133167704257
1.0   31.67504971040538
1.06060606060606   33.48280009724856
1.12121212121212   35.54715383715567
1.18181818181818   37.92669199722301
1.24242424242424   40.66429665264752
1.3030303030303   43.69070935778407
1.36363636363636   46.390396286278914
1.42424242424242   46.63919308329449
1.48484848484849   43.31116419629387
1.54545454545455   39.27106928798937
1.60606060606061   36.243057180214585
1.66666666666667   34.551020863215186
1.72727272727273   34.30450739663691
1.78787878787879   35.648179938509294
1.84848484848485   38.79614668532158
1.90909090909091   44.25338496849332
1.96969696969697   52.57766389293583
2.03030303030303   59.771323757281024
2.09090909090909   59.336761424167385
2.15151515151515   55.49008362418917
2.21212121212121   50.34729299913286
2.27272727272727   42.687965265468925
2.33333333333333   22.858291039516086
2.39393939393939   0.2323072382194688
2.45454545454546   0.11374213232273091
2.51515151515152   0.07444216194623698
2.57575757575758   0.054621263586930535
2.63636363636364   0.042691157688663835
2.6969696969697   0.03475100394011894
2.75757575757576   0.029107666398020475
2.81818181818182   0.024905518952632037
2.87878787878788   0.021665407179450855
2.93939393939394   0.019098237890254662
3.0   0.017019393227749556

};
\addlegendentry{$c_n = 0, c_l = 0$}
\addlegendentry{$c_n = 0.2, c_l=0.1$}
\end{axis}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.69298471236467, xmax=2.69298471236468,
xtick style={color=black},
xlabel={Energy $E$},
ylabel={Density of states $n(E)$},
xmajorgrids,
ymajorgrids,
y grid style={darkgray176},
ymin=-5, ymax=160,
ytick style={color=black}
]
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.44816792033152,0) rectangle (axis cs:-2.39968934765169,56);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.39968934765169,0) rectangle (axis cs:-2.35121077497186,59);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.35121077497186,0) rectangle (axis cs:-2.30273220229203,65);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.30273220229203,0) rectangle (axis cs:-2.25425362961219,67);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.25425362961219,0) rectangle (axis cs:-2.20577505693236,69);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.20577505693236,0) rectangle (axis cs:-2.15729648425253,71);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.15729648425253,0) rectangle (axis cs:-2.1088179115727,77);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.1088179115727,0) rectangle (axis cs:-2.06033933889287,83);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.06033933889286,0) rectangle (axis cs:-2.01186076621303,103);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.01186076621303,0) rectangle (axis cs:-1.9633821935332,132);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.9633821935332,0) rectangle (axis cs:-1.91490362085337,70);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.91490362085337,0) rectangle (axis cs:-1.86642504817354,46);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.86642504817354,0) rectangle (axis cs:-1.8179464754937,25);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.8179464754937,0) rectangle (axis cs:-1.76946790281387,14);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.76946790281387,0) rectangle (axis cs:-1.72098933013404,4);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.72098933013404,0) rectangle (axis cs:-1.67251075745421,8);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.67251075745421,0) rectangle (axis cs:-1.62403218477438,14);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.62403218477438,0) rectangle (axis cs:-1.57555361209454,26);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.57555361209454,0) rectangle (axis cs:-1.52707503941471,37);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.52707503941471,0) rectangle (axis cs:-1.47859646673488,45);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.47859646673488,0) rectangle (axis cs:-1.43011789405505,64);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.43011789405505,0) rectangle (axis cs:-1.38163932137522,101);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.38163932137522,0) rectangle (axis cs:-1.33316074869538,69);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.33316074869538,0) rectangle (axis cs:-1.28468217601555,57);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.28468217601555,0) rectangle (axis cs:-1.23620360333572,50);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.23620360333572,0) rectangle (axis cs:-1.18772503065589,49);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.18772503065589,0) rectangle (axis cs:-1.13924645797605,45);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.13924645797605,0) rectangle (axis cs:-1.09076788529622,36);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.09076788529622,0) rectangle (axis cs:-1.04228931261639,37);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.04228931261639,0) rectangle (axis cs:-0.993810739936559,35);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.993810739936558,0) rectangle (axis cs:-0.945332167256726,31);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.945332167256726,0) rectangle (axis cs:-0.896853594576894,29);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.896853594576894,0) rectangle (axis cs:-0.848375021897062,30);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.848375021897062,0) rectangle (axis cs:-0.79989644921723,19);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.79989644921723,0) rectangle (axis cs:-0.751417876537398,26);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.751417876537398,0) rectangle (axis cs:-0.702939303857566,20);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.702939303857566,0) rectangle (axis cs:-0.654460731177733,21);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.654460731177733,0) rectangle (axis cs:-0.605982158497901,19);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.605982158497901,0) rectangle (axis cs:-0.557503585818069,17);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.557503585818069,0) rectangle (axis cs:-0.509025013138237,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.509025013138237,0) rectangle (axis cs:-0.460546440458405,16);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.460546440458405,0) rectangle (axis cs:-0.412067867778573,11);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.412067867778573,0) rectangle (axis cs:-0.363589295098741,11);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.363589295098741,0) rectangle (axis cs:-0.315110722418908,9);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.315110722418908,0) rectangle (axis cs:-0.266632149739076,10);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.266632149739076,0) rectangle (axis cs:-0.218153577059244,7);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.218153577059244,0) rectangle (axis cs:-0.169675004379412,6);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.169675004379412,0) rectangle (axis cs:-0.12119643169958,4);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.12119643169958,0) rectangle (axis cs:-0.0727178590197477,3);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.0727178590197477,0) rectangle (axis cs:-0.0242392863399155,3);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.0242392863399155,0) rectangle (axis cs:0.0242392863399163,901);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.0242392863399163,0) rectangle (axis cs:0.0727178590197486,3);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.0727178590197486,0) rectangle (axis cs:0.121196431699581,3);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.121196431699581,0) rectangle (axis cs:0.169675004379413,4);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.169675004379413,0) rectangle (axis cs:0.218153577059245,6);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.218153577059245,0) rectangle (axis cs:0.266632149739077,7);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.266632149739077,0) rectangle (axis cs:0.315110722418909,10);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.315110722418909,0) rectangle (axis cs:0.363589295098742,9);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.363589295098742,0) rectangle (axis cs:0.412067867778573,11);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.412067867778573,0) rectangle (axis cs:0.460546440458406,11);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.460546440458406,0) rectangle (axis cs:0.509025013138238,16);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.509025013138238,0) rectangle (axis cs:0.55750358581807,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.55750358581807,0) rectangle (axis cs:0.605982158497902,17);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.605982158497902,0) rectangle (axis cs:0.654460731177734,19);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.654460731177734,0) rectangle (axis cs:0.702939303857566,21);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.702939303857566,0) rectangle (axis cs:0.751417876537399,20);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.751417876537399,0) rectangle (axis cs:0.79989644921723,26);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.79989644921723,0) rectangle (axis cs:0.848375021897063,19);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.848375021897063,0) rectangle (axis cs:0.896853594576895,30);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.896853594576895,0) rectangle (axis cs:0.945332167256727,29);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.945332167256727,0) rectangle (axis cs:0.993810739936559,31);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.993810739936559,0) rectangle (axis cs:1.04228931261639,35);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.04228931261639,0) rectangle (axis cs:1.09076788529622,37);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.09076788529622,0) rectangle (axis cs:1.13924645797606,36);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.13924645797606,0) rectangle (axis cs:1.18772503065589,45);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.18772503065589,0) rectangle (axis cs:1.23620360333572,49);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.23620360333572,0) rectangle (axis cs:1.28468217601555,50);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.28468217601555,0) rectangle (axis cs:1.33316074869538,57);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.33316074869538,0) rectangle (axis cs:1.38163932137522,69);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.38163932137522,0) rectangle (axis cs:1.43011789405505,101);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.43011789405505,0) rectangle (axis cs:1.47859646673488,64);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.47859646673488,0) rectangle (axis cs:1.52707503941471,45);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.52707503941471,0) rectangle (axis cs:1.57555361209454,37);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.57555361209454,0) rectangle (axis cs:1.62403218477438,26);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.62403218477438,0) rectangle (axis cs:1.67251075745421,14);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.67251075745421,0) rectangle (axis cs:1.72098933013404,8);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.72098933013404,0) rectangle (axis cs:1.76946790281387,4);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.76946790281387,0) rectangle (axis cs:1.81794647549371,14);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.81794647549371,0) rectangle (axis cs:1.86642504817354,25);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.86642504817354,0) rectangle (axis cs:1.91490362085337,46);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.91490362085337,0) rectangle (axis cs:1.9633821935332,70);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.9633821935332,0) rectangle (axis cs:2.01186076621303,132);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.01186076621303,0) rectangle (axis cs:2.06033933889287,103);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.06033933889287,0) rectangle (axis cs:2.1088179115727,83);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.1088179115727,0) rectangle (axis cs:2.15729648425253,77);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.15729648425253,0) rectangle (axis cs:2.20577505693236,71);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.20577505693236,0) rectangle (axis cs:2.25425362961219,69);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.25425362961219,0) rectangle (axis cs:2.30273220229203,67);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.30273220229203,0) rectangle (axis cs:2.35121077497186,65);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.35121077497186,0) rectangle (axis cs:2.39968934765169,59);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.39968934765169,0) rectangle (axis cs:2.44816792033152,56);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.38374911694633,0) rectangle (axis cs:-2.33654616413551,13);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.33654616413551,0) rectangle (axis cs:-2.28934321132469,29);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.28934321132469,0) rectangle (axis cs:-2.24214025851388,47);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.24214025851388,0) rectangle (axis cs:-2.19493730570306,45);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.19493730570306,0) rectangle (axis cs:-2.14773435289224,45);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.14773435289224,0) rectangle (axis cs:-2.10053140008142,57);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.10053140008142,0) rectangle (axis cs:-2.0533284472706,56);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.0533284472706,0) rectangle (axis cs:-2.00612549445978,61);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.00612549445978,0) rectangle (axis cs:-1.95892254164897,55);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.95892254164897,0) rectangle (axis cs:-1.91171958883815,46);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.91171958883815,0) rectangle (axis cs:-1.86451663602733,42);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.86451663602733,0) rectangle (axis cs:-1.81731368321651,36);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.81731368321651,0) rectangle (axis cs:-1.77011073040569,35);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.77011073040569,0) rectangle (axis cs:-1.72290777759487,30);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.72290777759487,0) rectangle (axis cs:-1.67570482478405,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.67570482478405,0) rectangle (axis cs:-1.62850187197324,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.62850187197324,0) rectangle (axis cs:-1.58129891916242,34);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.58129891916242,0) rectangle (axis cs:-1.5340959663516,36);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.5340959663516,0) rectangle (axis cs:-1.48689301354078,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.48689301354078,0) rectangle (axis cs:-1.43969006072996,47);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.43969006072996,0) rectangle (axis cs:-1.39248710791914,40);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.39248710791914,0) rectangle (axis cs:-1.34528415510833,44);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.34528415510833,0) rectangle (axis cs:-1.29808120229751,45);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.29808120229751,0) rectangle (axis cs:-1.25087824948669,42);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.25087824948669,0) rectangle (axis cs:-1.20367529667587,41);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.20367529667587,0) rectangle (axis cs:-1.15647234386505,38);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.15647234386505,0) rectangle (axis cs:-1.10926939105423,35);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.10926939105423,0) rectangle (axis cs:-1.06206643824341,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.06206643824341,0) rectangle (axis cs:-1.0148634854326,30);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.0148634854326,0) rectangle (axis cs:-0.967660532621778,33);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.967660532621777,0) rectangle (axis cs:-0.920457579810959,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.920457579810959,0) rectangle (axis cs:-0.873254627000141,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.873254627000141,0) rectangle (axis cs:-0.826051674189322,24);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.826051674189322,0) rectangle (axis cs:-0.778848721378504,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.778848721378504,0) rectangle (axis cs:-0.731645768567685,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.731645768567685,0) rectangle (axis cs:-0.684442815756867,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.684442815756867,0) rectangle (axis cs:-0.637239862946049,22);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.637239862946049,0) rectangle (axis cs:-0.59003691013523,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.59003691013523,0) rectangle (axis cs:-0.542833957324412,18);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.542833957324411,0) rectangle (axis cs:-0.495631004513593,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.495631004513593,0) rectangle (axis cs:-0.448428051702775,16);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.448428051702774,0) rectangle (axis cs:-0.401225098891956,16);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.401225098891956,0) rectangle (axis cs:-0.354022146081137,15);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.354022146081137,0) rectangle (axis cs:-0.306819193270319,11);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.306819193270319,0) rectangle (axis cs:-0.259616240459501,12);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.259616240459501,0) rectangle (axis cs:-0.212413287648682,8);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.212413287648682,0) rectangle (axis cs:-0.165210334837864,7);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.165210334837864,0) rectangle (axis cs:-0.118007382027046,6);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.118007382027046,0) rectangle (axis cs:-0.0708044292162269,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.0708044292162269,0) rectangle (axis cs:-0.0236014764054087,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.0236014764054087,0) rectangle (axis cs:0.02360147640541,903);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.02360147640541,0) rectangle (axis cs:0.0708044292162282,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.0708044292162282,0) rectangle (axis cs:0.118007382027047,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.118007382027047,0) rectangle (axis cs:0.165210334837866,6);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.165210334837866,0) rectangle (axis cs:0.212413287648684,7);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.212413287648684,0) rectangle (axis cs:0.259616240459502,8);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.259616240459502,0) rectangle (axis cs:0.306819193270321,12);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.306819193270321,0) rectangle (axis cs:0.354022146081139,11);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.354022146081139,0) rectangle (axis cs:0.401225098891957,15);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.401225098891957,0) rectangle (axis cs:0.448428051702776,16);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.448428051702776,0) rectangle (axis cs:0.495631004513594,16);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.495631004513594,0) rectangle (axis cs:0.542833957324413,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.542833957324413,0) rectangle (axis cs:0.590036910135231,18);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.590036910135231,0) rectangle (axis cs:0.63723986294605,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.63723986294605,0) rectangle (axis cs:0.684442815756868,22);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.684442815756868,0) rectangle (axis cs:0.731645768567687,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.731645768567687,0) rectangle (axis cs:0.778848721378505,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.778848721378505,0) rectangle (axis cs:0.826051674189324,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.826051674189324,0) rectangle (axis cs:0.873254627000142,24);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.873254627000142,0) rectangle (axis cs:0.92045757981096,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.92045757981096,0) rectangle (axis cs:0.967660532621779,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.967660532621779,0) rectangle (axis cs:1.0148634854326,33);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.0148634854326,0) rectangle (axis cs:1.06206643824342,30);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.06206643824342,0) rectangle (axis cs:1.10926939105423,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.10926939105423,0) rectangle (axis cs:1.15647234386505,35);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.15647234386505,0) rectangle (axis cs:1.20367529667587,38);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.20367529667587,0) rectangle (axis cs:1.25087824948669,41);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.25087824948669,0) rectangle (axis cs:1.29808120229751,42);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.29808120229751,0) rectangle (axis cs:1.34528415510833,45);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.34528415510833,0) rectangle (axis cs:1.39248710791915,44);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.39248710791915,0) rectangle (axis cs:1.43969006072996,40);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.43969006072996,0) rectangle (axis cs:1.48689301354078,47);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.48689301354078,0) rectangle (axis cs:1.5340959663516,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.5340959663516,0) rectangle (axis cs:1.58129891916242,36);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.58129891916242,0) rectangle (axis cs:1.62850187197324,34);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.62850187197324,0) rectangle (axis cs:1.67570482478406,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.67570482478406,0) rectangle (axis cs:1.72290777759487,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.72290777759487,0) rectangle (axis cs:1.77011073040569,30);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.77011073040569,0) rectangle (axis cs:1.81731368321651,35);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.81731368321651,0) rectangle (axis cs:1.86451663602733,36);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.86451663602733,0) rectangle (axis cs:1.91171958883815,42);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.91171958883815,0) rectangle (axis cs:1.95892254164897,46);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.95892254164897,0) rectangle (axis cs:2.00612549445978,55);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.00612549445978,0) rectangle (axis cs:2.0533284472706,61);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.0533284472706,0) rectangle (axis cs:2.10053140008142,56);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.10053140008142,0) rectangle (axis cs:2.14773435289224,57);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.14773435289224,0) rectangle (axis cs:2.19493730570306,45);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.19493730570306,0) rectangle (axis cs:2.24214025851388,45);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.24214025851388,0) rectangle (axis cs:2.2893432113247,47);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.2893432113247,0) rectangle (axis cs:2.33654616413551,29);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.33654616413551,0) rectangle (axis cs:2.38374911694633,13);

\node [black, label={[shift={(-3,140)}]0.1}] at (0.1,-4){\textbullet};
\node [darkorange25512714, label={[shift={(-2.9,140)}]1.0}] at (1.0,-4){\textbullet};
\node [forestgreen4416044, label={[shift={(-2.9,140)}]2.0}] at (2.0,-4){\textbullet};
\node [crimson2143940, label={[shift={(-2.9,140)}]2.4}] at (2.4,-4){\textbullet};

\draw [dashed, line width=1pt, black] (0.1,-10) -- (0.1,160);
\draw [dashed, line width=1pt, darkorange25512714] (1.0,-10) -- (1.0,160);
\draw [dashed, line width=1pt, forestgreen4416044] (2.0,-10) -- (2.0,160);
\draw [dashed, line width=1pt, crimson2143940] (2.4,-10) -- (2.4,160);
\end{axis}

\end{tikzpicture}


==> hk_mixed_0.5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-2.53092332033592, xmax=2.53092332033593,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=0, ymax=954.45,
% ytick style={color=black}
% ]
\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{red}{RGB}{214,39,40}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{forestgreen4416044}{RGB}{214,39,40}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white},
xmin=-2.69298471236467, xmax=2.69298471236468,
y grid style={white},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.53, 0.95)}},
ymin=-5, ymax=160,
axis line style={draw=none},
tick style={draw=none},
%xtick style={color=white},
%ytick style={color=white},
xticklabel=\empty,
yticklabel=\empty
]
\addplot [semithick, black, line width=2pt,opacity=0.5]
table {%
-3.0   0.059796761247685314
-2.98797595190381   0.06146803687091609
-2.97595190380762   0.06322056719565312
-2.96392785571142   0.06506014235045224
-2.95190380761523   0.06699310648137301
-2.93987975951904   0.0690264252561657
-2.92785571142285   0.07116776347433033
-2.91583166332665   0.07342557459456556
-2.90380761523046   0.07580920437246952
-2.89178356713427   0.07832901127553789
-2.87975951903808   0.08099650693542242
-2.86773547094188   0.08382452064305179
-2.85571142284569   0.08682739283558424
-2.8436873747495   0.09002120372544825
-2.83166332665331   0.0934240447616866
-2.81963927855711   0.09705634260223495
-2.80761523046092   0.10094124786258565
-2.79559118236473   0.10510510429888946
-2.78356713426854   0.10957801857096813
-2.77154308617234   0.11439455672059569
-2.75951903807615   0.11959460157374284
-2.74749498997996   0.1252244162706783
-2.73547094188377   0.1313379742700714
-2.72344689378758   0.13799863727807682
-2.71142284569138   0.14528129235108744
-2.69939879759519   0.15327510208393888
-2.687374749499   0.16208708381152143
-2.67535070140281   0.17184682540077534
-2.66332665330661   0.18271278311790967
-2.65130260521042   0.19488081872490307
-2.63927855711423   0.2085959650239303
-2.62725450901804   0.2241689427981648
-2.61523046092184   0.2419998335009865
-2.60320641282565   0.2626128125390064
-2.59118236472946   0.28670849188978137
-2.57915831663327   0.31524526621933013
-2.56713426853707   0.3495703490631206
-2.55511022044088   0.39163997655647453
-2.54308617234469   0.44440871973896184
-2.5310621242485   0.5125618465300374
-2.5190380761523   0.6040044937057522
-2.50701402805611   0.7332107367961711
-2.49498997995992   0.9298566272181445
-2.48296593186373   1.265932036838987
-2.47094188376753   1.972939307468077
-2.45891783567134   4.420995869957951
-2.44689378757515   49.3915117330058
-2.43486973947896   60.438695353923436
-2.42284569138277   62.03539035166654
-2.41082164328657   62.85344900991549
-2.39879759519038   63.45326392149204
-2.38677354709419   63.967584153737974
-2.374749498998   64.44447478011189
-2.3627254509018   64.90598138805171
-2.35070140280561   65.3640339987801
-2.33867735470942   65.82602333762117
-2.32665330661323   66.29711158689851
-2.31462925851703   66.78130596616266
-2.30260521042084   67.28209568386706
-2.29058116232465   67.80266063887724
-2.27855711422846   68.34629684751256
-2.26653306613226   68.91655022573184
-2.25450901803607   69.5169104961714
-2.24248496993988   70.15141227884939
-2.23046092184369   70.82417579299963
-2.21843687374749   71.54172316703159
-2.2064128256513   72.31000648867939
-2.19438877755511   73.13867260406067
-2.18236472945892   74.03161457809685
-2.17034068136273   75.00783557930583
-2.15831663326653   76.07497255522811
-2.14629258517034   77.24879850305707
-2.13426853707415   78.55774905084456
-2.12224448897796   80.03432968868937
-2.11022044088176   81.71044725453118
-2.09819639278557   83.63288894903637
-2.08617234468938   85.89193204371094
-2.07414829659319   88.60420019621675
-2.06212424849699   91.93970930059427
-2.0501002004008   96.15647160943983
-2.03807615230461   101.89423172925282
-2.02605210420842   110.23836975999632
-2.01402805611222   124.85568754256856
-2.00200400801603   166.25059546003462
-1.98997995991984   126.5159913317108
-1.97795591182365   101.71361132723247
-1.96593186372745   86.98300801932108
-1.95390781563126   76.24753939179226
-1.94188376753507   67.6494606029198
-1.92985971943888   60.463941259645324
-1.91783567134269   54.298830074326425
-1.90581162324649   48.74874899294161
-1.8937875751503   43.84349141226776
-1.88176352705411   39.30737044689183
-1.86973947895792   35.12291237116843
-1.85771543086172   31.28135510797358
-1.84569138276553   27.675857607692695
-1.83366733466934   24.263309952886832
-1.82164328657315   21.02956158336505
-1.80961923847695   17.957115729202776
-1.79759519038076   15.025149213761129
-1.78557114228457   12.212829953790113
-1.77354709418838   9.507349036862708
-1.76152304609218   6.918129134734931
-1.74949899799599   4.46758020443101
-1.7374749498998   2.2426943400594292
-1.72545090180361   2.398046736518684
-1.71342685370741   4.521739405783729
-1.70140280561122   6.7680060431461415
-1.68937875751503   9.01800337187162
-1.67735470941884   11.294852850747231
-1.66533066132265   13.523660163078203
-1.65330661322645   15.83739404301219
-1.64128256513026   18.078025856845603
-1.62925851703407   20.34005773360906
-1.61723446893788   22.717493157186723
-1.60521042084168   25.087492658974902
-1.59318637274549   27.425189537499058
-1.5811623246493   29.82181045452257
-1.56913827655311   32.337217635799156
-1.55711422845691   34.977816833826786
-1.54509018036072   37.74071798936391
-1.53306613226453   40.63869375056983
-1.52104208416834   43.701761077152334
-1.50901803607214   46.97501028310395
-1.49699398797595   50.526243629341955
-1.48496993987976   54.47240407128437
-1.47294589178357   59.027009843121064
-1.46092184368737   64.54888131344478
-1.44889779559118   71.5756641606966
-1.43687374749499   81.07952223537465
-1.4248496993988   96.60912808510321
-1.41282565130261   126.49341881006183
-1.40080160320641   93.89142543772833
-1.38877755511022   82.47902383715754
-1.37675350701403   75.09632266739662
-1.36472945891784   69.8077357931096
-1.35270541082164   66.4246261834111
-1.34068136272545   62.88902785030871
-1.32865731462926   60.298366952162965
-1.31663326653307   58.18466925309179
-1.30460921843687   55.78992169527165
-1.29258517034068   54.41205605008612
-1.28056112224449   52.290225546096295
-1.2685370741483   51.250247475296035
-1.2565130260521   49.406609291662136
-1.24448897795591   48.49580357085925
-1.23246492985972   47.01756266806799
-1.22044088176353   45.93696846837187
-1.20841683366733   45.05195347401813
-1.19639278557114   43.62621554615542
-1.18436873747495   43.06825453016953
-1.17234468937876   41.98398768789719
-1.16032064128257   40.85195128464366
-1.14829659318637   40.39064591571566
-1.13627254509018   39.47815727630306
-1.12424849699399   38.36260374277092
-1.1122244488978   37.820490624908146
-1.1002004008016   37.317902393274764
-1.08817635270541   36.36920327963502
-1.07615230460922   35.43656210479605
-1.06412825651303   34.896351440054204
-1.05210420841683   34.49887217326277
-1.04008016032064   33.88319189704352
-1.02805611222445   33.05129095776513
-1.01603206412826   32.24583218875453
-1.00400801603206   31.62625733971372
-0.991983967935872   31.170815104928913
-0.97995991983968   30.765671684842772
-0.967935871743487   30.313279766113943
-0.955911823647295   29.78011661799773
-0.943887775551102   29.185287525736353
-0.93186372745491   28.56693772318494
-0.919839679358717   27.957087436841945
-0.907815631262525   27.372965813624297
-0.895791583166333   26.819074323855823
-0.88376753507014   26.292614488064057
-0.871743486973948   25.788210493191944
-0.859719438877756   25.30080809252836
-0.847695390781563   24.827030547605947
-0.835671342685371   24.365590096192815
-0.823647294589178   23.91719755541673
-0.811623246492986   23.484139886338657
-0.799599198396794   23.069462446914443
-0.787575150300601   22.675572768462647
-0.775551102204409   22.302147991395255
-0.763527054108216   21.943578073261506
-0.751503006012024   21.586892005527837
-0.739478957915832   21.212067147130682
-0.727454909819639   20.797109537711542
-0.715430861723447   20.328853601437032
-0.703406813627255   19.81596192247167
-0.691382765531062   19.295201401498154
-0.67935871743487   18.821676949793087
-0.667334669338677   18.441736341399412
-0.655310621242485   18.158960095208517
-0.643286573146292   17.913796519029884
-0.6312625250501   17.604710614108782
-0.619238476953908   17.16353286733931
-0.607214428857715   16.632839874198016
-0.595190380761523   16.148676824969996
-0.583166332665331   15.819868876186359
-0.571142284569139   15.611828244002083
-0.559118236472946   15.352792966246504
-0.547094188376754   14.912428757046865
-0.535070140280561   14.384175569141476
-0.523046092184369   13.984866905966014
-0.511022044088176   13.773200192941623
-0.498997995991984   13.551280375528574
-0.486973947895792   13.122671895953223
-0.474949899799599   12.610427348655605
-0.462925851703407   12.276043799153179
-0.450901803607215   12.100909265849126
-0.438877755511022   11.797539932432556
-0.42685370741483   11.29997353053452
-0.414829659318637   10.899368224372743
-0.402805611222445   10.708955920385621
-0.390781563126252   10.449321065491631
-0.37875751503006   9.976164762912548
-0.366733466933868   9.579399336595223
-0.354709418837675   9.389129415762163
-0.342685370741483   9.11106910709356
-0.330661322645291   8.643878191505072
-0.318637274549098   8.301026890692889
-0.306613226452906   8.11535642499421
-0.294589178356714   7.773384699629788
-0.282565130260521   7.330179504944306
-0.270541082164329   7.070284325378062
-0.258517034068136   6.844724543661214
-0.246492985971944   6.433914334300948
-0.234468937875751   6.073549013087413
-0.222444889779559   5.863291965399603
-0.210420841683367   5.538966707666511
-0.198396793587174   5.136049417572088
-0.186372745490982   4.879255102612155
-0.17434869739479   4.617585249180751
-0.162324649298597   4.229139811378964
-0.150300601202405   3.920965712000691
-0.138276553106213   3.6777107675639247
-0.12625250501002   3.3276768814201483
-0.114228456913828   2.990915372548106
-0.102204408817635   2.736312933167137
-0.0901803607214431   2.421107060357173
-0.0781563126252505   2.081402771389047
-0.0661322645290583   1.8064172682945339
-0.0541082164328657   1.510918938569943
-0.0420841683366735   1.1868144592257868
-0.0300601202404809   0.8995160103896414
-0.0180360721442887   0.6142842702800515
-0.00601202404809609   0.3359386573219652
0.00601202404809609   0.3359386573219652
0.0180360721442887   0.6142842702800515
0.0300601202404809   0.8995160103896414
0.0420841683366735   1.1868144592257868
0.0541082164328657   1.510918938569943
0.0661322645290583   1.8064172682945339
0.0781563126252505   2.081402771389047
0.0901803607214426   2.421107060357191
0.102204408817635   2.736312933167137
0.114228456913827   2.9909153725480766
0.12625250501002   3.3276768814201483
0.138276553106212   3.6777107675638656
0.150300601202405   3.920965712000691
0.162324649298597   4.229139811379017
0.17434869739479   4.617585249180751
0.186372745490982   4.879255102612155
0.198396793587174   5.136049417572088
0.210420841683367   5.538966707666558
0.222444889779559   5.863291965399603
0.234468937875751   6.073549013087413
0.246492985971944   6.433914334300948
0.258517034068136   6.844724543661214
0.270541082164329   7.070284325378062
0.282565130260521   7.330179504944306
0.294589178356714   7.773384699629788
0.306613226452906   8.11535642499421
0.318637274549098   8.30102689069283
0.330661322645291   8.643878191505072
0.342685370741483   9.11106910709356
0.354709418837675   9.389129415762163
0.366733466933868   9.579399336595223
0.37875751503006   9.976164762912548
0.390781563126252   10.449321065491631
0.402805611222445   10.708955920385621
0.414829659318637   10.899368224372743
0.42685370741483   11.29997353053452
0.438877755511022   11.797539932432556
0.450901803607215   12.100909265849126
0.462925851703407   12.276043799153179
0.474949899799599   12.610427348655668
0.486973947895792   13.122671895953223
0.498997995991984   13.551280375528574
0.511022044088176   13.773200192941623
0.523046092184368   13.984866905965953
0.535070140280561   14.384175569141476
0.547094188376753   14.91242875704704
0.559118236472946   15.352792966246563
0.571142284569138   15.611828244001908
0.583166332665331   15.819868876186359
0.595190380761523   16.148676824969996
0.607214428857715   16.632839874198016
0.619238476953908   17.16353286733931
0.6312625250501   17.604710614108782
0.643286573146292   17.91379651902982
0.655310621242485   18.158960095208517
0.667334669338677   18.441736341399412
0.67935871743487   18.821676949793087
0.691382765531062   19.295201401498154
0.703406813627255   19.81596192247155
0.715430861723447   20.328853601437032
0.727454909819639   20.797109537711542
0.739478957915832   21.212067147130682
0.751503006012024   21.586892005527655
0.763527054108216   21.943578073261506
0.775551102204409   22.3021479913949
0.787575150300601   22.675572768462647
0.799599198396793   23.069462446914144
0.811623246492986   23.484139886338657
0.823647294589178   23.91719755541673
0.835671342685371   24.365590096192815
0.847695390781563   24.827030547605947
0.859719438877756   25.30080809252836
0.871743486973948   25.788210493191944
0.88376753507014   26.292614488064057
0.895791583166333   26.819074323855883
0.907815631262525   27.372965813624297
0.919839679358717   27.957087436841945
0.93186372745491   28.56693772318494
0.943887775551102   29.185287525736353
0.955911823647295   29.78011661799773
0.967935871743487   30.313279766113943
0.979959919839679   30.765671684842946
0.991983967935872   31.170815104928913
1.00400801603206   31.62625733971372
1.01603206412826   32.24583218875453
1.02805611222445   33.05129095776507
1.04008016032064   33.88319189704334
1.05210420841683   34.49887217326271
1.06412825651303   34.896351440054204
1.07615230460922   35.43656210479599
1.08817635270541   36.36920327963466
1.1002004008016   37.3179023932747
1.1122244488978   37.820490624908146
1.12424849699399   38.36260374277092
1.13627254509018   39.47815727630288
1.14829659318637   40.39064591571549
1.16032064128257   40.85195128464338
1.17234468937876   41.98398768789719
1.18436873747495   43.068254530169646
1.19639278557114   43.626215546155294
1.20841683366733   45.051953474018184
1.22044088176353   45.93696846837187
1.23246492985972   47.017562668067754
1.24448897795591   48.49580357085937
1.2565130260521   49.40660929166232
1.2685370741483   51.250247475296035
1.28056112224449   52.29022554609624
1.29258517034068   54.412056050086065
1.30460921843687   55.78992169527165
1.31663326653307   58.18466925309179
1.32865731462926   60.29836695216237
1.34068136272545   62.88902785030871
1.35270541082164   66.4246261834111
1.36472945891784   69.8077357931096
1.37675350701403   75.09632266739662
1.38877755511022   82.47902383715754
1.40080160320641   93.89142543772714
1.41282565130261   126.49341881006303
1.4248496993988   96.60912808510321
1.43687374749499   81.07952223537465
1.44889779559118   71.5756641606966
1.46092184368737   64.54888131344478
1.47294589178357   59.027009843121064
1.48496993987976   54.47240407128449
1.49699398797595   50.526243629342304
1.50901803607214   46.975010283103764
1.52104208416834   43.701761077152334
1.53306613226453   40.63869375057006
1.54509018036072   37.74071798936415
1.55711422845691   34.97781683382672
1.56913827655311   32.337217635799156
1.5811623246493   29.82181045452257
1.59318637274549   27.425189537499058
1.60521042084168   25.087492658974845
1.61723446893788   22.717493157186723
1.62925851703407   20.34005773360906
1.64128256513026   18.078025856845663
1.65330661322645   15.837394043012305
1.66533066132265   13.523660163078143
1.67735470941884   11.294852850747231
1.68937875751503   9.01800337187162
1.70140280561122   6.7680060431461415
1.71342685370742   4.5217394057837
1.72545090180361   2.398046736518684
1.7374749498998   2.242694340059062
1.74949899799599   4.467580204430916
1.76152304609218   6.91812913473505
1.77354709418838   9.507349036862708
1.78557114228457   12.212829953790113
1.79759519038076   15.02514921376107
1.80961923847695   17.957115729202897
1.82164328657315   21.02956158336505
1.83366733466934   24.263309952886832
1.84569138276553   27.675857607692635
1.85771543086172   31.281355107973464
1.86973947895792   35.1229123711686
1.88176352705411   39.30737044689183
1.8937875751503   43.84349141226776
1.90581162324649   48.74874899294143
1.91783567134269   54.29883007432666
1.92985971943888   60.463941259645324
1.94188376753507   67.6494606029192
1.95390781563126   76.24753939179166
1.96593186372746   86.98300801932167
1.97795591182365   101.71361132723247
1.98997995991984   126.51599133171018
2.00200400801603   166.25059546003703
2.01402805611222   124.85568754256795
2.02605210420842   110.23836975999632
2.03807615230461   101.89423172925282
2.0501002004008   96.15647160943983
2.06212424849699   91.93970930059427
2.07414829659319   88.60420019621675
2.08617234468938   85.89193204371094
2.09819639278557   83.63288894903637
2.11022044088176   81.71044725453118
2.12224448897796   80.03432968868937
2.13426853707415   78.55774905084456
2.14629258517034   77.24879850305707
2.15831663326653   76.07497255522811
2.17034068136273   75.00783557930583
2.18236472945892   74.03161457809685
2.19438877755511   73.13867260406067
2.2064128256513   72.31000648867939
2.2184368737475   71.54172316703101
2.23046092184369   70.82417579299963
2.24248496993988   70.15141227884939
2.25450901803607   69.5169104961714
2.26653306613226   68.91655022573184
2.27855711422846   68.34629684751256
2.29058116232465   67.80266063887724
2.30260521042084   67.28209568386706
2.31462925851703   66.78130596616266
2.32665330661323   66.29711158689851
2.33867735470942   65.82602333762117
2.35070140280561   65.3640339987801
2.3627254509018   64.90598138805113
2.374749498998   64.44447478011189
2.38677354709419   63.967584153737974
2.39879759519038   63.45326392149204
2.41082164328657   62.85344900991549
2.42284569138277   62.03539035166654
2.43486973947896   60.438695353923436
2.44689378757515   49.3915117330058
2.45891783567134   4.420995869958153
2.47094188376754   1.9729393074680355
2.48296593186373   1.265932036838987
2.49498997995992   0.9298566272181445
2.50701402805611   0.7332107367961771
2.5190380761523   0.6040044937057522
2.5310621242485   0.5125618465300374
2.54308617234469   0.44440871973896184
2.55511022044088   0.39163997655647453
2.56713426853707   0.34957034906312184
2.57915831663327   0.31524526621933013
2.59118236472946   0.28670849188978137
2.60320641282565   0.2626128125390064
2.61523046092184   0.24199983350098705
2.62725450901804   0.22416894279816418
2.63927855711423   0.2085959650239303
2.65130260521042   0.19488081872490307
2.66332665330661   0.18271278311790967
2.67535070140281   0.17184682540077473
2.687374749499   0.16208708381152143
2.69939879759519   0.15327510208393888
2.71142284569138   0.14528129235108805
2.72344689378757   0.13799863727807743
2.73547094188377   0.1313379742700714
2.74749498997996   0.1252244162706783
2.75951903807615   0.11959460157374342
2.77154308617234   0.11439455672059569
2.78356713426854   0.10957801857096813
2.79559118236473   0.10510510429888946
2.80761523046092   0.10094124786258565
2.81963927855711   0.09705634260223495
2.83166332665331   0.0934240447616866
2.8436873747495   0.09002120372544825
2.85571142284569   0.08682739283558424
2.86773547094188   0.08382452064305179
2.87975951903808   0.08099650693542242
2.89178356713427   0.07832901127553789
2.90380761523046   0.07580920437246952
2.91583166332665   0.07342557459456556
2.92785571142285   0.07116776347433033
2.93987975951904   0.0690264252561657
2.95190380761523   0.06699310648137301
2.96392785571142   0.06506014235045224
2.97595190380761   0.06322056719565312
2.98797595190381   0.06146803687091609
3.0   0.059796761247685314
};
\addplot [semithick, red, line width=2pt,opacity=0.5]
table {%
-3.0   0.008700772298817008
-2.93939393939394   0.009457672089335824
-2.87878787878788   0.010349918342509909
-2.81818181818182   0.011414464470384822
-2.75757575757576   0.012702908147055348
-2.6969696969697   0.014289506776513429
-2.63636363636364   0.016285113192908603
-2.57575757575758   0.018862870221902427
-2.51515151515152   0.02230920166076548
-2.45454545454545   0.027135100777127708
-2.39393939393939   0.034352362918789174
-2.33333333333333   0.046299448198212675
-2.27272727272727   0.06998018787266319
-2.21212121212121   0.14250792107474827
-2.15151515151515   13.482699301201794
-2.09090909090909   25.679245903438787
-2.03030303030303   30.056868766334084
-1.96969696969697   31.296026858481763
-1.90909090909091   31.180228320103524
-1.84848484848485   30.772253035108744
-1.78787878787879   30.538298986795454
-1.72727272727273   30.617528403371235
-1.66666666666667   31.00739146515533
-1.60606060606061   31.624220456721144
-1.54545454545455   32.2961570064055
-1.48484848484848   32.751896131029994
-1.42424242424242   32.70642952470104
-1.36363636363636   32.06061494605003
-1.3030303030303   30.963716253896248
-1.24242424242424   29.644456229793697
-1.18181818181818   28.269799460728606
-1.12121212121212   26.92656313071702
-1.06060606060606   25.648198767862223
-1.0   24.4386574308875
-0.939393939393939   23.285949241559557
-0.878787878787879   22.16847459629905
-0.818181818181818   21.057142114805572
-0.757575757575757   19.91498720178683
-0.696969696969697   18.69535977664753
-0.636363636363636   17.340343251164043
-0.575757575757576   15.78441923846619
-0.515151515151515   13.97684527655899
-0.454545454545455   11.939441072595542
-0.393939393939394   9.818796371102735
-0.333333333333333   7.810697389413621
-0.272727272727272   6.019974364364244
-0.212121212121212   4.447049551761329
-0.151515151515151   2.980717986171963
-0.0909090909090908   2.0227414903775185
-0.0303030303030303   0.6174863837248538
0.0303030303030303   0.6157131561266883
0.0909090909090908   2.0347789929477558
0.151515151515151   2.9821389336217066
0.212121212121212   4.446994468438094
0.272727272727273   6.019974371721309
0.333333333333333   7.810697389413621
0.393939393939394   9.818796371102735
0.454545454545455   11.939441072595542
0.515151515151515   13.97684527655899
0.575757575757576   15.78441923846619
0.636363636363637   17.340343251164043
0.696969696969697   18.69535977664753
0.757575757575758   19.91498720178683
0.818181818181818   21.057142114805572
0.878787878787879   22.16847459629911
0.939393939393939   23.285949241559557
1.0   24.4386574308875
1.06060606060606   25.648198767862223
1.12121212121212   26.92656313071702
1.18181818181818   28.269799460728606
1.24242424242424   29.644456229793697
1.3030303030303   30.963716253896248
1.36363636363636   32.06061494605003
1.42424242424242   32.70642952470104
1.48484848484849   32.75189613102993
1.54545454545455   32.29615700640544
1.60606060606061   31.624220456721197
1.66666666666667   31.00739146515533
1.72727272727273   30.617528403371235
1.78787878787879   30.538298986795454
1.84848484848485   30.772253035153508
1.90909090909091   31.18022832287726
1.96969696969697   31.296026866716748
2.03030303030303   30.056868802512906
2.09090909090909   25.67915524237665
2.15151515151515   13.611985890373754
2.21212121212121   0.1425079227966606
2.27272727272727   0.06998018787360406
2.33333333333333   0.04629944819820705
2.39393939393939   0.03435236291878912
2.45454545454546   0.027135100777127646
2.51515151515152   0.02230920166076548
2.57575757575758   0.018862870221902427
2.63636363636364   0.016285113192908544
2.6969696969697   0.014289506776513429
2.75757575757576   0.012702908147055348
2.81818181818182   0.011414464470384822
2.87878787878788   0.010349918342509909
2.93939393939394   0.009457672089335824
3.0   0.008700772298817008
};
\addlegendentry{$c_n = 0, c_l = 0$}
\addlegendentry{$c_n = 0.5, c_l=0.1$}
\end{axis}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.69298471236467, xmax=2.69298471236468,
xtick style={color=black},
xlabel={Energy $E$},
ylabel={Density of states $n(E)$},
xmajorgrids,
ymajorgrids,
y grid style={darkgray176},
ymin=-5, ymax=160,
ytick style={color=black}
]
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.44816792033152,0) rectangle (axis cs:-2.39968934765169,56);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.39968934765169,0) rectangle (axis cs:-2.35121077497186,59);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.35121077497186,0) rectangle (axis cs:-2.30273220229203,65);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.30273220229203,0) rectangle (axis cs:-2.25425362961219,67);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.25425362961219,0) rectangle (axis cs:-2.20577505693236,69);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.20577505693236,0) rectangle (axis cs:-2.15729648425253,71);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.15729648425253,0) rectangle (axis cs:-2.1088179115727,77);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.1088179115727,0) rectangle (axis cs:-2.06033933889287,83);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.06033933889286,0) rectangle (axis cs:-2.01186076621303,103);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.01186076621303,0) rectangle (axis cs:-1.9633821935332,132);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.9633821935332,0) rectangle (axis cs:-1.91490362085337,70);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.91490362085337,0) rectangle (axis cs:-1.86642504817354,46);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.86642504817354,0) rectangle (axis cs:-1.8179464754937,25);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.8179464754937,0) rectangle (axis cs:-1.76946790281387,14);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.76946790281387,0) rectangle (axis cs:-1.72098933013404,4);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.72098933013404,0) rectangle (axis cs:-1.67251075745421,8);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.67251075745421,0) rectangle (axis cs:-1.62403218477438,14);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.62403218477438,0) rectangle (axis cs:-1.57555361209454,26);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.57555361209454,0) rectangle (axis cs:-1.52707503941471,37);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.52707503941471,0) rectangle (axis cs:-1.47859646673488,45);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.47859646673488,0) rectangle (axis cs:-1.43011789405505,64);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.43011789405505,0) rectangle (axis cs:-1.38163932137522,101);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.38163932137522,0) rectangle (axis cs:-1.33316074869538,69);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.33316074869538,0) rectangle (axis cs:-1.28468217601555,57);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.28468217601555,0) rectangle (axis cs:-1.23620360333572,50);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.23620360333572,0) rectangle (axis cs:-1.18772503065589,49);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.18772503065589,0) rectangle (axis cs:-1.13924645797605,45);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.13924645797605,0) rectangle (axis cs:-1.09076788529622,36);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.09076788529622,0) rectangle (axis cs:-1.04228931261639,37);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.04228931261639,0) rectangle (axis cs:-0.993810739936559,35);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.993810739936558,0) rectangle (axis cs:-0.945332167256726,31);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.945332167256726,0) rectangle (axis cs:-0.896853594576894,29);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.896853594576894,0) rectangle (axis cs:-0.848375021897062,30);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.848375021897062,0) rectangle (axis cs:-0.79989644921723,19);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.79989644921723,0) rectangle (axis cs:-0.751417876537398,26);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.751417876537398,0) rectangle (axis cs:-0.702939303857566,20);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.702939303857566,0) rectangle (axis cs:-0.654460731177733,21);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.654460731177733,0) rectangle (axis cs:-0.605982158497901,19);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.605982158497901,0) rectangle (axis cs:-0.557503585818069,17);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.557503585818069,0) rectangle (axis cs:-0.509025013138237,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.509025013138237,0) rectangle (axis cs:-0.460546440458405,16);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.460546440458405,0) rectangle (axis cs:-0.412067867778573,11);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.412067867778573,0) rectangle (axis cs:-0.363589295098741,11);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.363589295098741,0) rectangle (axis cs:-0.315110722418908,9);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.315110722418908,0) rectangle (axis cs:-0.266632149739076,10);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.266632149739076,0) rectangle (axis cs:-0.218153577059244,7);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.218153577059244,0) rectangle (axis cs:-0.169675004379412,6);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.169675004379412,0) rectangle (axis cs:-0.12119643169958,4);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.12119643169958,0) rectangle (axis cs:-0.0727178590197477,3);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.0727178590197477,0) rectangle (axis cs:-0.0242392863399155,3);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.0242392863399155,0) rectangle (axis cs:0.0242392863399163,901);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.0242392863399163,0) rectangle (axis cs:0.0727178590197486,3);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.0727178590197486,0) rectangle (axis cs:0.121196431699581,3);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.121196431699581,0) rectangle (axis cs:0.169675004379413,4);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.169675004379413,0) rectangle (axis cs:0.218153577059245,6);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.218153577059245,0) rectangle (axis cs:0.266632149739077,7);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.266632149739077,0) rectangle (axis cs:0.315110722418909,10);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.315110722418909,0) rectangle (axis cs:0.363589295098742,9);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.363589295098742,0) rectangle (axis cs:0.412067867778573,11);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.412067867778573,0) rectangle (axis cs:0.460546440458406,11);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.460546440458406,0) rectangle (axis cs:0.509025013138238,16);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.509025013138238,0) rectangle (axis cs:0.55750358581807,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.55750358581807,0) rectangle (axis cs:0.605982158497902,17);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.605982158497902,0) rectangle (axis cs:0.654460731177734,19);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.654460731177734,0) rectangle (axis cs:0.702939303857566,21);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.702939303857566,0) rectangle (axis cs:0.751417876537399,20);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.751417876537399,0) rectangle (axis cs:0.79989644921723,26);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.79989644921723,0) rectangle (axis cs:0.848375021897063,19);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.848375021897063,0) rectangle (axis cs:0.896853594576895,30);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.896853594576895,0) rectangle (axis cs:0.945332167256727,29);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.945332167256727,0) rectangle (axis cs:0.993810739936559,31);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.993810739936559,0) rectangle (axis cs:1.04228931261639,35);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.04228931261639,0) rectangle (axis cs:1.09076788529622,37);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.09076788529622,0) rectangle (axis cs:1.13924645797606,36);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.13924645797606,0) rectangle (axis cs:1.18772503065589,45);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.18772503065589,0) rectangle (axis cs:1.23620360333572,49);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.23620360333572,0) rectangle (axis cs:1.28468217601555,50);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.28468217601555,0) rectangle (axis cs:1.33316074869538,57);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.33316074869538,0) rectangle (axis cs:1.38163932137522,69);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.38163932137522,0) rectangle (axis cs:1.43011789405505,101);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.43011789405505,0) rectangle (axis cs:1.47859646673488,64);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.47859646673488,0) rectangle (axis cs:1.52707503941471,45);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.52707503941471,0) rectangle (axis cs:1.57555361209454,37);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.57555361209454,0) rectangle (axis cs:1.62403218477438,26);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.62403218477438,0) rectangle (axis cs:1.67251075745421,14);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.67251075745421,0) rectangle (axis cs:1.72098933013404,8);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.72098933013404,0) rectangle (axis cs:1.76946790281387,4);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.76946790281387,0) rectangle (axis cs:1.81794647549371,14);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.81794647549371,0) rectangle (axis cs:1.86642504817354,25);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.86642504817354,0) rectangle (axis cs:1.91490362085337,46);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.91490362085337,0) rectangle (axis cs:1.9633821935332,70);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.9633821935332,0) rectangle (axis cs:2.01186076621303,132);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.01186076621303,0) rectangle (axis cs:2.06033933889287,103);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.06033933889287,0) rectangle (axis cs:2.1088179115727,83);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.1088179115727,0) rectangle (axis cs:2.15729648425253,77);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.15729648425253,0) rectangle (axis cs:2.20577505693236,71);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.20577505693236,0) rectangle (axis cs:2.25425362961219,69);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.25425362961219,0) rectangle (axis cs:2.30273220229203,67);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.30273220229203,0) rectangle (axis cs:2.35121077497186,65);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.35121077497186,0) rectangle (axis cs:2.39968934765169,59);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.39968934765169,0) rectangle (axis cs:2.44816792033152,56);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.30083938212357,0) rectangle (axis cs:-2.25527820623993,7);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.25527820623993,0) rectangle (axis cs:-2.2097170303563,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.2097170303563,0) rectangle (axis cs:-2.16415585447266,11);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.16415585447266,0) rectangle (axis cs:-2.11859467858903,21);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.11859467858902,0) rectangle (axis cs:-2.07303350270539,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.07303350270539,0) rectangle (axis cs:-2.02747232682175,25);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.02747232682175,0) rectangle (axis cs:-1.98191115093812,24);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.98191115093812,0) rectangle (axis cs:-1.93634997505449,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.93634997505449,0) rectangle (axis cs:-1.89078879917085,21);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.89078879917085,0) rectangle (axis cs:-1.84522762328722,25);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.84522762328721,0) rectangle (axis cs:-1.79966644740358,29);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.79966644740358,0) rectangle (axis cs:-1.75410527151994,29);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.75410527151994,0) rectangle (axis cs:-1.70854409563631,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.70854409563631,0) rectangle (axis cs:-1.66298291975267,30);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.66298291975267,0) rectangle (axis cs:-1.61742174386904,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.61742174386904,0) rectangle (axis cs:-1.5718605679854,24);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.5718605679854,0) rectangle (axis cs:-1.52629939210177,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.52629939210177,0) rectangle (axis cs:-1.48073821621813,30);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.48073821621813,0) rectangle (axis cs:-1.4351770403345,32);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.4351770403345,0) rectangle (axis cs:-1.38961586445086,30);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.38961586445086,0) rectangle (axis cs:-1.34405468856723,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.34405468856723,0) rectangle (axis cs:-1.29849351268359,25);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.29849351268359,0) rectangle (axis cs:-1.25293233679996,33);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.25293233679996,0) rectangle (axis cs:-1.20737116091632,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.20737116091632,0) rectangle (axis cs:-1.16180998503269,29);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.16180998503269,0) rectangle (axis cs:-1.11624880914905,24);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.11624880914905,0) rectangle (axis cs:-1.07068763326542,22);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.07068763326542,0) rectangle (axis cs:-1.02512645738178,22);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.02512645738178,0) rectangle (axis cs:-0.97956528149815,22);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.97956528149815,0) rectangle (axis cs:-0.934004105614515,19);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.934004105614515,0) rectangle (axis cs:-0.88844292973088,22);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.88844292973088,0) rectangle (axis cs:-0.842881753847245,22);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.842881753847245,0) rectangle (axis cs:-0.79732057796361,21);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.79732057796361,0) rectangle (axis cs:-0.751759402079975,15);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.751759402079974,0) rectangle (axis cs:-0.70619822619634,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.70619822619634,0) rectangle (axis cs:-0.660637050312705,15);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.660637050312705,0) rectangle (axis cs:-0.61507587442907,19);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.61507587442907,0) rectangle (axis cs:-0.569514698545435,12);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.569514698545434,0) rectangle (axis cs:-0.5239535226618,14);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.5239535226618,0) rectangle (axis cs:-0.478392346778165,16);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.478392346778164,0) rectangle (axis cs:-0.432831170894529,12);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.432831170894529,0) rectangle (axis cs:-0.387269995010894,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.387269995010894,0) rectangle (axis cs:-0.341708819127259,11);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.341708819127259,0) rectangle (axis cs:-0.296147643243625,9);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.296147643243625,0) rectangle (axis cs:-0.25058646735999,7);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.25058646735999,0) rectangle (axis cs:-0.205025291476355,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.205025291476355,0) rectangle (axis cs:-0.159464115592719,4);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.159464115592719,0) rectangle (axis cs:-0.113902939709084,4);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.113902939709084,0) rectangle (axis cs:-0.0683417638254493,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.0683417638254493,0) rectangle (axis cs:-0.0227805879418144,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.0227805879418144,0) rectangle (axis cs:0.0227805879418206,909);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.0227805879418206,0) rectangle (axis cs:0.0683417638254555,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.0683417638254555,0) rectangle (axis cs:0.11390293970909,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.11390293970909,0) rectangle (axis cs:0.159464115592726,4);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.159464115592726,0) rectangle (axis cs:0.205025291476361,4);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.205025291476361,0) rectangle (axis cs:0.250586467359996,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.250586467359996,0) rectangle (axis cs:0.296147643243631,7);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.296147643243631,0) rectangle (axis cs:0.341708819127266,9);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.341708819127266,0) rectangle (axis cs:0.387269995010901,11);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.387269995010901,0) rectangle (axis cs:0.432831170894536,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.432831170894536,0) rectangle (axis cs:0.478392346778171,12);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.478392346778171,0) rectangle (axis cs:0.523953522661806,16);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.523953522661806,0) rectangle (axis cs:0.569514698545441,14);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.569514698545441,0) rectangle (axis cs:0.615075874429076,12);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.615075874429076,0) rectangle (axis cs:0.660637050312711,19);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.660637050312711,0) rectangle (axis cs:0.706198226196346,15);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.706198226196346,0) rectangle (axis cs:0.751759402079981,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.751759402079981,0) rectangle (axis cs:0.797320577963616,15);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.797320577963616,0) rectangle (axis cs:0.842881753847251,21);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.842881753847251,0) rectangle (axis cs:0.888442929730886,22);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.888442929730886,0) rectangle (axis cs:0.934004105614521,22);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.934004105614521,0) rectangle (axis cs:0.979565281498156,19);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.979565281498156,0) rectangle (axis cs:1.02512645738179,22);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.02512645738179,0) rectangle (axis cs:1.07068763326543,22);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.07068763326543,0) rectangle (axis cs:1.11624880914906,22);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.11624880914906,0) rectangle (axis cs:1.1618099850327,24);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.1618099850327,0) rectangle (axis cs:1.20737116091633,29);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.20737116091633,0) rectangle (axis cs:1.25293233679997,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.25293233679997,0) rectangle (axis cs:1.2984935126836,33);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.2984935126836,0) rectangle (axis cs:1.34405468856724,25);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.34405468856724,0) rectangle (axis cs:1.38961586445087,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.38961586445087,0) rectangle (axis cs:1.43517704033451,30);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.43517704033451,0) rectangle (axis cs:1.48073821621814,32);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.48073821621814,0) rectangle (axis cs:1.52629939210178,30);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.52629939210178,0) rectangle (axis cs:1.57186056798541,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.57186056798541,0) rectangle (axis cs:1.61742174386905,24);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.61742174386905,0) rectangle (axis cs:1.66298291975268,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.66298291975268,0) rectangle (axis cs:1.70854409563632,30);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.70854409563632,0) rectangle (axis cs:1.75410527151995,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.75410527151995,0) rectangle (axis cs:1.79966644740359,29);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.79966644740359,0) rectangle (axis cs:1.84522762328722,29);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.84522762328722,0) rectangle (axis cs:1.89078879917086,25);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.89078879917086,0) rectangle (axis cs:1.93634997505449,21);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.93634997505449,0) rectangle (axis cs:1.98191115093813,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.98191115093813,0) rectangle (axis cs:2.02747232682176,24);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.02747232682176,0) rectangle (axis cs:2.0730335027054,25);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.0730335027054,0) rectangle (axis cs:2.11859467858903,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.11859467858903,0) rectangle (axis cs:2.16415585447267,21);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.16415585447267,0) rectangle (axis cs:2.2097170303563,11);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.2097170303563,0) rectangle (axis cs:2.25527820623994,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.25527820623994,0) rectangle (axis cs:2.30083938212357,7);

\node [black, label={[shift={(-3,140)}]0.1}] at (0.1,-4){\textbullet};
\node [darkorange25512714, label={[shift={(-2.9,140)}]1.0}] at (1.0,-4){\textbullet};
\node [forestgreen4416044, label={[shift={(-2.9,140)}]2.0}] at (2.0,-4){\textbullet};
\node [crimson2143940, label={[shift={(-2.9,140)}]2.4}] at (2.4,-4){\textbullet};

\draw [dashed, line width=1pt, black] (0.1,-10) -- (0.1,160);
\draw [dashed, line width=1pt, darkorange25512714] (1.0,-10) -- (1.0,160);
\draw [dashed, line width=1pt, forestgreen4416044] (2.0,-10) -- (2.0,160);
\draw [dashed, line width=1pt, crimson2143940] (2.4,-10) -- (2.4,160);
\end{axis}

\end{tikzpicture}


==> lieb_dispersion.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}

\begin{axis}[
tick align=outside,
ymajorgrids,
tick pos=left,
x grid style={darkgray176},
xlabel={k},
xmin=-0.624159265358979, xmax=13.5,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.99, 0.99)}},
xtick style={color=black},
y grid style={darkgray176},
ylabel={E},
ymin=-3.15126599115801, ymax=3.15126599115801,
xtick style={color=white},
xticklabel=\empty
]
\addplot [semithick, darkorange25512714, line width=2pt]
table {%
0 0
0.00314473739098077 0.00314473609516919
0.00628947478196155 0.00628946441547272
0.00943421217294232 0.00943417718606416
0.0125789495639231 0.0125788666321355
0.0157236869549039 0.0157235249789364
0.0188684243458846 0.0188681444517935
0.0220131617368654 0.0220127172761294
0.0251578991278462 0.0251572356774821
0.028302636518827 0.0283016918815242
0.0314473739098077 0.031446078114082
0.0345921113007885 0.0345903866011548
0.0377368486917693 0.0377346095689342
0.0408815860827501 0.0408787392438231
0.0440263234737308 0.0440227678524551
0.0471710608647116 0.0471666876217138
0.0503157982556924 0.0503104907787517
0.0534605356466731 0.0534541695510097
0.0566052730376539 0.0565977161662362
0.0597500104286347 0.0597411228525063
0.0628947478196155 0.0628843818382412
0.0660394852105962 0.0660274853522271
0.069184222601577 0.0691704256236346
0.0723289599925578 0.072313194882038
0.0754736973835386 0.0754557853574344
0.0786184347745193 0.0785981892802626
0.0817631721655001 0.0817403988814231
0.0849079095564809 0.0848824063922966
0.0880526469474617 0.0880242040447633
0.0911973843384424 0.0911657840712225
0.0943421217294232 0.0943071387046113
0.097486859120404 0.0974482601784243
0.100631596511385 0.100589140726732
0.103776333902366 0.103729772584202
0.106921071293346 0.106870147986115
0.110065808684327 0.110010259168386
0.113210546075308 0.113150098367585
0.116355283466289 0.116289657820952
0.119500020857269 0.11942892976642
0.12264475824825 0.122567906442633
0.125789495639231 0.125706580088964
0.128934233030212 0.128844942945536
0.132078970421192 0.131982987253241
0.135223707812173 0.135120705253757
0.138368445203154 0.138258089189569
0.141513182594135 0.141395131303989
0.144657919985116 0.144531823841174
0.147802657376096 0.147668159046144
0.150947394767077 0.150804129164803
0.154092132158058 0.153939726443959
0.157236869549039 0.157074943131339
0.160381606940019 0.160209771475614
0.163526344331 0.163344203726413
0.166671081721981 0.166478232134346
0.169815819112962 0.169611848951018
0.172960556503943 0.172745046429057
0.176105293894923 0.175877816822123
0.179250031285904 0.179010152384933
0.182394768676885 0.182142045373282
0.185539506067866 0.185273488044055
0.188684243458846 0.188404472655253
0.191828980849827 0.191534991466008
0.194973718240808 0.194665036736605
0.198118455631789 0.1977946007285
0.20126319302277 0.200923675704336
0.20440793041375 0.204052253927968
0.207552667804731 0.207180327664479
0.210697405195712 0.210307889180197
0.213842142586693 0.213434930742718
0.216986879977673 0.216561444620924
0.220131617368654 0.219687423085
0.223276354759635 0.222812858406457
0.226421092150616 0.225937742858146
0.229565829541596 0.229062068714282
0.232710566932577 0.23218582825046
0.235855304323558 0.235309013743677
0.239000041714539 0.238431617472347
0.24214477910552 0.241553631716322
0.2452895164965 0.244675048756914
0.248434253887481 0.24779586087691
0.251578991278462 0.250916060360592
0.254723728669443 0.254035639493757
0.257868466060423 0.257154590563737
0.261013203451404 0.260272905859415
0.264157940842385 0.263390577671247
0.267302678233366 0.266507598291279
0.270447415624347 0.269623960013168
0.273592153015327 0.2727396551322
0.276736890406308 0.275854675945307
0.279881627797289 0.278969014751091
0.28302636518827 0.282082663849839
0.28617110257925 0.285195615543542
0.289315839970231 0.288307862135917
0.292460577361212 0.291419395932423
0.295605314752193 0.294530209240282
0.298750052143174 0.297640294368498
0.301894789534154 0.300749643627873
0.305039526925135 0.303858249331031
0.308184264316116 0.306966103792432
0.311329001707097 0.310073199328396
0.314473739098077 0.313179528257115
0.317618476489058 0.316285082898682
0.320763213880039 0.319389855575099
0.32390795127102 0.322493838610305
0.327052688662 0.325597024330189
0.330197426052981 0.328699405062612
0.333342163443962 0.331800973137427
0.336486900834943 0.334901720886492
0.339631638225924 0.338001640643698
0.342776375616904 0.341100724744979
0.345921113007885 0.344198965528338
0.349065850398866 0.347296355333861
0.352210587789847 0.350392886503738
0.355355325180827 0.353488551382283
0.358500062571808 0.356583342315952
0.361644799962789 0.35967725165336
0.36478953735377 0.362770271745302
0.367934274744751 0.365862394944773
0.371079012135731 0.368953613606985
0.374223749526712 0.372043920089384
0.377368486917693 0.375133306751674
0.380513224308674 0.378221765955833
0.383657961699654 0.381309290066129
0.386802699090635 0.384395871449146
0.389947436481616 0.387481502473795
0.393092173872597 0.39056617551134
0.396236911263577 0.393649882935411
0.399381648654558 0.396732617122026
0.402526386045539 0.399814370449609
0.40567112343652 0.40289513529901
0.408815860827501 0.405974904053523
0.411960598218481 0.409053669098902
0.415105335609462 0.412131422823385
0.418250073000443 0.41520815761771
0.421394810391424 0.418283865875135
0.424539547782404 0.421358539991453
0.427684285173385 0.424432172365016
0.430829022564366 0.427504755396751
0.433973759955347 0.430576281490181
0.437118497346328 0.433646743051438
0.440263234737308 0.436716132489291
0.443407972128289 0.439784442215155
0.44655270951927 0.442851664643118
0.449697446910251 0.445917792189954
0.452842184301231 0.448982817275145
0.455986921692212 0.452046732320898
0.459131659083193 0.455109529752165
0.462276396474174 0.45817120199666
0.465421133865154 0.46123174148488
0.468565871256135 0.464291140650123
0.471710608647116 0.467349391928505
0.474855346038097 0.47040648775898
0.478000083429078 0.473462420583359
0.481144820820058 0.47651718284633
0.484289558211039 0.479570766995472
0.48743429560202 0.482623165481278
0.490579032993001 0.485674370757174
0.493723770383981 0.488724375279534
0.496868507774962 0.491773171507701
0.500013245165943 0.494820751904005
0.503157982556924 0.497867108933783
0.506302719947905 0.500912235065397
0.509447457338885 0.50395612277025
0.512592194729866 0.506998764522809
0.515736932120847 0.510040152800621
0.518881669511828 0.51308028008433
0.522026406902808 0.5161191388577
0.525171144293789 0.519156721607631
0.52831588168477 0.522193020824176
0.531460619075751 0.525228029000564
0.534605356466732 0.528261738633213
0.537750093857712 0.531294142221753
0.540894831248693 0.534325232269043
0.544039568639674 0.537355001281189
0.547184306030655 0.540383441767564
0.550329043421635 0.543410546240825
0.553473780812616 0.546436307216932
0.556618518203597 0.549460717215166
0.559763255594578 0.552483768758149
0.562907992985558 0.555505454371861
0.566052730376539 0.55852576658566
0.56919746776752 0.561544697932299
0.572342205158501 0.564562240947943
0.575486942549482 0.567578388172194
0.578631679940462 0.570593132148099
0.581776417331443 0.57360646542218
0.584921154722424 0.576618380544444
0.588065892113405 0.579628870068402
0.591210629504385 0.582637926551094
0.594355366895366 0.585645542553101
0.597500104286347 0.588651710638564
0.600644841677328 0.591656423375205
0.603789579068309 0.594659673334345
0.606934316459289 0.597661453090919
0.61007905385027 0.600661755223501
0.613223791241251 0.603660572314313
0.616368528632232 0.606657896949253
0.619513266023212 0.609653721717906
0.622658003414193 0.612648039213567
0.625802740805174 0.615640842033255
0.628947478196155 0.618632122777738
0.632092215587135 0.621621874051542
0.635236952978116 0.624610088462979
0.638381690369097 0.627596758624157
0.641526427760078 0.630581877151005
0.644671165151059 0.633565436663285
0.647815902542039 0.636547429784617
0.65096063993302 0.63952784914249
0.654105377324001 0.642506687368287
0.657250114714982 0.645483937097298
0.660394852105962 0.648459590968742
0.663539589496943 0.651433641625781
0.666684326887924 0.654406081715543
0.669829064278905 0.657376903889138
0.672973801669886 0.660346100801673
0.676118539060866 0.663313665112278
0.679263276451847 0.666279589484115
0.682408013842828 0.669243866584403
0.685552751233809 0.672206489084432
0.688697488624789 0.675167449659584
0.69184222601577 0.67812674098935
0.694986963406751 0.681084355757347
0.698131700797732 0.684040286651337
0.701276438188713 0.686994526363246
0.704421175579693 0.689947067589181
0.707565912970674 0.692897903029447
0.710710650361655 0.695847025388568
0.713855387752636 0.698794427375302
0.717000125143616 0.701740101702661
0.720144862534597 0.704684041087929
0.723289599925578 0.707626238252677
0.726434337316559 0.710566685922787
0.729579074707539 0.713505376828463
0.73272381209852 0.716442303704255
0.735868549489501 0.719377459289071
0.739013286880482 0.722310836326202
0.742158024271463 0.725242427563334
0.745302761662443 0.728172225752567
0.748447499053424 0.731100223650438
0.751592236444405 0.734026414017931
0.754736973835386 0.7369507896205
0.757881711226366 0.739873343228086
0.761026448617347 0.742794067615136
0.764171186008328 0.745712955560617
0.767315923399309 0.748629999848038
0.77046066079029 0.751545193265464
0.77360539818127 0.75445852860554
0.776750135572251 0.7573699986655
0.779894872963232 0.760279596247193
0.783039610354213 0.763187314157097
0.786184347745193 0.766093145206335
0.789329085136174 0.768997082210698
0.792473822527155 0.771899117990657
0.795618559918136 0.774799245371386
0.798763297309117 0.777697457182775
0.801908034700097 0.780593746259451
0.805052772091078 0.783488105440795
0.808197509482059 0.786380527570958
0.81134224687304 0.789271005498882
0.81448698426402 0.792159532078313
0.817631721655001 0.795046100167826
0.820776459045982 0.797930702630833
0.823921196436963 0.800813332335608
0.827065933827943 0.803693982155302
0.830210671218924 0.806572644967962
0.833355408609905 0.809449313656547
0.836500146000886 0.812323981108945
0.839644883391867 0.815196640217992
0.842789620782847 0.818067283881492
0.845934358173828 0.820935905002228
0.849079095564809 0.823802496487985
0.85222383295579 0.826667051251568
0.85536857034677 0.829529562210814
0.858513307737751 0.832390022288615
0.861658045128732 0.835248424412934
0.864802782519713 0.83810476151682
0.867947519910694 0.840959026538429
0.871092257301674 0.843811212421039
0.874236994692655 0.846661312113069
0.877381732083636 0.849509318568096
0.880526469474617 0.852355224744871
0.883671206865597 0.855199023607338
0.886815944256578 0.858040708124653
0.889960681647559 0.860880271271196
0.89310541903854 0.863717706026595
0.896250156429521 0.866553005375737
0.899394893820501 0.869386162308791
0.902539631211482 0.872217169821222
0.905684368602463 0.875046020913809
0.908829105993444 0.877872708592661
0.911973843384424 0.880697225869238
0.915118580775405 0.883519565760366
0.918263318166386 0.886339721288252
0.921408055557367 0.889157685480505
0.924552792948347 0.891973451370152
0.927697530339328 0.894787011995654
0.930842267730309 0.897598360400924
0.93398700512129 0.900407489635346
0.937131742512271 0.90321439275379
0.940276479903251 0.906019062816628
0.943421217294232 0.908821492889755
0.946565954685213 0.911621676044602
0.949710692076194 0.914419605358158
0.952855429467174 0.917215273912982
0.956000166858155 0.920008674797222
0.959144904249136 0.922799801104634
0.962289641640117 0.925588645934598
0.965434379031098 0.928375202392132
0.968579116422078 0.931159463587914
0.971723853813059 0.933941422638296
0.97486859120404 0.936721072665321
0.978013328595021 0.939498406796742
0.981158065986001 0.942273418166036
0.984302803376982 0.945046099912424
0.987447540767963 0.947816445180886
0.990592278158944 0.95058444712218
0.993737015549924 0.953350098892855
0.996881752940905 0.956113393655272
1.00002649033189 0.958874324577619
1.00317122772287 0.96163288483393
1.00631596511385 0.964389067604095
1.00946070250483 0.967142866073889
1.01260543989581 0.969894273434975
1.01575017728679 0.972643282884933
1.01889491467777 0.975389887627269
1.02203965206875 0.978134080871434
1.02518438945973 0.980875855832841
1.02832912685071 0.983615205732883
1.03147386424169 0.986352123798949
1.03461860163267 0.989086603264437
1.03776333902366 0.991818637368779
1.04090807641464 0.994548219357448
1.04405281380562 0.997275342481983
1.0471975511966 1
1.05034228858758 1.00272218517521
1.05348702597856 1.00544189127744
1.05663176336954 1.00815911158265
1.05977650076052 1.01087383937293
1.0629212381515 1.01358606793654
1.06606597554248 1.01629579056794
1.06921071293346 1.01900300056775
1.07235545032444 1.02170769124282
1.07550018771542 1.02440985590623
1.07864492510641 1.0271094878773
1.08178966249739 1.02980658048163
1.08493439988837 1.03250112705106
1.08807913727935 1.03519312092376
1.09122387467033 1.03788255544419
1.09436861206131 1.04056942396316
1.09751334945229 1.0432537198378
1.10065808684327 1.0459354364316
1.10380282423425 1.04861456711446
1.10694756162523 1.05129110526264
1.11009229901621 1.05396504425882
1.11323703640719 1.0566363774921
1.11638177379817 1.05930509835804
1.11952651118916 1.06197120025864
1.12267124858014 1.06463467660238
1.12581598597112 1.06729552080424
1.1289607233621 1.0699537262857
1.13210546075308 1.07260928647476
1.13525019814406 1.07526219480597
1.13839493553504 1.07791244472043
1.14153967292602 1.08056002966581
1.144684410317 1.08320494309638
1.14782914770798 1.085847178473
1.15097388509896 1.08848672926316
1.15411862248994 1.09112358894098
1.15726335988092 1.09375775098725
1.16040809727191 1.09638920888942
1.16355283466289 1.09901795614161
1.16669757205387 1.10164398624467
1.16984230944485 1.10426729270614
1.17298704683583 1.10688786904032
1.17613178422681 1.10950570876823
1.17927652161779 1.11212080541769
1.18242125900877 1.11473315252328
1.18556599639975 1.11734274362638
1.18871073379073 1.11994957227519
1.19185547118171 1.12255363202473
1.19500020857269 1.12515491643687
1.19814494596367 1.12775341908036
1.20128968335466 1.13034913353079
1.20443442074564 1.13294205337067
1.20757915813662 1.13553217218942
1.2107238955276 1.13811948358337
1.21386863291858 1.1407039811558
1.21701337030956 1.14328565851696
1.22015810770054 1.14586450928404
1.22330284509152 1.14844052708125
1.2264475824825 1.15101370553978
1.22959231987348 1.15358403829786
1.23273705726446 1.15615151900074
1.23588179465544 1.15871614130073
1.23902653204642 1.16127789885721
1.24217126943741 1.16383678533663
1.24531600682839 1.16639279441255
1.24846074421937 1.16894591976563
1.25160548161035 1.17149615508368
1.25475021900133 1.17404349406164
1.25789495639231 1.17658793040161
1.26103969378329 1.17912945781288
1.26418443117427 1.18166807001192
1.26732916856525 1.1842037607224
1.27047390595623 1.18673652367524
1.27361864334721 1.18926635260857
1.27676338073819 1.1917932412678
1.27990811812917 1.19431718340557
1.28305285552016 1.19683817278185
1.28619759291114 1.19935620316389
1.28934233030212 1.20187126832625
1.2924870676931 1.20438336205082
1.29563180508408 1.20689247812685
1.29877654247506 1.20939861035095
1.30192127986604 1.2119017525271
1.30506601725702 1.21440189846666
1.308210754648 1.21689904198843
1.31135549203898 1.21939317691861
1.31450022942996 1.22188429709085
1.31764496682094 1.22437239634623
1.32078970421192 1.22685746853332
1.32393444160291 1.22933950750818
1.32707917899389 1.23181850713436
1.33022391638487 1.23429446128291
1.33336865377585 1.23676736383243
1.33651339116683 1.23923720866906
1.33965812855781 1.24170398968649
1.34280286594879 1.24416770078599
1.34594760333977 1.24662833587643
1.34909234073075 1.24908588887428
1.35223707812173 1.25154035370361
1.35538181551271 1.25399172429616
1.35852655290369 1.25643999459128
1.36167129029468 1.25888515853603
1.36481602768566 1.26132721008511
1.36796076507664 1.26376614320094
1.37110550246762 1.26620195185364
1.3742502398586 1.26863463002106
1.37739497724958 1.27106417168877
1.38053971464056 1.27349057085012
1.38368445203154 1.27591382150622
1.38682918942252 1.27833391766597
1.3899739268135 1.28075085334605
1.39311866420448 1.28316462257098
1.39626340159546 1.28557521937308
1.39940813898644 1.28798263779254
1.40255287637743 1.29038687187739
1.40569761376841 1.29278791568354
1.40884235115939 1.29518576327479
1.41198708855037 1.29758040872283
1.41513182594135 1.29997184610729
1.41827656333233 1.30236006951571
1.42142130072331 1.30474507304358
1.42456603811429 1.30712685079436
1.42771077550527 1.30950539687947
1.43085551289625 1.31188070541834
1.43400025028723 1.31425277053838
1.43714498767821 1.31662158637504
1.44028972506919 1.31898714707179
1.44343446246018 1.32134944678016
1.44657919985116 1.32370847965974
1.44972393724214 1.32606423987817
1.45286867463312 1.32841672161123
1.4560134120241 1.33076591904276
1.45915814941508 1.33311182636474
1.46230288680606 1.3354544377773
1.46544762419704 1.33779374748868
1.46859236158802 1.34012974971531
1.471737098979 1.34246243868181
1.47488183636998 1.34479180862094
1.47802657376096 1.34711785377373
1.48117131115194 1.34944056838939
1.48431604854293 1.35175994672536
1.48746078593391 1.35407598304735
1.49060552332489 1.35638867162933
1.49375026071587 1.35869800675354
1.49689499810685 1.3610039827105
1.50003973549783 1.36330659379907
1.50318447288881 1.36560583432638
1.50632921027979 1.36790169860793
1.50947394767077 1.37019418096756
1.51261868506175 1.37248327573747
1.51576342245273 1.37476897725822
1.51890815984371 1.37705127987878
1.52205289723469 1.37933017795652
1.52519763462568 1.38160566585722
1.52834237201666 1.38387773795509
1.53148710940764 1.38614638863279
1.53463184679862 1.38841161228144
1.5377765841896 1.39067340330064
1.54092132158058 1.39293175609844
1.54406605897156 1.39518666509145
1.54721079636254 1.39743812470473
1.55035553375352 1.39968612937193
1.5535002711445 1.40193067353519
1.55664500853548 1.40417175164524
1.55978974592646 1.40640935816137
1.56293448331744 1.40864348755143
1.56607922070843 1.41087413429191
1.56922395809941 1.41310129286786
1.57236869549039 1.41532495777301
1.57551343288137 1.41754512350968
1.57865817027235 1.41976178458886
1.58180290766333 1.4219749355302
1.58494764505431 1.42418457086205
1.58809238244529 1.42639068512142
1.59123711983627 1.42859327285404
1.59438185722725 1.43079232861436
1.59752659461823 1.43298784696557
1.60067133200921 1.43517982247958
1.60381606940019 1.43736824973708
1.60696080679118 1.43955312332753
1.61010554418216 1.44173443784917
1.61325028157314 1.44391218790905
1.61639501896412 1.44608636812302
1.6195397563551 1.44825697311576
1.62268449374608 1.45042399752079
1.62582923113706 1.45258743598049
1.62897396852804 1.4547472831461
1.63211870591902 1.45690353367772
1.63526344331 1.45905618224438
1.63840818070098 1.46120522352398
1.64155291809196 1.46335065220336
1.64469765548294 1.46549246297828
1.64784239287393 1.46763065055346
1.65098713026491 1.46976520964255
1.65413186765589 1.47189613496821
1.65727660504687 1.47402342126204
1.66042134243785 1.47614706326468
1.66356607982883 1.47826705572574
1.66671081721981 1.48038339340389
1.66985555461079 1.4824960710668
1.67300029200177 1.48460508349122
1.67614502939275 1.48671042546294
1.67928976678373 1.48881209177684
1.68243450417471 1.49091007723687
1.68557924156569 1.4930043766561
1.68872397895668 1.49509498485671
1.69186871634766 1.49718189666998
1.69501345373864 1.49926510693636
1.69815819112962 1.50134461050545
1.7013029285206 1.50342040223599
1.70444766591158 1.50549247699591
1.70759240330256 1.50756082966234
1.71073714069354 1.5096254551216
1.71388187808452 1.51168634826922
1.7170266154755 1.51374350400998
1.72017135286648 1.51579691725788
1.72331609025746 1.51784658293618
1.72646082764844 1.51989249597739
1.72960556503943 1.52193465132333
1.73275030243041 1.52397304392509
1.73589503982139 1.52600766874305
1.73903977721237 1.52803852074694
1.74218451460335 1.53006559491578
1.74532925199433 1.53208888623796
1.74847398938531 1.5341083897112
1.75161872677629 1.5361241003426
1.75476346416727 1.53813601314863
1.75790820155825 1.54014412315516
1.76105293894923 1.54214842539745
1.76419767634021 1.54414891492017
1.76734241373119 1.54614558677744
1.77048715112218 1.54813843603278
1.77363188851316 1.5501274577592
1.77677662590414 1.55211264703916
1.77992136329512 1.55409399896458
1.7830661006861 1.55607150863688
1.78621083807708 1.55804517116698
1.78935557546806 1.56001498167532
1.79250031285904 1.56198093529183
1.79564505025002 1.56394302715603
1.798789787641 1.56590125241693
1.80193452503198 1.56785560623313
1.80507926242296 1.56980608377281
1.80822399981394 1.57175268021371
1.81136873720493 1.57369539074318
1.81451347459591 1.57563421055817
1.81765821198689 1.57756913486526
1.82080294937787 1.57950015888065
1.82394768676885 1.58142727783019
1.82709242415983 1.58335048694937
1.83023716155081 1.58526978148337
1.83338189894179 1.58718515668703
1.83652663633277 1.58909660782489
1.83967137372375 1.59100413017118
1.84281611111473 1.59290771900986
1.84596084850571 1.5948073696346
1.84910558589669 1.59670307734881
1.85225032328768 1.59859483746566
1.85539506067866 1.60048264530806
1.85853979806964 1.60236649620871
1.86168453546062 1.60424638551009
1.8648292728516 1.60612230856445
1.86797401024258 1.60799426073388
1.87111874763356 1.60986223739027
1.87426348502454 1.61172623391534
1.87740822241552 1.61358624570065
1.8805529598065 1.61544226814761
1.88369769719748 1.61729429666751
1.88684243458846 1.61914232668149
1.88998717197944 1.62098635362058
1.89313190937043 1.62282637292573
1.89627664676141 1.62466238004777
1.89942138415239 1.62649437044747
1.90256612154337 1.62832233959551
1.90571085893435 1.63014628297252
1.90885559632533 1.63196619606911
1.91200033371631 1.63378207438581
1.91514507110729 1.63559391343316
1.91828980849827 1.63740170873166
1.92143454588925 1.63920545581182
1.92457928328023 1.64100515021417
1.92772402067121 1.64280078748925
1.9308687580622 1.64459236319762
1.93401349545318 1.64637987290989
1.93715823284416 1.64816331220673
1.94030297023514 1.64994267667886
1.94344770762612 1.65171796192709
1.9465924450171 1.65348916356229
1.94973718240808 1.65525627720546
1.95288191979906 1.65701929848768
1.95602665719004 1.65877822305017
1.95917139458102 1.66053304654424
1.962316131972 1.66228376463139
1.96546086936298 1.66403037298323
1.96860560675396 1.66577286728155
1.97175034414495 1.6675112432183
1.97489508153593 1.66924549649563
1.97803981892691 1.67097562282587
1.98118455631789 1.67270161793155
1.98432929370887 1.67442347754542
1.98747403109985 1.67614119741045
1.99061876849083 1.67785477327985
1.99376350588181 1.67956420091708
1.99690824327279 1.68126947609584
2.00005298066377 1.6829705946001
2.00319771805475 1.68466755222412
2.00634245544573 1.68636034477244
2.00948719283671 1.6880489680599
2.0126319302277 1.68973341791164
2.01577666761868 1.69141369016311
2.01892140500966 1.69308978066012
2.02206614240064 1.69476168525879
2.02521087979162 1.6964293998256
2.0283556171826 1.6980929202374
2.03150035457358 1.69975224238137
2.03464509196456 1.70140736215512
2.03778982935554 1.70305827546662
2.04093456674652 1.70470497823425
2.0440793041375 1.70634746638679
2.04722404152848 1.70798573586344
2.05036877891946 1.70961978261385
2.05351351631045 1.71124960259809
2.05665825370143 1.71287519178669
2.05980299109241 1.71449654616063
2.06294772848339 1.71611366171138
2.06609246587437 1.71772653444085
2.06923720326535 1.71933516036149
2.07238194065633 1.72093953549622
2.07552667804731 1.72253965587846
2.07867141543829 1.72413551755218
2.08181615282927 1.72572711657186
2.08496089022025 1.72731444900252
2.08810562761123 1.72889751091973
2.09125036500221 1.73047629840962
2.0943951023932 1.73205080756888
2.09753983978418 1.73362103450479
2.10068457717516 1.7351869753352
2.10382931456614 1.73674862618859
2.10697405195712 1.738305983204
2.1101187893481 1.73985904253112
2.11326352673908 1.74140780033025
2.11640826413006 1.74295225277234
2.11955300152104 1.74449239603897
2.12269773891202 1.74602822632238
2.125842476303 1.74755973982546
2.12898721369398 1.74908693276179
2.13213195108496 1.75060980135563
2.13527668847595 1.75212834184192
2.13842142586693 1.75364255046631
2.14156616325791 1.75515242348516
2.14471090064889 1.75665795716554
2.14785563803987 1.75815914778526
2.15100037543085 1.75965599163286
2.15414511282183 1.76114848500763
2.15728985021281 1.76263662421961
2.16043458760379 1.76412040558962
2.16357932499477 1.76559982544924
2.16672406238575 1.76707488014083
2.16986879977673 1.76854556601756
2.17301353716771 1.77001187944337
2.1761582745587 1.77147381679306
2.17930301194968 1.7729313744522
2.18244774934066 1.77438454881721
2.18559248673164 1.77583333629535
2.18873722412262 1.77727773330471
2.1918819615136 1.77871773627426
2.19502669890458 1.78015334164381
2.19817143629556 1.78158454586406
2.20131617368654 1.78301134539657
2.20446091107752 1.78443373671381
2.2076056484685 1.78585171629914
2.21075038585948 1.78726528064682
2.21389512325046 1.78867442626205
2.21703986064145 1.79007914966094
2.22018459803243 1.79147944737051
2.22332933542341 1.79287531592876
2.22647407281439 1.79426675188463
2.22961881020537 1.795653751798
2.23276354759635 1.79703631223973
2.23590828498733 1.79841442979167
2.23905302237831 1.79978810104664
2.24219775976929 1.80115732260844
2.24534249716027 1.80252209109189
2.24848723455125 1.80388240312282
2.25163197194223 1.80523825533807
2.25477670933321 1.8065896443855
2.2579214467242 1.80793656692403
2.26106618411518 1.8092790196236
2.26421092150616 1.81061699916519
2.26735565889714 1.81195050224088
2.27050039628812 1.81327952555378
2.2736451336791 1.81460406581809
2.27678987107008 1.81592411975909
2.27993460846106 1.81723968411316
2.28307934585204 1.81855075562778
2.28622408324302 1.81985733106151
2.289368820634 1.82115940718407
2.29251355802498 1.82245698077627
2.29565829541597 1.82375004863007
2.29880303280695 1.82503860754855
2.30194777019793 1.82632265434597
2.30509250758891 1.82760218584771
2.30823724497989 1.82887719889033
2.31138198237087 1.83014769032157
2.31452671976185 1.83141365700034
2.31767145715283 1.83267509579673
2.32081619454381 1.83393200359203
2.32396093193479 1.83518437727873
2.32710566932577 1.83643221376055
2.33025040671675 1.83767550995239
2.33339514410773 1.83891426278041
2.33653988149872 1.84014846918198
2.3396846188897 1.84137812610573
2.34282935628068 1.84260323051151
2.34597409367166 1.84382377937045
2.34911883106264 1.84503976966494
2.35226356845362 1.84625119838862
2.3554083058446 1.84745806254644
2.35855304323558 1.84866035915462
2.36169778062656 1.84985808524065
2.36484251801754 1.85105123784336
2.36798725540852 1.85223981401285
2.3711319927995 1.85342381081057
2.37427673019048 1.85460322530926
2.37742146758147 1.85577805459302
2.38056620497245 1.85694829575725
2.38371094236343 1.85811394590873
2.38685567975441 1.85927500216555
2.39000041714539 1.86043146165721
2.39314515453637 1.86158332152452
2.39628989192735 1.86273057891971
2.39943462931833 1.86387323100635
2.40257936670931 1.86501127495941
2.40572410410029 1.86614470796527
2.40886884149127 1.86727352722169
2.41201357888225 1.86839772993784
2.41515831627323 1.8695173133343
2.41830305366422 1.87063227464309
2.4214477910552 1.87174261110762
2.42459252844618 1.87284831998278
2.42773726583716 1.87394939853488
2.43088200322814 1.87504584404165
2.43402674061912 1.87613765379233
2.4371714780101 1.87722482508758
2.44031621540108 1.87830735523954
2.44346095279206 1.87938524157182
2.44660569018304 1.88045848141952
2.44975042757402 1.88152707212922
2.452895164965 1.88259101105901
2.45603990235598 1.88365029557845
2.45918463974697 1.88470492306864
2.46232937713795 1.88575489092217
2.46547411452893 1.88680019654316
2.46861885191991 1.88784083734727
2.47176358931089 1.88887681076166
2.47490832670187 1.88990811422506
2.47805306409285 1.89093474518773
2.48119780148383 1.89195670111148
2.48434253887481 1.8929739794697
2.48748727626579 1.89398657774733
2.49063201365677 1.89499449344086
2.49377675104775 1.89599772405839
2.49692148843873 1.89699626711959
2.50006622582972 1.89799012015572
2.5032109632207 1.89897928070963
2.50635570061168 1.89996374633577
2.50950043800266 1.90094351460022
2.51264517539364 1.90191858308065
2.51578991278462 1.90288894936635
2.5189346501756 1.90385461105825
2.52207938756658 1.9048155657689
2.52522412495756 1.90577181112249
2.52836886234854 1.90672334475486
2.53151359973952 1.90767016431348
2.5346583371305 1.9086122674575
2.53780307452148 1.90954965185771
2.54094781191247 1.91048231519657
2.54409254930345 1.91141025516823
2.54723728669443 1.9123334694785
2.55038202408541 1.91325195584488
2.55352676147639 1.91416571199654
2.55667149886737 1.91507473567438
2.55981623625835 1.91597902463098
2.56296097364933 1.91687857663062
2.56610571104031 1.9177733894493
2.56925044843129 1.91866346087474
2.57239518582227 1.91954878870638
2.57553992321325 1.92042937075538
2.57868466060423 1.92130520484464
2.58182939799522 1.92217628880881
2.5849741353862 1.92304262049425
2.58811887277718 1.92390419775911
2.59126361016816 1.92476101847327
2.59440834755914 1.92561308051837
2.59755308495012 1.92646038178783
2.6006978223411 1.92730292018682
2.60384255973208 1.9281406936323
2.60698729712306 1.92897370005301
2.61013203451404 1.92980193738948
2.61327677190502 1.93062540359401
2.616421509296 1.93144409663071
2.61956624668698 1.9322580144755
2.62271098407797 1.93306715511608
2.62585572146895 1.933871516552
2.62900045885993 1.93467109679458
2.63214519625091 1.935465893867
2.63528993364189 1.93625590580424
2.63843467103287 1.93704113065312
2.64157940842385 1.9378215664723
2.64472414581483 1.93859721133227
2.64786888320581 1.93936806331538
2.65101362059679 1.9401341205158
2.65415835798777 1.94089538103959
2.65730309537875 1.94165184300466
2.66044783276973 1.94240350454075
2.66359257016072 1.94315036378952
2.6667373075517 1.94389241890447
2.66988204494268 1.94462966805098
2.67302678233366 1.94536210940632
2.67617151972464 1.94608974115965
2.67931625711562 1.94681256151201
2.6824609945066 1.94753056867633
2.68560573189758 1.94824376087747
2.68875046928856 1.94895213635217
2.69189520667954 1.94965569334907
2.69503994407052 1.95035443012874
2.6981846814615 1.95104834496368
2.70132941885248 1.95173743613827
2.70447415624347 1.95242170194886
2.70761889363445 1.9531011407037
2.71076363102543 1.95377575072298
2.71390836841641 1.95444553033885
2.71705310580739 1.95511047789537
2.72019784319837 1.95577059174857
2.72334258058935 1.95642587026642
2.72648731798033 1.95707631182884
2.72963205537131 1.95772191482772
2.73277679276229 1.95836267766692
2.73592153015327 1.95899859876223
2.73906626754425 1.95962967654146
2.74221100493523 1.96025590944435
2.74535574232622 1.96087729592265
2.7485004797172 1.96149383444008
2.75164521710818 1.96210552347234
2.75478995449916 1.96271236150712
2.75793469189014 1.96331434704412
2.76107942928112 1.96391147859501
2.7642241666721 1.9645037546835
2.76736890406308 1.96509117384526
2.77051364145406 1.96567373462799
2.77365837884504 1.96625143559141
2.77680311623602 1.96682427530724
2.779947853627 1.96739225235922
2.78309259101798 1.96795536534312
2.78623732840897 1.96851361286674
2.78938206579995 1.96906699354988
2.79252680319093 1.96961550602442
2.79567154058191 1.97015914893422
2.79881627797289 1.97069792093523
2.80196101536387 1.97123182069542
2.80510575275485 1.97176084689479
2.80825049014583 1.97228499822542
2.81139522753681 1.97280427339143
2.81453996492779 1.97331867110898
2.81768470231877 1.97382819010632
2.82082943970975 1.97433282912373
2.82397417710073 1.97483258691358
2.82711891449172 1.97532746224029
2.8302636518827 1.97581745388036
2.83340838927368 1.97630256062236
2.83655312666466 1.97678278126695
2.83969786405564 1.97725811462685
2.84284260144662 1.97772855952687
2.8459873388376 1.97819411480392
2.84913207622858 1.97865477930699
2.85227681361956 1.97911055189714
2.85542155101054 1.97956143144757
2.85856628840152 1.98000741684353
2.8617110257925 1.9804485069824
2.86485576318348 1.98088470077365
2.86800050057447 1.98131599713886
2.87114523796545 1.98174239501173
2.87428997535643 1.98216389333804
2.87743471274741 1.98258049107571
2.88057945013839 1.98299218719477
2.88372418752937 1.98339898067736
2.88686892492035 1.98380087051775
2.89001366231133 1.98419785572234
2.89315839970231 1.98458993530963
2.89630313709329 1.98497710831027
2.89944787448427 1.98535937376704
2.90259261187525 1.98573673073485
2.90573734926623 1.98610917828074
2.90888208665722 1.98647671548389
2.9120268240482 1.98683934143562
2.91517156143918 1.98719705523941
2.91831629883016 1.98754985601085
2.92146103622114 1.9878977428777
2.92460577361212 1.98824071497988
2.9277505110031 1.98857877146943
2.93089524839408 1.98891191151056
2.93403998578506 1.98924013427963
2.93718472317604 1.98956343896517
2.94032946056702 1.98988182476786
2.943474197958 1.99019529090053
2.94661893534898 1.9905038365882
2.94976367273997 1.99080746106803
2.95290841013095 1.99110616358935
2.95605314752193 1.99139994341368
2.95919788491291 1.99168879981468
2.96234262230389 1.99197273207821
2.96548735969487 1.99225173950229
2.96863209708585 1.99252582139711
2.97177683447683 1.99279497708505
2.97492157186781 1.99305920590067
2.97806630925879 1.99331850719071
2.98121104664977 1.99357288031407
2.98435578404075 1.99382232464186
2.98750052143173 1.99406683955738
2.99064525882272 1.99430642445609
2.9937899962137 1.99454107874567
2.99693473360468 1.99477080184595
3.00007947099566 1.994995593189
3.00322420838664 1.99521545221905
3.00636894577762 1.99543037839252
3.0095136831686 1.99564037117806
3.01265842055958 1.99584543005649
3.01580315795056 1.99604555452082
3.01894789534154 1.99624074407629
3.02209263273252 1.99643099824032
3.0252373701235 1.99661631654254
3.02838210751448 1.99679669852477
3.03152684490547 1.99697214374104
3.03467158229645 1.99714265175761
3.03781631968743 1.99730822215291
3.04096105707841 1.9974688545176
3.04410579446939 1.99762454845454
3.04725053186037 1.9977753035788
3.05039526925135 1.99792111951765
3.05354000664233 1.99806199591061
3.05668474403331 1.99819793240936
3.05982948142429 1.99832892867784
3.06297421881527 1.99845498439216
3.06611895620625 1.99857609924068
3.06926369359724 1.99869227292396
3.07240843098822 1.99880350515478
3.0755531683792 1.99890979565814
3.07869790577018 1.99901114417124
3.08184264316116 1.99910755044353
3.08498738055214 1.99919901423664
3.08813211794312 1.99928553532446
3.0912768553341 1.99936711349307
3.09442159272508 1.99944374854078
3.09756633011606 1.99951544027812
3.10071106750704 1.99958218852785
3.10385580489802 1.99964399312495
3.107000542289 1.9997008539166
3.11014527967999 1.99975277076224
3.11329001707097 1.9997997435335
3.11643475446195 1.99984177211425
3.11957949185293 1.99987885640059
3.12272422924391 1.99991099630082
3.12586896663489 1.99993819173549
3.12901370402587 1.99996044263737
3.13215844141685 1.99997774895143
3.13530317880783 1.99999011063489
3.13844791619881 1.99999752765719
3.14159265358979 2
3.14159265358979 2
3.14473739098077 2.00000247233975
3.14788212837175 2.00000988931621
3.15102686576274 2.00002225080102
3.15417160315372 2.00003955658026
3.1573163405447 2.00006180635443
3.16046107793568 2.00008899973853
3.16360581532666 2.00012113626197
3.16675055271764 2.00015821536871
3.16989529010862 2.00020023641718
3.1730400274996 2.00024719868039
3.17618476489058 2.0002991013459
3.17932950228156 2.00035594351588
3.18247423967254 2.00041772420716
3.18561897706352 2.00048444235125
3.1887637144545 2.00055609679439
3.19190845184549 2.00063268629761
3.19505318923647 2.00071420953678
3.19819792662745 2.00080066510266
3.20134266401843 2.00089205150095
3.20448740140941 2.00098836715239
3.20763213880039 2.00108961039278
3.21077687619137 2.0011957794731
3.21392161358235 2.00130687255954
3.21706635097333 2.0014228877336
3.22021108836431 2.00154382299218
3.22335582575529 2.00166967624763
3.22650056314627 2.00180044532789
3.22964530053725 2.00193612797654
3.23279003792824 2.00207672185292
3.23593477531922 2.00222222453219
3.2390795127102 2.00237263350551
3.24222425010118 2.00252794618006
3.24536898749216 2.00268815987921
3.24851372488314 2.00285327184259
3.25165846227412 2.00302327922625
3.2548031996651 2.00319817910276
3.25794793705608 2.0033779684613
3.26109267444706 2.00356264420785
3.26423741183804 2.00375220316528
3.26738214922902 2.0039466420735
3.27052688662 2.00414595758958
3.27367162401099 2.00435014628789
3.27681636140197 2.00455920466028
3.27996109879295 2.0047731291162
3.28310583618393 2.00499191598282
3.28625057357491 2.00521556150526
3.28939531096589 2.00544406184667
3.29254004835687 2.00567741308844
3.29568478574785 2.00591561123035
3.29882952313883 2.00615865219073
3.30197426052981 2.00640653180662
3.30511899792079 2.00665924583398
3.30826373531177 2.00691678994785
3.31140847270275 2.00717915974249
3.31455321009374 2.00744635073164
3.31769794748472 2.00771835834863
3.3208426848757 2.00799517794662
3.32398742226668 2.00827680479877
3.32713215965766 2.00856323409845
3.33027689704864 2.00885446095941
3.33342163443962 2.00915048041601
3.3365663718306 2.00945128742343
3.33971110922158 2.00975687685783
3.34285584661256 2.01006724351663
3.34600058400354 2.01038238211866
3.34914532139452 2.0107022873044
3.3522900587855 2.01102695363623
3.35543479617649 2.0113563755986
3.35857953356747 2.01169054759829
3.36172427095845 2.01202946396461
3.36486900834943 2.01237311894968
3.36801374574041 2.0127215067286
3.37115848313139 2.01307462139973
3.37430322052237 2.01343245698492
3.37744795791335 2.01379500742976
3.38059269530433 2.01416226660378
3.38373743269531 2.01453422830076
3.38688217008629 2.01491088623894
3.39002690747727 2.01529223406129
3.39317164486825 2.01567826533574
3.39631638225924 2.01606897355547
3.39946111965022 2.01646435213916
3.4026058570412 2.01686439443124
3.40575059443218 2.01726909370217
3.40889533182316 2.01767844314871
3.41204006921414 2.01809243589415
3.41518480660512 2.01851106498865
3.4183295439961 2.01893432340948
3.42147428138708 2.01936220406127
3.42461901877806 2.01979469977635
3.42776375616904 2.02023180331497
3.43090849356002 2.02067350736565
3.43405323095101 2.0211198045454
3.43719796834199 2.02157068740005
3.44034270573297 2.02202614840456
3.44348744312395 2.02248617996324
3.44663218051493 2.02295077441012
3.44977691790591 2.02341992400923
3.45292165529689 2.02389362095485
3.45606639268787 2.0243718573719
3.45921113007885 2.02485462531615
3.46235586746983 2.02534191677462
3.46550060486081 2.02583372366579
3.46864534225179 2.02633003784
3.47179007964277 2.02683085107971
3.47493481703376 2.02733615509983
3.47807955442474 2.02784594154801
3.48122429181572 2.02836020200502
3.4843690292067 2.028878927985
3.48751376659768 2.02940211093582
3.49065850398866 2.02992974223942
3.49380324137964 2.03046181321206
3.49694797877062 2.03099831510475
3.5000927161616 2.0315392391035
3.50323745355258 2.03208457632967
3.50638219094356 2.03263431784031
3.50952692833454 2.03318845462852
3.51267166572552 2.03374697762373
3.51581640311651 2.03430987769206
3.51896114050749 2.03487714563667
3.52210587789847 2.0354487721981
3.52525061528945 2.03602474805458
3.52839535268043 2.03660506382243
3.53154009007141 2.03718971005632
3.53468482746239 2.0377786772497
3.53782956485337 2.03837195583511
3.54097430224435 2.03896953618451
3.54411903963533 2.03957140860967
3.54726377702631 2.04017756336247
3.55040851441729 2.0407879906353
3.55355325180827 2.0414026805614
3.55669798919926 2.0420216232152
3.55984272659024 2.04264480861267
3.56298746398122 2.04327222671171
3.5661322013722 2.04390386741249
3.56927693876318 2.04453972055778
3.57242167615416 2.04517977593336
3.57556641354514 2.04582402326835
3.57871115093612 2.04647245223558
3.5818558883271 2.04712505245195
3.58500062571808 2.04778181347879
3.58814536310906 2.04844272482224
3.59129010050004 2.0491077759336
3.59443483789102 2.04977695620971
3.59757957528201 2.05045025499328
3.60072431267299 2.05112766157332
3.60386905006397 2.05180916518546
3.60701378745495 2.05249475501234
3.61015852484593 2.05318442018397
3.61330326223691 2.05387814977811
3.61644799962789 2.05457593282062
3.61959273701887 2.05527775828589
3.62273747440985 2.05598361509712
3.62588221180083 2.05669349212677
3.62902694919181 2.05740737819693
3.63217168658279 2.05812526207964
3.63531642397377 2.0588471324973
3.63846116136476 2.05957297812307
3.64160589875574 2.0603027875812
3.64475063614672 2.06103654944741
3.6478953735377 2.06177425224931
3.65104011092868 2.06251588446674
3.65418484831966 2.06326143453215
3.65732958571064 2.06401089083098
3.66047432310162 2.06476424170204
3.6636190604926 2.06552147543791
3.66676379788358 2.06628258028528
3.66990853527456 2.06704754444533
3.67305327266554 2.06781635607416
3.67619801005652 2.0685890032831
3.67934274744751 2.06936547413915
3.68248748483849 2.0701457566653
3.68563222222947 2.07092983884097
3.68877695962045 2.07171770860235
3.69192169701143 2.07250935384276
3.69506643440241 2.07330476241311
3.69821117179339 2.07410392212218
3.70135590918437 2.07490682073707
3.70450064657535 2.07571344598355
3.70764538396633 2.07652378554644
3.71079012135731 2.07733782706999
3.71393485874829 2.07815555815828
3.71707959613927 2.07897696637556
3.72022433353026 2.07980203924666
3.72336907092124 2.08063076425735
3.72651380831222 2.08146312885472
3.7296585457032 2.08229912044758
3.73280328309418 2.0831387264068
3.73594802048516 2.08398193406572
3.73909275787614 2.08482873072051
3.74223749526712 2.08567910363055
3.7453822326581 2.0865330400188
3.74852697004908 2.0873905270722
3.75167170744006 2.088251551942
3.75481644483104 2.08911610174419
3.75796118222202 2.08998416355983
3.76110591961301 2.09085572443545
3.76425065700399 2.09173077138341
3.76739539439497 2.09260929138227
3.77054013178595 2.09349127137719
3.77368486917693 2.09437669828027
3.77682960656791 2.09526555897092
3.77997434395889 2.09615784029628
3.78311908134987 2.09705352907151
3.78626381874085 2.09795261208025
3.78940855613183 2.09885507607491
3.79255329352281 2.09976090777708
3.79569803091379 2.1006700938779
3.79884276830477 2.1015826210384
3.80198750569576 2.1024984758899
3.80513224308674 2.10341764503434
3.80827698047772 2.10434011504469
3.8114217178687 2.10526587246525
3.81456645525968 2.10619490381208
3.81771119265066 2.10712719557332
3.82085593004164 2.10806273420957
3.82400066743262 2.10900150615424
3.8271454048236 2.10994349781392
3.83029014221458 2.11088869556872
3.83343487960556 2.11183708577268
3.83657961699654 2.11278865475404
3.83972435438753 2.11374338881569
3.84286909177851 2.11470127423546
3.84601382916949 2.11566229726649
3.84915856656047 2.11662644413761
3.85230330395145 2.11759370105366
3.85544804134243 2.11856405419585
3.85859277873341 2.11953748972215
3.86173751612439 2.12051399376755
3.86488225351537 2.12149355244451
3.86802699090635 2.12247615184324
3.87117172829733 2.12346177803207
3.87431646568831 2.1244504170578
3.87746120307929 2.12544205494603
3.88060594047028 2.12643667770152
3.88375067786126 2.12743427130851
3.88689541525224 2.12843482173109
3.89004015264322 2.12943831491352
3.8931848900342 2.13044473678057
3.89632962742518 2.13145407323786
3.89947436481616 2.13246631017222
3.90261910220714 2.13348143345196
3.90576383959812 2.1344994289273
3.9089085769891 2.1355202824306
3.91205331438008 2.13654397977679
3.91519805177106 2.13757050676361
3.91834278916204 2.13859984917202
3.92148752655303 2.13963199276647
3.92463226394401 2.14066692329524
3.92777700133499 2.14170462649081
3.93092173872597 2.14274508807011
3.93406647611695 2.14378829373489
3.93721121350793 2.14483422917205
3.94035595089891 2.14588288005393
3.94350068828989 2.14693423203864
3.94664542568087 2.1479882707704
3.94979016307185 2.14904498187981
3.95293490046283 2.15010435098421
3.95607963785381 2.15116636368797
3.95922437524479 2.15223100558283
3.96236911263578 2.15329826224816
3.96551385002676 2.15436811925132
3.96865858741774 2.15544056214794
3.97180332480872 2.15651557648226
3.9749480621997 2.15759314778738
3.97809279959068 2.15867326158562
3.98123753698166 2.15975590338878
3.98438227437264 2.1608410586985
3.98752701176362 2.16192871300647
3.9906717491546 2.16301885179483
3.99381648654558 2.16411146053639
3.99696122393656 2.16520652469497
4.00010596132754 2.16630402972566
4.00325069871853 2.16740396107516
4.00639543610951 2.16850630418202
4.00954017350049 2.16961104447697
4.01268491089147 2.1707181673832
4.01582964828245 2.17182765831661
4.01897438567343 2.17293950268617
4.02211912306441 2.17405368589414
4.02526386045539 2.17517019333636
4.02840859784637 2.17628901040258
4.03155333523735 2.17741012247669
4.03469807262833 2.17853351493702
4.03784281001931 2.1796591731566
4.04098754741029 2.18078708250347
4.04413228480128 2.18191722834092
4.04727702219226 2.18304959602779
4.05042175958324 2.1841841709187
4.05356649697422 2.18532093836438
4.0567112343652 2.18645988371188
4.05985597175618 2.18760099230489
4.06300070914716 2.18874424948395
4.06614544653814 2.18988964058675
4.06929018392912 2.19103715094841
4.0724349213201 2.19218676590167
4.07557965871108 2.19333847077724
4.07872439610206 2.19449225090398
4.08186913349304 2.1956480916092
4.08501387088403 2.19680597821891
4.08815860827501 2.19796589605807
4.09130334566599 2.19912783045083
4.09444808305697 2.20029176672078
4.09759282044795 2.20145769019124
4.10073755783893 2.20262558618544
4.10388229522991 2.20379544002683
4.10702703262089 2.20496723703928
4.11017177001187 2.20614096254735
4.11331650740285 2.20731660187651
4.11646124479383 2.20849414035339
4.11960598218481 2.20967356330604
4.12275071957579 2.21085485606412
4.12589545696678 2.21203800395917
4.12904019435776 2.21322299232484
4.13218493174874 2.21440980649711
4.13532966913972 2.21559843181453
4.1384744065307 2.21678885361845
4.14161914392168 2.21798105725324
4.14476388131266 2.21917502806652
4.14790861870364 2.22037075140939
4.15105335609462 2.22156821263665
4.1541980934856 2.22276739710703
4.15734283087658 2.22396829018338
4.16048756826756 2.22517087723292
4.16363230565854 2.22637514362746
4.16677704304953 2.22758107474359
4.16992178044051 2.22878865596291
4.17306651783149 2.22999787267224
4.17621125522247 2.23120871026383
4.17935599261345 2.23242115413559
4.18250073000443 2.23363518969125
4.18564546739541 2.23485080234063
4.18879020478639 2.23606797749979
4.19193494217737 2.23728670059127
4.19507967956835 2.23850695704426
4.19822441695933 2.23972873229485
4.20136915435031 2.24095201178619
4.20451389174129 2.24217678096868
4.20765862913228 2.2434030253002
4.21080336652326 2.24463073024631
4.21394810391424 2.24585988128038
4.21709284130522 2.24709046388387
4.2202375786962 2.24832246354645
4.22338231608718 2.24955586576623
4.22652705347816 2.25079065604994
4.22967179086914 2.25202681991309
4.23281652826012 2.25326434288021
4.2359612656511 2.25450321048497
4.23910600304208 2.25574340827041
4.24225074043306 2.2569849217891
4.24539547782404 2.25822773660334
4.24854021521503 2.2594718382853
4.25168495260601 2.26071721241722
4.25482968999699 2.2619638445916
4.25797442738797 2.26321172041136
4.26111916477895 2.26446082548998
4.26426390216993 2.26571114545175
4.26740863956091 2.26696266593184
4.27055337695189 2.26821537257657
4.27369811434287 2.26946925104349
4.27684285173385 2.27072428700161
4.27998758912483 2.27198046613152
4.28313232651581 2.27323777412557
4.28627706390679 2.27449619668806
4.28942180129778 2.27575571953533
4.29256653868876 2.277016328396
4.29571127607974 2.27827800901107
4.29885601347072 2.2795407471341
4.3020007508617 2.28080452853136
4.30514548825268 2.28206933898199
4.30829022564366 2.28333516427813
4.31143496303464 2.28460199022511
4.31457970042562 2.28586980264157
4.3177244378166 2.28713858735961
4.32086917520758 2.28840833022494
4.32401391259856 2.28967901709705
4.32715864998954 2.29095063384931
4.33030338738053 2.29222316636914
4.33344812477151 2.29349660055818
4.33659286216249 2.29477092233235
4.33973759955347 2.29604611762208
4.34288233694445 2.29732217237239
4.34602707433543 2.29859907254304
4.34917181172641 2.29987680410869
4.35231654911739 2.301155353059
4.35546128650837 2.30243470539877
4.35860602389935 2.30371484714809
4.36175076129033 2.30499576434248
4.36489549868131 2.30627744303296
4.36804023607229 2.30755986928626
4.37118497346328 2.30884302918488
4.37432971085426 2.31012690882724
4.37747444824524 2.31141149432784
4.38061918563622 2.31269677181731
4.3837639230272 2.3139827274426
4.38690866041818 2.31526934736706
4.39005339780916 2.31655661777059
4.39319813520014 2.31784452484972
4.39634287259112 2.31913305481778
4.3994876099821 2.32042219390497
4.40263234737308 2.32171192835849
4.40577708476406 2.32300224444267
4.40892182215504 2.32429312843907
4.41206655954603 2.32558456664659
4.41521129693701 2.32687654538158
4.41835603432799 2.32816905097796
4.42150077171897 2.32946206978732
4.42464550910995 2.33075558817904
4.42779024650093 2.33204959254037
4.43093498389191 2.33334406927657
4.43407972128289 2.33463900481099
4.43722445867387 2.33593438558517
4.44036919606485 2.33723019805898
4.44351393345583 2.33852642871066
4.44665867084681 2.33982306403699
4.44980340823779 2.34112009055332
4.45294814562878 2.34241749479372
4.45609288301976 2.34371526331105
4.45923762041074 2.34501338267708
4.46238235780172 2.34631183948255
4.4655270951927 2.3476106203373
4.46867183258368 2.34890971187032
4.47181656997466 2.35020910072991
4.47496130736564 2.35150877358368
4.47810604475662 2.35280871711873
4.4812507821476 2.35410891804167
4.48439551953858 2.35540936307876
4.48754025692956 2.35671003897595
4.49068499432054 2.35801093249901
4.49382973171153 2.35931203043357
4.49697446910251 2.36061331958524
4.50011920649349 2.36191478677969
4.50326394388447 2.36321641886271
4.50640868127545 2.36451820270031
4.50955341866643 2.36582012517879
4.51269815605741 2.36712217320483
4.51584289344839 2.36842433370557
4.51898763083937 2.36972659362865
4.52213236823035 2.37102893994235
4.52527710562133 2.37233135963563
4.52842184301231 2.37363383971817
4.53156658040329 2.37493636722053
4.53471131779428 2.37623892919414
4.53785605518526 2.37754151271143
4.54100079257624 2.37884410486585
4.54414552996722 2.380146692772
4.5472902673582 2.38144926356565
4.55043500474918 2.38275180440383
4.55357974214016 2.38405430246488
4.55672447953114 2.38535674494856
4.55986921692212 2.38665911907607
4.5630139543131 2.38796141209013
4.56615869170408 2.38926361125506
4.56930342909506 2.39056570385682
4.57244816648605 2.39186767720309
4.57559290387703 2.39316951862333
4.57873764126801 2.39447121546882
4.58188237865899 2.39577275511276
4.58502711604997 2.3970741249503
4.58817185344095 2.3983753123986
4.59131659083193 2.39967630489691
4.59446132822291 2.40097708990659
4.59760606561389 2.40227765491121
4.60075080300487 2.40357798741658
4.60389554039585 2.4048780749508
4.60704027778683 2.40617790506434
4.61018501517781 2.40747746533006
4.6133297525688 2.40877674334329
4.61647448995978 2.41007572672188
4.61961922735076 2.41137440310623
4.62276396474174 2.41267276015938
4.62590870213272 2.413970785567
4.6290534395237 2.4152684670375
4.63219817691468 2.41656579230204
4.63534291430566 2.41786274911461
4.63848765169664 2.41915932525203
4.64163238908762 2.42045550851405
4.6447771264786 2.42175128672336
4.64792186386958 2.42304664772564
4.65106660126057 2.42434157938962
4.65421133865155 2.42563606960711
4.65735607604253 2.42693010629305
4.66050081343351 2.42822367738555
4.66364555082449 2.42951677084592
4.66679028821547 2.43080937465873
4.66993502560645 2.43210147683186
4.67307976299743 2.43339306539649
4.67622450038841 2.43468412840721
4.67936923777939 2.43597465394198
4.68251397517037 2.43726463010226
4.68565871256135 2.43855404501294
4.68880344995233 2.43984288682249
4.69194818734331 2.44113114370289
4.6950929247343 2.44241880384975
4.69823766212528 2.4437058554823
4.70138239951626 2.44499228684343
4.70452713690724 2.44627808619974
4.70767187429822 2.44756324184155
4.7108166116892 2.44884774208296
4.71396134908018 2.45013157526186
4.71710608647116 2.45141472973996
4.72025082386214 2.45269719390285
4.72339556125312 2.45397895616
4.7265402986441 2.4552600049448
4.72968503603508 2.45654032871458
4.73282977342607 2.45781991595068
4.73597451081705 2.45909875515842
4.73911924820803 2.46037683486717
4.74226398559901 2.46165414363036
4.74540872298999 2.46293067002549
4.74855346038097 2.46420640265422
4.75169819777195 2.4654813301423
4.75484293516293 2.4667554411397
4.75798767255391 2.46802872432053
4.76113240994489 2.46930116838316
4.76427714733587 2.47057276205017
4.76742188472685 2.47184349406842
4.77056662211783 2.47311335320906
4.77371135950881 2.47438232826753
4.7768560968998 2.47565040806361
4.78000083429078 2.47691758144145
4.78314557168176 2.47818383726954
4.78629030907274 2.47944916444079
4.78943504646372 2.48071355187252
4.7925797838547 2.48197698850646
4.79572452124568 2.48323946330883
4.79886925863666 2.4845009652703
4.80201399602764 2.48576148340603
4.80515873341862 2.48702100675568
4.8083034708096 2.48827952438347
4.81144820820058 2.48953702537811
4.81459294559157 2.49079349885292
4.81773768298255 2.49204893394576
4.82088242037353 2.4933033198191
4.82402715776451 2.49455664566
4.82717189515549 2.49580890068015
4.83031663254647 2.49706007411589
4.83346136993745 2.49831015522819
4.83660610732843 2.49955913330269
4.83975084471941 2.50080699764971
4.84289558211039 2.50205373760425
4.84604031950137 2.50329934252603
4.84918505689235 2.50454380179948
4.85232979428333 2.50578710483375
4.85547453167431 2.50702924106272
4.8586192690653 2.50827019994506
4.86176400645628 2.50950997096415
4.86490874384726 2.51074854362818
4.86805348123824 2.5119859074701
4.87119821862922 2.51322205204767
4.8743429560202 2.51445696694342
4.87748769341118 2.51569064176472
4.88063243080216 2.51692306614376
4.88377716819314 2.51815422973752
4.88692190558412 2.51938412222786
4.8900666429751 2.52061273332146
4.89321138036608 2.52184005274985
4.89635611775707 2.52306607026942
4.89950085514805 2.52429077566143
4.90264559253903 2.52551415873201
4.90579032993001 2.52673620931215
4.90893506732099 2.52795691725776
4.91207980471197 2.52917627244959
4.91522454210295 2.53039426479334
4.91836927949393 2.53161088421955
4.92151401688491 2.53282612068371
4.92465875427589 2.5340399641662
4.92780349166687 2.53525240467231
4.93094822905785 2.53646343223226
4.93409296644883 2.53767303690116
4.93723770383981 2.53888120875908
4.9403824412308 2.54008793791099
4.94352717862178 2.5412932144868
4.94667191601276 2.54249702864136
4.94981665340374 2.54369937055443
4.95296139079472 2.54490023043072
4.9561061281857 2.54609959849989
4.95925086557668 2.54729746501651
4.96239560296766 2.54849382026012
4.96554034035864 2.54968865453518
4.96868507774962 2.5508819581711
4.9718298151406 2.55207372152223
4.97497455253158 2.55326393496787
4.97811928992257 2.55445258891226
4.98126402731355 2.55563967378458
4.98440876470453 2.55682518003895
4.98755350209551 2.55800909815443
4.99069823948649 2.55919141863503
4.99384297687747 2.56037213200969
4.99698771426845 2.56155122883231
5.00013245165943 2.56272869968169
5.00327718905041 2.56390453516159
5.00642192644139 2.56507872590071
5.00956666383237 2.56625126255266
5.01271140122335 2.56742213579598
5.01585613861433 2.56859133633416
5.01900087600531 2.56975885489559
5.0221456133963 2.57092468223359
5.02529035078728 2.5720888091264
5.02843508817826 2.57325122637716
5.03157982556924 2.57441192481393
5.03472456296022 2.57557089528968
5.0378693003512 2.57672812868228
5.04101403774218 2.5778836158945
5.04415877513316 2.579037347854
5.04730351252414 2.58018931551333
5.05044824991512 2.58133950984993
5.0535929873061 2.58248792186612
5.05673772469708 2.5836345425891
5.05988246208807 2.58477936307093
5.06302719947905 2.58592237438854
5.06617193687003 2.58706356764372
5.06931667426101 2.58820293396312
5.07246141165199 2.58934046449823
5.07560614904297 2.5904761504254
5.07875088643395 2.59160998294579
5.08189562382493 2.5927419532854
5.08504036121591 2.59387205269508
5.08818509860689 2.59500027245045
5.09132983599787 2.59612660385199
5.09447457338885 2.59725103822496
5.09761931077983 2.5983735669194
5.10076404817081 2.59949418131018
5.1039087855618 2.60061287279693
5.10705352295278 2.60172963280405
5.11019826034376 2.60284445278072
5.11334299773474 2.60395732420089
5.11648773512572 2.60506823856324
5.1196324725167 2.6061771873912
5.12277720990768 2.60728416223296
5.12592194729866 2.60838915466142
5.12906668468964 2.60949215627419
5.13221142208062 2.61059315869363
5.1353561594716 2.61169215356677
5.13850089686258 2.61278913256534
5.14164563425357 2.61388408738578
5.14479037164455 2.61497700974919
5.14793510903553 2.61606789140134
5.15107984642651 2.61715672411266
5.15422458381749 2.61824349967824
5.15736932120847 2.6193282099178
5.16051405859945 2.62041084667571
5.16365879599043 2.62149140182096
5.16680353338141 2.62256986724714
5.16994827077239 2.62364623487245
5.17309300816337 2.62472049663969
5.17623774555435 2.62579264451625
5.17938248294533 2.62686267049409
5.18252722033631 2.62793056658973
5.1856719577273 2.62899632484426
5.18881669511828 2.63005993732329
5.19196143250926 2.63112139611699
5.19510616990024 2.63218069334006
5.19825090729122 2.63323782113168
5.2013956446822 2.63429277165556
5.20454038207318 2.63534553709991
5.20768511946416 2.63639610967741
5.21082985685514 2.63744448162521
5.21397459424612 2.63849064520493
5.2171193316371 2.63953459270264
5.22026406902808 2.64057631642885
5.22340880641907 2.64161580871849
5.22655354381005 2.64265306193092
5.22969828120103 2.64368806844991
5.23284301859201 2.64472082068362
5.23598775598299 2.64575131106459
5.23913249337397 2.64677953204974
5.24227723076495 2.64780547612035
5.24542196815593 2.64882913578206
5.24856670554691 2.64985050356484
5.25171144293789 2.65086957202298
5.25485618032887 2.65188633373511
5.25800091771985 2.65290078130415
5.26114565511083 2.65391290735732
5.26429039250181 2.65492270454612
5.2674351298928 2.6559301655463
5.27057986728378 2.65693528305791
5.27372460467476 2.65793804980522
5.27686934206574 2.65893845853673
5.28001407945672 2.65993650202518
5.2831588168477 2.66093217306752
5.28630355423868 2.66192546448487
5.28944829162966 2.66291636912258
5.29259302902064 2.66390487985015
5.29573776641162 2.66489098956124
5.2988825038026 2.66587469117367
5.30202724119358 2.66685597762941
5.30517197858457 2.66783484189452
5.30831671597555 2.66881127695923
5.31146145336653 2.66978527583781
5.31460619075751 2.67075683156866
5.31775092814849 2.67172593721425
5.32089566553947 2.67269258586111
5.32404040293045 2.67365677061983
5.32718514032143 2.67461848462502
5.33032987771241 2.67557772103535
5.33347461510339 2.67653447303348
5.33661935249437 2.67748873382609
5.33976408988535 2.67844049664383
5.34290882727633 2.67938975474134
5.34605356466732 2.68033650139724
5.3491983020583 2.68128072991408
5.35234303944928 2.68222243361836
5.35548777684026 2.6831616058605
5.35863251423124 2.68409824001485
5.36177725162222 2.68503232947966
5.3649219890132 2.68596386767705
5.36806672640418 2.68689284805305
5.37121146379516 2.68781926407752
5.37435620118614 2.6887431092442
5.37750093857712 2.68966437707066
5.3806456759681 2.69058306109829
5.38379041335909 2.69149915489231
5.38693515075007 2.69241265204171
5.39007988814105 2.69332354615931
5.39322462553203 2.69423183088168
5.39636936292301 2.69513749986915
5.39951410031399 2.69604054680583
5.40265883770497 2.69694096539952
5.40580357509595 2.6978387493818
5.40894831248693 2.69873389250793
5.41209304987791 2.69962638855686
5.41523778726889 2.70051623133125
5.41838252465987 2.70140341465743
5.42152726205085 2.70228793238539
5.42467199944183 2.70316977838876
5.42781673683282 2.70404894656482
5.4309614742238 2.70492543083447
5.43410621161478 2.70579922514221
5.43725094900576 2.70667032345614
5.44039568639674 2.70753871976797
5.44354042378772 2.70840440809295
5.4466851611787 2.7092673824699
5.44982989856968 2.71012763696121
5.45297463596066 2.71098516565277
5.45611937335164 2.71183996265402
5.45926411074262 2.71269202209789
5.4624088481336 2.71354133814082
5.46555358552459 2.71438790496272
5.46869832291557 2.715231716767
5.47184306030655 2.71607276778049
5.47498779769753 2.7169110522535
5.47813253508851 2.71774656445975
5.48127727247949 2.7185792986964
5.48442200987047 2.71940924928401
5.48756674726145 2.72023641056654
5.49071148465243 2.72106077691132
5.49385622204341 2.72188234270907
5.49700095943439 2.72270110237387
5.50014569682537 2.72351705034312
5.50329043421635 2.72433018107758
5.50643517160733 2.72514048906133
5.50957990899832 2.72594796880175
5.5127246463893 2.72675261482951
5.51586938378028 2.72755442169859
5.51901412117126 2.72835338398622
5.52215885856224 2.72914949629289
5.52530359595322 2.72994275324236
5.5284483333442 2.7307331494816
5.53159307073518 2.73152067968082
5.53473780812616 2.73230533853343
5.53788254551714 2.73308712075604
5.54102728290812 2.73386602108846
5.5441720202991 2.73464203429366
5.54731675769009 2.73541515515777
5.55046149508107 2.73618537849009
5.55360623247205 2.73695269912304
5.55675096986303 2.73771711191217
5.55989570725401 2.73847861173615
5.56304044464499 2.73923719349676
5.56618518203597 2.73999285211884
5.56932991942695 2.74074558255034
5.57247465681793 2.74149537976227
5.57561939420891 2.74224223874868
5.57876413159989 2.74298615452668
5.58190886899087 2.74372712213641
5.58505360638185 2.74446513664101
5.58819834377283 2.74520019312665
5.59134308116382 2.74593228670249
5.5944878185548 2.74666141250067
5.59763255594578 2.74738756567631
5.60077729333676 2.74811074140748
5.60392203072774 2.74883093489521
5.60706676811872 2.74954814136347
5.6102115055097 2.75026235605915
5.61335624290068 2.75097357425206
5.61650098029166 2.7516817912349
5.61964571768264 2.75238700232329
5.62279045507362 2.7530892028557
5.6259351924646 2.7537883881935
5.62907992985559 2.7544845537209
5.63222466724657 2.75517769484496
5.63536940463755 2.75586780699557
5.63851414202853 2.75655488562547
5.64165887941951 2.75723892621019
5.64480361681049 2.75791992424806
5.64794835420147 2.75859787526023
5.65109309159245 2.75927277479061
5.65423782898343 2.75994461840587
5.65738256637441 2.76061340169546
5.66052730376539 2.76127912027158
5.66367204115637 2.76194176976914
5.66681677854735 2.76260134584582
5.66996151593833 2.76325784418196
5.67310625332932 2.76391126048067
5.6762509907203 2.76456159046769
5.67939572811128 2.76520882989149
5.68254046550226 2.7658529745232
5.68568520289324 2.76649402015661
5.68882994028422 2.76713196260816
5.6919746776752 2.76776679771693
5.69511941506618 2.76839852134465
5.69826415245716 2.76902712937564
5.70140888984814 2.76965261771686
5.70455362723912 2.77027498229786
5.7076983646301 2.77089421907078
5.71084310202109 2.77151032401033
5.71398783941207 2.7721232931138
5.71713257680305 2.77273312240105
5.72027731419403 2.77333980791448
5.72342205158501 2.77394334571901
5.72656678897599 2.77454373190213
5.72971152636697 2.77514096257382
5.73285626375795 2.77573503386657
5.73600100114893 2.77632594193539
5.73914573853991 2.77691368295777
5.74229047593089 2.77749825313368
5.74543521332187 2.77807964868555
5.74857995071285 2.7786578658583
5.75172468810383 2.77923290091928
5.75486942549482 2.77980475015828
5.7580141628858 2.78037340988753
5.76115890027678 2.78093887644169
5.76430363766776 2.78150114617783
5.76744837505874 2.78206021547542
5.77059311244972 2.78261608073632
5.7737378498407 2.78316873838479
5.77688258723168 2.78371818486746
5.78002732462266 2.78426441665333
5.78317206201364 2.78480743023376
5.78631679940462 2.78534722212245
5.7894615367956 2.78588378885546
5.79260627418659 2.78641712699115
5.79575101157757 2.78694723311024
5.79889574896855 2.78747410381574
5.80204048635953 2.78799773573298
5.80518522375051 2.78851812550956
5.80832996114149 2.7890352698154
5.81147469853247 2.78954916534268
5.81461943592345 2.79005980880586
5.81776417331443 2.79056719694166
5.82090891070541 2.79107132650904
5.82405364809639 2.79157219428923
5.82719838548737 2.79206979708567
5.83034312287835 2.79256413172405
5.83348786026933 2.79305519505226
5.83663259766032 2.79354298394043
5.8397773350513 2.79402749528087
5.84292207244228 2.79450872598809
5.84606680983326 2.7949866729988
5.84921154722424 2.79546133327186
5.85235628461522 2.79593270378834
5.8555010220062 2.79640078155144
5.85864575939718 2.79686556358654
5.86179049678816 2.79732704694116
5.86493523417914 2.79778522868495
5.86807997157012 2.79824010590971
5.8712247089611 2.79869167572934
5.87436944635209 2.79913993527989
5.87751418374307 2.7995848817195
5.88065892113405 2.80002651222841
5.88380365852503 2.80046482400896
5.88694839591601 2.80089981428557
5.89009313330699 2.80133148030476
5.89323787069797 2.8017598193351
5.89638260808895 2.80218482866724
5.89952734547993 2.80260650561388
5.90267208287091 2.80302484750978
5.90581682026189 2.80343985171174
5.90896155765287 2.80385151559859
5.91210629504385 2.8042598365712
5.91525103243483 2.80466481205246
5.91839576982582 2.80506643948728
5.9215405072168 2.80546471634257
5.92468524460778 2.80585964010725
5.92782998199876 2.80625120829224
5.93097471938974 2.80663941843044
5.93411945678072 2.80702426807675
5.9372641941717 2.80740575480803
5.94040893156268 2.80778387622311
5.94355366895366 2.80815862994279
5.94669840634464 2.80853001360984
5.94984314373562 2.80889802488895
5.9529878811266 2.80926266146679
5.95613261851759 2.80962392105195
5.95927735590857 2.80998180137495
5.96242209329955 2.81033630018824
5.96556683069053 2.8106874152662
5.96871156808151 2.81103514440511
5.97185630547249 2.81137948542317
5.97500104286347 2.81172043616048
5.97814578025445 2.81205799447904
5.98129051764543 2.81239215826273
5.98443525503641 2.81272292541733
5.98757999242739 2.81305029387049
5.99072472981837 2.81337426157175
5.99386946720935 2.81369482649249
5.99701420460033 2.81401198662599
6.00015894199132 2.81432573998736
6.0033036793823 2.81463608461357
6.00644841677328 2.81494301856345
6.00959315416426 2.81524653991766
6.01273789155524 2.81554664677871
6.01588262894622 2.81584333727092
6.0190273663372 2.81613660954045
6.02217210372818 2.8164264617553
6.02531684111916 2.81671289210526
6.02846157851014 2.81699589880195
6.03160631590112 2.81727548007878
6.0347510532921 2.81755163419098
6.03789579068309 2.81782435941558
6.04104052807407 2.81809365405138
6.04418526546505 2.818359516419
6.04733000285603 2.81862194486082
6.05047474024701 2.81888093774101
6.05361947763799 2.81913649344553
6.05676421502897 2.81938861038207
6.05990895241995 2.81963728698014
6.06305368981093 2.81988252169098
6.06619842720191 2.82012431298759
6.06934316459289 2.82036265936472
6.07248790198387 2.8205975593389
6.07563263937485 2.82082901144838
6.07877737676584 2.82105701425315
6.08192211415682 2.82128156633496
6.0850668515478 2.82150266629728
6.08821158893878 2.82172031276531
6.09135632632976 2.82193450438597
6.09450106372074 2.82214523982794
6.09764580111172 2.82235251778157
6.1007905385027 2.82255633695897
6.10393527589368 2.82275669609393
6.10708001328466 2.82295359394197
6.11022475067564 2.82314702928031
6.11336948806662 2.82333700090786
6.11651422545761 2.82352350764527
6.11965896284859 2.82370654833483
6.12280370023957 2.82388612184056
6.12594843763055 2.82406222704817
6.12909317502153 2.82423486286505
6.13223791241251 2.82440402822026
6.13538264980349 2.82456972206457
6.13852738719447 2.8247319433704
6.14167212458545 2.82489069113188
6.14481686197643 2.82504596436477
6.14796159936741 2.82519776210653
6.15110633675839 2.82534608341628
6.15425107414937 2.82549092737481
6.15739581154036 2.82563229308456
6.16054054893134 2.82577017966965
6.16368528632232 2.82590458627584
6.1668300237133 2.82603551207056
6.16997476110428 2.82616295624286
6.17311949849526 2.8262869180035
6.17626423588624 2.82640739658483
6.17940897327722 2.82652439124088
6.1825537106682 2.82663790124732
6.18569844805918 2.82674792590146
6.18884318545016 2.82685446452225
6.19198792284114 2.82695751645027
6.19513266023212 2.82705708104776
6.19827739762311 2.82715315769858
6.20142213501409 2.82724574580822
6.20456687240507 2.82733484480382
6.20771160979605 2.82742045413414
6.21085634718703 2.82750257326955
6.21400108457801 2.82758120170209
6.21714582196899 2.82765633894539
6.22029055935997 2.82772798453473
6.22343529675095 2.82779613802698
6.22658003414193 2.82786079900068
6.22972477153291 2.82792196705595
6.23286950892389 2.82797964181456
6.23601424631487 2.82803382291987
6.23915898370586 2.82808451003689
6.24230372109684 2.82813170285223
6.24544845848782 2.82817540107411
6.2485931958788 2.82821560443237
6.25173793326978 2.82825231267849
6.25488267066076 2.82828552558553
6.25802740805174 2.82831524294819
6.26117214544272 2.82834146458275
6.2643168828337 2.82836419032715
6.26746162022468 2.8283834200409
6.27060635761566 2.82839915360514
6.27375109500664 2.82841139092262
6.27689583239762 2.8284201319177
6.28004056978861 2.82842537653637
6.28318530717959 2.82842712474619
6.28318530717959 2.82842712474619
6.28947478196155 2.82842362832546
6.29576425674351 2.82841313907193
6.30205373152547 2.82839565701152
6.30834320630743 2.82837118218746
6.31463268108939 2.82833971466026
6.32092215587135 2.82830125450771
6.32721163065332 2.82825580182491
6.33350110543528 2.82820335672422
6.33979058021724 2.82814391933531
6.3460800549992 2.82807748980513
6.35236952978116 2.82800406829792
6.35865900456312 2.82792365499519
6.36494847934509 2.82783625009576
6.37123795412705 2.82774185381573
6.37752742890901 2.82764046638847
6.38381690369097 2.82753208806464
6.39010637847293 2.8274167191122
6.39639585325489 2.82729435981638
6.40268532803686 2.82716501047969
6.40897480281882 2.82702867142193
6.41526427760078 2.82688534298017
6.42155375238274 2.82673502550877
6.4278432271647 2.82657771937937
6.43413270194666 2.82641342498089
6.44042217672862 2.8262421427195
6.44671165151059 2.82606387301869
6.45300112629255 2.8258786163192
6.45929060107451 2.82568637307904
6.46558007585647 2.8254871437735
6.47186955063843 2.82528092889516
6.4781590254204 2.82506772895384
6.48444850020235 2.82484754447664
6.49073797498432 2.82462037600794
6.49702744976628 2.82438622410938
6.50331692454824 2.82414508935986
6.5096063993302 2.82389697235554
6.51589587411216 2.82364187370987
6.52218534889413 2.82337979405352
6.52847482367609 2.82311073403445
6.53476429845805 2.82283469431787
6.54105377324001 2.82255167558625
6.54734324802197 2.82226167853929
6.55363272280393 2.82196470389398
6.55992219758589 2.82166075238454
6.56621167236786 2.82134982476244
6.57250114714982 2.8210319217964
6.57879062193178 2.82070704427238
6.58508009671374 2.8203751929936
6.5913695714957 2.8200363687805
6.59765904627766 2.81969057247078
6.60394852105962 2.81933780491935
6.61023799584159 2.81897806699839
6.61652747062355 2.81861135959728
6.62281694540551 2.81823768362266
6.62910642018747 2.81785703999838
6.63539589496943 2.81746942966552
6.64168536975139 2.81707485358239
6.64797484453335 2.81667331272451
6.65426431931532 2.81626480808463
6.66055379409728 2.81584934067272
6.66684326887924 2.81542691151595
6.6731327436612 2.81499752165871
6.67942221844316 2.8145611721626
6.68571169322512 2.81411786410643
6.69200116800709 2.8136675985862
6.69829064278905 2.81321037671513
6.70458011757101 2.81274619962362
6.71086959235297 2.81227506845929
6.71715906713493 2.81179698438692
6.72344854191689 2.81131194858851
6.72973801669886 2.81081996226323
6.73602749148082 2.81032102662744
6.74231696626278 2.80981514291468
6.74860644104474 2.80930231237567
6.7548959158267 2.8087825362783
6.76118539060866 2.80825581590763
6.76747486539062 2.8077221525659
6.77376434017259 2.80718154757251
6.78005381495455 2.80663400226402
6.78634328973651 2.80607951799414
6.79263276451847 2.80551809613376
6.79892223930043 2.8049497380709
6.8052117140824 2.80437444521073
6.81150118886436 2.80379221897558
6.81779066364632 2.80320306080491
6.82408013842828 2.80260697215532
6.83036961321024 2.80200395450055
6.8366590879922 2.80139400933147
6.84294856277416 2.80077713815605
6.84923803755613 2.80015334249943
6.85552751233809 2.79952262390385
6.86181698712005 2.79888498392864
6.86810646190201 2.79824042415028
6.87439593668397 2.79758894616235
6.88068541146593 2.79693055157551
6.8869748862479 2.79626524201754
6.89326436102986 2.79559301913332
6.89955383581182 2.79491388458482
6.90584331059378 2.79422784005108
6.91213278537574 2.79353488722824
6.9184222601577 2.79283502782953
6.92471173493966 2.79212826358522
6.93100120972163 2.7914145962427
6.93729068450359 2.79069402756638
6.94358015928555 2.78996655933776
6.94986963406751 2.78923219335539
6.95615910884947 2.78849093143487
6.96244858363143 2.78774277540887
6.96873805841339 2.78698772712707
6.97502753319536 2.78622578845621
6.98131700797732 2.78545696128008
6.98760648275928 2.78468124749946
6.99389595754124 2.7838986490322
7.0001854323232 2.78310916781314
7.00647490710517 2.78231280579416
7.01276438188712 2.78150956494413
7.01905385666909 2.78069944724894
7.02534333145105 2.77988245471147
7.03163280623301 2.77905858935163
7.03792228101497 2.77822785320627
7.04421175579693 2.77739024832927
7.0505012305789 2.77654577679147
7.05679070536086 2.77569444068069
7.06308018014282 2.77483624210174
7.06936965492478 2.77397118317637
7.07565912970674 2.7730992660433
7.0819486044887 2.77222049285821
7.08823807927066 2.77133486579373
7.09452755405263 2.77044238703944
7.10081702883459 2.76954305880184
7.10710650361655 2.76863688330439
7.11339597839851 2.76772386278746
7.11968545318047 2.76680399950835
7.12597492796243 2.76587729574128
7.1322644027444 2.76494375377738
7.13855387752636 2.76400337592468
7.14484335230832 2.76305616450812
7.15113282709028 2.76210212186953
7.15742230187224 2.76114125036764
7.1637117766542 2.76017355237804
7.17000125143617 2.75919903029321
7.17629072621813 2.75821768652252
7.18258020100009 2.75722952349217
7.18886967578205 2.75623454364525
7.19515915056401 2.75523274944169
7.20144862534597 2.75422414335826
7.20773810012793 2.75320872788858
7.2140275749099 2.75218650554312
7.22031704969186 2.75115747884915
7.22660652447382 2.75012165035078
7.23289599925578 2.74907902260894
7.23918547403774 2.74802959820135
7.2454749488197 2.74697337972256
7.25176442360166 2.7459103697839
7.25805389838363 2.74484057101349
7.26434337316559 2.74376398605624
7.27063284794755 2.74268061757385
7.27692232272951 2.74159046824476
7.28321179751147 2.7404935407642
7.28950127229343 2.73938983784416
7.29579074707539 2.73827936221335
7.30208022185736 2.73716211661727
7.30836969663932 2.73603810381813
7.31465917142128 2.73490732659486
7.32094864620324 2.73376978774314
7.3272381209852 2.73262549007535
7.33352759576717 2.7314744364206
7.33981707054912 2.73031662962467
7.34610654533109 2.72915207255007
7.35239602011305 2.72798076807598
7.35868549489501 2.72680271909827
7.36497496967697 2.72561792852947
7.37126444445893 2.72442639929879
7.3775539192409 2.72322813435211
7.38384339402286 2.72202313665195
7.39013286880482 2.72081140917746
7.39642234358678 2.71959295492447
7.40271181836874 2.7183677769054
7.4090012931507 2.71713587814931
7.41529076793266 2.71589726170189
7.42158024271463 2.71465193062541
7.42786971749659 2.71339988799876
7.43415919227855 2.71214113691742
7.44044866706051 2.71087568049345
7.44673814184247 2.7096035218555
7.45302761662443 2.70832466414878
7.4593170914064 2.70703911053506
7.46560656618836 2.70574686419267
7.47189604097032 2.70444792831649
7.47818551575228 2.70314230611793
7.48447499053424 2.70183000082494
7.4907644653162 2.70051101568199
7.49705394009817 2.69918535395006
7.50334341488013 2.69785301890664
7.50963288966209 2.69651401384571
7.51592236444405 2.69516834207777
7.52221183922601 2.69381600692976
7.52850131400797 2.69245701174514
7.53479078878993 2.69109135988379
7.5410802635719 2.68971905472208
7.54736973835386 2.68834009965281
7.55365921313582 2.68695449808525
7.55994868791778 2.68556225344506
7.56623816269974 2.68416336917436
7.5725276374817 2.68275784873166
7.57881711226366 2.6813456955919
7.58510658704563 2.6799269132464
7.59139606182759 2.67850150520287
7.59768553660955 2.67706947498543
7.60397501139151 2.67563082613452
7.61026448617347 2.674185562207
7.61655396095543 2.67273368677604
7.6228434357374 2.67127520343117
7.62913291051936 2.66981011577828
7.63542238530132 2.66833842743956
7.64171186008328 2.66686014205353
7.64800133486524 2.66537526327501
7.6542908096472 2.66388379477513
7.66058028442917 2.66238574024132
7.66686975921113 2.66088110337729
7.67315923399309 2.659369887903
7.67944870877505 2.6578520975547
7.68573818355701 2.65632773608489
7.69202765833897 2.65479680726231
7.69831713312093 2.65325931487195
7.7046066079029 2.65171526271502
7.71089608268486 2.65016465460893
7.71718555746682 2.64860749438732
7.72347503224878 2.64704378590003
7.72976450703074 2.64547353301308
7.7360539818127 2.64389673960868
7.74234345659466 2.6423134095852
7.74863293137663 2.64072354685716
7.75492240615859 2.63912715535527
7.76121188094055 2.63752423902634
7.76750135572251 2.63591480183334
7.77379083050447 2.63429884775534
7.78008030528643 2.63267638078754
7.7863697800684 2.63104740494122
7.79265925485036 2.62941192424379
7.79894872963232 2.62776994273871
7.80523820441428 2.62612146448551
7.81152767919624 2.6244664935598
7.8178171539782 2.62280503405325
7.82410662876017 2.62113709007353
7.83039610354213 2.61946266574439
7.83668557832409 2.61778176520558
7.84297505310605 2.61609439261285
7.84926452788801 2.61440055213798
7.85555400266997 2.6127002479687
7.86184347745193 2.61099348430877
7.8681329522339 2.60928026537789
7.87442242701586 2.60756059541171
7.88071190179782 2.60583447866185
7.88700137657978 2.60410191939587
7.89329085136174 2.60236292189725
7.89958032614371 2.60061749046538
7.90586980092566 2.59886562941557
7.91215927570763 2.59710734307901
7.91844875048959 2.59534263580281
7.92473822527155 2.59357151194991
7.93102770005351 2.59179397589914
7.93731717483547 2.59001003204519
7.94360664961744 2.58821968479856
7.9498961243994 2.58642293858562
7.95618559918136 2.58461979784854
7.96247507396332 2.5828102670453
7.96876454874528 2.58099435064967
7.97505402352724 2.57917205315123
7.9813434983092 2.57734337905533
7.98763297309117 2.57550833288306
7.99392244787313 2.5736669191713
8.00021192265509 2.57181914247264
8.00650139743705 2.56996500735544
8.01279087221901 2.56810451840373
8.01908034700097 2.5662376802173
8.02536982178293 2.56436449741161
8.0316592965649 2.56248497461779
8.03794877134686 2.56059911648269
8.04423824612882 2.55870692766879
8.05052772091078 2.55680841285422
8.05681719569274 2.55490357673277
8.0631066704747 2.55299242401384
8.06939614525666 2.55107495942246
8.07568562003863 2.54915118769926
8.08197509482059 2.54722111360046
8.08826456960255 2.54528474189787
8.09455404438451 2.54334207737886
8.10084351916647 2.54139312484636
8.10713299394843 2.53943788911886
8.1134224687304 2.53747637503036
8.11971194351236 2.5355085874304
8.12600141829432 2.53353453118403
8.13229089307628 2.53155421117179
8.13858036785824 2.52956763228971
8.1448698426402 2.5275747994493
8.15115931742217 2.52557571757751
8.15744879220413 2.52357039161677
8.16373826698609 2.52155882652493
8.17002774176805 2.51954102727526
8.17631721655001 2.51751699885646
8.18260669133197 2.51548674627263
8.18889616611393 2.51345027454324
8.1951856408959 2.51140758870314
8.20147511567786 2.50935869380256
8.20776459045982 2.50730359490707
8.21405406524178 2.50524229709758
8.22034354002374 2.50317480547031
8.22663301480571 2.50110112513683
8.23292248958766 2.49902126122397
8.23921196436963 2.49693521887388
8.24550143915159 2.49484300324397
8.25179091393355 2.49274461950691
8.25808038871551 2.49064007285062
8.26436986349747 2.48852936847827
8.27065933827944 2.48641251160823
8.2769488130614 2.48428950747412
8.28323828784336 2.48216036132471
8.28952776262532 2.480025078424
8.29581723740728 2.47788366405112
8.30210671218924 2.4757361235004
8.3083961869712 2.47358246208128
8.31468566175317 2.47142268511836
8.32097513653513 2.46925679795134
8.32726461131709 2.46708480593505
8.33355408609905 2.46490671443939
8.33984356088101 2.46272252884935
8.34613303566297 2.46053225456498
8.35242251044493 2.45833589700139
8.3587119852269 2.45613346158874
8.36500146000886 2.45392495377219
8.37129093479082 2.45171037901194
8.37758040957278 2.44948974278318
8.38386988435474 2.44726305057607
8.3901593591367 2.44503030789577
8.39644883391867 2.44279152026238
8.40273830870063 2.44054669321094
8.40902778348259 2.43829583229145
8.41531725826455 2.4360389430688
8.42160673304651 2.4337760311228
8.42789620782847 2.43150710204814
8.43418568261043 2.42923216145439
8.4404751573924 2.42695121496598
8.44676463217436 2.4246642682222
8.45305410695632 2.42237132687716
8.45934358173828 2.42007239659979
8.46563305652024 2.41776748307385
8.47192253130221 2.41545659199787
8.47821200608417 2.41313972908516
8.48450148086613 2.41081690006381
8.49079095564809 2.40848811067663
8.49708043043005 2.40615336668121
8.50336990521201 2.40381267384982
8.50965937999397 2.40146603796946
8.51594885477594 2.39911346484182
8.5222383295579 2.39675496028327
8.52852780433986 2.39439053012483
8.53481727912182 2.3920201802122
8.54110675390378 2.38964391640568
8.54739622868574 2.38726174458022
8.55368570346771 2.38487367062536
8.55997517824967 2.38247970044524
8.56626465303163 2.38007983995857
8.57255412781359 2.37767409509864
8.57884360259555 2.37526247181326
8.58513307737751 2.3728449760648
8.59142255215948 2.37042161383014
8.59771202694144 2.36799239110066
8.6040015017234 2.36555731388222
8.61029097650536 2.36311638819518
8.61658045128732 2.36066962007434
8.62286992606928 2.35821701556895
8.62915940085124 2.35575858074268
8.63544887563321 2.35329432167364
8.64173835041517 2.35082424445431
8.64802782519713 2.34834835519158
8.65431729997909 2.34586666000669
8.66060677476105 2.34337916503523
8.66689624954301 2.34088587642716
8.67318572432497 2.33838680034674
8.67947519910694 2.33588194297253
8.6857646738889 2.33337131049741
8.69205414867086 2.33085490912852
8.69834362345282 2.32833274508726
8.70463309823478 2.32580482460929
8.71092257301675 2.3232711539445
8.7172120477987 2.32073173935698
8.72350152258067 2.31818658712505
8.72979099736263 2.31563570354119
8.73608047214459 2.31307909491205
8.74236994692655 2.31051676755846
8.74865942170851 2.30794872781536
8.75494889649048 2.30537498203183
8.76123837127244 2.30279553657105
8.7675278460544 2.3002103978103
8.77381732083636 2.29761957214091
8.78010679561832 2.29502306596831
8.78639627040028 2.29242088571194
8.79268574518224 2.28981303780529
8.79897521996421 2.28719952869585
8.80526469474617 2.28458036484511
8.81155416952813 2.28195555272854
8.81784364431009 2.27932509883558
8.82413311909205 2.27668900966961
8.83042259387401 2.27404729174795
8.83671206865597 2.27139995160183
8.84300154343794 2.26874699577638
8.8492910182199 2.26608843083062
8.85558049300186 2.26342426333743
8.86186996778382 2.26075449988355
8.86815944256578 2.25807914706955
8.87444891734774 2.25539821150981
8.8807383921297 2.25271169983253
8.88702786691167 2.25001961867969
8.89331734169363 2.24732197470703
8.89960681647559 2.24461877458406
8.90589629125755 2.24191002499401
8.91218576603951 2.23919573263384
8.91847524082148 2.23647590421422
8.92476471560344 2.23375054645948
8.9310541903854 2.23101966610764
8.93734366516736 2.22828326991039
8.94363313994932 2.22554136463303
8.94992261473128 2.22279395705449
8.95621208951324 2.2200410539673
8.96250156429521 2.21728266217759
8.96879103907717 2.21451878850503
8.97508051385913 2.21174943978289
8.98136998864109 2.20897462285792
8.98765946342305 2.20619434459045
8.99394893820501 2.20340861185426
9.00023841298697 2.20061743153664
9.00652788776894 2.19782081053834
9.0128173625509 2.19501875577358
9.01910683733286 2.19221127416999
9.02539631211482 2.18939837266863
9.03168578689678 2.18658005822396
9.03797526167875 2.18375633780381
9.0442647364607 2.18092721838939
9.05055421124267 2.17809270697525
9.05684368602463 2.17525281056928
9.06313316080659 2.17240753619267
9.06942263558855 2.16955689087992
9.07571211037051 2.16670088167881
9.08200158515248 2.16383951565035
9.08829105993444 2.16097279986884
9.0945805347164 2.15810074142178
9.10087000949836 2.15522334740987
9.10715948428032 2.15234062494703
9.11344895906228 2.14945258116033
9.11973843384424 2.14655922319
9.12602790862621 2.14366055818943
9.13231738340817 2.14075659332509
9.13860685819013 2.13784733577659
9.14489633297209 2.13493279273662
9.15118580775405 2.13201297141091
9.15747528253601 2.12908787901828
9.16376475731797 2.12615752279055
9.17005423209994 2.12322190997256
9.1763437068819 2.12028104782216
9.18263318166386 2.11733494361016
9.18892265644582 2.11438360462035
9.19521213122778 2.11142703814945
9.20150160600974 2.1084652515071
9.2077910807917 2.10549825201586
9.21408055557367 2.10252604701116
9.22037003035563 2.09954864384132
9.22665950513759 2.0965660498675
9.23294897991955 2.09357827246368
9.23923845470151 2.09058531901669
9.24552792948348 2.08758719692612
9.25181740426544 2.08458391360437
9.2581068790474 2.08157547647658
9.26439635382936 2.07856189298063
9.27068582861132 2.07554317056715
9.27697530339328 2.07251931669943
9.28326477817524 2.0694903388535
9.28955425295721 2.06645624451802
9.29584372773917 2.06341704119431
9.30213320252113 2.06037273639632
9.30842267730309 2.05732333765062
9.31471215208505 2.05426885249637
9.32100162686701 2.05120928848531
9.32729110164897 2.04814465318172
9.33358057643094 2.04507495416243
9.3398700512129 2.04200019901679
9.34615952599486 2.03892039534665
9.35244900077682 2.03583555076634
9.35873847555878 2.03274567290265
9.36502795034075 2.02965076939483
9.3713174251227 2.02655084789453
9.37760689990467 2.02344591606582
9.38389637468663 2.02033598158515
9.39018584946859 2.01722105214136
9.39647532425055 2.01410113543562
9.40276479903251 2.01097623918142
9.40905427381448 2.00784637110459
9.41534374859644 2.00471153894323
9.4216332233784 2.00157175044772
9.42792269816036 1.99842701338069
9.43421217294232 1.99527733551701
9.44050164772428 1.99212272464377
9.44679112250624 1.98896318856025
9.45308059728821 1.98579873507789
9.45937007207017 1.98262937202032
9.46565954685213 1.97945510722329
9.47194902163409 1.97627594853466
9.47823849641605 1.97309190381441
9.48452797119801 1.96990298093459
9.49081744597997 1.96670918777931
9.49710692076194 1.96351053224472
9.5033963955439 1.96030702223898
9.50968587032586 1.95709866568229
9.51597534510782 1.95388547050679
9.52226481988978 1.95066744465661
9.52855429467174 1.94744459608781
9.5348437694537 1.94421693276836
9.54113324423567 1.94098446267818
9.54742271901763 1.93774719380902
9.55371219379959 1.93450513416453
9.56000166858155 1.93125829176019
9.56629114336351 1.92800667462331
9.57258061814548 1.92475029079299
9.57887009292744 1.92148914832015
9.5851595677094 1.91822325526743
9.59144904249136 1.91495261970925
9.59773851727332 1.91167724973173
9.60402799205528 1.90839715343273
9.61031746683724 1.90511233892175
9.61660694161921 1.90182281431998
9.62289641640117 1.89852858776027
9.62918589118313 1.89522966738706
9.63547536596509 1.89192606135642
9.64176484074705 1.88861777783599
9.64805431552901 1.88530482500499
9.65434379031097 1.88198721105417
9.66063326509294 1.8786649441858
9.6669227398749 1.87533803261368
9.67321221465686 1.87200648456307
9.67950168943882 1.86867030827069
9.68579116422078 1.86532951198472
9.69208063900275 1.86198410396476
9.6983701137847 1.85863409248179
9.70465958856667 1.85527948581819
9.71094906334863 1.85192029226771
9.71723853813059 1.84855652013541
9.72352801291255 1.84518817773771
9.72981748769451 1.84181527340229
9.73610696247648 1.83843781546812
9.74239643725844 1.83505581228546
9.7486859120404 1.83166927221575
9.75497538682236 1.82827820363171
9.76126486160432 1.82488261491719
9.76755433638628 1.82148251446728
9.77384381116824 1.81807791068817
9.78013328595021 1.81466881199723
9.78642276073217 1.8112552268229
9.79271223551413 1.80783716360475
9.79900171029609 1.80441463079339
9.80529118507805 1.8009876368505
9.81158065986001 1.79755619024878
9.81787013464197 1.79412029947195
9.82415960942394 1.79067997301471
9.8304490842059 1.78723521938271
9.83673855898786 1.78378604709259
9.84302803376982 1.78033246467186
9.84931750855178 1.77687448065897
9.85560698333374 1.77341210360325
9.86189645811571 1.76994534206487
9.86818593289767 1.76647420461486
9.87447540767963 1.76299869983505
9.88076488246159 1.7595188363181
9.88705435724355 1.75603462266741
9.89334383202551 1.75254606749716
9.89963330680748 1.74905317943224
9.90592278158944 1.74555596710829
9.9122122563714 1.74205443917159
9.91850173115336 1.73854860427914
9.92479120593532 1.73503847109855
9.93108068071728 1.73152404830808
9.93737015549925 1.72800534459659
9.94365963028121 1.72448236866352
9.94994910506317 1.72095512921887
9.95623857984513 1.71742363498319
9.96252805462709 1.71388789468754
9.96881752940905 1.71034791707349
9.97510700419101 1.70680371089307
9.98139647897298 1.70325528490877
9.98768595375494 1.69970264789353
9.9939754285369 1.69614580863067
10.0002649033189 1.69258477591393
10.0065543781008 1.6890195585474
10.0128438528828 1.68545016534551
10.0191333276647 1.68187660513303
10.0254228024467 1.67829888674503
10.0317122772287 1.67471701902684
10.0380017520106 1.67113101083409
10.0442912267926 1.66754087103261
10.0505807015746 1.66394660849845
10.0568701763565 1.66034823211786
10.0631596511385 1.65674575078727
10.0694491259204 1.65313917341325
10.0757386007024 1.64952850891248
10.0820280754844 1.64591376621177
10.0883175502663 1.642294954248
10.0946070250483 1.63867208196812
10.1008964998302 1.6350451583291
10.1071859746122 1.63141419229796
10.1134754493942 1.62777919285167
10.1197649241761 1.62414016897721
10.1260543989581 1.62049712967148
10.1323438737401 1.61685008394134
10.138633348522 1.61319904080352
10.144922823304 1.60954400928466
10.1512122980859 1.60588499842125
10.1575017728679 1.60222201725962
10.1637912476499 1.59855507485591
10.1700807224318 1.59488418027607
10.1763701972138 1.59120934259579
10.1826596719957 1.58753057090055
10.1889491467777 1.58384787428552
10.1952386215597 1.5801612618556
10.2015280963416 1.57647074272534
10.2078175711236 1.57277632601899
10.2141070459056 1.56907802087041
10.2203965206875 1.56537583642307
10.2266859954695 1.56166978183004
10.2329754702514 1.55795986625397
10.2392649450334 1.55424609886703
10.2455544198154 1.55052848885093
10.2518438945973 1.54680704539687
10.2581333693793 1.54308177770555
10.2644228441612 1.53935269498709
10.2707123189432 1.53561980646107
10.2770017937252 1.53188312135648
10.2832912685071 1.52814264891167
10.2895807432891 1.52439839837438
10.2958702180711 1.52065037900167
10.302159692853 1.51689860005994
10.308449167635 1.51314307082487
10.3147386424169 1.50938380058142
10.3210281171989 1.50562079862379
10.3273175919809 1.5018540742554
10.3336070667628 1.49808363678891
10.3398965415448 1.49430949554611
10.3461860163267 1.49053165985798
10.3524754911087 1.48675013906463
10.3587649658907 1.48296494251527
10.3650544406726 1.4791760795682
10.3713439154546 1.47538355959079
10.3776333902366 1.47158739195946
10.3839228650185 1.46778758605962
10.3902123398005 1.46398415128571
10.3965018145824 1.46017709704111
10.4027912893644 1.45636643273817
10.4090807641464 1.45255216779817
10.4153702389283 1.44873431165126
10.4216597137103 1.44491287373649
10.4279491884922 1.44108786350179
10.4342386632742 1.43725929040387
10.4405281380562 1.43342716390828
10.4468176128381 1.42959149348936
10.4531070876201 1.42575228863019
10.4593965624021 1.42190955882262
10.465686037184 1.41806331356717
10.471975511966 1.4142135623731
10.4782649867479 1.41036031475829
10.4845544615299 1.40650358024932
10.4908439363119 1.40264336838133
10.4971334110938 1.3987796886981
10.5034228858758 1.39491255075198
10.5097123606577 1.39104196410385
10.5160018354397 1.38716793832312
10.5222913102217 1.38329048298772
10.5285807850036 1.37940960768405
10.5348702597856 1.37552532200696
10.5411597345676 1.37163763555974
10.5474492093495 1.36774655795408
10.5537386841315 1.36385209881006
10.5600281589134 1.35995426775611
10.5663176336954 1.35605307442901
10.5726071084774 1.35214852847385
10.5788965832593 1.34824063954401
10.5851860580413 1.34432941730112
10.5914755328232 1.34041487141506
10.5977650076052 1.33649701156395
10.6040544823872 1.33257584743406
10.6103439571691 1.32865138871987
10.6166334319511 1.32472364512397
10.6229229067331 1.3207926263571
10.629212381515 1.31685834213808
10.635501856297 1.31292080219382
10.6417913310789 1.30898001625926
10.6480808058609 1.30503599407737
10.6543702806429 1.30108874539913
10.6606597554248 1.29713827998349
10.6669492302068 1.29318460759736
10.6732387049887 1.28922773801557
10.6795281797707 1.28526768102085
10.6858176545527 1.28130444640384
10.6921071293346 1.27733804396299
10.6983966041166 1.27336848350462
10.7046860788986 1.26939577484284
10.7109755536805 1.26541992779955
10.7172650284625 1.26144095220441
10.7235545032444 1.2574588578948
10.7298439780264 1.25347365471584
10.7361334528084 1.2494853525203
10.7424229275903 1.24549396116864
10.7487124023723 1.24149949052895
10.7550018771542 1.23750195047692
10.7612913519362 1.23350135089585
10.7675808267182 1.22949770167659
10.7738703015001 1.22549101271753
10.7801597762821 1.22148129392459
10.7864492510641 1.21746855521115
10.792738725846 1.2134528064981
10.799028200628 1.20943405771373
10.8053176754099 1.20541231879376
10.8116071501919 1.20138759968133
10.8178966249739 1.1973599103269
10.8241860997558 1.19332926068832
10.8304755745378 1.18929566073072
10.8367650493197 1.18525912042656
10.8430545241017 1.18121964975553
10.8493439988837 1.1771772587046
10.8556334736656 1.17313195726795
10.8619229484476 1.16908375544694
10.8682124232296 1.16503266325012
10.8745018980115 1.16097869069318
10.8807913727935 1.15692184779893
10.8870808475754 1.15286214459727
10.8933703223574 1.14879959112518
10.8996597971394 1.14473419742668
10.9059492719213 1.14066597355283
10.9122387467033 1.13659492956167
10.9185282214852 1.13252107551821
10.9248176962672 1.12844442149442
10.9311071710492 1.12436497756918
10.9373966458311 1.12028275382828
10.9436861206131 1.11619776036437
10.9499755953951 1.11211000727696
10.956265070177 1.10801950467237
10.962554544959 1.10392626266374
10.9688440197409 1.09983029137095
10.9751334945229 1.09573160092065
10.9814229693049 1.09163020144622
10.9877124440868 1.08752610308771
10.9940019188688 1.08341931599186
11.0002913936507 1.07930985031206
11.0065808684327 1.07519771620832
11.0128703432147 1.07108292384724
11.0191598179966 1.066965483402
11.0254492927786 1.06284540505233
11.0317387675606 1.05872269898446
11.0380282423425 1.05459737539115
11.0443177171245 1.0504694444716
11.0506071919064 1.04633891643148
11.0568966666884 1.04220580148287
11.0631861414704 1.03807010984425
11.0694756162523 1.03393185174045
11.0757650910343 1.02979103740268
11.0820545658162 1.02564767706845
11.0883440405982 1.02150178098157
11.0946335153802 1.0173533593921
11.1009229901621 1.01320242255638
11.1072124649441 1.00904898073694
11.1135019397261 1.00489304420251
11.119791414508 1.00073462322799
11.12608088929 0.996573728094428
11.1323703640719 0.992410369088978
11.1386598388539 0.988244556504893
11.1449493136359 0.984076300641488
11.1512387884178 0.979905611804122
11.1575282631998 0.975732500304166
11.1638177379817 0.971556976458984
11.1701072127637 0.967379050591901
11.1763966875457 0.963198733032183
11.1826861623276 0.959016034115007
11.1889756371096 0.954830964181439
11.1952651118916 0.950643533578406
11.2015545866735 0.946453752658673
11.2078440614555 0.942261631780814
11.2141335362374 0.938067181309189
11.2204230110194 0.933870411613918
11.2267124858014 0.929671333070853
11.2330019605833 0.925469956061558
11.2392914353653 0.921266290973274
11.2455809101472 0.917060348198905
11.2518703849292 0.912852138136981
11.2581598597112 0.908641671191643
11.2644493344931 0.904428957772605
11.2707388092751 0.900214008295141
11.2770282840571 0.895996833180051
11.283317758839 0.891777442853636
11.289607233621 0.887555847747677
11.2958967084029 0.883332058299404
11.3021861831849 0.879106084951471
11.3084756579669 0.874877938151934
11.3147651327488 0.870647628354222
11.3210546075308 0.86641516601711
11.3273440823127 0.862180561604696
11.3336335570947 0.857943825586374
11.3399230318767 0.853704968436807
11.3462125066586 0.849464000635904
11.3525019814406 0.84522093266879
11.3587914562226 0.840975775025785
11.3650809310045 0.836728538202373
11.3713704057865 0.83247923269918
11.3776598805684 0.828227869021945
11.3839493553504 0.823974457681497
11.3902388301324 0.819719009193727
11.3965283049143 0.815461534079563
11.4028177796963 0.811202042864941
11.4091072544782 0.806940546080786
11.4153967292602 0.802677054262978
11.4216862040422 0.798411577952329
11.4279756788241 0.79414412769456
11.4342651536061 0.789874714040271
11.4405546283881 0.785603347544915
11.44684410317 0.781330038768775
11.453133577952 0.777054798276936
11.4594230527339 0.772777636639256
11.4657125275159 0.768498564430347
11.4720020022979 0.764217592229541
11.4782914770798 0.75993473062087
11.4845809518618 0.755649990193034
11.4908704266437 0.751363381539383
11.4971599014257 0.747074915257881
11.5034493762077 0.742784601951087
11.5097388509896 0.738492452226127
11.5160283257716 0.734198476694666
11.5223178005536 0.729902685972883
11.5286072753355 0.725605090681446
11.5348967501175 0.721305701445484
11.5411862248994 0.71700452889456
11.5474756996814 0.712701583662649
11.5537651744634 0.708396876388104
11.5600546492453 0.70409041771364
11.5663441240273 0.699782218286296
11.5726335988092 0.695472288757421
11.5789230735912 0.691160639782635
11.5852125483732 0.686847282021815
11.5915020231551 0.682532226139059
11.5977914979371 0.678215482802664
11.6040809727191 0.6738970626851
11.610370447501 0.669576976462981
11.616659922283 0.665255234817043
11.6229493970649 0.660931848432111
11.6292388718469 0.656606827997079
11.6355283466289 0.652280184204879
11.6418178214108 0.64795192775246
11.6481072961928 0.643622069340753
11.6543967709747 0.639290619674655
11.6606862457567 0.634957589462992
11.6669757205387 0.630622989418501
11.6732651953206 0.6262868302578
11.6795546701026 0.621949122701359
11.6858441448846 0.617609877473481
11.6921336196665 0.613269105302265
11.6984230944485 0.608926816919589
11.7047125692304 0.604583023061078
11.7110020440124 0.600237734466081
11.7172915187944 0.595890961877638
11.7235809935763 0.591542716042465
11.7298704683583 0.587193007710912
11.7361599431402 0.582841847636952
11.7424494179222 0.578489246578143
11.7487388927042 0.574135215295608
11.7550283674861 0.569779764554004
11.7613178422681 0.565422905121498
11.7676073170501 0.561064647769742
11.773896791832 0.556705003273839
11.780186266614 0.552343982412328
11.7864757413959 0.547981595967145
11.7927652161779 0.543617854723607
11.7990546909599 0.539252769470376
11.8053441657418 0.534886350999441
11.8116336405238 0.530518610106084
11.8179231153057 0.526149557588859
11.8242125900877 0.52177920424956
11.8305020648697 0.517407560893201
11.8367915396516 0.51303463832798
11.8430810144336 0.508660447365262
11.8493704892156 0.504284998819547
11.8556599639975 0.499908303508444
11.8619494387795 0.495530372252643
11.8682389135614 0.491151215875891
11.8745283883434 0.486770845204965
11.8808178631254 0.482389271069642
11.8871073379073 0.478006504302676
11.8933968126893 0.473622555739767
11.8996862874712 0.46923743621954
11.9059757622532 0.464851156583514
11.9122652370352 0.460463727676076
11.9185547118171 0.456075160344453
11.9248441865991 0.451685465438689
11.9311336613811 0.447294653811615
11.937423136163 0.44290273631882
11.943712610945 0.438509723818634
11.9500020857269 0.434115627172085
11.9562915605089 0.42972045724289
11.9625810352909 0.425324224897414
11.9688705100728 0.420926941004651
11.9751599848548 0.416528616436193
11.9814494596367 0.412129262066208
11.9877389344187 0.407728888771406
11.9940284092007 0.40332750743102
12.0003178839826 0.398925128926773
12.0066073587646 0.394521764142853
12.0128968335466 0.390117423965889
12.0191863083285 0.385712119284918
12.0254757831105 0.381305860991364
12.0317652578924 0.376898659979008
12.0380547326744 0.372490527143962
12.0443442074564 0.368081473384641
12.0506336822383 0.363671509601738
12.0569231570203 0.359260646698194
12.0632126318022 0.354848895579176
12.0695021065842 0.350436267152043
12.0757915813662 0.346022772326327
12.0820810561481 0.341608422013699
12.0883705309301 0.337193227127947
12.0946600057121 0.332777198584946
12.100949480494 0.328360347302631
12.107238955276 0.323942684200976
12.1135284300579 0.319524220201955
12.1198179048399 0.315104966229527
12.1261073796219 0.310684933209603
12.1323968544038 0.306264132070021
12.1386863291858 0.301842573740514
12.1449758039677 0.297420269152692
12.1512652787497 0.292997229240008
12.1575547535317 0.288573464937732
12.1638442283136 0.284148987182926
12.1701337030956 0.279723806914415
12.1764231778776 0.275297935072764
12.1827126526595 0.270871382600244
12.1890021274415 0.266444160440809
12.1952916022234 0.262016279540072
12.2015810770054 0.257587750845271
12.2078705517874 0.253158585305247
12.2141600265693 0.248728793870417
12.2204495013513 0.244298387492742
12.2267389761332 0.239867377125708
12.2330284509152 0.235435773724288
12.2393179256972 0.231003588244928
12.2456074004791 0.226570831645508
12.2518968752611 0.222137514885323
12.2581863500431 0.217703648925051
12.264475824825 0.213269244726729
12.270765299607 0.208834313253724
12.2770547743889 0.204398865470707
12.2833442491709 0.199962912343627
12.2896337239529 0.195526464839678
12.2959231987348 0.191089533927281
12.3022126735168 0.186652130576049
12.3085021482988 0.182214265756766
12.3147916230807 0.177775950441353
12.3210810978627 0.173337195602848
12.3273705726446 0.168898012215375
12.3336600474266 0.164458411254116
12.3399495222086 0.160018403695288
12.3462389969905 0.155578000516111
12.3525284717725 0.151137212694784
12.3588179465544 0.146696051210456
12.3651074213364 0.142254527043201
12.3713968961184 0.13781265117399
12.3776863709003 0.133370434584662
12.3839758456823 0.1289278882579
12.3902653204642 0.124485023177202
12.3965547952462 0.120041850326851
12.4028442700282 0.115598380691895
12.4091337448101 0.111154625258115
12.4154232195921 0.106710595011997
12.4217126943741 0.102266300940707
12.428002169156 0.0978217540320636
12.434291643938 0.0933769652745108
12.4405811187199 0.0889319456570892
12.4468705935019 0.0844867061694122
12.4531600682839 0.0800412578016344
12.4594495430658 0.0755956115444294
12.4657390178478 0.0711497783889574
12.4720284926297 0.0667037693268434
12.4783179674117 0.0622575953501446
12.4846074421937 0.0578112674513279
12.4908969169756 0.0533647966232406
12.4971863917576 0.0489181938590818
12.5034758665396 0.0444714701523789
12.5097653413215 0.0400246364969561
12.5160548161035 0.0355777038869119
12.5223442908854 0.0311306833165869
12.5286337656674 0.0266835857805415
12.5349232404494 0.0222364222735242
12.5412127152313 0.0177892037904489
12.5475021900133 0.013341941326363
12.5537916647952 0.00889464587642507
12.5600811395772 0.00444732843587277
12.5663706143592 0
};



\addplot [semithick, black, line width=2pt]
table {%
0 0
0.00314473739098077 0
0.00628947478196155 0
0.00943421217294232 0
0.0125789495639231 0
0.0157236869549039 0
0.0188684243458846 0
0.0220131617368654 0
0.0251578991278462 0
0.028302636518827 0
0.0314473739098077 0
0.0345921113007885 0
0.0377368486917693 0
0.0408815860827501 0
0.0440263234737308 0
0.0471710608647116 0
0.0503157982556924 0
0.0534605356466731 0
0.0566052730376539 0
0.0597500104286347 0
0.0628947478196155 0
0.0660394852105962 0
0.069184222601577 0
0.0723289599925578 0
0.0754736973835386 0
0.0786184347745193 0
0.0817631721655001 0
0.0849079095564809 0
0.0880526469474617 0
0.0911973843384424 0
0.0943421217294232 0
0.097486859120404 0
0.100631596511385 0
0.103776333902366 0
0.106921071293346 0
0.110065808684327 0
0.113210546075308 0
0.116355283466289 0
0.119500020857269 0
0.12264475824825 0
0.125789495639231 0
0.128934233030212 0
0.132078970421192 0
0.135223707812173 0
0.138368445203154 0
0.141513182594135 0
0.144657919985116 0
0.147802657376096 0
0.150947394767077 0
0.154092132158058 0
0.157236869549039 0
0.160381606940019 0
0.163526344331 0
0.166671081721981 0
0.169815819112962 0
0.172960556503943 0
0.176105293894923 0
0.179250031285904 0
0.182394768676885 0
0.185539506067866 0
0.188684243458846 0
0.191828980849827 0
0.194973718240808 0
0.198118455631789 0
0.20126319302277 0
0.20440793041375 0
0.207552667804731 0
0.210697405195712 0
0.213842142586693 0
0.216986879977673 0
0.220131617368654 0
0.223276354759635 0
0.226421092150616 0
0.229565829541596 0
0.232710566932577 0
0.235855304323558 0
0.239000041714539 0
0.24214477910552 0
0.2452895164965 0
0.248434253887481 0
0.251578991278462 0
0.254723728669443 0
0.257868466060423 0
0.261013203451404 0
0.264157940842385 0
0.267302678233366 0
0.270447415624347 0
0.273592153015327 0
0.276736890406308 0
0.279881627797289 0
0.28302636518827 0
0.28617110257925 0
0.289315839970231 0
0.292460577361212 0
0.295605314752193 0
0.298750052143174 0
0.301894789534154 0
0.305039526925135 0
0.308184264316116 0
0.311329001707097 0
0.314473739098077 0
0.317618476489058 0
0.320763213880039 0
0.32390795127102 0
0.327052688662 0
0.330197426052981 0
0.333342163443962 0
0.336486900834943 0
0.339631638225924 0
0.342776375616904 0
0.345921113007885 0
0.349065850398866 0
0.352210587789847 0
0.355355325180827 0
0.358500062571808 0
0.361644799962789 0
0.36478953735377 0
0.367934274744751 0
0.371079012135731 0
0.374223749526712 0
0.377368486917693 0
0.380513224308674 0
0.383657961699654 0
0.386802699090635 0
0.389947436481616 0
0.393092173872597 0
0.396236911263577 0
0.399381648654558 0
0.402526386045539 0
0.40567112343652 0
0.408815860827501 0
0.411960598218481 0
0.415105335609462 0
0.418250073000443 0
0.421394810391424 0
0.424539547782404 0
0.427684285173385 0
0.430829022564366 0
0.433973759955347 0
0.437118497346328 0
0.440263234737308 0
0.443407972128289 0
0.44655270951927 0
0.449697446910251 0
0.452842184301231 0
0.455986921692212 0
0.459131659083193 0
0.462276396474174 0
0.465421133865154 0
0.468565871256135 0
0.471710608647116 0
0.474855346038097 0
0.478000083429078 0
0.481144820820058 0
0.484289558211039 0
0.48743429560202 0
0.490579032993001 0
0.493723770383981 0
0.496868507774962 0
0.500013245165943 0
0.503157982556924 0
0.506302719947905 0
0.509447457338885 0
0.512592194729866 0
0.515736932120847 0
0.518881669511828 0
0.522026406902808 0
0.525171144293789 0
0.52831588168477 0
0.531460619075751 0
0.534605356466732 0
0.537750093857712 0
0.540894831248693 0
0.544039568639674 0
0.547184306030655 0
0.550329043421635 0
0.553473780812616 0
0.556618518203597 0
0.559763255594578 0
0.562907992985558 0
0.566052730376539 0
0.56919746776752 0
0.572342205158501 0
0.575486942549482 0
0.578631679940462 0
0.581776417331443 0
0.584921154722424 0
0.588065892113405 0
0.591210629504385 0
0.594355366895366 0
0.597500104286347 0
0.600644841677328 0
0.603789579068309 0
0.606934316459289 0
0.61007905385027 0
0.613223791241251 0
0.616368528632232 0
0.619513266023212 0
0.622658003414193 0
0.625802740805174 0
0.628947478196155 0
0.632092215587135 0
0.635236952978116 0
0.638381690369097 0
0.641526427760078 0
0.644671165151059 0
0.647815902542039 0
0.65096063993302 0
0.654105377324001 0
0.657250114714982 0
0.660394852105962 0
0.663539589496943 0
0.666684326887924 0
0.669829064278905 0
0.672973801669886 0
0.676118539060866 0
0.679263276451847 0
0.682408013842828 0
0.685552751233809 0
0.688697488624789 0
0.69184222601577 0
0.694986963406751 0
0.698131700797732 0
0.701276438188713 0
0.704421175579693 0
0.707565912970674 0
0.710710650361655 0
0.713855387752636 0
0.717000125143616 0
0.720144862534597 0
0.723289599925578 0
0.726434337316559 0
0.729579074707539 0
0.73272381209852 0
0.735868549489501 0
0.739013286880482 0
0.742158024271463 0
0.745302761662443 0
0.748447499053424 0
0.751592236444405 0
0.754736973835386 0
0.757881711226366 0
0.761026448617347 0
0.764171186008328 0
0.767315923399309 0
0.77046066079029 0
0.77360539818127 0
0.776750135572251 0
0.779894872963232 0
0.783039610354213 0
0.786184347745193 0
0.789329085136174 0
0.792473822527155 0
0.795618559918136 0
0.798763297309117 0
0.801908034700097 0
0.805052772091078 0
0.808197509482059 0
0.81134224687304 0
0.81448698426402 0
0.817631721655001 0
0.820776459045982 0
0.823921196436963 0
0.827065933827943 0
0.830210671218924 0
0.833355408609905 0
0.836500146000886 0
0.839644883391867 0
0.842789620782847 0
0.845934358173828 0
0.849079095564809 0
0.85222383295579 0
0.85536857034677 0
0.858513307737751 0
0.861658045128732 0
0.864802782519713 0
0.867947519910694 0
0.871092257301674 0
0.874236994692655 0
0.877381732083636 0
0.880526469474617 0
0.883671206865597 0
0.886815944256578 0
0.889960681647559 0
0.89310541903854 0
0.896250156429521 0
0.899394893820501 0
0.902539631211482 0
0.905684368602463 0
0.908829105993444 0
0.911973843384424 0
0.915118580775405 0
0.918263318166386 0
0.921408055557367 0
0.924552792948347 0
0.927697530339328 0
0.930842267730309 0
0.93398700512129 0
0.937131742512271 0
0.940276479903251 0
0.943421217294232 0
0.946565954685213 0
0.949710692076194 0
0.952855429467174 0
0.956000166858155 0
0.959144904249136 0
0.962289641640117 0
0.965434379031098 0
0.968579116422078 0
0.971723853813059 0
0.97486859120404 0
0.978013328595021 0
0.981158065986001 0
0.984302803376982 0
0.987447540767963 0
0.990592278158944 0
0.993737015549924 0
0.996881752940905 0
1.00002649033189 0
1.00317122772287 0
1.00631596511385 0
1.00946070250483 0
1.01260543989581 0
1.01575017728679 0
1.01889491467777 0
1.02203965206875 0
1.02518438945973 0
1.02832912685071 0
1.03147386424169 0
1.03461860163267 0
1.03776333902366 0
1.04090807641464 0
1.04405281380562 0
1.0471975511966 0
1.05034228858758 0
1.05348702597856 0
1.05663176336954 0
1.05977650076052 0
1.0629212381515 0
1.06606597554248 0
1.06921071293346 0
1.07235545032444 0
1.07550018771542 0
1.07864492510641 0
1.08178966249739 0
1.08493439988837 0
1.08807913727935 0
1.09122387467033 0
1.09436861206131 0
1.09751334945229 0
1.10065808684327 0
1.10380282423425 0
1.10694756162523 0
1.11009229901621 0
1.11323703640719 0
1.11638177379817 0
1.11952651118916 0
1.12267124858014 0
1.12581598597112 0
1.1289607233621 0
1.13210546075308 0
1.13525019814406 0
1.13839493553504 0
1.14153967292602 0
1.144684410317 0
1.14782914770798 0
1.15097388509896 0
1.15411862248994 0
1.15726335988092 0
1.16040809727191 0
1.16355283466289 0
1.16669757205387 0
1.16984230944485 0
1.17298704683583 0
1.17613178422681 0
1.17927652161779 0
1.18242125900877 0
1.18556599639975 0
1.18871073379073 0
1.19185547118171 0
1.19500020857269 0
1.19814494596367 0
1.20128968335466 0
1.20443442074564 0
1.20757915813662 0
1.2107238955276 0
1.21386863291858 0
1.21701337030956 0
1.22015810770054 0
1.22330284509152 0
1.2264475824825 0
1.22959231987348 0
1.23273705726446 0
1.23588179465544 0
1.23902653204642 0
1.24217126943741 0
1.24531600682839 0
1.24846074421937 0
1.25160548161035 0
1.25475021900133 0
1.25789495639231 0
1.26103969378329 0
1.26418443117427 0
1.26732916856525 0
1.27047390595623 0
1.27361864334721 0
1.27676338073819 0
1.27990811812917 0
1.28305285552016 0
1.28619759291114 0
1.28934233030212 0
1.2924870676931 0
1.29563180508408 0
1.29877654247506 0
1.30192127986604 0
1.30506601725702 0
1.308210754648 0
1.31135549203898 0
1.31450022942996 0
1.31764496682094 0
1.32078970421192 0
1.32393444160291 0
1.32707917899389 0
1.33022391638487 0
1.33336865377585 0
1.33651339116683 0
1.33965812855781 0
1.34280286594879 0
1.34594760333977 0
1.34909234073075 0
1.35223707812173 0
1.35538181551271 0
1.35852655290369 0
1.36167129029468 0
1.36481602768566 0
1.36796076507664 0
1.37110550246762 0
1.3742502398586 0
1.37739497724958 0
1.38053971464056 0
1.38368445203154 0
1.38682918942252 0
1.3899739268135 0
1.39311866420448 0
1.39626340159546 0
1.39940813898644 0
1.40255287637743 0
1.40569761376841 0
1.40884235115939 0
1.41198708855037 0
1.41513182594135 0
1.41827656333233 0
1.42142130072331 0
1.42456603811429 0
1.42771077550527 0
1.43085551289625 0
1.43400025028723 0
1.43714498767821 0
1.44028972506919 0
1.44343446246018 0
1.44657919985116 0
1.44972393724214 0
1.45286867463312 0
1.4560134120241 0
1.45915814941508 0
1.46230288680606 0
1.46544762419704 0
1.46859236158802 0
1.471737098979 0
1.47488183636998 0
1.47802657376096 0
1.48117131115194 0
1.48431604854293 0
1.48746078593391 0
1.49060552332489 0
1.49375026071587 0
1.49689499810685 0
1.50003973549783 0
1.50318447288881 0
1.50632921027979 0
1.50947394767077 0
1.51261868506175 0
1.51576342245273 0
1.51890815984371 0
1.52205289723469 0
1.52519763462568 0
1.52834237201666 0
1.53148710940764 0
1.53463184679862 0
1.5377765841896 0
1.54092132158058 0
1.54406605897156 0
1.54721079636254 0
1.55035553375352 0
1.5535002711445 0
1.55664500853548 0
1.55978974592646 0
1.56293448331744 0
1.56607922070843 0
1.56922395809941 0
1.57236869549039 0
1.57551343288137 0
1.57865817027235 0
1.58180290766333 0
1.58494764505431 0
1.58809238244529 0
1.59123711983627 0
1.59438185722725 0
1.59752659461823 0
1.60067133200921 0
1.60381606940019 0
1.60696080679118 0
1.61010554418216 0
1.61325028157314 0
1.61639501896412 0
1.6195397563551 0
1.62268449374608 0
1.62582923113706 0
1.62897396852804 0
1.63211870591902 0
1.63526344331 0
1.63840818070098 0
1.64155291809196 0
1.64469765548294 0
1.64784239287393 0
1.65098713026491 0
1.65413186765589 0
1.65727660504687 0
1.66042134243785 0
1.66356607982883 0
1.66671081721981 0
1.66985555461079 0
1.67300029200177 0
1.67614502939275 0
1.67928976678373 0
1.68243450417471 0
1.68557924156569 0
1.68872397895668 0
1.69186871634766 0
1.69501345373864 0
1.69815819112962 0
1.7013029285206 0
1.70444766591158 0
1.70759240330256 0
1.71073714069354 0
1.71388187808452 0
1.7170266154755 0
1.72017135286648 0
1.72331609025746 0
1.72646082764844 0
1.72960556503943 0
1.73275030243041 0
1.73589503982139 0
1.73903977721237 0
1.74218451460335 0
1.74532925199433 0
1.74847398938531 0
1.75161872677629 0
1.75476346416727 0
1.75790820155825 0
1.76105293894923 0
1.76419767634021 0
1.76734241373119 0
1.77048715112218 0
1.77363188851316 0
1.77677662590414 0
1.77992136329512 0
1.7830661006861 0
1.78621083807708 0
1.78935557546806 0
1.79250031285904 0
1.79564505025002 0
1.798789787641 0
1.80193452503198 0
1.80507926242296 0
1.80822399981394 0
1.81136873720493 0
1.81451347459591 0
1.81765821198689 0
1.82080294937787 0
1.82394768676885 0
1.82709242415983 0
1.83023716155081 0
1.83338189894179 0
1.83652663633277 0
1.83967137372375 0
1.84281611111473 0
1.84596084850571 0
1.84910558589669 0
1.85225032328768 0
1.85539506067866 0
1.85853979806964 0
1.86168453546062 0
1.8648292728516 0
1.86797401024258 0
1.87111874763356 0
1.87426348502454 0
1.87740822241552 0
1.8805529598065 0
1.88369769719748 0
1.88684243458846 0
1.88998717197944 0
1.89313190937043 0
1.89627664676141 0
1.89942138415239 0
1.90256612154337 0
1.90571085893435 0
1.90885559632533 0
1.91200033371631 0
1.91514507110729 0
1.91828980849827 0
1.92143454588925 0
1.92457928328023 0
1.92772402067121 0
1.9308687580622 0
1.93401349545318 0
1.93715823284416 0
1.94030297023514 0
1.94344770762612 0
1.9465924450171 0
1.94973718240808 0
1.95288191979906 0
1.95602665719004 0
1.95917139458102 0
1.962316131972 0
1.96546086936298 0
1.96860560675396 0
1.97175034414495 0
1.97489508153593 0
1.97803981892691 0
1.98118455631789 0
1.98432929370887 0
1.98747403109985 0
1.99061876849083 0
1.99376350588181 0
1.99690824327279 0
2.00005298066377 0
2.00319771805475 0
2.00634245544573 0
2.00948719283671 0
2.0126319302277 0
2.01577666761868 0
2.01892140500966 0
2.02206614240064 0
2.02521087979162 0
2.0283556171826 0
2.03150035457358 0
2.03464509196456 0
2.03778982935554 0
2.04093456674652 0
2.0440793041375 0
2.04722404152848 0
2.05036877891946 0
2.05351351631045 0
2.05665825370143 0
2.05980299109241 0
2.06294772848339 0
2.06609246587437 0
2.06923720326535 0
2.07238194065633 0
2.07552667804731 0
2.07867141543829 0
2.08181615282927 0
2.08496089022025 0
2.08810562761123 0
2.09125036500221 0
2.0943951023932 0
2.09753983978418 0
2.10068457717516 0
2.10382931456614 0
2.10697405195712 0
2.1101187893481 0
2.11326352673908 0
2.11640826413006 0
2.11955300152104 0
2.12269773891202 0
2.125842476303 0
2.12898721369398 0
2.13213195108496 0
2.13527668847595 0
2.13842142586693 0
2.14156616325791 0
2.14471090064889 0
2.14785563803987 0
2.15100037543085 0
2.15414511282183 0
2.15728985021281 0
2.16043458760379 0
2.16357932499477 0
2.16672406238575 0
2.16986879977673 0
2.17301353716771 0
2.1761582745587 0
2.17930301194968 0
2.18244774934066 0
2.18559248673164 0
2.18873722412262 0
2.1918819615136 0
2.19502669890458 0
2.19817143629556 0
2.20131617368654 0
2.20446091107752 0
2.2076056484685 0
2.21075038585948 0
2.21389512325046 0
2.21703986064145 0
2.22018459803243 0
2.22332933542341 0
2.22647407281439 0
2.22961881020537 0
2.23276354759635 0
2.23590828498733 0
2.23905302237831 0
2.24219775976929 0
2.24534249716027 0
2.24848723455125 0
2.25163197194223 0
2.25477670933321 0
2.2579214467242 0
2.26106618411518 0
2.26421092150616 0
2.26735565889714 0
2.27050039628812 0
2.2736451336791 0
2.27678987107008 0
2.27993460846106 0
2.28307934585204 0
2.28622408324302 0
2.289368820634 0
2.29251355802498 0
2.29565829541597 0
2.29880303280695 0
2.30194777019793 0
2.30509250758891 0
2.30823724497989 0
2.31138198237087 0
2.31452671976185 0
2.31767145715283 0
2.32081619454381 0
2.32396093193479 0
2.32710566932577 0
2.33025040671675 0
2.33339514410773 0
2.33653988149872 0
2.3396846188897 0
2.34282935628068 0
2.34597409367166 0
2.34911883106264 0
2.35226356845362 0
2.3554083058446 0
2.35855304323558 0
2.36169778062656 0
2.36484251801754 0
2.36798725540852 0
2.3711319927995 0
2.37427673019048 0
2.37742146758147 0
2.38056620497245 0
2.38371094236343 0
2.38685567975441 0
2.39000041714539 0
2.39314515453637 0
2.39628989192735 0
2.39943462931833 0
2.40257936670931 0
2.40572410410029 0
2.40886884149127 0
2.41201357888225 0
2.41515831627323 0
2.41830305366422 0
2.4214477910552 0
2.42459252844618 0
2.42773726583716 0
2.43088200322814 0
2.43402674061912 0
2.4371714780101 0
2.44031621540108 0
2.44346095279206 0
2.44660569018304 0
2.44975042757402 0
2.452895164965 0
2.45603990235598 0
2.45918463974697 0
2.46232937713795 0
2.46547411452893 0
2.46861885191991 0
2.47176358931089 0
2.47490832670187 0
2.47805306409285 0
2.48119780148383 0
2.48434253887481 0
2.48748727626579 0
2.49063201365677 0
2.49377675104775 0
2.49692148843873 0
2.50006622582972 0
2.5032109632207 0
2.50635570061168 0
2.50950043800266 0
2.51264517539364 0
2.51578991278462 0
2.5189346501756 0
2.52207938756658 0
2.52522412495756 0
2.52836886234854 0
2.53151359973952 0
2.5346583371305 0
2.53780307452148 0
2.54094781191247 0
2.54409254930345 0
2.54723728669443 0
2.55038202408541 0
2.55352676147639 0
2.55667149886737 0
2.55981623625835 0
2.56296097364933 0
2.56610571104031 0
2.56925044843129 0
2.57239518582227 0
2.57553992321325 0
2.57868466060423 0
2.58182939799522 0
2.5849741353862 0
2.58811887277718 0
2.59126361016816 0
2.59440834755914 0
2.59755308495012 0
2.6006978223411 0
2.60384255973208 0
2.60698729712306 0
2.61013203451404 0
2.61327677190502 0
2.616421509296 0
2.61956624668698 0
2.62271098407797 0
2.62585572146895 0
2.62900045885993 0
2.63214519625091 0
2.63528993364189 0
2.63843467103287 0
2.64157940842385 0
2.64472414581483 0
2.64786888320581 0
2.65101362059679 0
2.65415835798777 0
2.65730309537875 0
2.66044783276973 0
2.66359257016072 0
2.6667373075517 0
2.66988204494268 0
2.67302678233366 0
2.67617151972464 0
2.67931625711562 0
2.6824609945066 0
2.68560573189758 0
2.68875046928856 0
2.69189520667954 0
2.69503994407052 0
2.6981846814615 0
2.70132941885248 0
2.70447415624347 0
2.70761889363445 0
2.71076363102543 0
2.71390836841641 0
2.71705310580739 0
2.72019784319837 0
2.72334258058935 0
2.72648731798033 0
2.72963205537131 0
2.73277679276229 0
2.73592153015327 0
2.73906626754425 0
2.74221100493523 0
2.74535574232622 0
2.7485004797172 0
2.75164521710818 0
2.75478995449916 0
2.75793469189014 0
2.76107942928112 0
2.7642241666721 0
2.76736890406308 0
2.77051364145406 0
2.77365837884504 0
2.77680311623602 0
2.779947853627 0
2.78309259101798 0
2.78623732840897 0
2.78938206579995 0
2.79252680319093 0
2.79567154058191 0
2.79881627797289 0
2.80196101536387 0
2.80510575275485 0
2.80825049014583 0
2.81139522753681 0
2.81453996492779 0
2.81768470231877 0
2.82082943970975 0
2.82397417710073 0
2.82711891449172 0
2.8302636518827 0
2.83340838927368 0
2.83655312666466 0
2.83969786405564 0
2.84284260144662 0
2.8459873388376 0
2.84913207622858 0
2.85227681361956 0
2.85542155101054 0
2.85856628840152 0
2.8617110257925 0
2.86485576318348 0
2.86800050057447 0
2.87114523796545 0
2.87428997535643 0
2.87743471274741 0
2.88057945013839 0
2.88372418752937 0
2.88686892492035 0
2.89001366231133 0
2.89315839970231 0
2.89630313709329 0
2.89944787448427 0
2.90259261187525 0
2.90573734926623 0
2.90888208665722 0
2.9120268240482 0
2.91517156143918 0
2.91831629883016 0
2.92146103622114 0
2.92460577361212 0
2.9277505110031 0
2.93089524839408 0
2.93403998578506 0
2.93718472317604 0
2.94032946056702 0
2.943474197958 0
2.94661893534898 0
2.94976367273997 0
2.95290841013095 0
2.95605314752193 0
2.95919788491291 0
2.96234262230389 0
2.96548735969487 0
2.96863209708585 0
2.97177683447683 0
2.97492157186781 0
2.97806630925879 0
2.98121104664977 0
2.98435578404075 0
2.98750052143173 0
2.99064525882272 0
2.9937899962137 0
2.99693473360468 0
3.00007947099566 0
3.00322420838664 0
3.00636894577762 0
3.0095136831686 0
3.01265842055958 0
3.01580315795056 0
3.01894789534154 0
3.02209263273252 0
3.0252373701235 0
3.02838210751448 0
3.03152684490547 0
3.03467158229645 0
3.03781631968743 0
3.04096105707841 0
3.04410579446939 0
3.04725053186037 0
3.05039526925135 0
3.05354000664233 0
3.05668474403331 0
3.05982948142429 0
3.06297421881527 0
3.06611895620625 0
3.06926369359724 0
3.07240843098822 0
3.0755531683792 0
3.07869790577018 0
3.08184264316116 0
3.08498738055214 0
3.08813211794312 0
3.0912768553341 0
3.09442159272508 0
3.09756633011606 0
3.10071106750704 0
3.10385580489802 0
3.107000542289 0
3.11014527967999 0
3.11329001707097 0
3.11643475446195 0
3.11957949185293 0
3.12272422924391 0
3.12586896663489 0
3.12901370402587 0
3.13215844141685 0
3.13530317880783 0
3.13844791619881 0
3.14159265358979 0
3.14159265358979 0
3.14473739098077 0
3.14788212837175 0
3.15102686576274 0
3.15417160315372 0
3.1573163405447 0
3.16046107793568 0
3.16360581532666 0
3.16675055271764 0
3.16989529010862 0
3.1730400274996 0
3.17618476489058 0
3.17932950228156 0
3.18247423967254 0
3.18561897706352 0
3.1887637144545 0
3.19190845184549 0
3.19505318923647 0
3.19819792662745 0
3.20134266401843 0
3.20448740140941 0
3.20763213880039 0
3.21077687619137 0
3.21392161358235 0
3.21706635097333 0
3.22021108836431 0
3.22335582575529 0
3.22650056314627 0
3.22964530053725 0
3.23279003792824 0
3.23593477531922 0
3.2390795127102 0
3.24222425010118 0
3.24536898749216 0
3.24851372488314 0
3.25165846227412 0
3.2548031996651 0
3.25794793705608 0
3.26109267444706 0
3.26423741183804 0
3.26738214922902 0
3.27052688662 0
3.27367162401099 0
3.27681636140197 0
3.27996109879295 0
3.28310583618393 0
3.28625057357491 0
3.28939531096589 0
3.29254004835687 0
3.29568478574785 0
3.29882952313883 0
3.30197426052981 0
3.30511899792079 0
3.30826373531177 0
3.31140847270275 0
3.31455321009374 0
3.31769794748472 0
3.3208426848757 0
3.32398742226668 0
3.32713215965766 0
3.33027689704864 0
3.33342163443962 0
3.3365663718306 0
3.33971110922158 0
3.34285584661256 0
3.34600058400354 0
3.34914532139452 0
3.3522900587855 0
3.35543479617649 0
3.35857953356747 0
3.36172427095845 0
3.36486900834943 0
3.36801374574041 0
3.37115848313139 0
3.37430322052237 0
3.37744795791335 0
3.38059269530433 0
3.38373743269531 0
3.38688217008629 0
3.39002690747727 0
3.39317164486825 0
3.39631638225924 0
3.39946111965022 0
3.4026058570412 0
3.40575059443218 0
3.40889533182316 0
3.41204006921414 0
3.41518480660512 0
3.4183295439961 0
3.42147428138708 0
3.42461901877806 0
3.42776375616904 0
3.43090849356002 0
3.43405323095101 0
3.43719796834199 0
3.44034270573297 0
3.44348744312395 0
3.44663218051493 0
3.44977691790591 0
3.45292165529689 0
3.45606639268787 0
3.45921113007885 0
3.46235586746983 0
3.46550060486081 0
3.46864534225179 0
3.47179007964277 0
3.47493481703376 0
3.47807955442474 0
3.48122429181572 0
3.4843690292067 0
3.48751376659768 0
3.49065850398866 0
3.49380324137964 0
3.49694797877062 0
3.5000927161616 0
3.50323745355258 0
3.50638219094356 0
3.50952692833454 0
3.51267166572552 0
3.51581640311651 0
3.51896114050749 0
3.52210587789847 0
3.52525061528945 0
3.52839535268043 0
3.53154009007141 0
3.53468482746239 0
3.53782956485337 0
3.54097430224435 0
3.54411903963533 0
3.54726377702631 0
3.55040851441729 0
3.55355325180827 0
3.55669798919926 0
3.55984272659024 0
3.56298746398122 0
3.5661322013722 0
3.56927693876318 0
3.57242167615416 0
3.57556641354514 0
3.57871115093612 0
3.5818558883271 0
3.58500062571808 0
3.58814536310906 0
3.59129010050004 0
3.59443483789102 0
3.59757957528201 0
3.60072431267299 0
3.60386905006397 0
3.60701378745495 0
3.61015852484593 0
3.61330326223691 0
3.61644799962789 0
3.61959273701887 0
3.62273747440985 0
3.62588221180083 0
3.62902694919181 0
3.63217168658279 0
3.63531642397377 0
3.63846116136476 0
3.64160589875574 0
3.64475063614672 0
3.6478953735377 0
3.65104011092868 0
3.65418484831966 0
3.65732958571064 0
3.66047432310162 0
3.6636190604926 0
3.66676379788358 0
3.66990853527456 0
3.67305327266554 0
3.67619801005652 0
3.67934274744751 0
3.68248748483849 0
3.68563222222947 0
3.68877695962045 0
3.69192169701143 0
3.69506643440241 0
3.69821117179339 0
3.70135590918437 0
3.70450064657535 0
3.70764538396633 0
3.71079012135731 0
3.71393485874829 0
3.71707959613927 0
3.72022433353026 0
3.72336907092124 0
3.72651380831222 0
3.7296585457032 0
3.73280328309418 0
3.73594802048516 0
3.73909275787614 0
3.74223749526712 0
3.7453822326581 0
3.74852697004908 0
3.75167170744006 0
3.75481644483104 0
3.75796118222202 0
3.76110591961301 0
3.76425065700399 0
3.76739539439497 0
3.77054013178595 0
3.77368486917693 0
3.77682960656791 0
3.77997434395889 0
3.78311908134987 0
3.78626381874085 0
3.78940855613183 0
3.79255329352281 0
3.79569803091379 0
3.79884276830477 0
3.80198750569576 0
3.80513224308674 0
3.80827698047772 0
3.8114217178687 0
3.81456645525968 0
3.81771119265066 0
3.82085593004164 0
3.82400066743262 0
3.8271454048236 0
3.83029014221458 0
3.83343487960556 0
3.83657961699654 0
3.83972435438753 0
3.84286909177851 0
3.84601382916949 0
3.84915856656047 0
3.85230330395145 0
3.85544804134243 0
3.85859277873341 0
3.86173751612439 0
3.86488225351537 0
3.86802699090635 0
3.87117172829733 0
3.87431646568831 0
3.87746120307929 0
3.88060594047028 0
3.88375067786126 0
3.88689541525224 0
3.89004015264322 0
3.8931848900342 0
3.89632962742518 0
3.89947436481616 0
3.90261910220714 0
3.90576383959812 0
3.9089085769891 0
3.91205331438008 0
3.91519805177106 0
3.91834278916204 0
3.92148752655303 0
3.92463226394401 0
3.92777700133499 0
3.93092173872597 0
3.93406647611695 0
3.93721121350793 0
3.94035595089891 0
3.94350068828989 0
3.94664542568087 0
3.94979016307185 0
3.95293490046283 0
3.95607963785381 0
3.95922437524479 0
3.96236911263578 0
3.96551385002676 0
3.96865858741774 0
3.97180332480872 0
3.9749480621997 0
3.97809279959068 0
3.98123753698166 0
3.98438227437264 0
3.98752701176362 0
3.9906717491546 0
3.99381648654558 0
3.99696122393656 0
4.00010596132754 0
4.00325069871853 0
4.00639543610951 0
4.00954017350049 0
4.01268491089147 0
4.01582964828245 0
4.01897438567343 0
4.02211912306441 0
4.02526386045539 0
4.02840859784637 0
4.03155333523735 0
4.03469807262833 0
4.03784281001931 0
4.04098754741029 0
4.04413228480128 0
4.04727702219226 0
4.05042175958324 0
4.05356649697422 0
4.0567112343652 0
4.05985597175618 0
4.06300070914716 0
4.06614544653814 0
4.06929018392912 0
4.0724349213201 0
4.07557965871108 0
4.07872439610206 0
4.08186913349304 0
4.08501387088403 0
4.08815860827501 0
4.09130334566599 0
4.09444808305697 0
4.09759282044795 0
4.10073755783893 0
4.10388229522991 0
4.10702703262089 0
4.11017177001187 0
4.11331650740285 0
4.11646124479383 0
4.11960598218481 0
4.12275071957579 0
4.12589545696678 0
4.12904019435776 0
4.13218493174874 0
4.13532966913972 0
4.1384744065307 0
4.14161914392168 0
4.14476388131266 0
4.14790861870364 0
4.15105335609462 0
4.1541980934856 0
4.15734283087658 0
4.16048756826756 0
4.16363230565854 0
4.16677704304953 0
4.16992178044051 0
4.17306651783149 0
4.17621125522247 0
4.17935599261345 0
4.18250073000443 0
4.18564546739541 0
4.18879020478639 0
4.19193494217737 0
4.19507967956835 0
4.19822441695933 0
4.20136915435031 0
4.20451389174129 0
4.20765862913228 0
4.21080336652326 0
4.21394810391424 0
4.21709284130522 0
4.2202375786962 0
4.22338231608718 0
4.22652705347816 0
4.22967179086914 0
4.23281652826012 0
4.2359612656511 0
4.23910600304208 0
4.24225074043306 0
4.24539547782404 0
4.24854021521503 0
4.25168495260601 0
4.25482968999699 0
4.25797442738797 0
4.26111916477895 0
4.26426390216993 0
4.26740863956091 0
4.27055337695189 0
4.27369811434287 0
4.27684285173385 0
4.27998758912483 0
4.28313232651581 0
4.28627706390679 0
4.28942180129778 0
4.29256653868876 0
4.29571127607974 0
4.29885601347072 0
4.3020007508617 0
4.30514548825268 0
4.30829022564366 0
4.31143496303464 0
4.31457970042562 0
4.3177244378166 0
4.32086917520758 0
4.32401391259856 0
4.32715864998954 0
4.33030338738053 0
4.33344812477151 0
4.33659286216249 0
4.33973759955347 0
4.34288233694445 0
4.34602707433543 0
4.34917181172641 0
4.35231654911739 0
4.35546128650837 0
4.35860602389935 0
4.36175076129033 0
4.36489549868131 0
4.36804023607229 0
4.37118497346328 0
4.37432971085426 0
4.37747444824524 0
4.38061918563622 0
4.3837639230272 0
4.38690866041818 0
4.39005339780916 0
4.39319813520014 0
4.39634287259112 0
4.3994876099821 0
4.40263234737308 0
4.40577708476406 0
4.40892182215504 0
4.41206655954603 0
4.41521129693701 0
4.41835603432799 0
4.42150077171897 0
4.42464550910995 0
4.42779024650093 0
4.43093498389191 0
4.43407972128289 0
4.43722445867387 0
4.44036919606485 0
4.44351393345583 0
4.44665867084681 0
4.44980340823779 0
4.45294814562878 0
4.45609288301976 0
4.45923762041074 0
4.46238235780172 0
4.4655270951927 0
4.46867183258368 0
4.47181656997466 0
4.47496130736564 0
4.47810604475662 0
4.4812507821476 0
4.48439551953858 0
4.48754025692956 0
4.49068499432054 0
4.49382973171153 0
4.49697446910251 0
4.50011920649349 0
4.50326394388447 0
4.50640868127545 0
4.50955341866643 0
4.51269815605741 0
4.51584289344839 0
4.51898763083937 0
4.52213236823035 0
4.52527710562133 0
4.52842184301231 0
4.53156658040329 0
4.53471131779428 0
4.53785605518526 0
4.54100079257624 0
4.54414552996722 0
4.5472902673582 0
4.55043500474918 0
4.55357974214016 0
4.55672447953114 0
4.55986921692212 0
4.5630139543131 0
4.56615869170408 0
4.56930342909506 0
4.57244816648605 0
4.57559290387703 0
4.57873764126801 0
4.58188237865899 0
4.58502711604997 0
4.58817185344095 0
4.59131659083193 0
4.59446132822291 0
4.59760606561389 0
4.60075080300487 0
4.60389554039585 0
4.60704027778683 0
4.61018501517781 0
4.6133297525688 0
4.61647448995978 0
4.61961922735076 0
4.62276396474174 0
4.62590870213272 0
4.6290534395237 0
4.63219817691468 0
4.63534291430566 0
4.63848765169664 0
4.64163238908762 0
4.6447771264786 0
4.64792186386958 0
4.65106660126057 0
4.65421133865155 0
4.65735607604253 0
4.66050081343351 0
4.66364555082449 0
4.66679028821547 0
4.66993502560645 0
4.67307976299743 0
4.67622450038841 0
4.67936923777939 0
4.68251397517037 0
4.68565871256135 0
4.68880344995233 0
4.69194818734331 0
4.6950929247343 0
4.69823766212528 0
4.70138239951626 0
4.70452713690724 0
4.70767187429822 0
4.7108166116892 0
4.71396134908018 0
4.71710608647116 0
4.72025082386214 0
4.72339556125312 0
4.7265402986441 0
4.72968503603508 0
4.73282977342607 0
4.73597451081705 0
4.73911924820803 0
4.74226398559901 0
4.74540872298999 0
4.74855346038097 0
4.75169819777195 0
4.75484293516293 0
4.75798767255391 0
4.76113240994489 0
4.76427714733587 0
4.76742188472685 0
4.77056662211783 0
4.77371135950881 0
4.7768560968998 0
4.78000083429078 0
4.78314557168176 0
4.78629030907274 0
4.78943504646372 0
4.7925797838547 0
4.79572452124568 0
4.79886925863666 0
4.80201399602764 0
4.80515873341862 0
4.8083034708096 0
4.81144820820058 0
4.81459294559157 0
4.81773768298255 0
4.82088242037353 0
4.82402715776451 0
4.82717189515549 0
4.83031663254647 0
4.83346136993745 0
4.83660610732843 0
4.83975084471941 0
4.84289558211039 0
4.84604031950137 0
4.84918505689235 0
4.85232979428333 0
4.85547453167431 0
4.8586192690653 0
4.86176400645628 0
4.86490874384726 0
4.86805348123824 0
4.87119821862922 0
4.8743429560202 0
4.87748769341118 0
4.88063243080216 0
4.88377716819314 0
4.88692190558412 0
4.8900666429751 0
4.89321138036608 0
4.89635611775707 0
4.89950085514805 0
4.90264559253903 0
4.90579032993001 0
4.90893506732099 0
4.91207980471197 0
4.91522454210295 0
4.91836927949393 0
4.92151401688491 0
4.92465875427589 0
4.92780349166687 0
4.93094822905785 0
4.93409296644883 0
4.93723770383981 0
4.9403824412308 0
4.94352717862178 0
4.94667191601276 0
4.94981665340374 0
4.95296139079472 0
4.9561061281857 0
4.95925086557668 0
4.96239560296766 0
4.96554034035864 0
4.96868507774962 0
4.9718298151406 0
4.97497455253158 0
4.97811928992257 0
4.98126402731355 0
4.98440876470453 0
4.98755350209551 0
4.99069823948649 0
4.99384297687747 0
4.99698771426845 0
5.00013245165943 0
5.00327718905041 0
5.00642192644139 0
5.00956666383237 0
5.01271140122335 0
5.01585613861433 0
5.01900087600531 0
5.0221456133963 0
5.02529035078728 0
5.02843508817826 0
5.03157982556924 0
5.03472456296022 0
5.0378693003512 0
5.04101403774218 0
5.04415877513316 0
5.04730351252414 0
5.05044824991512 0
5.0535929873061 0
5.05673772469708 0
5.05988246208807 0
5.06302719947905 0
5.06617193687003 0
5.06931667426101 0
5.07246141165199 0
5.07560614904297 0
5.07875088643395 0
5.08189562382493 0
5.08504036121591 0
5.08818509860689 0
5.09132983599787 0
5.09447457338885 0
5.09761931077983 0
5.10076404817081 0
5.1039087855618 0
5.10705352295278 0
5.11019826034376 0
5.11334299773474 0
5.11648773512572 0
5.1196324725167 0
5.12277720990768 0
5.12592194729866 0
5.12906668468964 0
5.13221142208062 0
5.1353561594716 0
5.13850089686258 0
5.14164563425357 0
5.14479037164455 0
5.14793510903553 0
5.15107984642651 0
5.15422458381749 0
5.15736932120847 0
5.16051405859945 0
5.16365879599043 0
5.16680353338141 0
5.16994827077239 0
5.17309300816337 0
5.17623774555435 0
5.17938248294533 0
5.18252722033631 0
5.1856719577273 0
5.18881669511828 0
5.19196143250926 0
5.19510616990024 0
5.19825090729122 0
5.2013956446822 0
5.20454038207318 0
5.20768511946416 0
5.21082985685514 0
5.21397459424612 0
5.2171193316371 0
5.22026406902808 0
5.22340880641907 0
5.22655354381005 0
5.22969828120103 0
5.23284301859201 0
5.23598775598299 0
5.23913249337397 0
5.24227723076495 0
5.24542196815593 0
5.24856670554691 0
5.25171144293789 0
5.25485618032887 0
5.25800091771985 0
5.26114565511083 0
5.26429039250181 0
5.2674351298928 0
5.27057986728378 0
5.27372460467476 0
5.27686934206574 0
5.28001407945672 0
5.2831588168477 0
5.28630355423868 0
5.28944829162966 0
5.29259302902064 0
5.29573776641162 0
5.2988825038026 0
5.30202724119358 0
5.30517197858457 0
5.30831671597555 0
5.31146145336653 0
5.31460619075751 0
5.31775092814849 0
5.32089566553947 0
5.32404040293045 0
5.32718514032143 0
5.33032987771241 0
5.33347461510339 0
5.33661935249437 0
5.33976408988535 0
5.34290882727633 0
5.34605356466732 0
5.3491983020583 0
5.35234303944928 0
5.35548777684026 0
5.35863251423124 0
5.36177725162222 0
5.3649219890132 0
5.36806672640418 0
5.37121146379516 0
5.37435620118614 0
5.37750093857712 0
5.3806456759681 0
5.38379041335909 0
5.38693515075007 0
5.39007988814105 0
5.39322462553203 0
5.39636936292301 0
5.39951410031399 0
5.40265883770497 0
5.40580357509595 0
5.40894831248693 0
5.41209304987791 0
5.41523778726889 0
5.41838252465987 0
5.42152726205085 0
5.42467199944183 0
5.42781673683282 0
5.4309614742238 0
5.43410621161478 0
5.43725094900576 0
5.44039568639674 0
5.44354042378772 0
5.4466851611787 0
5.44982989856968 0
5.45297463596066 0
5.45611937335164 0
5.45926411074262 0
5.4624088481336 0
5.46555358552459 0
5.46869832291557 0
5.47184306030655 0
5.47498779769753 0
5.47813253508851 0
5.48127727247949 0
5.48442200987047 0
5.48756674726145 0
5.49071148465243 0
5.49385622204341 0
5.49700095943439 0
5.50014569682537 0
5.50329043421635 0
5.50643517160733 0
5.50957990899832 0
5.5127246463893 0
5.51586938378028 0
5.51901412117126 0
5.52215885856224 0
5.52530359595322 0
5.5284483333442 0
5.53159307073518 0
5.53473780812616 0
5.53788254551714 0
5.54102728290812 0
5.5441720202991 0
5.54731675769009 0
5.55046149508107 0
5.55360623247205 0
5.55675096986303 0
5.55989570725401 0
5.56304044464499 0
5.56618518203597 0
5.56932991942695 0
5.57247465681793 0
5.57561939420891 0
5.57876413159989 0
5.58190886899087 0
5.58505360638185 0
5.58819834377283 0
5.59134308116382 0
5.5944878185548 0
5.59763255594578 0
5.60077729333676 0
5.60392203072774 0
5.60706676811872 0
5.6102115055097 0
5.61335624290068 0
5.61650098029166 0
5.61964571768264 0
5.62279045507362 0
5.6259351924646 0
5.62907992985559 0
5.63222466724657 0
5.63536940463755 0
5.63851414202853 0
5.64165887941951 0
5.64480361681049 0
5.64794835420147 0
5.65109309159245 0
5.65423782898343 0
5.65738256637441 0
5.66052730376539 0
5.66367204115637 0
5.66681677854735 0
5.66996151593833 0
5.67310625332932 0
5.6762509907203 0
5.67939572811128 0
5.68254046550226 0
5.68568520289324 0
5.68882994028422 0
5.6919746776752 0
5.69511941506618 0
5.69826415245716 0
5.70140888984814 0
5.70455362723912 0
5.7076983646301 0
5.71084310202109 0
5.71398783941207 0
5.71713257680305 0
5.72027731419403 0
5.72342205158501 0
5.72656678897599 0
5.72971152636697 0
5.73285626375795 0
5.73600100114893 0
5.73914573853991 0
5.74229047593089 0
5.74543521332187 0
5.74857995071285 0
5.75172468810383 0
5.75486942549482 0
5.7580141628858 0
5.76115890027678 0
5.76430363766776 0
5.76744837505874 0
5.77059311244972 0
5.7737378498407 0
5.77688258723168 0
5.78002732462266 0
5.78317206201364 0
5.78631679940462 0
5.7894615367956 0
5.79260627418659 0
5.79575101157757 0
5.79889574896855 0
5.80204048635953 0
5.80518522375051 0
5.80832996114149 0
5.81147469853247 0
5.81461943592345 0
5.81776417331443 0
5.82090891070541 0
5.82405364809639 0
5.82719838548737 0
5.83034312287835 0
5.83348786026933 0
5.83663259766032 0
5.8397773350513 0
5.84292207244228 0
5.84606680983326 0
5.84921154722424 0
5.85235628461522 0
5.8555010220062 0
5.85864575939718 0
5.86179049678816 0
5.86493523417914 0
5.86807997157012 0
5.8712247089611 0
5.87436944635209 0
5.87751418374307 0
5.88065892113405 0
5.88380365852503 0
5.88694839591601 0
5.89009313330699 0
5.89323787069797 0
5.89638260808895 0
5.89952734547993 0
5.90267208287091 0
5.90581682026189 0
5.90896155765287 0
5.91210629504385 0
5.91525103243483 0
5.91839576982582 0
5.9215405072168 0
5.92468524460778 0
5.92782998199876 0
5.93097471938974 0
5.93411945678072 0
5.9372641941717 0
5.94040893156268 0
5.94355366895366 0
5.94669840634464 0
5.94984314373562 0
5.9529878811266 0
5.95613261851759 0
5.95927735590857 0
5.96242209329955 0
5.96556683069053 0
5.96871156808151 0
5.97185630547249 0
5.97500104286347 0
5.97814578025445 0
5.98129051764543 0
5.98443525503641 0
5.98757999242739 0
5.99072472981837 0
5.99386946720935 0
5.99701420460033 0
6.00015894199132 0
6.0033036793823 0
6.00644841677328 0
6.00959315416426 0
6.01273789155524 0
6.01588262894622 0
6.0190273663372 0
6.02217210372818 0
6.02531684111916 0
6.02846157851014 0
6.03160631590112 0
6.0347510532921 0
6.03789579068309 0
6.04104052807407 0
6.04418526546505 0
6.04733000285603 0
6.05047474024701 0
6.05361947763799 0
6.05676421502897 0
6.05990895241995 0
6.06305368981093 0
6.06619842720191 0
6.06934316459289 0
6.07248790198387 0
6.07563263937485 0
6.07877737676584 0
6.08192211415682 0
6.0850668515478 0
6.08821158893878 0
6.09135632632976 0
6.09450106372074 0
6.09764580111172 0
6.1007905385027 0
6.10393527589368 0
6.10708001328466 0
6.11022475067564 0
6.11336948806662 0
6.11651422545761 0
6.11965896284859 0
6.12280370023957 0
6.12594843763055 0
6.12909317502153 0
6.13223791241251 0
6.13538264980349 0
6.13852738719447 0
6.14167212458545 0
6.14481686197643 0
6.14796159936741 0
6.15110633675839 0
6.15425107414937 0
6.15739581154036 0
6.16054054893134 0
6.16368528632232 0
6.1668300237133 0
6.16997476110428 0
6.17311949849526 0
6.17626423588624 0
6.17940897327722 0
6.1825537106682 0
6.18569844805918 0
6.18884318545016 0
6.19198792284114 0
6.19513266023212 0
6.19827739762311 0
6.20142213501409 0
6.20456687240507 0
6.20771160979605 0
6.21085634718703 0
6.21400108457801 0
6.21714582196899 0
6.22029055935997 0
6.22343529675095 0
6.22658003414193 0
6.22972477153291 0
6.23286950892389 0
6.23601424631487 0
6.23915898370586 0
6.24230372109684 0
6.24544845848782 0
6.2485931958788 0
6.25173793326978 0
6.25488267066076 0
6.25802740805174 0
6.26117214544272 0
6.2643168828337 0
6.26746162022468 0
6.27060635761566 0
6.27375109500664 0
6.27689583239762 0
6.28004056978861 0
6.28318530717959 0
6.28318530717959 0
6.28947478196155 0
6.29576425674351 0
6.30205373152547 0
6.30834320630743 0
6.31463268108939 0
6.32092215587135 0
6.32721163065332 0
6.33350110543528 0
6.33979058021724 0
6.3460800549992 0
6.35236952978116 0
6.35865900456312 0
6.36494847934509 0
6.37123795412705 0
6.37752742890901 0
6.38381690369097 0
6.39010637847293 0
6.39639585325489 0
6.40268532803686 0
6.40897480281882 0
6.41526427760078 0
6.42155375238274 0
6.4278432271647 0
6.43413270194666 0
6.44042217672862 0
6.44671165151059 0
6.45300112629255 0
6.45929060107451 0
6.46558007585647 0
6.47186955063843 0
6.4781590254204 0
6.48444850020235 0
6.49073797498432 0
6.49702744976628 0
6.50331692454824 0
6.5096063993302 0
6.51589587411216 0
6.52218534889413 0
6.52847482367609 0
6.53476429845805 0
6.54105377324001 0
6.54734324802197 0
6.55363272280393 0
6.55992219758589 0
6.56621167236786 0
6.57250114714982 0
6.57879062193178 0
6.58508009671374 0
6.5913695714957 0
6.59765904627766 0
6.60394852105962 0
6.61023799584159 0
6.61652747062355 0
6.62281694540551 0
6.62910642018747 0
6.63539589496943 0
6.64168536975139 0
6.64797484453335 0
6.65426431931532 0
6.66055379409728 0
6.66684326887924 0
6.6731327436612 0
6.67942221844316 0
6.68571169322512 0
6.69200116800709 0
6.69829064278905 0
6.70458011757101 0
6.71086959235297 0
6.71715906713493 0
6.72344854191689 0
6.72973801669886 0
6.73602749148082 0
6.74231696626278 0
6.74860644104474 0
6.7548959158267 0
6.76118539060866 0
6.76747486539062 0
6.77376434017259 0
6.78005381495455 0
6.78634328973651 0
6.79263276451847 0
6.79892223930043 0
6.8052117140824 0
6.81150118886436 0
6.81779066364632 0
6.82408013842828 0
6.83036961321024 0
6.8366590879922 0
6.84294856277416 0
6.84923803755613 0
6.85552751233809 0
6.86181698712005 0
6.86810646190201 0
6.87439593668397 0
6.88068541146593 0
6.8869748862479 0
6.89326436102986 0
6.89955383581182 0
6.90584331059378 0
6.91213278537574 0
6.9184222601577 0
6.92471173493966 0
6.93100120972163 0
6.93729068450359 0
6.94358015928555 0
6.94986963406751 0
6.95615910884947 0
6.96244858363143 0
6.96873805841339 0
6.97502753319536 0
6.98131700797732 0
6.98760648275928 0
6.99389595754124 0
7.0001854323232 0
7.00647490710517 0
7.01276438188712 0
7.01905385666909 0
7.02534333145105 0
7.03163280623301 0
7.03792228101497 0
7.04421175579693 0
7.0505012305789 0
7.05679070536086 0
7.06308018014282 0
7.06936965492478 0
7.07565912970674 0
7.0819486044887 0
7.08823807927066 0
7.09452755405263 0
7.10081702883459 0
7.10710650361655 0
7.11339597839851 0
7.11968545318047 0
7.12597492796243 0
7.1322644027444 0
7.13855387752636 0
7.14484335230832 0
7.15113282709028 0
7.15742230187224 0
7.1637117766542 0
7.17000125143617 0
7.17629072621813 0
7.18258020100009 0
7.18886967578205 0
7.19515915056401 0
7.20144862534597 0
7.20773810012793 0
7.2140275749099 0
7.22031704969186 0
7.22660652447382 0
7.23289599925578 0
7.23918547403774 0
7.2454749488197 0
7.25176442360166 0
7.25805389838363 0
7.26434337316559 0
7.27063284794755 0
7.27692232272951 0
7.28321179751147 0
7.28950127229343 0
7.29579074707539 0
7.30208022185736 0
7.30836969663932 0
7.31465917142128 0
7.32094864620324 0
7.3272381209852 0
7.33352759576717 0
7.33981707054912 0
7.34610654533109 0
7.35239602011305 0
7.35868549489501 0
7.36497496967697 0
7.37126444445893 0
7.3775539192409 0
7.38384339402286 0
7.39013286880482 0
7.39642234358678 0
7.40271181836874 0
7.4090012931507 0
7.41529076793266 0
7.42158024271463 0
7.42786971749659 0
7.43415919227855 0
7.44044866706051 0
7.44673814184247 0
7.45302761662443 0
7.4593170914064 0
7.46560656618836 0
7.47189604097032 0
7.47818551575228 0
7.48447499053424 0
7.4907644653162 0
7.49705394009817 0
7.50334341488013 0
7.50963288966209 0
7.51592236444405 0
7.52221183922601 0
7.52850131400797 0
7.53479078878993 0
7.5410802635719 0
7.54736973835386 0
7.55365921313582 0
7.55994868791778 0
7.56623816269974 0
7.5725276374817 0
7.57881711226366 0
7.58510658704563 0
7.59139606182759 0
7.59768553660955 0
7.60397501139151 0
7.61026448617347 0
7.61655396095543 0
7.6228434357374 0
7.62913291051936 0
7.63542238530132 0
7.64171186008328 0
7.64800133486524 0
7.6542908096472 0
7.66058028442917 0
7.66686975921113 0
7.67315923399309 0
7.67944870877505 0
7.68573818355701 0
7.69202765833897 0
7.69831713312093 0
7.7046066079029 0
7.71089608268486 0
7.71718555746682 0
7.72347503224878 0
7.72976450703074 0
7.7360539818127 0
7.74234345659466 0
7.74863293137663 0
7.75492240615859 0
7.76121188094055 0
7.76750135572251 0
7.77379083050447 0
7.78008030528643 0
7.7863697800684 0
7.79265925485036 0
7.79894872963232 0
7.80523820441428 0
7.81152767919624 0
7.8178171539782 0
7.82410662876017 0
7.83039610354213 0
7.83668557832409 0
7.84297505310605 0
7.84926452788801 0
7.85555400266997 0
7.86184347745193 0
7.8681329522339 0
7.87442242701586 0
7.88071190179782 0
7.88700137657978 0
7.89329085136174 0
7.89958032614371 0
7.90586980092566 0
7.91215927570763 0
7.91844875048959 0
7.92473822527155 0
7.93102770005351 0
7.93731717483547 0
7.94360664961744 0
7.9498961243994 0
7.95618559918136 0
7.96247507396332 0
7.96876454874528 0
7.97505402352724 0
7.9813434983092 0
7.98763297309117 0
7.99392244787313 0
8.00021192265509 0
8.00650139743705 0
8.01279087221901 0
8.01908034700097 0
8.02536982178293 0
8.0316592965649 0
8.03794877134686 0
8.04423824612882 0
8.05052772091078 0
8.05681719569274 0
8.0631066704747 0
8.06939614525666 0
8.07568562003863 0
8.08197509482059 0
8.08826456960255 0
8.09455404438451 0
8.10084351916647 0
8.10713299394843 0
8.1134224687304 0
8.11971194351236 0
8.12600141829432 0
8.13229089307628 0
8.13858036785824 0
8.1448698426402 0
8.15115931742217 0
8.15744879220413 0
8.16373826698609 0
8.17002774176805 0
8.17631721655001 0
8.18260669133197 0
8.18889616611393 0
8.1951856408959 0
8.20147511567786 0
8.20776459045982 0
8.21405406524178 0
8.22034354002374 0
8.22663301480571 0
8.23292248958766 0
8.23921196436963 0
8.24550143915159 0
8.25179091393355 0
8.25808038871551 0
8.26436986349747 0
8.27065933827944 0
8.2769488130614 0
8.28323828784336 0
8.28952776262532 0
8.29581723740728 0
8.30210671218924 0
8.3083961869712 0
8.31468566175317 0
8.32097513653513 0
8.32726461131709 0
8.33355408609905 0
8.33984356088101 0
8.34613303566297 0
8.35242251044493 0
8.3587119852269 0
8.36500146000886 0
8.37129093479082 0
8.37758040957278 0
8.38386988435474 0
8.3901593591367 0
8.39644883391867 0
8.40273830870063 0
8.40902778348259 0
8.41531725826455 0
8.42160673304651 0
8.42789620782847 0
8.43418568261043 0
8.4404751573924 0
8.44676463217436 0
8.45305410695632 0
8.45934358173828 0
8.46563305652024 0
8.47192253130221 0
8.47821200608417 0
8.48450148086613 0
8.49079095564809 0
8.49708043043005 0
8.50336990521201 0
8.50965937999397 0
8.51594885477594 0
8.5222383295579 0
8.52852780433986 0
8.53481727912182 0
8.54110675390378 0
8.54739622868574 0
8.55368570346771 0
8.55997517824967 0
8.56626465303163 0
8.57255412781359 0
8.57884360259555 0
8.58513307737751 0
8.59142255215948 0
8.59771202694144 0
8.6040015017234 0
8.61029097650536 0
8.61658045128732 0
8.62286992606928 0
8.62915940085124 0
8.63544887563321 0
8.64173835041517 0
8.64802782519713 0
8.65431729997909 0
8.66060677476105 0
8.66689624954301 0
8.67318572432497 0
8.67947519910694 0
8.6857646738889 0
8.69205414867086 0
8.69834362345282 0
8.70463309823478 0
8.71092257301675 0
8.7172120477987 0
8.72350152258067 0
8.72979099736263 0
8.73608047214459 0
8.74236994692655 0
8.74865942170851 0
8.75494889649048 0
8.76123837127244 0
8.7675278460544 0
8.77381732083636 0
8.78010679561832 0
8.78639627040028 0
8.79268574518224 0
8.79897521996421 0
8.80526469474617 0
8.81155416952813 0
8.81784364431009 0
8.82413311909205 0
8.83042259387401 0
8.83671206865597 0
8.84300154343794 0
8.8492910182199 0
8.85558049300186 0
8.86186996778382 0
8.86815944256578 0
8.87444891734774 0
8.8807383921297 0
8.88702786691167 0
8.89331734169363 0
8.89960681647559 0
8.90589629125755 0
8.91218576603951 0
8.91847524082148 0
8.92476471560344 0
8.9310541903854 0
8.93734366516736 0
8.94363313994932 0
8.94992261473128 0
8.95621208951324 0
8.96250156429521 0
8.96879103907717 0
8.97508051385913 0
8.98136998864109 0
8.98765946342305 0
8.99394893820501 0
9.00023841298697 0
9.00652788776894 0
9.0128173625509 0
9.01910683733286 0
9.02539631211482 0
9.03168578689678 0
9.03797526167875 0
9.0442647364607 0
9.05055421124267 0
9.05684368602463 0
9.06313316080659 0
9.06942263558855 0
9.07571211037051 0
9.08200158515248 0
9.08829105993444 0
9.0945805347164 0
9.10087000949836 0
9.10715948428032 0
9.11344895906228 0
9.11973843384424 0
9.12602790862621 0
9.13231738340817 0
9.13860685819013 0
9.14489633297209 0
9.15118580775405 0
9.15747528253601 0
9.16376475731797 0
9.17005423209994 0
9.1763437068819 0
9.18263318166386 0
9.18892265644582 0
9.19521213122778 0
9.20150160600974 0
9.2077910807917 0
9.21408055557367 0
9.22037003035563 0
9.22665950513759 0
9.23294897991955 0
9.23923845470151 0
9.24552792948348 0
9.25181740426544 0
9.2581068790474 0
9.26439635382936 0
9.27068582861132 0
9.27697530339328 0
9.28326477817524 0
9.28955425295721 0
9.29584372773917 0
9.30213320252113 0
9.30842267730309 0
9.31471215208505 0
9.32100162686701 0
9.32729110164897 0
9.33358057643094 0
9.3398700512129 0
9.34615952599486 0
9.35244900077682 0
9.35873847555878 0
9.36502795034075 0
9.3713174251227 0
9.37760689990467 0
9.38389637468663 0
9.39018584946859 0
9.39647532425055 0
9.40276479903251 0
9.40905427381448 0
9.41534374859644 0
9.4216332233784 0
9.42792269816036 0
9.43421217294232 0
9.44050164772428 0
9.44679112250624 0
9.45308059728821 0
9.45937007207017 0
9.46565954685213 0
9.47194902163409 0
9.47823849641605 0
9.48452797119801 0
9.49081744597997 0
9.49710692076194 0
9.5033963955439 0
9.50968587032586 0
9.51597534510782 0
9.52226481988978 0
9.52855429467174 0
9.5348437694537 0
9.54113324423567 0
9.54742271901763 0
9.55371219379959 0
9.56000166858155 0
9.56629114336351 0
9.57258061814548 0
9.57887009292744 0
9.5851595677094 0
9.59144904249136 0
9.59773851727332 0
9.60402799205528 0
9.61031746683724 0
9.61660694161921 0
9.62289641640117 0
9.62918589118313 0
9.63547536596509 0
9.64176484074705 0
9.64805431552901 0
9.65434379031097 0
9.66063326509294 0
9.6669227398749 0
9.67321221465686 0
9.67950168943882 0
9.68579116422078 0
9.69208063900275 0
9.6983701137847 0
9.70465958856667 0
9.71094906334863 0
9.71723853813059 0
9.72352801291255 0
9.72981748769451 0
9.73610696247648 0
9.74239643725844 0
9.7486859120404 0
9.75497538682236 0
9.76126486160432 0
9.76755433638628 0
9.77384381116824 0
9.78013328595021 0
9.78642276073217 0
9.79271223551413 0
9.79900171029609 0
9.80529118507805 0
9.81158065986001 0
9.81787013464197 0
9.82415960942394 0
9.8304490842059 0
9.83673855898786 0
9.84302803376982 0
9.84931750855178 0
9.85560698333374 0
9.86189645811571 0
9.86818593289767 0
9.87447540767963 0
9.88076488246159 0
9.88705435724355 0
9.89334383202551 0
9.89963330680748 0
9.90592278158944 0
9.9122122563714 0
9.91850173115336 0
9.92479120593532 0
9.93108068071728 0
9.93737015549925 0
9.94365963028121 0
9.94994910506317 0
9.95623857984513 0
9.96252805462709 0
9.96881752940905 0
9.97510700419101 0
9.98139647897298 0
9.98768595375494 0
9.9939754285369 0
10.0002649033189 0
10.0065543781008 0
10.0128438528828 0
10.0191333276647 0
10.0254228024467 0
10.0317122772287 0
10.0380017520106 0
10.0442912267926 0
10.0505807015746 0
10.0568701763565 0
10.0631596511385 0
10.0694491259204 0
10.0757386007024 0
10.0820280754844 0
10.0883175502663 0
10.0946070250483 0
10.1008964998302 0
10.1071859746122 0
10.1134754493942 0
10.1197649241761 0
10.1260543989581 0
10.1323438737401 0
10.138633348522 0
10.144922823304 0
10.1512122980859 0
10.1575017728679 0
10.1637912476499 0
10.1700807224318 0
10.1763701972138 0
10.1826596719957 0
10.1889491467777 0
10.1952386215597 0
10.2015280963416 0
10.2078175711236 0
10.2141070459056 0
10.2203965206875 0
10.2266859954695 0
10.2329754702514 0
10.2392649450334 0
10.2455544198154 0
10.2518438945973 0
10.2581333693793 0
10.2644228441612 0
10.2707123189432 0
10.2770017937252 0
10.2832912685071 0
10.2895807432891 0
10.2958702180711 0
10.302159692853 0
10.308449167635 0
10.3147386424169 0
10.3210281171989 0
10.3273175919809 0
10.3336070667628 0
10.3398965415448 0
10.3461860163267 0
10.3524754911087 0
10.3587649658907 0
10.3650544406726 0
10.3713439154546 0
10.3776333902366 0
10.3839228650185 0
10.3902123398005 0
10.3965018145824 0
10.4027912893644 0
10.4090807641464 0
10.4153702389283 0
10.4216597137103 0
10.4279491884922 0
10.4342386632742 0
10.4405281380562 0
10.4468176128381 0
10.4531070876201 0
10.4593965624021 0
10.465686037184 0
10.471975511966 0
10.4782649867479 0
10.4845544615299 0
10.4908439363119 0
10.4971334110938 0
10.5034228858758 0
10.5097123606577 0
10.5160018354397 0
10.5222913102217 0
10.5285807850036 0
10.5348702597856 0
10.5411597345676 0
10.5474492093495 0
10.5537386841315 0
10.5600281589134 0
10.5663176336954 0
10.5726071084774 0
10.5788965832593 0
10.5851860580413 0
10.5914755328232 0
10.5977650076052 0
10.6040544823872 0
10.6103439571691 0
10.6166334319511 0
10.6229229067331 0
10.629212381515 0
10.635501856297 0
10.6417913310789 0
10.6480808058609 0
10.6543702806429 0
10.6606597554248 0
10.6669492302068 0
10.6732387049887 0
10.6795281797707 0
10.6858176545527 0
10.6921071293346 0
10.6983966041166 0
10.7046860788986 0
10.7109755536805 0
10.7172650284625 0
10.7235545032444 0
10.7298439780264 0
10.7361334528084 0
10.7424229275903 0
10.7487124023723 0
10.7550018771542 0
10.7612913519362 0
10.7675808267182 0
10.7738703015001 0
10.7801597762821 0
10.7864492510641 0
10.792738725846 0
10.799028200628 0
10.8053176754099 0
10.8116071501919 0
10.8178966249739 0
10.8241860997558 0
10.8304755745378 0
10.8367650493197 0
10.8430545241017 0
10.8493439988837 0
10.8556334736656 0
10.8619229484476 0
10.8682124232296 0
10.8745018980115 0
10.8807913727935 0
10.8870808475754 0
10.8933703223574 0
10.8996597971394 0
10.9059492719213 0
10.9122387467033 0
10.9185282214852 0
10.9248176962672 0
10.9311071710492 0
10.9373966458311 0
10.9436861206131 0
10.9499755953951 0
10.956265070177 0
10.962554544959 0
10.9688440197409 0
10.9751334945229 0
10.9814229693049 0
10.9877124440868 0
10.9940019188688 0
11.0002913936507 0
11.0065808684327 0
11.0128703432147 0
11.0191598179966 0
11.0254492927786 0
11.0317387675606 0
11.0380282423425 0
11.0443177171245 0
11.0506071919064 0
11.0568966666884 0
11.0631861414704 0
11.0694756162523 0
11.0757650910343 0
11.0820545658162 0
11.0883440405982 0
11.0946335153802 0
11.1009229901621 0
11.1072124649441 0
11.1135019397261 0
11.119791414508 0
11.12608088929 0
11.1323703640719 0
11.1386598388539 0
11.1449493136359 0
11.1512387884178 0
11.1575282631998 0
11.1638177379817 0
11.1701072127637 0
11.1763966875457 0
11.1826861623276 0
11.1889756371096 0
11.1952651118916 0
11.2015545866735 0
11.2078440614555 0
11.2141335362374 0
11.2204230110194 0
11.2267124858014 0
11.2330019605833 0
11.2392914353653 0
11.2455809101472 0
11.2518703849292 0
11.2581598597112 0
11.2644493344931 0
11.2707388092751 0
11.2770282840571 0
11.283317758839 0
11.289607233621 0
11.2958967084029 0
11.3021861831849 0
11.3084756579669 0
11.3147651327488 0
11.3210546075308 0
11.3273440823127 0
11.3336335570947 0
11.3399230318767 0
11.3462125066586 0
11.3525019814406 0
11.3587914562226 0
11.3650809310045 0
11.3713704057865 0
11.3776598805684 0
11.3839493553504 0
11.3902388301324 0
11.3965283049143 0
11.4028177796963 0
11.4091072544782 0
11.4153967292602 0
11.4216862040422 0
11.4279756788241 0
11.4342651536061 0
11.4405546283881 0
11.44684410317 0
11.453133577952 0
11.4594230527339 0
11.4657125275159 0
11.4720020022979 0
11.4782914770798 0
11.4845809518618 0
11.4908704266437 0
11.4971599014257 0
11.5034493762077 0
11.5097388509896 0
11.5160283257716 0
11.5223178005536 0
11.5286072753355 0
11.5348967501175 0
11.5411862248994 0
11.5474756996814 0
11.5537651744634 0
11.5600546492453 0
11.5663441240273 0
11.5726335988092 0
11.5789230735912 0
11.5852125483732 0
11.5915020231551 0
11.5977914979371 0
11.6040809727191 0
11.610370447501 0
11.616659922283 0
11.6229493970649 0
11.6292388718469 0
11.6355283466289 0
11.6418178214108 0
11.6481072961928 0
11.6543967709747 0
11.6606862457567 0
11.6669757205387 0
11.6732651953206 0
11.6795546701026 0
11.6858441448846 0
11.6921336196665 0
11.6984230944485 0
11.7047125692304 0
11.7110020440124 0
11.7172915187944 0
11.7235809935763 0
11.7298704683583 0
11.7361599431402 0
11.7424494179222 0
11.7487388927042 0
11.7550283674861 0
11.7613178422681 0
11.7676073170501 0
11.773896791832 0
11.780186266614 0
11.7864757413959 0
11.7927652161779 0
11.7990546909599 0
11.8053441657418 0
11.8116336405238 0
11.8179231153057 0
11.8242125900877 0
11.8305020648697 0
11.8367915396516 0
11.8430810144336 0
11.8493704892156 0
11.8556599639975 0
11.8619494387795 0
11.8682389135614 0
11.8745283883434 0
11.8808178631254 0
11.8871073379073 0
11.8933968126893 0
11.8996862874712 0
11.9059757622532 0
11.9122652370352 0
11.9185547118171 0
11.9248441865991 0
11.9311336613811 0
11.937423136163 0
11.943712610945 0
11.9500020857269 0
11.9562915605089 0
11.9625810352909 0
11.9688705100728 0
11.9751599848548 0
11.9814494596367 0
11.9877389344187 0
11.9940284092007 0
12.0003178839826 0
12.0066073587646 0
12.0128968335466 0
12.0191863083285 0
12.0254757831105 0
12.0317652578924 0
12.0380547326744 0
12.0443442074564 0
12.0506336822383 0
12.0569231570203 0
12.0632126318022 0
12.0695021065842 0
12.0757915813662 0
12.0820810561481 0
12.0883705309301 0
12.0946600057121 0
12.100949480494 0
12.107238955276 0
12.1135284300579 0
12.1198179048399 0
12.1261073796219 0
12.1323968544038 0
12.1386863291858 0
12.1449758039677 0
12.1512652787497 0
12.1575547535317 0
12.1638442283136 0
12.1701337030956 0
12.1764231778776 0
12.1827126526595 0
12.1890021274415 0
12.1952916022234 0
12.2015810770054 0
12.2078705517874 0
12.2141600265693 0
12.2204495013513 0
12.2267389761332 0
12.2330284509152 0
12.2393179256972 0
12.2456074004791 0
12.2518968752611 0
12.2581863500431 0
12.264475824825 0
12.270765299607 0
12.2770547743889 0
12.2833442491709 0
12.2896337239529 0
12.2959231987348 0
12.3022126735168 0
12.3085021482988 0
12.3147916230807 0
12.3210810978627 0
12.3273705726446 0
12.3336600474266 0
12.3399495222086 0
12.3462389969905 0
12.3525284717725 0
12.3588179465544 0
12.3651074213364 0
12.3713968961184 0
12.3776863709003 0
12.3839758456823 0
12.3902653204642 0
12.3965547952462 0
12.4028442700282 0
12.4091337448101 0
12.4154232195921 0
12.4217126943741 0
12.428002169156 0
12.434291643938 0
12.4405811187199 0
12.4468705935019 0
12.4531600682839 0
12.4594495430658 0
12.4657390178478 0
12.4720284926297 0
12.4783179674117 0
12.4846074421937 0
12.4908969169756 0
12.4971863917576 0
12.5034758665396 0
12.5097653413215 0
12.5160548161035 0
12.5223442908854 0
12.5286337656674 0
12.5349232404494 0
12.5412127152313 0
12.5475021900133 0
12.5537916647952 0
12.5600811395772 0
12.5663706143592 0
};




\addplot [semithick, crimson2143940, line width=2pt]
table {%
0 -0
0.00314473739098077 -0.00314473609516919
0.00628947478196155 -0.00628946441547272
0.00943421217294232 -0.00943417718606416
0.0125789495639231 -0.0125788666321355
0.0157236869549039 -0.0157235249789364
0.0188684243458846 -0.0188681444517935
0.0220131617368654 -0.0220127172761294
0.0251578991278462 -0.0251572356774821
0.028302636518827 -0.0283016918815242
0.0314473739098077 -0.031446078114082
0.0345921113007885 -0.0345903866011548
0.0377368486917693 -0.0377346095689342
0.0408815860827501 -0.0408787392438231
0.0440263234737308 -0.0440227678524551
0.0471710608647116 -0.0471666876217138
0.0503157982556924 -0.0503104907787517
0.0534605356466731 -0.0534541695510097
0.0566052730376539 -0.0565977161662362
0.0597500104286347 -0.0597411228525063
0.0628947478196155 -0.0628843818382412
0.0660394852105962 -0.0660274853522271
0.069184222601577 -0.0691704256236346
0.0723289599925578 -0.072313194882038
0.0754736973835386 -0.0754557853574344
0.0786184347745193 -0.0785981892802626
0.0817631721655001 -0.0817403988814231
0.0849079095564809 -0.0848824063922966
0.0880526469474617 -0.0880242040447633
0.0911973843384424 -0.0911657840712225
0.0943421217294232 -0.0943071387046113
0.097486859120404 -0.0974482601784243
0.100631596511385 -0.100589140726732
0.103776333902366 -0.103729772584202
0.106921071293346 -0.106870147986115
0.110065808684327 -0.110010259168386
0.113210546075308 -0.113150098367585
0.116355283466289 -0.116289657820952
0.119500020857269 -0.11942892976642
0.12264475824825 -0.122567906442633
0.125789495639231 -0.125706580088964
0.128934233030212 -0.128844942945536
0.132078970421192 -0.131982987253241
0.135223707812173 -0.135120705253757
0.138368445203154 -0.138258089189569
0.141513182594135 -0.141395131303989
0.144657919985116 -0.144531823841174
0.147802657376096 -0.147668159046144
0.150947394767077 -0.150804129164803
0.154092132158058 -0.153939726443959
0.157236869549039 -0.157074943131339
0.160381606940019 -0.160209771475614
0.163526344331 -0.163344203726413
0.166671081721981 -0.166478232134346
0.169815819112962 -0.169611848951018
0.172960556503943 -0.172745046429057
0.176105293894923 -0.175877816822123
0.179250031285904 -0.179010152384933
0.182394768676885 -0.182142045373282
0.185539506067866 -0.185273488044055
0.188684243458846 -0.188404472655253
0.191828980849827 -0.191534991466008
0.194973718240808 -0.194665036736605
0.198118455631789 -0.1977946007285
0.20126319302277 -0.200923675704336
0.20440793041375 -0.204052253927968
0.207552667804731 -0.207180327664479
0.210697405195712 -0.210307889180197
0.213842142586693 -0.213434930742718
0.216986879977673 -0.216561444620924
0.220131617368654 -0.219687423085
0.223276354759635 -0.222812858406457
0.226421092150616 -0.225937742858146
0.229565829541596 -0.229062068714282
0.232710566932577 -0.23218582825046
0.235855304323558 -0.235309013743677
0.239000041714539 -0.238431617472347
0.24214477910552 -0.241553631716322
0.2452895164965 -0.244675048756914
0.248434253887481 -0.24779586087691
0.251578991278462 -0.250916060360592
0.254723728669443 -0.254035639493757
0.257868466060423 -0.257154590563737
0.261013203451404 -0.260272905859415
0.264157940842385 -0.263390577671247
0.267302678233366 -0.266507598291279
0.270447415624347 -0.269623960013168
0.273592153015327 -0.2727396551322
0.276736890406308 -0.275854675945307
0.279881627797289 -0.278969014751091
0.28302636518827 -0.282082663849839
0.28617110257925 -0.285195615543542
0.289315839970231 -0.288307862135917
0.292460577361212 -0.291419395932423
0.295605314752193 -0.294530209240282
0.298750052143174 -0.297640294368498
0.301894789534154 -0.300749643627873
0.305039526925135 -0.303858249331031
0.308184264316116 -0.306966103792432
0.311329001707097 -0.310073199328396
0.314473739098077 -0.313179528257115
0.317618476489058 -0.316285082898682
0.320763213880039 -0.319389855575099
0.32390795127102 -0.322493838610305
0.327052688662 -0.325597024330189
0.330197426052981 -0.328699405062612
0.333342163443962 -0.331800973137427
0.336486900834943 -0.334901720886492
0.339631638225924 -0.338001640643698
0.342776375616904 -0.341100724744979
0.345921113007885 -0.344198965528338
0.349065850398866 -0.347296355333861
0.352210587789847 -0.350392886503738
0.355355325180827 -0.353488551382283
0.358500062571808 -0.356583342315952
0.361644799962789 -0.35967725165336
0.36478953735377 -0.362770271745302
0.367934274744751 -0.365862394944773
0.371079012135731 -0.368953613606985
0.374223749526712 -0.372043920089384
0.377368486917693 -0.375133306751674
0.380513224308674 -0.378221765955833
0.383657961699654 -0.381309290066129
0.386802699090635 -0.384395871449146
0.389947436481616 -0.387481502473795
0.393092173872597 -0.39056617551134
0.396236911263577 -0.393649882935411
0.399381648654558 -0.396732617122026
0.402526386045539 -0.399814370449609
0.40567112343652 -0.40289513529901
0.408815860827501 -0.405974904053523
0.411960598218481 -0.409053669098902
0.415105335609462 -0.412131422823385
0.418250073000443 -0.41520815761771
0.421394810391424 -0.418283865875135
0.424539547782404 -0.421358539991453
0.427684285173385 -0.424432172365016
0.430829022564366 -0.427504755396751
0.433973759955347 -0.430576281490181
0.437118497346328 -0.433646743051438
0.440263234737308 -0.436716132489291
0.443407972128289 -0.439784442215155
0.44655270951927 -0.442851664643118
0.449697446910251 -0.445917792189954
0.452842184301231 -0.448982817275145
0.455986921692212 -0.452046732320898
0.459131659083193 -0.455109529752165
0.462276396474174 -0.45817120199666
0.465421133865154 -0.46123174148488
0.468565871256135 -0.464291140650123
0.471710608647116 -0.467349391928505
0.474855346038097 -0.47040648775898
0.478000083429078 -0.473462420583359
0.481144820820058 -0.47651718284633
0.484289558211039 -0.479570766995472
0.48743429560202 -0.482623165481278
0.490579032993001 -0.485674370757174
0.493723770383981 -0.488724375279534
0.496868507774962 -0.491773171507701
0.500013245165943 -0.494820751904005
0.503157982556924 -0.497867108933783
0.506302719947905 -0.500912235065397
0.509447457338885 -0.50395612277025
0.512592194729866 -0.506998764522809
0.515736932120847 -0.510040152800621
0.518881669511828 -0.51308028008433
0.522026406902808 -0.5161191388577
0.525171144293789 -0.519156721607631
0.52831588168477 -0.522193020824176
0.531460619075751 -0.525228029000564
0.534605356466732 -0.528261738633213
0.537750093857712 -0.531294142221753
0.540894831248693 -0.534325232269043
0.544039568639674 -0.537355001281189
0.547184306030655 -0.540383441767564
0.550329043421635 -0.543410546240825
0.553473780812616 -0.546436307216932
0.556618518203597 -0.549460717215166
0.559763255594578 -0.552483768758149
0.562907992985558 -0.555505454371861
0.566052730376539 -0.55852576658566
0.56919746776752 -0.561544697932299
0.572342205158501 -0.564562240947943
0.575486942549482 -0.567578388172194
0.578631679940462 -0.570593132148099
0.581776417331443 -0.57360646542218
0.584921154722424 -0.576618380544444
0.588065892113405 -0.579628870068402
0.591210629504385 -0.582637926551094
0.594355366895366 -0.585645542553101
0.597500104286347 -0.588651710638564
0.600644841677328 -0.591656423375205
0.603789579068309 -0.594659673334345
0.606934316459289 -0.597661453090919
0.61007905385027 -0.600661755223501
0.613223791241251 -0.603660572314313
0.616368528632232 -0.606657896949253
0.619513266023212 -0.609653721717906
0.622658003414193 -0.612648039213567
0.625802740805174 -0.615640842033255
0.628947478196155 -0.618632122777738
0.632092215587135 -0.621621874051542
0.635236952978116 -0.624610088462979
0.638381690369097 -0.627596758624157
0.641526427760078 -0.630581877151005
0.644671165151059 -0.633565436663285
0.647815902542039 -0.636547429784617
0.65096063993302 -0.63952784914249
0.654105377324001 -0.642506687368287
0.657250114714982 -0.645483937097298
0.660394852105962 -0.648459590968742
0.663539589496943 -0.651433641625781
0.666684326887924 -0.654406081715543
0.669829064278905 -0.657376903889138
0.672973801669886 -0.660346100801673
0.676118539060866 -0.663313665112278
0.679263276451847 -0.666279589484115
0.682408013842828 -0.669243866584403
0.685552751233809 -0.672206489084432
0.688697488624789 -0.675167449659584
0.69184222601577 -0.67812674098935
0.694986963406751 -0.681084355757347
0.698131700797732 -0.684040286651337
0.701276438188713 -0.686994526363246
0.704421175579693 -0.689947067589181
0.707565912970674 -0.692897903029447
0.710710650361655 -0.695847025388568
0.713855387752636 -0.698794427375302
0.717000125143616 -0.701740101702661
0.720144862534597 -0.704684041087929
0.723289599925578 -0.707626238252677
0.726434337316559 -0.710566685922787
0.729579074707539 -0.713505376828463
0.73272381209852 -0.716442303704255
0.735868549489501 -0.719377459289071
0.739013286880482 -0.722310836326202
0.742158024271463 -0.725242427563334
0.745302761662443 -0.728172225752567
0.748447499053424 -0.731100223650438
0.751592236444405 -0.734026414017931
0.754736973835386 -0.7369507896205
0.757881711226366 -0.739873343228086
0.761026448617347 -0.742794067615136
0.764171186008328 -0.745712955560617
0.767315923399309 -0.748629999848038
0.77046066079029 -0.751545193265464
0.77360539818127 -0.75445852860554
0.776750135572251 -0.7573699986655
0.779894872963232 -0.760279596247193
0.783039610354213 -0.763187314157097
0.786184347745193 -0.766093145206335
0.789329085136174 -0.768997082210698
0.792473822527155 -0.771899117990657
0.795618559918136 -0.774799245371386
0.798763297309117 -0.777697457182775
0.801908034700097 -0.780593746259451
0.805052772091078 -0.783488105440795
0.808197509482059 -0.786380527570958
0.81134224687304 -0.789271005498882
0.81448698426402 -0.792159532078313
0.817631721655001 -0.795046100167826
0.820776459045982 -0.797930702630833
0.823921196436963 -0.800813332335608
0.827065933827943 -0.803693982155302
0.830210671218924 -0.806572644967962
0.833355408609905 -0.809449313656547
0.836500146000886 -0.812323981108945
0.839644883391867 -0.815196640217992
0.842789620782847 -0.818067283881492
0.845934358173828 -0.820935905002228
0.849079095564809 -0.823802496487985
0.85222383295579 -0.826667051251568
0.85536857034677 -0.829529562210814
0.858513307737751 -0.832390022288615
0.861658045128732 -0.835248424412934
0.864802782519713 -0.83810476151682
0.867947519910694 -0.840959026538429
0.871092257301674 -0.843811212421039
0.874236994692655 -0.846661312113069
0.877381732083636 -0.849509318568096
0.880526469474617 -0.852355224744871
0.883671206865597 -0.855199023607338
0.886815944256578 -0.858040708124653
0.889960681647559 -0.860880271271196
0.89310541903854 -0.863717706026595
0.896250156429521 -0.866553005375737
0.899394893820501 -0.869386162308791
0.902539631211482 -0.872217169821222
0.905684368602463 -0.875046020913809
0.908829105993444 -0.877872708592661
0.911973843384424 -0.880697225869238
0.915118580775405 -0.883519565760366
0.918263318166386 -0.886339721288252
0.921408055557367 -0.889157685480505
0.924552792948347 -0.891973451370152
0.927697530339328 -0.894787011995654
0.930842267730309 -0.897598360400924
0.93398700512129 -0.900407489635346
0.937131742512271 -0.90321439275379
0.940276479903251 -0.906019062816628
0.943421217294232 -0.908821492889755
0.946565954685213 -0.911621676044602
0.949710692076194 -0.914419605358158
0.952855429467174 -0.917215273912982
0.956000166858155 -0.920008674797222
0.959144904249136 -0.922799801104634
0.962289641640117 -0.925588645934598
0.965434379031098 -0.928375202392132
0.968579116422078 -0.931159463587914
0.971723853813059 -0.933941422638296
0.97486859120404 -0.936721072665321
0.978013328595021 -0.939498406796742
0.981158065986001 -0.942273418166036
0.984302803376982 -0.945046099912424
0.987447540767963 -0.947816445180886
0.990592278158944 -0.95058444712218
0.993737015549924 -0.953350098892855
0.996881752940905 -0.956113393655272
1.00002649033189 -0.958874324577619
1.00317122772287 -0.96163288483393
1.00631596511385 -0.964389067604095
1.00946070250483 -0.967142866073889
1.01260543989581 -0.969894273434975
1.01575017728679 -0.972643282884933
1.01889491467777 -0.975389887627269
1.02203965206875 -0.978134080871434
1.02518438945973 -0.980875855832841
1.02832912685071 -0.983615205732883
1.03147386424169 -0.986352123798949
1.03461860163267 -0.989086603264437
1.03776333902366 -0.991818637368779
1.04090807641464 -0.994548219357448
1.04405281380562 -0.997275342481983
1.0471975511966 -1
1.05034228858758 -1.00272218517521
1.05348702597856 -1.00544189127744
1.05663176336954 -1.00815911158265
1.05977650076052 -1.01087383937293
1.0629212381515 -1.01358606793654
1.06606597554248 -1.01629579056794
1.06921071293346 -1.01900300056775
1.07235545032444 -1.02170769124282
1.07550018771542 -1.02440985590623
1.07864492510641 -1.0271094878773
1.08178966249739 -1.02980658048163
1.08493439988837 -1.03250112705106
1.08807913727935 -1.03519312092376
1.09122387467033 -1.03788255544419
1.09436861206131 -1.04056942396316
1.09751334945229 -1.0432537198378
1.10065808684327 -1.0459354364316
1.10380282423425 -1.04861456711446
1.10694756162523 -1.05129110526264
1.11009229901621 -1.05396504425882
1.11323703640719 -1.0566363774921
1.11638177379817 -1.05930509835804
1.11952651118916 -1.06197120025864
1.12267124858014 -1.06463467660238
1.12581598597112 -1.06729552080424
1.1289607233621 -1.0699537262857
1.13210546075308 -1.07260928647476
1.13525019814406 -1.07526219480597
1.13839493553504 -1.07791244472043
1.14153967292602 -1.08056002966581
1.144684410317 -1.08320494309638
1.14782914770798 -1.085847178473
1.15097388509896 -1.08848672926316
1.15411862248994 -1.09112358894098
1.15726335988092 -1.09375775098725
1.16040809727191 -1.09638920888942
1.16355283466289 -1.09901795614161
1.16669757205387 -1.10164398624467
1.16984230944485 -1.10426729270614
1.17298704683583 -1.10688786904032
1.17613178422681 -1.10950570876823
1.17927652161779 -1.11212080541769
1.18242125900877 -1.11473315252328
1.18556599639975 -1.11734274362638
1.18871073379073 -1.11994957227519
1.19185547118171 -1.12255363202473
1.19500020857269 -1.12515491643687
1.19814494596367 -1.12775341908036
1.20128968335466 -1.13034913353079
1.20443442074564 -1.13294205337067
1.20757915813662 -1.13553217218942
1.2107238955276 -1.13811948358337
1.21386863291858 -1.1407039811558
1.21701337030956 -1.14328565851696
1.22015810770054 -1.14586450928404
1.22330284509152 -1.14844052708125
1.2264475824825 -1.15101370553978
1.22959231987348 -1.15358403829786
1.23273705726446 -1.15615151900074
1.23588179465544 -1.15871614130073
1.23902653204642 -1.16127789885721
1.24217126943741 -1.16383678533663
1.24531600682839 -1.16639279441255
1.24846074421937 -1.16894591976563
1.25160548161035 -1.17149615508368
1.25475021900133 -1.17404349406164
1.25789495639231 -1.17658793040161
1.26103969378329 -1.17912945781288
1.26418443117427 -1.18166807001192
1.26732916856525 -1.1842037607224
1.27047390595623 -1.18673652367524
1.27361864334721 -1.18926635260857
1.27676338073819 -1.1917932412678
1.27990811812917 -1.19431718340557
1.28305285552016 -1.19683817278185
1.28619759291114 -1.19935620316389
1.28934233030212 -1.20187126832625
1.2924870676931 -1.20438336205082
1.29563180508408 -1.20689247812685
1.29877654247506 -1.20939861035095
1.30192127986604 -1.2119017525271
1.30506601725702 -1.21440189846666
1.308210754648 -1.21689904198843
1.31135549203898 -1.21939317691861
1.31450022942996 -1.22188429709085
1.31764496682094 -1.22437239634623
1.32078970421192 -1.22685746853332
1.32393444160291 -1.22933950750818
1.32707917899389 -1.23181850713436
1.33022391638487 -1.23429446128291
1.33336865377585 -1.23676736383243
1.33651339116683 -1.23923720866906
1.33965812855781 -1.24170398968649
1.34280286594879 -1.24416770078599
1.34594760333977 -1.24662833587643
1.34909234073075 -1.24908588887428
1.35223707812173 -1.25154035370361
1.35538181551271 -1.25399172429616
1.35852655290369 -1.25643999459128
1.36167129029468 -1.25888515853603
1.36481602768566 -1.26132721008511
1.36796076507664 -1.26376614320094
1.37110550246762 -1.26620195185364
1.3742502398586 -1.26863463002106
1.37739497724958 -1.27106417168877
1.38053971464056 -1.27349057085012
1.38368445203154 -1.27591382150622
1.38682918942252 -1.27833391766597
1.3899739268135 -1.28075085334605
1.39311866420448 -1.28316462257098
1.39626340159546 -1.28557521937308
1.39940813898644 -1.28798263779254
1.40255287637743 -1.29038687187739
1.40569761376841 -1.29278791568354
1.40884235115939 -1.29518576327479
1.41198708855037 -1.29758040872283
1.41513182594135 -1.29997184610729
1.41827656333233 -1.30236006951571
1.42142130072331 -1.30474507304358
1.42456603811429 -1.30712685079436
1.42771077550527 -1.30950539687947
1.43085551289625 -1.31188070541834
1.43400025028723 -1.31425277053838
1.43714498767821 -1.31662158637504
1.44028972506919 -1.31898714707179
1.44343446246018 -1.32134944678016
1.44657919985116 -1.32370847965974
1.44972393724214 -1.32606423987817
1.45286867463312 -1.32841672161123
1.4560134120241 -1.33076591904276
1.45915814941508 -1.33311182636474
1.46230288680606 -1.3354544377773
1.46544762419704 -1.33779374748868
1.46859236158802 -1.34012974971531
1.471737098979 -1.34246243868181
1.47488183636998 -1.34479180862094
1.47802657376096 -1.34711785377373
1.48117131115194 -1.34944056838939
1.48431604854293 -1.35175994672536
1.48746078593391 -1.35407598304735
1.49060552332489 -1.35638867162933
1.49375026071587 -1.35869800675354
1.49689499810685 -1.3610039827105
1.50003973549783 -1.36330659379907
1.50318447288881 -1.36560583432638
1.50632921027979 -1.36790169860793
1.50947394767077 -1.37019418096756
1.51261868506175 -1.37248327573747
1.51576342245273 -1.37476897725822
1.51890815984371 -1.37705127987878
1.52205289723469 -1.37933017795652
1.52519763462568 -1.38160566585722
1.52834237201666 -1.38387773795509
1.53148710940764 -1.38614638863279
1.53463184679862 -1.38841161228144
1.5377765841896 -1.39067340330064
1.54092132158058 -1.39293175609844
1.54406605897156 -1.39518666509145
1.54721079636254 -1.39743812470473
1.55035553375352 -1.39968612937193
1.5535002711445 -1.40193067353519
1.55664500853548 -1.40417175164524
1.55978974592646 -1.40640935816137
1.56293448331744 -1.40864348755143
1.56607922070843 -1.41087413429191
1.56922395809941 -1.41310129286786
1.57236869549039 -1.41532495777301
1.57551343288137 -1.41754512350968
1.57865817027235 -1.41976178458886
1.58180290766333 -1.4219749355302
1.58494764505431 -1.42418457086205
1.58809238244529 -1.42639068512142
1.59123711983627 -1.42859327285404
1.59438185722725 -1.43079232861436
1.59752659461823 -1.43298784696557
1.60067133200921 -1.43517982247958
1.60381606940019 -1.43736824973708
1.60696080679118 -1.43955312332753
1.61010554418216 -1.44173443784917
1.61325028157314 -1.44391218790905
1.61639501896412 -1.44608636812302
1.6195397563551 -1.44825697311576
1.62268449374608 -1.45042399752079
1.62582923113706 -1.45258743598049
1.62897396852804 -1.4547472831461
1.63211870591902 -1.45690353367772
1.63526344331 -1.45905618224438
1.63840818070098 -1.46120522352398
1.64155291809196 -1.46335065220336
1.64469765548294 -1.46549246297828
1.64784239287393 -1.46763065055346
1.65098713026491 -1.46976520964255
1.65413186765589 -1.47189613496821
1.65727660504687 -1.47402342126204
1.66042134243785 -1.47614706326468
1.66356607982883 -1.47826705572574
1.66671081721981 -1.48038339340389
1.66985555461079 -1.4824960710668
1.67300029200177 -1.48460508349122
1.67614502939275 -1.48671042546294
1.67928976678373 -1.48881209177684
1.68243450417471 -1.49091007723687
1.68557924156569 -1.4930043766561
1.68872397895668 -1.49509498485671
1.69186871634766 -1.49718189666998
1.69501345373864 -1.49926510693636
1.69815819112962 -1.50134461050545
1.7013029285206 -1.50342040223599
1.70444766591158 -1.50549247699591
1.70759240330256 -1.50756082966234
1.71073714069354 -1.5096254551216
1.71388187808452 -1.51168634826922
1.7170266154755 -1.51374350400998
1.72017135286648 -1.51579691725788
1.72331609025746 -1.51784658293618
1.72646082764844 -1.51989249597739
1.72960556503943 -1.52193465132333
1.73275030243041 -1.52397304392509
1.73589503982139 -1.52600766874305
1.73903977721237 -1.52803852074694
1.74218451460335 -1.53006559491578
1.74532925199433 -1.53208888623796
1.74847398938531 -1.5341083897112
1.75161872677629 -1.5361241003426
1.75476346416727 -1.53813601314863
1.75790820155825 -1.54014412315516
1.76105293894923 -1.54214842539745
1.76419767634021 -1.54414891492017
1.76734241373119 -1.54614558677744
1.77048715112218 -1.54813843603278
1.77363188851316 -1.5501274577592
1.77677662590414 -1.55211264703916
1.77992136329512 -1.55409399896458
1.7830661006861 -1.55607150863688
1.78621083807708 -1.55804517116698
1.78935557546806 -1.56001498167532
1.79250031285904 -1.56198093529183
1.79564505025002 -1.56394302715603
1.798789787641 -1.56590125241693
1.80193452503198 -1.56785560623313
1.80507926242296 -1.56980608377281
1.80822399981394 -1.57175268021371
1.81136873720493 -1.57369539074318
1.81451347459591 -1.57563421055817
1.81765821198689 -1.57756913486526
1.82080294937787 -1.57950015888065
1.82394768676885 -1.58142727783019
1.82709242415983 -1.58335048694937
1.83023716155081 -1.58526978148337
1.83338189894179 -1.58718515668703
1.83652663633277 -1.58909660782489
1.83967137372375 -1.59100413017118
1.84281611111473 -1.59290771900986
1.84596084850571 -1.5948073696346
1.84910558589669 -1.59670307734881
1.85225032328768 -1.59859483746566
1.85539506067866 -1.60048264530806
1.85853979806964 -1.60236649620871
1.86168453546062 -1.60424638551009
1.8648292728516 -1.60612230856445
1.86797401024258 -1.60799426073388
1.87111874763356 -1.60986223739027
1.87426348502454 -1.61172623391534
1.87740822241552 -1.61358624570065
1.8805529598065 -1.61544226814761
1.88369769719748 -1.61729429666751
1.88684243458846 -1.61914232668149
1.88998717197944 -1.62098635362058
1.89313190937043 -1.62282637292573
1.89627664676141 -1.62466238004777
1.89942138415239 -1.62649437044747
1.90256612154337 -1.62832233959551
1.90571085893435 -1.63014628297252
1.90885559632533 -1.63196619606911
1.91200033371631 -1.63378207438581
1.91514507110729 -1.63559391343316
1.91828980849827 -1.63740170873166
1.92143454588925 -1.63920545581182
1.92457928328023 -1.64100515021417
1.92772402067121 -1.64280078748925
1.9308687580622 -1.64459236319762
1.93401349545318 -1.64637987290989
1.93715823284416 -1.64816331220673
1.94030297023514 -1.64994267667886
1.94344770762612 -1.65171796192709
1.9465924450171 -1.65348916356229
1.94973718240808 -1.65525627720546
1.95288191979906 -1.65701929848768
1.95602665719004 -1.65877822305017
1.95917139458102 -1.66053304654424
1.962316131972 -1.66228376463139
1.96546086936298 -1.66403037298323
1.96860560675396 -1.66577286728155
1.97175034414495 -1.6675112432183
1.97489508153593 -1.66924549649563
1.97803981892691 -1.67097562282587
1.98118455631789 -1.67270161793155
1.98432929370887 -1.67442347754542
1.98747403109985 -1.67614119741045
1.99061876849083 -1.67785477327985
1.99376350588181 -1.67956420091708
1.99690824327279 -1.68126947609584
2.00005298066377 -1.6829705946001
2.00319771805475 -1.68466755222412
2.00634245544573 -1.68636034477244
2.00948719283671 -1.6880489680599
2.0126319302277 -1.68973341791164
2.01577666761868 -1.69141369016311
2.01892140500966 -1.69308978066012
2.02206614240064 -1.69476168525879
2.02521087979162 -1.6964293998256
2.0283556171826 -1.6980929202374
2.03150035457358 -1.69975224238137
2.03464509196456 -1.70140736215512
2.03778982935554 -1.70305827546662
2.04093456674652 -1.70470497823425
2.0440793041375 -1.70634746638679
2.04722404152848 -1.70798573586344
2.05036877891946 -1.70961978261385
2.05351351631045 -1.71124960259809
2.05665825370143 -1.71287519178669
2.05980299109241 -1.71449654616063
2.06294772848339 -1.71611366171138
2.06609246587437 -1.71772653444085
2.06923720326535 -1.71933516036149
2.07238194065633 -1.72093953549622
2.07552667804731 -1.72253965587846
2.07867141543829 -1.72413551755218
2.08181615282927 -1.72572711657186
2.08496089022025 -1.72731444900252
2.08810562761123 -1.72889751091973
2.09125036500221 -1.73047629840962
2.0943951023932 -1.73205080756888
2.09753983978418 -1.73362103450479
2.10068457717516 -1.7351869753352
2.10382931456614 -1.73674862618859
2.10697405195712 -1.738305983204
2.1101187893481 -1.73985904253112
2.11326352673908 -1.74140780033025
2.11640826413006 -1.74295225277234
2.11955300152104 -1.74449239603897
2.12269773891202 -1.74602822632238
2.125842476303 -1.74755973982546
2.12898721369398 -1.74908693276179
2.13213195108496 -1.75060980135563
2.13527668847595 -1.75212834184192
2.13842142586693 -1.75364255046631
2.14156616325791 -1.75515242348516
2.14471090064889 -1.75665795716554
2.14785563803987 -1.75815914778526
2.15100037543085 -1.75965599163286
2.15414511282183 -1.76114848500763
2.15728985021281 -1.76263662421961
2.16043458760379 -1.76412040558962
2.16357932499477 -1.76559982544924
2.16672406238575 -1.76707488014083
2.16986879977673 -1.76854556601756
2.17301353716771 -1.77001187944337
2.1761582745587 -1.77147381679306
2.17930301194968 -1.7729313744522
2.18244774934066 -1.77438454881721
2.18559248673164 -1.77583333629535
2.18873722412262 -1.77727773330471
2.1918819615136 -1.77871773627426
2.19502669890458 -1.78015334164381
2.19817143629556 -1.78158454586406
2.20131617368654 -1.78301134539657
2.20446091107752 -1.78443373671381
2.2076056484685 -1.78585171629914
2.21075038585948 -1.78726528064682
2.21389512325046 -1.78867442626205
2.21703986064145 -1.79007914966094
2.22018459803243 -1.79147944737051
2.22332933542341 -1.79287531592876
2.22647407281439 -1.79426675188463
2.22961881020537 -1.795653751798
2.23276354759635 -1.79703631223973
2.23590828498733 -1.79841442979167
2.23905302237831 -1.79978810104664
2.24219775976929 -1.80115732260844
2.24534249716027 -1.80252209109189
2.24848723455125 -1.80388240312282
2.25163197194223 -1.80523825533807
2.25477670933321 -1.8065896443855
2.2579214467242 -1.80793656692403
2.26106618411518 -1.8092790196236
2.26421092150616 -1.81061699916519
2.26735565889714 -1.81195050224088
2.27050039628812 -1.81327952555378
2.2736451336791 -1.81460406581809
2.27678987107008 -1.81592411975909
2.27993460846106 -1.81723968411316
2.28307934585204 -1.81855075562778
2.28622408324302 -1.81985733106151
2.289368820634 -1.82115940718407
2.29251355802498 -1.82245698077627
2.29565829541597 -1.82375004863007
2.29880303280695 -1.82503860754855
2.30194777019793 -1.82632265434597
2.30509250758891 -1.82760218584771
2.30823724497989 -1.82887719889033
2.31138198237087 -1.83014769032157
2.31452671976185 -1.83141365700034
2.31767145715283 -1.83267509579673
2.32081619454381 -1.83393200359203
2.32396093193479 -1.83518437727873
2.32710566932577 -1.83643221376055
2.33025040671675 -1.83767550995239
2.33339514410773 -1.83891426278041
2.33653988149872 -1.84014846918198
2.3396846188897 -1.84137812610573
2.34282935628068 -1.84260323051151
2.34597409367166 -1.84382377937045
2.34911883106264 -1.84503976966494
2.35226356845362 -1.84625119838862
2.3554083058446 -1.84745806254644
2.35855304323558 -1.84866035915462
2.36169778062656 -1.84985808524065
2.36484251801754 -1.85105123784336
2.36798725540852 -1.85223981401285
2.3711319927995 -1.85342381081057
2.37427673019048 -1.85460322530926
2.37742146758147 -1.85577805459302
2.38056620497245 -1.85694829575725
2.38371094236343 -1.85811394590873
2.38685567975441 -1.85927500216555
2.39000041714539 -1.86043146165721
2.39314515453637 -1.86158332152452
2.39628989192735 -1.86273057891971
2.39943462931833 -1.86387323100635
2.40257936670931 -1.86501127495941
2.40572410410029 -1.86614470796527
2.40886884149127 -1.86727352722169
2.41201357888225 -1.86839772993784
2.41515831627323 -1.8695173133343
2.41830305366422 -1.87063227464309
2.4214477910552 -1.87174261110762
2.42459252844618 -1.87284831998278
2.42773726583716 -1.87394939853488
2.43088200322814 -1.87504584404165
2.43402674061912 -1.87613765379233
2.4371714780101 -1.87722482508758
2.44031621540108 -1.87830735523954
2.44346095279206 -1.87938524157182
2.44660569018304 -1.88045848141952
2.44975042757402 -1.88152707212922
2.452895164965 -1.88259101105901
2.45603990235598 -1.88365029557845
2.45918463974697 -1.88470492306864
2.46232937713795 -1.88575489092217
2.46547411452893 -1.88680019654316
2.46861885191991 -1.88784083734727
2.47176358931089 -1.88887681076166
2.47490832670187 -1.88990811422506
2.47805306409285 -1.89093474518773
2.48119780148383 -1.89195670111148
2.48434253887481 -1.8929739794697
2.48748727626579 -1.89398657774733
2.49063201365677 -1.89499449344086
2.49377675104775 -1.89599772405839
2.49692148843873 -1.89699626711959
2.50006622582972 -1.89799012015572
2.5032109632207 -1.89897928070963
2.50635570061168 -1.89996374633577
2.50950043800266 -1.90094351460022
2.51264517539364 -1.90191858308065
2.51578991278462 -1.90288894936635
2.5189346501756 -1.90385461105825
2.52207938756658 -1.9048155657689
2.52522412495756 -1.90577181112249
2.52836886234854 -1.90672334475486
2.53151359973952 -1.90767016431348
2.5346583371305 -1.9086122674575
2.53780307452148 -1.90954965185771
2.54094781191247 -1.91048231519657
2.54409254930345 -1.91141025516823
2.54723728669443 -1.9123334694785
2.55038202408541 -1.91325195584488
2.55352676147639 -1.91416571199654
2.55667149886737 -1.91507473567438
2.55981623625835 -1.91597902463098
2.56296097364933 -1.91687857663062
2.56610571104031 -1.9177733894493
2.56925044843129 -1.91866346087474
2.57239518582227 -1.91954878870638
2.57553992321325 -1.92042937075538
2.57868466060423 -1.92130520484464
2.58182939799522 -1.92217628880881
2.5849741353862 -1.92304262049425
2.58811887277718 -1.92390419775911
2.59126361016816 -1.92476101847327
2.59440834755914 -1.92561308051837
2.59755308495012 -1.92646038178783
2.6006978223411 -1.92730292018682
2.60384255973208 -1.9281406936323
2.60698729712306 -1.92897370005301
2.61013203451404 -1.92980193738948
2.61327677190502 -1.93062540359401
2.616421509296 -1.93144409663071
2.61956624668698 -1.9322580144755
2.62271098407797 -1.93306715511608
2.62585572146895 -1.933871516552
2.62900045885993 -1.93467109679458
2.63214519625091 -1.935465893867
2.63528993364189 -1.93625590580424
2.63843467103287 -1.93704113065312
2.64157940842385 -1.9378215664723
2.64472414581483 -1.93859721133227
2.64786888320581 -1.93936806331538
2.65101362059679 -1.9401341205158
2.65415835798777 -1.94089538103959
2.65730309537875 -1.94165184300466
2.66044783276973 -1.94240350454075
2.66359257016072 -1.94315036378952
2.6667373075517 -1.94389241890447
2.66988204494268 -1.94462966805098
2.67302678233366 -1.94536210940632
2.67617151972464 -1.94608974115965
2.67931625711562 -1.94681256151201
2.6824609945066 -1.94753056867633
2.68560573189758 -1.94824376087747
2.68875046928856 -1.94895213635217
2.69189520667954 -1.94965569334907
2.69503994407052 -1.95035443012874
2.6981846814615 -1.95104834496368
2.70132941885248 -1.95173743613827
2.70447415624347 -1.95242170194886
2.70761889363445 -1.9531011407037
2.71076363102543 -1.95377575072298
2.71390836841641 -1.95444553033885
2.71705310580739 -1.95511047789537
2.72019784319837 -1.95577059174857
2.72334258058935 -1.95642587026642
2.72648731798033 -1.95707631182884
2.72963205537131 -1.95772191482772
2.73277679276229 -1.95836267766692
2.73592153015327 -1.95899859876223
2.73906626754425 -1.95962967654146
2.74221100493523 -1.96025590944435
2.74535574232622 -1.96087729592265
2.7485004797172 -1.96149383444008
2.75164521710818 -1.96210552347234
2.75478995449916 -1.96271236150712
2.75793469189014 -1.96331434704412
2.76107942928112 -1.96391147859501
2.7642241666721 -1.9645037546835
2.76736890406308 -1.96509117384526
2.77051364145406 -1.96567373462799
2.77365837884504 -1.96625143559141
2.77680311623602 -1.96682427530724
2.779947853627 -1.96739225235922
2.78309259101798 -1.96795536534312
2.78623732840897 -1.96851361286674
2.78938206579995 -1.96906699354988
2.79252680319093 -1.96961550602442
2.79567154058191 -1.97015914893422
2.79881627797289 -1.97069792093523
2.80196101536387 -1.97123182069542
2.80510575275485 -1.97176084689479
2.80825049014583 -1.97228499822542
2.81139522753681 -1.97280427339143
2.81453996492779 -1.97331867110898
2.81768470231877 -1.97382819010632
2.82082943970975 -1.97433282912373
2.82397417710073 -1.97483258691358
2.82711891449172 -1.97532746224029
2.8302636518827 -1.97581745388036
2.83340838927368 -1.97630256062236
2.83655312666466 -1.97678278126695
2.83969786405564 -1.97725811462685
2.84284260144662 -1.97772855952687
2.8459873388376 -1.97819411480392
2.84913207622858 -1.97865477930699
2.85227681361956 -1.97911055189714
2.85542155101054 -1.97956143144757
2.85856628840152 -1.98000741684353
2.8617110257925 -1.9804485069824
2.86485576318348 -1.98088470077365
2.86800050057447 -1.98131599713886
2.87114523796545 -1.98174239501173
2.87428997535643 -1.98216389333804
2.87743471274741 -1.98258049107571
2.88057945013839 -1.98299218719477
2.88372418752937 -1.98339898067736
2.88686892492035 -1.98380087051775
2.89001366231133 -1.98419785572234
2.89315839970231 -1.98458993530963
2.89630313709329 -1.98497710831027
2.89944787448427 -1.98535937376704
2.90259261187525 -1.98573673073485
2.90573734926623 -1.98610917828074
2.90888208665722 -1.98647671548389
2.9120268240482 -1.98683934143562
2.91517156143918 -1.98719705523941
2.91831629883016 -1.98754985601085
2.92146103622114 -1.9878977428777
2.92460577361212 -1.98824071497988
2.9277505110031 -1.98857877146943
2.93089524839408 -1.98891191151056
2.93403998578506 -1.98924013427963
2.93718472317604 -1.98956343896517
2.94032946056702 -1.98988182476786
2.943474197958 -1.99019529090053
2.94661893534898 -1.9905038365882
2.94976367273997 -1.99080746106803
2.95290841013095 -1.99110616358935
2.95605314752193 -1.99139994341368
2.95919788491291 -1.99168879981468
2.96234262230389 -1.99197273207821
2.96548735969487 -1.99225173950229
2.96863209708585 -1.99252582139711
2.97177683447683 -1.99279497708505
2.97492157186781 -1.99305920590067
2.97806630925879 -1.99331850719071
2.98121104664977 -1.99357288031407
2.98435578404075 -1.99382232464186
2.98750052143173 -1.99406683955738
2.99064525882272 -1.99430642445609
2.9937899962137 -1.99454107874567
2.99693473360468 -1.99477080184595
3.00007947099566 -1.994995593189
3.00322420838664 -1.99521545221905
3.00636894577762 -1.99543037839252
3.0095136831686 -1.99564037117806
3.01265842055958 -1.99584543005649
3.01580315795056 -1.99604555452082
3.01894789534154 -1.99624074407629
3.02209263273252 -1.99643099824032
3.0252373701235 -1.99661631654254
3.02838210751448 -1.99679669852477
3.03152684490547 -1.99697214374104
3.03467158229645 -1.99714265175761
3.03781631968743 -1.99730822215291
3.04096105707841 -1.9974688545176
3.04410579446939 -1.99762454845454
3.04725053186037 -1.9977753035788
3.05039526925135 -1.99792111951765
3.05354000664233 -1.99806199591061
3.05668474403331 -1.99819793240936
3.05982948142429 -1.99832892867784
3.06297421881527 -1.99845498439216
3.06611895620625 -1.99857609924068
3.06926369359724 -1.99869227292396
3.07240843098822 -1.99880350515478
3.0755531683792 -1.99890979565814
3.07869790577018 -1.99901114417124
3.08184264316116 -1.99910755044353
3.08498738055214 -1.99919901423664
3.08813211794312 -1.99928553532446
3.0912768553341 -1.99936711349307
3.09442159272508 -1.99944374854078
3.09756633011606 -1.99951544027812
3.10071106750704 -1.99958218852785
3.10385580489802 -1.99964399312495
3.107000542289 -1.9997008539166
3.11014527967999 -1.99975277076224
3.11329001707097 -1.9997997435335
3.11643475446195 -1.99984177211425
3.11957949185293 -1.99987885640059
3.12272422924391 -1.99991099630082
3.12586896663489 -1.99993819173549
3.12901370402587 -1.99996044263737
3.13215844141685 -1.99997774895143
3.13530317880783 -1.99999011063489
3.13844791619881 -1.99999752765719
3.14159265358979 -2
3.14159265358979 -2
3.14473739098077 -2.00000247233975
3.14788212837175 -2.00000988931621
3.15102686576274 -2.00002225080102
3.15417160315372 -2.00003955658026
3.1573163405447 -2.00006180635443
3.16046107793568 -2.00008899973853
3.16360581532666 -2.00012113626197
3.16675055271764 -2.00015821536871
3.16989529010862 -2.00020023641718
3.1730400274996 -2.00024719868039
3.17618476489058 -2.0002991013459
3.17932950228156 -2.00035594351588
3.18247423967254 -2.00041772420716
3.18561897706352 -2.00048444235125
3.1887637144545 -2.00055609679439
3.19190845184549 -2.00063268629761
3.19505318923647 -2.00071420953678
3.19819792662745 -2.00080066510266
3.20134266401843 -2.00089205150095
3.20448740140941 -2.00098836715239
3.20763213880039 -2.00108961039278
3.21077687619137 -2.0011957794731
3.21392161358235 -2.00130687255954
3.21706635097333 -2.0014228877336
3.22021108836431 -2.00154382299218
3.22335582575529 -2.00166967624763
3.22650056314627 -2.00180044532789
3.22964530053725 -2.00193612797654
3.23279003792824 -2.00207672185292
3.23593477531922 -2.00222222453219
3.2390795127102 -2.00237263350551
3.24222425010118 -2.00252794618006
3.24536898749216 -2.00268815987921
3.24851372488314 -2.00285327184259
3.25165846227412 -2.00302327922625
3.2548031996651 -2.00319817910276
3.25794793705608 -2.0033779684613
3.26109267444706 -2.00356264420785
3.26423741183804 -2.00375220316528
3.26738214922902 -2.0039466420735
3.27052688662 -2.00414595758958
3.27367162401099 -2.00435014628789
3.27681636140197 -2.00455920466028
3.27996109879295 -2.0047731291162
3.28310583618393 -2.00499191598282
3.28625057357491 -2.00521556150526
3.28939531096589 -2.00544406184667
3.29254004835687 -2.00567741308844
3.29568478574785 -2.00591561123035
3.29882952313883 -2.00615865219073
3.30197426052981 -2.00640653180662
3.30511899792079 -2.00665924583398
3.30826373531177 -2.00691678994785
3.31140847270275 -2.00717915974249
3.31455321009374 -2.00744635073164
3.31769794748472 -2.00771835834863
3.3208426848757 -2.00799517794662
3.32398742226668 -2.00827680479877
3.32713215965766 -2.00856323409845
3.33027689704864 -2.00885446095941
3.33342163443962 -2.00915048041601
3.3365663718306 -2.00945128742343
3.33971110922158 -2.00975687685783
3.34285584661256 -2.01006724351663
3.34600058400354 -2.01038238211866
3.34914532139452 -2.0107022873044
3.3522900587855 -2.01102695363623
3.35543479617649 -2.0113563755986
3.35857953356747 -2.01169054759829
3.36172427095845 -2.01202946396461
3.36486900834943 -2.01237311894968
3.36801374574041 -2.0127215067286
3.37115848313139 -2.01307462139973
3.37430322052237 -2.01343245698492
3.37744795791335 -2.01379500742976
3.38059269530433 -2.01416226660378
3.38373743269531 -2.01453422830076
3.38688217008629 -2.01491088623894
3.39002690747727 -2.01529223406129
3.39317164486825 -2.01567826533574
3.39631638225924 -2.01606897355547
3.39946111965022 -2.01646435213916
3.4026058570412 -2.01686439443124
3.40575059443218 -2.01726909370217
3.40889533182316 -2.01767844314871
3.41204006921414 -2.01809243589415
3.41518480660512 -2.01851106498865
3.4183295439961 -2.01893432340948
3.42147428138708 -2.01936220406127
3.42461901877806 -2.01979469977635
3.42776375616904 -2.02023180331497
3.43090849356002 -2.02067350736565
3.43405323095101 -2.0211198045454
3.43719796834199 -2.02157068740005
3.44034270573297 -2.02202614840456
3.44348744312395 -2.02248617996324
3.44663218051493 -2.02295077441012
3.44977691790591 -2.02341992400923
3.45292165529689 -2.02389362095485
3.45606639268787 -2.0243718573719
3.45921113007885 -2.02485462531615
3.46235586746983 -2.02534191677462
3.46550060486081 -2.02583372366579
3.46864534225179 -2.02633003784
3.47179007964277 -2.02683085107971
3.47493481703376 -2.02733615509983
3.47807955442474 -2.02784594154801
3.48122429181572 -2.02836020200502
3.4843690292067 -2.028878927985
3.48751376659768 -2.02940211093582
3.49065850398866 -2.02992974223942
3.49380324137964 -2.03046181321206
3.49694797877062 -2.03099831510475
3.5000927161616 -2.0315392391035
3.50323745355258 -2.03208457632967
3.50638219094356 -2.03263431784031
3.50952692833454 -2.03318845462852
3.51267166572552 -2.03374697762373
3.51581640311651 -2.03430987769206
3.51896114050749 -2.03487714563667
3.52210587789847 -2.0354487721981
3.52525061528945 -2.03602474805458
3.52839535268043 -2.03660506382243
3.53154009007141 -2.03718971005632
3.53468482746239 -2.0377786772497
3.53782956485337 -2.03837195583511
3.54097430224435 -2.03896953618451
3.54411903963533 -2.03957140860967
3.54726377702631 -2.04017756336247
3.55040851441729 -2.0407879906353
3.55355325180827 -2.0414026805614
3.55669798919926 -2.0420216232152
3.55984272659024 -2.04264480861267
3.56298746398122 -2.04327222671171
3.5661322013722 -2.04390386741249
3.56927693876318 -2.04453972055778
3.57242167615416 -2.04517977593336
3.57556641354514 -2.04582402326835
3.57871115093612 -2.04647245223558
3.5818558883271 -2.04712505245195
3.58500062571808 -2.04778181347879
3.58814536310906 -2.04844272482224
3.59129010050004 -2.0491077759336
3.59443483789102 -2.04977695620971
3.59757957528201 -2.05045025499328
3.60072431267299 -2.05112766157332
3.60386905006397 -2.05180916518546
3.60701378745495 -2.05249475501234
3.61015852484593 -2.05318442018397
3.61330326223691 -2.05387814977811
3.61644799962789 -2.05457593282062
3.61959273701887 -2.05527775828589
3.62273747440985 -2.05598361509712
3.62588221180083 -2.05669349212677
3.62902694919181 -2.05740737819693
3.63217168658279 -2.05812526207964
3.63531642397377 -2.0588471324973
3.63846116136476 -2.05957297812307
3.64160589875574 -2.0603027875812
3.64475063614672 -2.06103654944741
3.6478953735377 -2.06177425224931
3.65104011092868 -2.06251588446674
3.65418484831966 -2.06326143453215
3.65732958571064 -2.06401089083098
3.66047432310162 -2.06476424170204
3.6636190604926 -2.06552147543791
3.66676379788358 -2.06628258028528
3.66990853527456 -2.06704754444533
3.67305327266554 -2.06781635607416
3.67619801005652 -2.0685890032831
3.67934274744751 -2.06936547413915
3.68248748483849 -2.0701457566653
3.68563222222947 -2.07092983884097
3.68877695962045 -2.07171770860235
3.69192169701143 -2.07250935384276
3.69506643440241 -2.07330476241311
3.69821117179339 -2.07410392212218
3.70135590918437 -2.07490682073707
3.70450064657535 -2.07571344598355
3.70764538396633 -2.07652378554644
3.71079012135731 -2.07733782706999
3.71393485874829 -2.07815555815828
3.71707959613927 -2.07897696637556
3.72022433353026 -2.07980203924666
3.72336907092124 -2.08063076425735
3.72651380831222 -2.08146312885472
3.7296585457032 -2.08229912044758
3.73280328309418 -2.0831387264068
3.73594802048516 -2.08398193406572
3.73909275787614 -2.08482873072051
3.74223749526712 -2.08567910363055
3.7453822326581 -2.0865330400188
3.74852697004908 -2.0873905270722
3.75167170744006 -2.088251551942
3.75481644483104 -2.08911610174419
3.75796118222202 -2.08998416355983
3.76110591961301 -2.09085572443545
3.76425065700399 -2.09173077138341
3.76739539439497 -2.09260929138227
3.77054013178595 -2.09349127137719
3.77368486917693 -2.09437669828027
3.77682960656791 -2.09526555897092
3.77997434395889 -2.09615784029628
3.78311908134987 -2.09705352907151
3.78626381874085 -2.09795261208025
3.78940855613183 -2.09885507607491
3.79255329352281 -2.09976090777708
3.79569803091379 -2.1006700938779
3.79884276830477 -2.1015826210384
3.80198750569576 -2.1024984758899
3.80513224308674 -2.10341764503434
3.80827698047772 -2.10434011504469
3.8114217178687 -2.10526587246525
3.81456645525968 -2.10619490381208
3.81771119265066 -2.10712719557332
3.82085593004164 -2.10806273420957
3.82400066743262 -2.10900150615424
3.8271454048236 -2.10994349781392
3.83029014221458 -2.11088869556872
3.83343487960556 -2.11183708577268
3.83657961699654 -2.11278865475404
3.83972435438753 -2.11374338881569
3.84286909177851 -2.11470127423546
3.84601382916949 -2.11566229726649
3.84915856656047 -2.11662644413761
3.85230330395145 -2.11759370105366
3.85544804134243 -2.11856405419585
3.85859277873341 -2.11953748972215
3.86173751612439 -2.12051399376755
3.86488225351537 -2.12149355244451
3.86802699090635 -2.12247615184324
3.87117172829733 -2.12346177803207
3.87431646568831 -2.1244504170578
3.87746120307929 -2.12544205494603
3.88060594047028 -2.12643667770152
3.88375067786126 -2.12743427130851
3.88689541525224 -2.12843482173109
3.89004015264322 -2.12943831491352
3.8931848900342 -2.13044473678057
3.89632962742518 -2.13145407323786
3.89947436481616 -2.13246631017222
3.90261910220714 -2.13348143345196
3.90576383959812 -2.1344994289273
3.9089085769891 -2.1355202824306
3.91205331438008 -2.13654397977679
3.91519805177106 -2.13757050676361
3.91834278916204 -2.13859984917202
3.92148752655303 -2.13963199276647
3.92463226394401 -2.14066692329524
3.92777700133499 -2.14170462649081
3.93092173872597 -2.14274508807011
3.93406647611695 -2.14378829373489
3.93721121350793 -2.14483422917205
3.94035595089891 -2.14588288005393
3.94350068828989 -2.14693423203864
3.94664542568087 -2.1479882707704
3.94979016307185 -2.14904498187981
3.95293490046283 -2.15010435098421
3.95607963785381 -2.15116636368797
3.95922437524479 -2.15223100558283
3.96236911263578 -2.15329826224816
3.96551385002676 -2.15436811925132
3.96865858741774 -2.15544056214794
3.97180332480872 -2.15651557648226
3.9749480621997 -2.15759314778738
3.97809279959068 -2.15867326158562
3.98123753698166 -2.15975590338878
3.98438227437264 -2.1608410586985
3.98752701176362 -2.16192871300647
3.9906717491546 -2.16301885179483
3.99381648654558 -2.16411146053639
3.99696122393656 -2.16520652469497
4.00010596132754 -2.16630402972566
4.00325069871853 -2.16740396107516
4.00639543610951 -2.16850630418202
4.00954017350049 -2.16961104447697
4.01268491089147 -2.1707181673832
4.01582964828245 -2.17182765831661
4.01897438567343 -2.17293950268617
4.02211912306441 -2.17405368589414
4.02526386045539 -2.17517019333636
4.02840859784637 -2.17628901040258
4.03155333523735 -2.17741012247669
4.03469807262833 -2.17853351493702
4.03784281001931 -2.1796591731566
4.04098754741029 -2.18078708250347
4.04413228480128 -2.18191722834092
4.04727702219226 -2.18304959602779
4.05042175958324 -2.1841841709187
4.05356649697422 -2.18532093836438
4.0567112343652 -2.18645988371188
4.05985597175618 -2.18760099230489
4.06300070914716 -2.18874424948395
4.06614544653814 -2.18988964058675
4.06929018392912 -2.19103715094841
4.0724349213201 -2.19218676590167
4.07557965871108 -2.19333847077724
4.07872439610206 -2.19449225090398
4.08186913349304 -2.1956480916092
4.08501387088403 -2.19680597821891
4.08815860827501 -2.19796589605807
4.09130334566599 -2.19912783045083
4.09444808305697 -2.20029176672078
4.09759282044795 -2.20145769019124
4.10073755783893 -2.20262558618544
4.10388229522991 -2.20379544002683
4.10702703262089 -2.20496723703928
4.11017177001187 -2.20614096254735
4.11331650740285 -2.20731660187651
4.11646124479383 -2.20849414035339
4.11960598218481 -2.20967356330604
4.12275071957579 -2.21085485606412
4.12589545696678 -2.21203800395917
4.12904019435776 -2.21322299232484
4.13218493174874 -2.21440980649711
4.13532966913972 -2.21559843181453
4.1384744065307 -2.21678885361845
4.14161914392168 -2.21798105725324
4.14476388131266 -2.21917502806652
4.14790861870364 -2.22037075140939
4.15105335609462 -2.22156821263665
4.1541980934856 -2.22276739710703
4.15734283087658 -2.22396829018338
4.16048756826756 -2.22517087723292
4.16363230565854 -2.22637514362746
4.16677704304953 -2.22758107474359
4.16992178044051 -2.22878865596291
4.17306651783149 -2.22999787267224
4.17621125522247 -2.23120871026383
4.17935599261345 -2.23242115413559
4.18250073000443 -2.23363518969125
4.18564546739541 -2.23485080234063
4.18879020478639 -2.23606797749979
4.19193494217737 -2.23728670059127
4.19507967956835 -2.23850695704426
4.19822441695933 -2.23972873229485
4.20136915435031 -2.24095201178619
4.20451389174129 -2.24217678096868
4.20765862913228 -2.2434030253002
4.21080336652326 -2.24463073024631
4.21394810391424 -2.24585988128038
4.21709284130522 -2.24709046388387
4.2202375786962 -2.24832246354645
4.22338231608718 -2.24955586576623
4.22652705347816 -2.25079065604994
4.22967179086914 -2.25202681991309
4.23281652826012 -2.25326434288021
4.2359612656511 -2.25450321048497
4.23910600304208 -2.25574340827041
4.24225074043306 -2.2569849217891
4.24539547782404 -2.25822773660334
4.24854021521503 -2.2594718382853
4.25168495260601 -2.26071721241722
4.25482968999699 -2.2619638445916
4.25797442738797 -2.26321172041136
4.26111916477895 -2.26446082548998
4.26426390216993 -2.26571114545175
4.26740863956091 -2.26696266593184
4.27055337695189 -2.26821537257657
4.27369811434287 -2.26946925104349
4.27684285173385 -2.27072428700161
4.27998758912483 -2.27198046613152
4.28313232651581 -2.27323777412557
4.28627706390679 -2.27449619668806
4.28942180129778 -2.27575571953533
4.29256653868876 -2.277016328396
4.29571127607974 -2.27827800901107
4.29885601347072 -2.2795407471341
4.3020007508617 -2.28080452853136
4.30514548825268 -2.28206933898199
4.30829022564366 -2.28333516427813
4.31143496303464 -2.28460199022511
4.31457970042562 -2.28586980264157
4.3177244378166 -2.28713858735961
4.32086917520758 -2.28840833022494
4.32401391259856 -2.28967901709705
4.32715864998954 -2.29095063384931
4.33030338738053 -2.29222316636914
4.33344812477151 -2.29349660055818
4.33659286216249 -2.29477092233235
4.33973759955347 -2.29604611762208
4.34288233694445 -2.29732217237239
4.34602707433543 -2.29859907254304
4.34917181172641 -2.29987680410869
4.35231654911739 -2.301155353059
4.35546128650837 -2.30243470539877
4.35860602389935 -2.30371484714809
4.36175076129033 -2.30499576434248
4.36489549868131 -2.30627744303296
4.36804023607229 -2.30755986928626
4.37118497346328 -2.30884302918488
4.37432971085426 -2.31012690882724
4.37747444824524 -2.31141149432784
4.38061918563622 -2.31269677181731
4.3837639230272 -2.3139827274426
4.38690866041818 -2.31526934736706
4.39005339780916 -2.31655661777059
4.39319813520014 -2.31784452484972
4.39634287259112 -2.31913305481778
4.3994876099821 -2.32042219390497
4.40263234737308 -2.32171192835849
4.40577708476406 -2.32300224444267
4.40892182215504 -2.32429312843907
4.41206655954603 -2.32558456664659
4.41521129693701 -2.32687654538158
4.41835603432799 -2.32816905097796
4.42150077171897 -2.32946206978732
4.42464550910995 -2.33075558817904
4.42779024650093 -2.33204959254037
4.43093498389191 -2.33334406927657
4.43407972128289 -2.33463900481099
4.43722445867387 -2.33593438558517
4.44036919606485 -2.33723019805898
4.44351393345583 -2.33852642871066
4.44665867084681 -2.33982306403699
4.44980340823779 -2.34112009055332
4.45294814562878 -2.34241749479372
4.45609288301976 -2.34371526331105
4.45923762041074 -2.34501338267708
4.46238235780172 -2.34631183948255
4.4655270951927 -2.3476106203373
4.46867183258368 -2.34890971187032
4.47181656997466 -2.35020910072991
4.47496130736564 -2.35150877358368
4.47810604475662 -2.35280871711873
4.4812507821476 -2.35410891804167
4.48439551953858 -2.35540936307876
4.48754025692956 -2.35671003897595
4.49068499432054 -2.35801093249901
4.49382973171153 -2.35931203043357
4.49697446910251 -2.36061331958524
4.50011920649349 -2.36191478677969
4.50326394388447 -2.36321641886271
4.50640868127545 -2.36451820270031
4.50955341866643 -2.36582012517879
4.51269815605741 -2.36712217320483
4.51584289344839 -2.36842433370557
4.51898763083937 -2.36972659362865
4.52213236823035 -2.37102893994235
4.52527710562133 -2.37233135963563
4.52842184301231 -2.37363383971817
4.53156658040329 -2.37493636722053
4.53471131779428 -2.37623892919414
4.53785605518526 -2.37754151271143
4.54100079257624 -2.37884410486585
4.54414552996722 -2.380146692772
4.5472902673582 -2.38144926356565
4.55043500474918 -2.38275180440383
4.55357974214016 -2.38405430246488
4.55672447953114 -2.38535674494856
4.55986921692212 -2.38665911907607
4.5630139543131 -2.38796141209013
4.56615869170408 -2.38926361125506
4.56930342909506 -2.39056570385682
4.57244816648605 -2.39186767720309
4.57559290387703 -2.39316951862333
4.57873764126801 -2.39447121546882
4.58188237865899 -2.39577275511276
4.58502711604997 -2.3970741249503
4.58817185344095 -2.3983753123986
4.59131659083193 -2.39967630489691
4.59446132822291 -2.40097708990659
4.59760606561389 -2.40227765491121
4.60075080300487 -2.40357798741658
4.60389554039585 -2.4048780749508
4.60704027778683 -2.40617790506434
4.61018501517781 -2.40747746533006
4.6133297525688 -2.40877674334329
4.61647448995978 -2.41007572672188
4.61961922735076 -2.41137440310623
4.62276396474174 -2.41267276015938
4.62590870213272 -2.413970785567
4.6290534395237 -2.4152684670375
4.63219817691468 -2.41656579230204
4.63534291430566 -2.41786274911461
4.63848765169664 -2.41915932525203
4.64163238908762 -2.42045550851405
4.6447771264786 -2.42175128672336
4.64792186386958 -2.42304664772564
4.65106660126057 -2.42434157938962
4.65421133865155 -2.42563606960711
4.65735607604253 -2.42693010629305
4.66050081343351 -2.42822367738555
4.66364555082449 -2.42951677084592
4.66679028821547 -2.43080937465873
4.66993502560645 -2.43210147683186
4.67307976299743 -2.43339306539649
4.67622450038841 -2.43468412840721
4.67936923777939 -2.43597465394198
4.68251397517037 -2.43726463010226
4.68565871256135 -2.43855404501294
4.68880344995233 -2.43984288682249
4.69194818734331 -2.44113114370289
4.6950929247343 -2.44241880384975
4.69823766212528 -2.4437058554823
4.70138239951626 -2.44499228684343
4.70452713690724 -2.44627808619974
4.70767187429822 -2.44756324184155
4.7108166116892 -2.44884774208296
4.71396134908018 -2.45013157526186
4.71710608647116 -2.45141472973996
4.72025082386214 -2.45269719390285
4.72339556125312 -2.45397895616
4.7265402986441 -2.4552600049448
4.72968503603508 -2.45654032871458
4.73282977342607 -2.45781991595068
4.73597451081705 -2.45909875515842
4.73911924820803 -2.46037683486717
4.74226398559901 -2.46165414363036
4.74540872298999 -2.46293067002549
4.74855346038097 -2.46420640265422
4.75169819777195 -2.4654813301423
4.75484293516293 -2.4667554411397
4.75798767255391 -2.46802872432053
4.76113240994489 -2.46930116838316
4.76427714733587 -2.47057276205017
4.76742188472685 -2.47184349406842
4.77056662211783 -2.47311335320906
4.77371135950881 -2.47438232826753
4.7768560968998 -2.47565040806361
4.78000083429078 -2.47691758144145
4.78314557168176 -2.47818383726954
4.78629030907274 -2.47944916444079
4.78943504646372 -2.48071355187252
4.7925797838547 -2.48197698850646
4.79572452124568 -2.48323946330883
4.79886925863666 -2.4845009652703
4.80201399602764 -2.48576148340603
4.80515873341862 -2.48702100675568
4.8083034708096 -2.48827952438347
4.81144820820058 -2.48953702537811
4.81459294559157 -2.49079349885292
4.81773768298255 -2.49204893394576
4.82088242037353 -2.4933033198191
4.82402715776451 -2.49455664566
4.82717189515549 -2.49580890068015
4.83031663254647 -2.49706007411589
4.83346136993745 -2.49831015522819
4.83660610732843 -2.49955913330269
4.83975084471941 -2.50080699764971
4.84289558211039 -2.50205373760425
4.84604031950137 -2.50329934252603
4.84918505689235 -2.50454380179948
4.85232979428333 -2.50578710483375
4.85547453167431 -2.50702924106272
4.8586192690653 -2.50827019994506
4.86176400645628 -2.50950997096415
4.86490874384726 -2.51074854362818
4.86805348123824 -2.5119859074701
4.87119821862922 -2.51322205204767
4.8743429560202 -2.51445696694342
4.87748769341118 -2.51569064176472
4.88063243080216 -2.51692306614376
4.88377716819314 -2.51815422973752
4.88692190558412 -2.51938412222786
4.8900666429751 -2.52061273332146
4.89321138036608 -2.52184005274985
4.89635611775707 -2.52306607026942
4.89950085514805 -2.52429077566143
4.90264559253903 -2.52551415873201
4.90579032993001 -2.52673620931215
4.90893506732099 -2.52795691725776
4.91207980471197 -2.52917627244959
4.91522454210295 -2.53039426479334
4.91836927949393 -2.53161088421955
4.92151401688491 -2.53282612068371
4.92465875427589 -2.5340399641662
4.92780349166687 -2.53525240467231
4.93094822905785 -2.53646343223226
4.93409296644883 -2.53767303690116
4.93723770383981 -2.53888120875908
4.9403824412308 -2.54008793791099
4.94352717862178 -2.5412932144868
4.94667191601276 -2.54249702864136
4.94981665340374 -2.54369937055443
4.95296139079472 -2.54490023043072
4.9561061281857 -2.54609959849989
4.95925086557668 -2.54729746501651
4.96239560296766 -2.54849382026012
4.96554034035864 -2.54968865453518
4.96868507774962 -2.5508819581711
4.9718298151406 -2.55207372152223
4.97497455253158 -2.55326393496787
4.97811928992257 -2.55445258891226
4.98126402731355 -2.55563967378458
4.98440876470453 -2.55682518003895
4.98755350209551 -2.55800909815443
4.99069823948649 -2.55919141863503
4.99384297687747 -2.56037213200969
4.99698771426845 -2.56155122883231
5.00013245165943 -2.56272869968169
5.00327718905041 -2.56390453516159
5.00642192644139 -2.56507872590071
5.00956666383237 -2.56625126255266
5.01271140122335 -2.56742213579598
5.01585613861433 -2.56859133633416
5.01900087600531 -2.56975885489559
5.0221456133963 -2.57092468223359
5.02529035078728 -2.5720888091264
5.02843508817826 -2.57325122637716
5.03157982556924 -2.57441192481393
5.03472456296022 -2.57557089528968
5.0378693003512 -2.57672812868228
5.04101403774218 -2.5778836158945
5.04415877513316 -2.579037347854
5.04730351252414 -2.58018931551333
5.05044824991512 -2.58133950984993
5.0535929873061 -2.58248792186612
5.05673772469708 -2.5836345425891
5.05988246208807 -2.58477936307093
5.06302719947905 -2.58592237438854
5.06617193687003 -2.58706356764372
5.06931667426101 -2.58820293396312
5.07246141165199 -2.58934046449823
5.07560614904297 -2.5904761504254
5.07875088643395 -2.59160998294579
5.08189562382493 -2.5927419532854
5.08504036121591 -2.59387205269508
5.08818509860689 -2.59500027245045
5.09132983599787 -2.59612660385199
5.09447457338885 -2.59725103822496
5.09761931077983 -2.5983735669194
5.10076404817081 -2.59949418131018
5.1039087855618 -2.60061287279693
5.10705352295278 -2.60172963280405
5.11019826034376 -2.60284445278072
5.11334299773474 -2.60395732420089
5.11648773512572 -2.60506823856324
5.1196324725167 -2.6061771873912
5.12277720990768 -2.60728416223296
5.12592194729866 -2.60838915466142
5.12906668468964 -2.60949215627419
5.13221142208062 -2.61059315869363
5.1353561594716 -2.61169215356677
5.13850089686258 -2.61278913256534
5.14164563425357 -2.61388408738578
5.14479037164455 -2.61497700974919
5.14793510903553 -2.61606789140134
5.15107984642651 -2.61715672411266
5.15422458381749 -2.61824349967824
5.15736932120847 -2.6193282099178
5.16051405859945 -2.62041084667571
5.16365879599043 -2.62149140182096
5.16680353338141 -2.62256986724714
5.16994827077239 -2.62364623487245
5.17309300816337 -2.62472049663969
5.17623774555435 -2.62579264451625
5.17938248294533 -2.62686267049409
5.18252722033631 -2.62793056658973
5.1856719577273 -2.62899632484426
5.18881669511828 -2.63005993732329
5.19196143250926 -2.63112139611699
5.19510616990024 -2.63218069334006
5.19825090729122 -2.63323782113168
5.2013956446822 -2.63429277165556
5.20454038207318 -2.63534553709991
5.20768511946416 -2.63639610967741
5.21082985685514 -2.63744448162521
5.21397459424612 -2.63849064520493
5.2171193316371 -2.63953459270264
5.22026406902808 -2.64057631642885
5.22340880641907 -2.64161580871849
5.22655354381005 -2.64265306193092
5.22969828120103 -2.64368806844991
5.23284301859201 -2.64472082068362
5.23598775598299 -2.64575131106459
5.23913249337397 -2.64677953204974
5.24227723076495 -2.64780547612035
5.24542196815593 -2.64882913578206
5.24856670554691 -2.64985050356484
5.25171144293789 -2.65086957202298
5.25485618032887 -2.65188633373511
5.25800091771985 -2.65290078130415
5.26114565511083 -2.65391290735732
5.26429039250181 -2.65492270454612
5.2674351298928 -2.6559301655463
5.27057986728378 -2.65693528305791
5.27372460467476 -2.65793804980522
5.27686934206574 -2.65893845853673
5.28001407945672 -2.65993650202518
5.2831588168477 -2.66093217306752
5.28630355423868 -2.66192546448487
5.28944829162966 -2.66291636912258
5.29259302902064 -2.66390487985015
5.29573776641162 -2.66489098956124
5.2988825038026 -2.66587469117367
5.30202724119358 -2.66685597762941
5.30517197858457 -2.66783484189452
5.30831671597555 -2.66881127695923
5.31146145336653 -2.66978527583781
5.31460619075751 -2.67075683156866
5.31775092814849 -2.67172593721425
5.32089566553947 -2.67269258586111
5.32404040293045 -2.67365677061983
5.32718514032143 -2.67461848462502
5.33032987771241 -2.67557772103535
5.33347461510339 -2.67653447303348
5.33661935249437 -2.67748873382609
5.33976408988535 -2.67844049664383
5.34290882727633 -2.67938975474134
5.34605356466732 -2.68033650139724
5.3491983020583 -2.68128072991408
5.35234303944928 -2.68222243361836
5.35548777684026 -2.6831616058605
5.35863251423124 -2.68409824001485
5.36177725162222 -2.68503232947966
5.3649219890132 -2.68596386767705
5.36806672640418 -2.68689284805305
5.37121146379516 -2.68781926407752
5.37435620118614 -2.6887431092442
5.37750093857712 -2.68966437707066
5.3806456759681 -2.69058306109829
5.38379041335909 -2.69149915489231
5.38693515075007 -2.69241265204171
5.39007988814105 -2.69332354615931
5.39322462553203 -2.69423183088168
5.39636936292301 -2.69513749986915
5.39951410031399 -2.69604054680583
5.40265883770497 -2.69694096539952
5.40580357509595 -2.6978387493818
5.40894831248693 -2.69873389250793
5.41209304987791 -2.69962638855686
5.41523778726889 -2.70051623133125
5.41838252465987 -2.70140341465743
5.42152726205085 -2.70228793238539
5.42467199944183 -2.70316977838876
5.42781673683282 -2.70404894656482
5.4309614742238 -2.70492543083447
5.43410621161478 -2.70579922514221
5.43725094900576 -2.70667032345614
5.44039568639674 -2.70753871976797
5.44354042378772 -2.70840440809295
5.4466851611787 -2.7092673824699
5.44982989856968 -2.71012763696121
5.45297463596066 -2.71098516565277
5.45611937335164 -2.71183996265402
5.45926411074262 -2.71269202209789
5.4624088481336 -2.71354133814082
5.46555358552459 -2.71438790496272
5.46869832291557 -2.715231716767
5.47184306030655 -2.71607276778049
5.47498779769753 -2.7169110522535
5.47813253508851 -2.71774656445975
5.48127727247949 -2.7185792986964
5.48442200987047 -2.71940924928401
5.48756674726145 -2.72023641056654
5.49071148465243 -2.72106077691132
5.49385622204341 -2.72188234270907
5.49700095943439 -2.72270110237387
5.50014569682537 -2.72351705034312
5.50329043421635 -2.72433018107758
5.50643517160733 -2.72514048906133
5.50957990899832 -2.72594796880175
5.5127246463893 -2.72675261482951
5.51586938378028 -2.72755442169859
5.51901412117126 -2.72835338398622
5.52215885856224 -2.72914949629289
5.52530359595322 -2.72994275324236
5.5284483333442 -2.7307331494816
5.53159307073518 -2.73152067968082
5.53473780812616 -2.73230533853343
5.53788254551714 -2.73308712075604
5.54102728290812 -2.73386602108846
5.5441720202991 -2.73464203429366
5.54731675769009 -2.73541515515777
5.55046149508107 -2.73618537849009
5.55360623247205 -2.73695269912304
5.55675096986303 -2.73771711191217
5.55989570725401 -2.73847861173615
5.56304044464499 -2.73923719349676
5.56618518203597 -2.73999285211884
5.56932991942695 -2.74074558255034
5.57247465681793 -2.74149537976227
5.57561939420891 -2.74224223874868
5.57876413159989 -2.74298615452668
5.58190886899087 -2.74372712213641
5.58505360638185 -2.74446513664101
5.58819834377283 -2.74520019312665
5.59134308116382 -2.74593228670249
5.5944878185548 -2.74666141250067
5.59763255594578 -2.74738756567631
5.60077729333676 -2.74811074140748
5.60392203072774 -2.74883093489521
5.60706676811872 -2.74954814136347
5.6102115055097 -2.75026235605915
5.61335624290068 -2.75097357425206
5.61650098029166 -2.7516817912349
5.61964571768264 -2.75238700232329
5.62279045507362 -2.7530892028557
5.6259351924646 -2.7537883881935
5.62907992985559 -2.7544845537209
5.63222466724657 -2.75517769484496
5.63536940463755 -2.75586780699557
5.63851414202853 -2.75655488562547
5.64165887941951 -2.75723892621019
5.64480361681049 -2.75791992424806
5.64794835420147 -2.75859787526023
5.65109309159245 -2.75927277479061
5.65423782898343 -2.75994461840587
5.65738256637441 -2.76061340169546
5.66052730376539 -2.76127912027158
5.66367204115637 -2.76194176976914
5.66681677854735 -2.76260134584582
5.66996151593833 -2.76325784418196
5.67310625332932 -2.76391126048067
5.6762509907203 -2.76456159046769
5.67939572811128 -2.76520882989149
5.68254046550226 -2.7658529745232
5.68568520289324 -2.76649402015661
5.68882994028422 -2.76713196260816
5.6919746776752 -2.76776679771693
5.69511941506618 -2.76839852134465
5.69826415245716 -2.76902712937564
5.70140888984814 -2.76965261771686
5.70455362723912 -2.77027498229786
5.7076983646301 -2.77089421907078
5.71084310202109 -2.77151032401033
5.71398783941207 -2.7721232931138
5.71713257680305 -2.77273312240105
5.72027731419403 -2.77333980791448
5.72342205158501 -2.77394334571901
5.72656678897599 -2.77454373190213
5.72971152636697 -2.77514096257382
5.73285626375795 -2.77573503386657
5.73600100114893 -2.77632594193539
5.73914573853991 -2.77691368295777
5.74229047593089 -2.77749825313368
5.74543521332187 -2.77807964868555
5.74857995071285 -2.7786578658583
5.75172468810383 -2.77923290091928
5.75486942549482 -2.77980475015828
5.7580141628858 -2.78037340988753
5.76115890027678 -2.78093887644169
5.76430363766776 -2.78150114617783
5.76744837505874 -2.78206021547542
5.77059311244972 -2.78261608073632
5.7737378498407 -2.78316873838479
5.77688258723168 -2.78371818486746
5.78002732462266 -2.78426441665333
5.78317206201364 -2.78480743023376
5.78631679940462 -2.78534722212245
5.7894615367956 -2.78588378885546
5.79260627418659 -2.78641712699115
5.79575101157757 -2.78694723311024
5.79889574896855 -2.78747410381574
5.80204048635953 -2.78799773573298
5.80518522375051 -2.78851812550956
5.80832996114149 -2.7890352698154
5.81147469853247 -2.78954916534268
5.81461943592345 -2.79005980880586
5.81776417331443 -2.79056719694166
5.82090891070541 -2.79107132650904
5.82405364809639 -2.79157219428923
5.82719838548737 -2.79206979708567
5.83034312287835 -2.79256413172405
5.83348786026933 -2.79305519505226
5.83663259766032 -2.79354298394043
5.8397773350513 -2.79402749528087
5.84292207244228 -2.79450872598809
5.84606680983326 -2.7949866729988
5.84921154722424 -2.79546133327186
5.85235628461522 -2.79593270378834
5.8555010220062 -2.79640078155144
5.85864575939718 -2.79686556358654
5.86179049678816 -2.79732704694116
5.86493523417914 -2.79778522868495
5.86807997157012 -2.79824010590971
5.8712247089611 -2.79869167572934
5.87436944635209 -2.79913993527989
5.87751418374307 -2.7995848817195
5.88065892113405 -2.80002651222841
5.88380365852503 -2.80046482400896
5.88694839591601 -2.80089981428557
5.89009313330699 -2.80133148030476
5.89323787069797 -2.8017598193351
5.89638260808895 -2.80218482866724
5.89952734547993 -2.80260650561388
5.90267208287091 -2.80302484750978
5.90581682026189 -2.80343985171174
5.90896155765287 -2.80385151559859
5.91210629504385 -2.8042598365712
5.91525103243483 -2.80466481205246
5.91839576982582 -2.80506643948728
5.9215405072168 -2.80546471634257
5.92468524460778 -2.80585964010725
5.92782998199876 -2.80625120829224
5.93097471938974 -2.80663941843044
5.93411945678072 -2.80702426807675
5.9372641941717 -2.80740575480803
5.94040893156268 -2.80778387622311
5.94355366895366 -2.80815862994279
5.94669840634464 -2.80853001360984
5.94984314373562 -2.80889802488895
5.9529878811266 -2.80926266146679
5.95613261851759 -2.80962392105195
5.95927735590857 -2.80998180137495
5.96242209329955 -2.81033630018824
5.96556683069053 -2.8106874152662
5.96871156808151 -2.81103514440511
5.97185630547249 -2.81137948542317
5.97500104286347 -2.81172043616048
5.97814578025445 -2.81205799447904
5.98129051764543 -2.81239215826273
5.98443525503641 -2.81272292541733
5.98757999242739 -2.81305029387049
5.99072472981837 -2.81337426157175
5.99386946720935 -2.81369482649249
5.99701420460033 -2.81401198662599
6.00015894199132 -2.81432573998736
6.0033036793823 -2.81463608461357
6.00644841677328 -2.81494301856345
6.00959315416426 -2.81524653991766
6.01273789155524 -2.81554664677871
6.01588262894622 -2.81584333727092
6.0190273663372 -2.81613660954045
6.02217210372818 -2.8164264617553
6.02531684111916 -2.81671289210526
6.02846157851014 -2.81699589880195
6.03160631590112 -2.81727548007878
6.0347510532921 -2.81755163419098
6.03789579068309 -2.81782435941558
6.04104052807407 -2.81809365405138
6.04418526546505 -2.818359516419
6.04733000285603 -2.81862194486082
6.05047474024701 -2.81888093774101
6.05361947763799 -2.81913649344553
6.05676421502897 -2.81938861038207
6.05990895241995 -2.81963728698014
6.06305368981093 -2.81988252169098
6.06619842720191 -2.82012431298759
6.06934316459289 -2.82036265936472
6.07248790198387 -2.8205975593389
6.07563263937485 -2.82082901144838
6.07877737676584 -2.82105701425315
6.08192211415682 -2.82128156633496
6.0850668515478 -2.82150266629728
6.08821158893878 -2.82172031276531
6.09135632632976 -2.82193450438597
6.09450106372074 -2.82214523982794
6.09764580111172 -2.82235251778157
6.1007905385027 -2.82255633695897
6.10393527589368 -2.82275669609393
6.10708001328466 -2.82295359394197
6.11022475067564 -2.82314702928031
6.11336948806662 -2.82333700090786
6.11651422545761 -2.82352350764527
6.11965896284859 -2.82370654833483
6.12280370023957 -2.82388612184056
6.12594843763055 -2.82406222704817
6.12909317502153 -2.82423486286505
6.13223791241251 -2.82440402822026
6.13538264980349 -2.82456972206457
6.13852738719447 -2.8247319433704
6.14167212458545 -2.82489069113188
6.14481686197643 -2.82504596436477
6.14796159936741 -2.82519776210653
6.15110633675839 -2.82534608341628
6.15425107414937 -2.82549092737481
6.15739581154036 -2.82563229308456
6.16054054893134 -2.82577017966965
6.16368528632232 -2.82590458627584
6.1668300237133 -2.82603551207056
6.16997476110428 -2.82616295624286
6.17311949849526 -2.8262869180035
6.17626423588624 -2.82640739658483
6.17940897327722 -2.82652439124088
6.1825537106682 -2.82663790124732
6.18569844805918 -2.82674792590146
6.18884318545016 -2.82685446452225
6.19198792284114 -2.82695751645027
6.19513266023212 -2.82705708104776
6.19827739762311 -2.82715315769858
6.20142213501409 -2.82724574580822
6.20456687240507 -2.82733484480382
6.20771160979605 -2.82742045413414
6.21085634718703 -2.82750257326955
6.21400108457801 -2.82758120170209
6.21714582196899 -2.82765633894539
6.22029055935997 -2.82772798453473
6.22343529675095 -2.82779613802698
6.22658003414193 -2.82786079900068
6.22972477153291 -2.82792196705595
6.23286950892389 -2.82797964181456
6.23601424631487 -2.82803382291987
6.23915898370586 -2.82808451003689
6.24230372109684 -2.82813170285223
6.24544845848782 -2.82817540107411
6.2485931958788 -2.82821560443237
6.25173793326978 -2.82825231267849
6.25488267066076 -2.82828552558553
6.25802740805174 -2.82831524294819
6.26117214544272 -2.82834146458275
6.2643168828337 -2.82836419032715
6.26746162022468 -2.8283834200409
6.27060635761566 -2.82839915360514
6.27375109500664 -2.82841139092262
6.27689583239762 -2.8284201319177
6.28004056978861 -2.82842537653637
6.28318530717959 -2.82842712474619
6.28318530717959 -2.82842712474619
6.28947478196155 -2.82842362832546
6.29576425674351 -2.82841313907193
6.30205373152547 -2.82839565701152
6.30834320630743 -2.82837118218746
6.31463268108939 -2.82833971466026
6.32092215587135 -2.82830125450771
6.32721163065332 -2.82825580182491
6.33350110543528 -2.82820335672422
6.33979058021724 -2.82814391933531
6.3460800549992 -2.82807748980513
6.35236952978116 -2.82800406829792
6.35865900456312 -2.82792365499519
6.36494847934509 -2.82783625009576
6.37123795412705 -2.82774185381573
6.37752742890901 -2.82764046638847
6.38381690369097 -2.82753208806464
6.39010637847293 -2.8274167191122
6.39639585325489 -2.82729435981638
6.40268532803686 -2.82716501047969
6.40897480281882 -2.82702867142193
6.41526427760078 -2.82688534298017
6.42155375238274 -2.82673502550877
6.4278432271647 -2.82657771937937
6.43413270194666 -2.82641342498089
6.44042217672862 -2.8262421427195
6.44671165151059 -2.82606387301869
6.45300112629255 -2.8258786163192
6.45929060107451 -2.82568637307904
6.46558007585647 -2.8254871437735
6.47186955063843 -2.82528092889516
6.4781590254204 -2.82506772895384
6.48444850020235 -2.82484754447664
6.49073797498432 -2.82462037600794
6.49702744976628 -2.82438622410938
6.50331692454824 -2.82414508935986
6.5096063993302 -2.82389697235554
6.51589587411216 -2.82364187370987
6.52218534889413 -2.82337979405352
6.52847482367609 -2.82311073403445
6.53476429845805 -2.82283469431787
6.54105377324001 -2.82255167558625
6.54734324802197 -2.82226167853929
6.55363272280393 -2.82196470389398
6.55992219758589 -2.82166075238454
6.56621167236786 -2.82134982476244
6.57250114714982 -2.8210319217964
6.57879062193178 -2.82070704427238
6.58508009671374 -2.8203751929936
6.5913695714957 -2.8200363687805
6.59765904627766 -2.81969057247078
6.60394852105962 -2.81933780491935
6.61023799584159 -2.81897806699839
6.61652747062355 -2.81861135959728
6.62281694540551 -2.81823768362266
6.62910642018747 -2.81785703999838
6.63539589496943 -2.81746942966552
6.64168536975139 -2.81707485358239
6.64797484453335 -2.81667331272451
6.65426431931532 -2.81626480808463
6.66055379409728 -2.81584934067272
6.66684326887924 -2.81542691151595
6.6731327436612 -2.81499752165871
6.67942221844316 -2.8145611721626
6.68571169322512 -2.81411786410643
6.69200116800709 -2.8136675985862
6.69829064278905 -2.81321037671513
6.70458011757101 -2.81274619962362
6.71086959235297 -2.81227506845929
6.71715906713493 -2.81179698438692
6.72344854191689 -2.81131194858851
6.72973801669886 -2.81081996226323
6.73602749148082 -2.81032102662744
6.74231696626278 -2.80981514291468
6.74860644104474 -2.80930231237567
6.7548959158267 -2.8087825362783
6.76118539060866 -2.80825581590763
6.76747486539062 -2.8077221525659
6.77376434017259 -2.80718154757251
6.78005381495455 -2.80663400226402
6.78634328973651 -2.80607951799414
6.79263276451847 -2.80551809613376
6.79892223930043 -2.8049497380709
6.8052117140824 -2.80437444521073
6.81150118886436 -2.80379221897558
6.81779066364632 -2.80320306080491
6.82408013842828 -2.80260697215532
6.83036961321024 -2.80200395450055
6.8366590879922 -2.80139400933147
6.84294856277416 -2.80077713815605
6.84923803755613 -2.80015334249943
6.85552751233809 -2.79952262390385
6.86181698712005 -2.79888498392864
6.86810646190201 -2.79824042415028
6.87439593668397 -2.79758894616235
6.88068541146593 -2.79693055157551
6.8869748862479 -2.79626524201754
6.89326436102986 -2.79559301913332
6.89955383581182 -2.79491388458482
6.90584331059378 -2.79422784005108
6.91213278537574 -2.79353488722824
6.9184222601577 -2.79283502782953
6.92471173493966 -2.79212826358522
6.93100120972163 -2.7914145962427
6.93729068450359 -2.79069402756638
6.94358015928555 -2.78996655933776
6.94986963406751 -2.78923219335539
6.95615910884947 -2.78849093143487
6.96244858363143 -2.78774277540887
6.96873805841339 -2.78698772712707
6.97502753319536 -2.78622578845621
6.98131700797732 -2.78545696128008
6.98760648275928 -2.78468124749946
6.99389595754124 -2.7838986490322
7.0001854323232 -2.78310916781314
7.00647490710517 -2.78231280579416
7.01276438188712 -2.78150956494413
7.01905385666909 -2.78069944724894
7.02534333145105 -2.77988245471147
7.03163280623301 -2.77905858935163
7.03792228101497 -2.77822785320627
7.04421175579693 -2.77739024832927
7.0505012305789 -2.77654577679147
7.05679070536086 -2.77569444068069
7.06308018014282 -2.77483624210174
7.06936965492478 -2.77397118317637
7.07565912970674 -2.7730992660433
7.0819486044887 -2.77222049285821
7.08823807927066 -2.77133486579373
7.09452755405263 -2.77044238703944
7.10081702883459 -2.76954305880184
7.10710650361655 -2.76863688330439
7.11339597839851 -2.76772386278746
7.11968545318047 -2.76680399950835
7.12597492796243 -2.76587729574128
7.1322644027444 -2.76494375377738
7.13855387752636 -2.76400337592468
7.14484335230832 -2.76305616450812
7.15113282709028 -2.76210212186953
7.15742230187224 -2.76114125036764
7.1637117766542 -2.76017355237804
7.17000125143617 -2.75919903029321
7.17629072621813 -2.75821768652252
7.18258020100009 -2.75722952349217
7.18886967578205 -2.75623454364525
7.19515915056401 -2.75523274944169
7.20144862534597 -2.75422414335826
7.20773810012793 -2.75320872788858
7.2140275749099 -2.75218650554312
7.22031704969186 -2.75115747884915
7.22660652447382 -2.75012165035078
7.23289599925578 -2.74907902260894
7.23918547403774 -2.74802959820135
7.2454749488197 -2.74697337972256
7.25176442360166 -2.7459103697839
7.25805389838363 -2.74484057101349
7.26434337316559 -2.74376398605624
7.27063284794755 -2.74268061757385
7.27692232272951 -2.74159046824476
7.28321179751147 -2.7404935407642
7.28950127229343 -2.73938983784416
7.29579074707539 -2.73827936221335
7.30208022185736 -2.73716211661727
7.30836969663932 -2.73603810381813
7.31465917142128 -2.73490732659486
7.32094864620324 -2.73376978774314
7.3272381209852 -2.73262549007535
7.33352759576717 -2.7314744364206
7.33981707054912 -2.73031662962467
7.34610654533109 -2.72915207255007
7.35239602011305 -2.72798076807598
7.35868549489501 -2.72680271909827
7.36497496967697 -2.72561792852947
7.37126444445893 -2.72442639929879
7.3775539192409 -2.72322813435211
7.38384339402286 -2.72202313665195
7.39013286880482 -2.72081140917746
7.39642234358678 -2.71959295492447
7.40271181836874 -2.7183677769054
7.4090012931507 -2.71713587814931
7.41529076793266 -2.71589726170189
7.42158024271463 -2.71465193062541
7.42786971749659 -2.71339988799876
7.43415919227855 -2.71214113691742
7.44044866706051 -2.71087568049345
7.44673814184247 -2.7096035218555
7.45302761662443 -2.70832466414878
7.4593170914064 -2.70703911053506
7.46560656618836 -2.70574686419267
7.47189604097032 -2.70444792831649
7.47818551575228 -2.70314230611793
7.48447499053424 -2.70183000082494
7.4907644653162 -2.70051101568199
7.49705394009817 -2.69918535395006
7.50334341488013 -2.69785301890664
7.50963288966209 -2.69651401384571
7.51592236444405 -2.69516834207777
7.52221183922601 -2.69381600692976
7.52850131400797 -2.69245701174514
7.53479078878993 -2.69109135988379
7.5410802635719 -2.68971905472208
7.54736973835386 -2.68834009965281
7.55365921313582 -2.68695449808525
7.55994868791778 -2.68556225344506
7.56623816269974 -2.68416336917436
7.5725276374817 -2.68275784873166
7.57881711226366 -2.6813456955919
7.58510658704563 -2.6799269132464
7.59139606182759 -2.67850150520287
7.59768553660955 -2.67706947498543
7.60397501139151 -2.67563082613452
7.61026448617347 -2.674185562207
7.61655396095543 -2.67273368677604
7.6228434357374 -2.67127520343117
7.62913291051936 -2.66981011577828
7.63542238530132 -2.66833842743956
7.64171186008328 -2.66686014205353
7.64800133486524 -2.66537526327501
7.6542908096472 -2.66388379477513
7.66058028442917 -2.66238574024132
7.66686975921113 -2.66088110337729
7.67315923399309 -2.659369887903
7.67944870877505 -2.6578520975547
7.68573818355701 -2.65632773608489
7.69202765833897 -2.65479680726231
7.69831713312093 -2.65325931487195
7.7046066079029 -2.65171526271502
7.71089608268486 -2.65016465460893
7.71718555746682 -2.64860749438732
7.72347503224878 -2.64704378590003
7.72976450703074 -2.64547353301308
7.7360539818127 -2.64389673960868
7.74234345659466 -2.6423134095852
7.74863293137663 -2.64072354685716
7.75492240615859 -2.63912715535527
7.76121188094055 -2.63752423902634
7.76750135572251 -2.63591480183334
7.77379083050447 -2.63429884775534
7.78008030528643 -2.63267638078754
7.7863697800684 -2.63104740494122
7.79265925485036 -2.62941192424379
7.79894872963232 -2.62776994273871
7.80523820441428 -2.62612146448551
7.81152767919624 -2.6244664935598
7.8178171539782 -2.62280503405325
7.82410662876017 -2.62113709007353
7.83039610354213 -2.61946266574439
7.83668557832409 -2.61778176520558
7.84297505310605 -2.61609439261285
7.84926452788801 -2.61440055213798
7.85555400266997 -2.6127002479687
7.86184347745193 -2.61099348430877
7.8681329522339 -2.60928026537789
7.87442242701586 -2.60756059541171
7.88071190179782 -2.60583447866185
7.88700137657978 -2.60410191939587
7.89329085136174 -2.60236292189725
7.89958032614371 -2.60061749046538
7.90586980092566 -2.59886562941557
7.91215927570763 -2.59710734307901
7.91844875048959 -2.59534263580281
7.92473822527155 -2.59357151194991
7.93102770005351 -2.59179397589914
7.93731717483547 -2.59001003204519
7.94360664961744 -2.58821968479856
7.9498961243994 -2.58642293858562
7.95618559918136 -2.58461979784854
7.96247507396332 -2.5828102670453
7.96876454874528 -2.58099435064967
7.97505402352724 -2.57917205315123
7.9813434983092 -2.57734337905533
7.98763297309117 -2.57550833288306
7.99392244787313 -2.5736669191713
8.00021192265509 -2.57181914247264
8.00650139743705 -2.56996500735544
8.01279087221901 -2.56810451840373
8.01908034700097 -2.5662376802173
8.02536982178293 -2.56436449741161
8.0316592965649 -2.56248497461779
8.03794877134686 -2.56059911648269
8.04423824612882 -2.55870692766879
8.05052772091078 -2.55680841285422
8.05681719569274 -2.55490357673277
8.0631066704747 -2.55299242401384
8.06939614525666 -2.55107495942246
8.07568562003863 -2.54915118769926
8.08197509482059 -2.54722111360046
8.08826456960255 -2.54528474189787
8.09455404438451 -2.54334207737886
8.10084351916647 -2.54139312484636
8.10713299394843 -2.53943788911886
8.1134224687304 -2.53747637503036
8.11971194351236 -2.5355085874304
8.12600141829432 -2.53353453118403
8.13229089307628 -2.53155421117179
8.13858036785824 -2.52956763228971
8.1448698426402 -2.5275747994493
8.15115931742217 -2.52557571757751
8.15744879220413 -2.52357039161677
8.16373826698609 -2.52155882652493
8.17002774176805 -2.51954102727526
8.17631721655001 -2.51751699885646
8.18260669133197 -2.51548674627263
8.18889616611393 -2.51345027454324
8.1951856408959 -2.51140758870314
8.20147511567786 -2.50935869380256
8.20776459045982 -2.50730359490707
8.21405406524178 -2.50524229709758
8.22034354002374 -2.50317480547031
8.22663301480571 -2.50110112513683
8.23292248958766 -2.49902126122397
8.23921196436963 -2.49693521887388
8.24550143915159 -2.49484300324397
8.25179091393355 -2.49274461950691
8.25808038871551 -2.49064007285062
8.26436986349747 -2.48852936847827
8.27065933827944 -2.48641251160823
8.2769488130614 -2.48428950747412
8.28323828784336 -2.48216036132471
8.28952776262532 -2.480025078424
8.29581723740728 -2.47788366405112
8.30210671218924 -2.4757361235004
8.3083961869712 -2.47358246208128
8.31468566175317 -2.47142268511836
8.32097513653513 -2.46925679795134
8.32726461131709 -2.46708480593505
8.33355408609905 -2.46490671443939
8.33984356088101 -2.46272252884935
8.34613303566297 -2.46053225456498
8.35242251044493 -2.45833589700139
8.3587119852269 -2.45613346158874
8.36500146000886 -2.45392495377219
8.37129093479082 -2.45171037901194
8.37758040957278 -2.44948974278318
8.38386988435474 -2.44726305057607
8.3901593591367 -2.44503030789577
8.39644883391867 -2.44279152026238
8.40273830870063 -2.44054669321094
8.40902778348259 -2.43829583229145
8.41531725826455 -2.4360389430688
8.42160673304651 -2.4337760311228
8.42789620782847 -2.43150710204814
8.43418568261043 -2.42923216145439
8.4404751573924 -2.42695121496598
8.44676463217436 -2.4246642682222
8.45305410695632 -2.42237132687716
8.45934358173828 -2.42007239659979
8.46563305652024 -2.41776748307385
8.47192253130221 -2.41545659199787
8.47821200608417 -2.41313972908516
8.48450148086613 -2.41081690006381
8.49079095564809 -2.40848811067663
8.49708043043005 -2.40615336668121
8.50336990521201 -2.40381267384982
8.50965937999397 -2.40146603796946
8.51594885477594 -2.39911346484182
8.5222383295579 -2.39675496028327
8.52852780433986 -2.39439053012483
8.53481727912182 -2.3920201802122
8.54110675390378 -2.38964391640568
8.54739622868574 -2.38726174458022
8.55368570346771 -2.38487367062536
8.55997517824967 -2.38247970044524
8.56626465303163 -2.38007983995857
8.57255412781359 -2.37767409509864
8.57884360259555 -2.37526247181326
8.58513307737751 -2.3728449760648
8.59142255215948 -2.37042161383014
8.59771202694144 -2.36799239110066
8.6040015017234 -2.36555731388222
8.61029097650536 -2.36311638819518
8.61658045128732 -2.36066962007434
8.62286992606928 -2.35821701556895
8.62915940085124 -2.35575858074268
8.63544887563321 -2.35329432167364
8.64173835041517 -2.35082424445431
8.64802782519713 -2.34834835519158
8.65431729997909 -2.34586666000669
8.66060677476105 -2.34337916503523
8.66689624954301 -2.34088587642716
8.67318572432497 -2.33838680034674
8.67947519910694 -2.33588194297253
8.6857646738889 -2.33337131049741
8.69205414867086 -2.33085490912852
8.69834362345282 -2.32833274508726
8.70463309823478 -2.32580482460929
8.71092257301675 -2.3232711539445
8.7172120477987 -2.32073173935698
8.72350152258067 -2.31818658712505
8.72979099736263 -2.31563570354119
8.73608047214459 -2.31307909491205
8.74236994692655 -2.31051676755846
8.74865942170851 -2.30794872781536
8.75494889649048 -2.30537498203183
8.76123837127244 -2.30279553657105
8.7675278460544 -2.3002103978103
8.77381732083636 -2.29761957214091
8.78010679561832 -2.29502306596831
8.78639627040028 -2.29242088571194
8.79268574518224 -2.28981303780529
8.79897521996421 -2.28719952869585
8.80526469474617 -2.28458036484511
8.81155416952813 -2.28195555272854
8.81784364431009 -2.27932509883558
8.82413311909205 -2.27668900966961
8.83042259387401 -2.27404729174795
8.83671206865597 -2.27139995160183
8.84300154343794 -2.26874699577638
8.8492910182199 -2.26608843083062
8.85558049300186 -2.26342426333743
8.86186996778382 -2.26075449988355
8.86815944256578 -2.25807914706955
8.87444891734774 -2.25539821150981
8.8807383921297 -2.25271169983253
8.88702786691167 -2.25001961867969
8.89331734169363 -2.24732197470703
8.89960681647559 -2.24461877458406
8.90589629125755 -2.24191002499401
8.91218576603951 -2.23919573263384
8.91847524082148 -2.23647590421422
8.92476471560344 -2.23375054645948
8.9310541903854 -2.23101966610764
8.93734366516736 -2.22828326991039
8.94363313994932 -2.22554136463303
8.94992261473128 -2.22279395705449
8.95621208951324 -2.2200410539673
8.96250156429521 -2.21728266217759
8.96879103907717 -2.21451878850503
8.97508051385913 -2.21174943978289
8.98136998864109 -2.20897462285792
8.98765946342305 -2.20619434459045
8.99394893820501 -2.20340861185426
9.00023841298697 -2.20061743153664
9.00652788776894 -2.19782081053834
9.0128173625509 -2.19501875577358
9.01910683733286 -2.19221127416999
9.02539631211482 -2.18939837266863
9.03168578689678 -2.18658005822396
9.03797526167875 -2.18375633780381
9.0442647364607 -2.18092721838939
9.05055421124267 -2.17809270697525
9.05684368602463 -2.17525281056928
9.06313316080659 -2.17240753619267
9.06942263558855 -2.16955689087992
9.07571211037051 -2.16670088167881
9.08200158515248 -2.16383951565035
9.08829105993444 -2.16097279986884
9.0945805347164 -2.15810074142178
9.10087000949836 -2.15522334740987
9.10715948428032 -2.15234062494703
9.11344895906228 -2.14945258116033
9.11973843384424 -2.14655922319
9.12602790862621 -2.14366055818943
9.13231738340817 -2.14075659332509
9.13860685819013 -2.13784733577659
9.14489633297209 -2.13493279273662
9.15118580775405 -2.13201297141091
9.15747528253601 -2.12908787901828
9.16376475731797 -2.12615752279055
9.17005423209994 -2.12322190997256
9.1763437068819 -2.12028104782216
9.18263318166386 -2.11733494361016
9.18892265644582 -2.11438360462035
9.19521213122778 -2.11142703814945
9.20150160600974 -2.1084652515071
9.2077910807917 -2.10549825201586
9.21408055557367 -2.10252604701116
9.22037003035563 -2.09954864384132
9.22665950513759 -2.0965660498675
9.23294897991955 -2.09357827246368
9.23923845470151 -2.09058531901669
9.24552792948348 -2.08758719692612
9.25181740426544 -2.08458391360437
9.2581068790474 -2.08157547647658
9.26439635382936 -2.07856189298063
9.27068582861132 -2.07554317056715
9.27697530339328 -2.07251931669943
9.28326477817524 -2.0694903388535
9.28955425295721 -2.06645624451802
9.29584372773917 -2.06341704119431
9.30213320252113 -2.06037273639632
9.30842267730309 -2.05732333765062
9.31471215208505 -2.05426885249637
9.32100162686701 -2.05120928848531
9.32729110164897 -2.04814465318172
9.33358057643094 -2.04507495416243
9.3398700512129 -2.04200019901679
9.34615952599486 -2.03892039534665
9.35244900077682 -2.03583555076634
9.35873847555878 -2.03274567290265
9.36502795034075 -2.02965076939483
9.3713174251227 -2.02655084789453
9.37760689990467 -2.02344591606582
9.38389637468663 -2.02033598158515
9.39018584946859 -2.01722105214136
9.39647532425055 -2.01410113543562
9.40276479903251 -2.01097623918142
9.40905427381448 -2.00784637110459
9.41534374859644 -2.00471153894323
9.4216332233784 -2.00157175044772
9.42792269816036 -1.99842701338069
9.43421217294232 -1.99527733551701
9.44050164772428 -1.99212272464377
9.44679112250624 -1.98896318856025
9.45308059728821 -1.98579873507789
9.45937007207017 -1.98262937202032
9.46565954685213 -1.97945510722329
9.47194902163409 -1.97627594853466
9.47823849641605 -1.97309190381441
9.48452797119801 -1.96990298093459
9.49081744597997 -1.96670918777931
9.49710692076194 -1.96351053224472
9.5033963955439 -1.96030702223898
9.50968587032586 -1.95709866568229
9.51597534510782 -1.95388547050679
9.52226481988978 -1.95066744465661
9.52855429467174 -1.94744459608781
9.5348437694537 -1.94421693276836
9.54113324423567 -1.94098446267818
9.54742271901763 -1.93774719380902
9.55371219379959 -1.93450513416453
9.56000166858155 -1.93125829176019
9.56629114336351 -1.92800667462331
9.57258061814548 -1.92475029079299
9.57887009292744 -1.92148914832015
9.5851595677094 -1.91822325526743
9.59144904249136 -1.91495261970925
9.59773851727332 -1.91167724973173
9.60402799205528 -1.90839715343273
9.61031746683724 -1.90511233892175
9.61660694161921 -1.90182281431998
9.62289641640117 -1.89852858776027
9.62918589118313 -1.89522966738706
9.63547536596509 -1.89192606135642
9.64176484074705 -1.88861777783599
9.64805431552901 -1.88530482500499
9.65434379031097 -1.88198721105417
9.66063326509294 -1.8786649441858
9.6669227398749 -1.87533803261368
9.67321221465686 -1.87200648456307
9.67950168943882 -1.86867030827069
9.68579116422078 -1.86532951198472
9.69208063900275 -1.86198410396476
9.6983701137847 -1.85863409248179
9.70465958856667 -1.85527948581819
9.71094906334863 -1.85192029226771
9.71723853813059 -1.84855652013541
9.72352801291255 -1.84518817773771
9.72981748769451 -1.84181527340229
9.73610696247648 -1.83843781546812
9.74239643725844 -1.83505581228546
9.7486859120404 -1.83166927221575
9.75497538682236 -1.82827820363171
9.76126486160432 -1.82488261491719
9.76755433638628 -1.82148251446728
9.77384381116824 -1.81807791068817
9.78013328595021 -1.81466881199723
9.78642276073217 -1.8112552268229
9.79271223551413 -1.80783716360475
9.79900171029609 -1.80441463079339
9.80529118507805 -1.8009876368505
9.81158065986001 -1.79755619024878
9.81787013464197 -1.79412029947195
9.82415960942394 -1.79067997301471
9.8304490842059 -1.78723521938271
9.83673855898786 -1.78378604709259
9.84302803376982 -1.78033246467186
9.84931750855178 -1.77687448065897
9.85560698333374 -1.77341210360325
9.86189645811571 -1.76994534206487
9.86818593289767 -1.76647420461486
9.87447540767963 -1.76299869983505
9.88076488246159 -1.7595188363181
9.88705435724355 -1.75603462266741
9.89334383202551 -1.75254606749716
9.89963330680748 -1.74905317943224
9.90592278158944 -1.74555596710829
9.9122122563714 -1.74205443917159
9.91850173115336 -1.73854860427914
9.92479120593532 -1.73503847109855
9.93108068071728 -1.73152404830808
9.93737015549925 -1.72800534459659
9.94365963028121 -1.72448236866352
9.94994910506317 -1.72095512921887
9.95623857984513 -1.71742363498319
9.96252805462709 -1.71388789468754
9.96881752940905 -1.71034791707349
9.97510700419101 -1.70680371089307
9.98139647897298 -1.70325528490877
9.98768595375494 -1.69970264789353
9.9939754285369 -1.69614580863067
10.0002649033189 -1.69258477591393
10.0065543781008 -1.6890195585474
10.0128438528828 -1.68545016534551
10.0191333276647 -1.68187660513303
10.0254228024467 -1.67829888674503
10.0317122772287 -1.67471701902684
10.0380017520106 -1.67113101083409
10.0442912267926 -1.66754087103261
10.0505807015746 -1.66394660849845
10.0568701763565 -1.66034823211786
10.0631596511385 -1.65674575078727
10.0694491259204 -1.65313917341325
10.0757386007024 -1.64952850891248
10.0820280754844 -1.64591376621177
10.0883175502663 -1.642294954248
10.0946070250483 -1.63867208196812
10.1008964998302 -1.6350451583291
10.1071859746122 -1.63141419229796
10.1134754493942 -1.62777919285167
10.1197649241761 -1.62414016897721
10.1260543989581 -1.62049712967148
10.1323438737401 -1.61685008394134
10.138633348522 -1.61319904080352
10.144922823304 -1.60954400928466
10.1512122980859 -1.60588499842125
10.1575017728679 -1.60222201725962
10.1637912476499 -1.59855507485591
10.1700807224318 -1.59488418027607
10.1763701972138 -1.59120934259579
10.1826596719957 -1.58753057090055
10.1889491467777 -1.58384787428552
10.1952386215597 -1.5801612618556
10.2015280963416 -1.57647074272534
10.2078175711236 -1.57277632601899
10.2141070459056 -1.56907802087041
10.2203965206875 -1.56537583642307
10.2266859954695 -1.56166978183004
10.2329754702514 -1.55795986625397
10.2392649450334 -1.55424609886703
10.2455544198154 -1.55052848885093
10.2518438945973 -1.54680704539687
10.2581333693793 -1.54308177770555
10.2644228441612 -1.53935269498709
10.2707123189432 -1.53561980646107
10.2770017937252 -1.53188312135648
10.2832912685071 -1.52814264891167
10.2895807432891 -1.52439839837438
10.2958702180711 -1.52065037900167
10.302159692853 -1.51689860005994
10.308449167635 -1.51314307082487
10.3147386424169 -1.50938380058142
10.3210281171989 -1.50562079862379
10.3273175919809 -1.5018540742554
10.3336070667628 -1.49808363678891
10.3398965415448 -1.49430949554611
10.3461860163267 -1.49053165985798
10.3524754911087 -1.48675013906463
10.3587649658907 -1.48296494251527
10.3650544406726 -1.4791760795682
10.3713439154546 -1.47538355959079
10.3776333902366 -1.47158739195946
10.3839228650185 -1.46778758605962
10.3902123398005 -1.46398415128571
10.3965018145824 -1.46017709704111
10.4027912893644 -1.45636643273817
10.4090807641464 -1.45255216779817
10.4153702389283 -1.44873431165126
10.4216597137103 -1.44491287373649
10.4279491884922 -1.44108786350179
10.4342386632742 -1.43725929040387
10.4405281380562 -1.43342716390828
10.4468176128381 -1.42959149348936
10.4531070876201 -1.42575228863019
10.4593965624021 -1.42190955882262
10.465686037184 -1.41806331356717
10.471975511966 -1.4142135623731
10.4782649867479 -1.41036031475829
10.4845544615299 -1.40650358024932
10.4908439363119 -1.40264336838133
10.4971334110938 -1.3987796886981
10.5034228858758 -1.39491255075198
10.5097123606577 -1.39104196410385
10.5160018354397 -1.38716793832312
10.5222913102217 -1.38329048298772
10.5285807850036 -1.37940960768405
10.5348702597856 -1.37552532200696
10.5411597345676 -1.37163763555974
10.5474492093495 -1.36774655795408
10.5537386841315 -1.36385209881006
10.5600281589134 -1.35995426775611
10.5663176336954 -1.35605307442901
10.5726071084774 -1.35214852847385
10.5788965832593 -1.34824063954401
10.5851860580413 -1.34432941730112
10.5914755328232 -1.34041487141506
10.5977650076052 -1.33649701156395
10.6040544823872 -1.33257584743406
10.6103439571691 -1.32865138871987
10.6166334319511 -1.32472364512397
10.6229229067331 -1.3207926263571
10.629212381515 -1.31685834213808
10.635501856297 -1.31292080219382
10.6417913310789 -1.30898001625926
10.6480808058609 -1.30503599407737
10.6543702806429 -1.30108874539913
10.6606597554248 -1.29713827998349
10.6669492302068 -1.29318460759736
10.6732387049887 -1.28922773801557
10.6795281797707 -1.28526768102085
10.6858176545527 -1.28130444640384
10.6921071293346 -1.27733804396299
10.6983966041166 -1.27336848350462
10.7046860788986 -1.26939577484284
10.7109755536805 -1.26541992779955
10.7172650284625 -1.26144095220441
10.7235545032444 -1.2574588578948
10.7298439780264 -1.25347365471584
10.7361334528084 -1.2494853525203
10.7424229275903 -1.24549396116864
10.7487124023723 -1.24149949052895
10.7550018771542 -1.23750195047692
10.7612913519362 -1.23350135089585
10.7675808267182 -1.22949770167659
10.7738703015001 -1.22549101271753
10.7801597762821 -1.22148129392459
10.7864492510641 -1.21746855521115
10.792738725846 -1.2134528064981
10.799028200628 -1.20943405771373
10.8053176754099 -1.20541231879376
10.8116071501919 -1.20138759968133
10.8178966249739 -1.1973599103269
10.8241860997558 -1.19332926068832
10.8304755745378 -1.18929566073072
10.8367650493197 -1.18525912042656
10.8430545241017 -1.18121964975553
10.8493439988837 -1.1771772587046
10.8556334736656 -1.17313195726795
10.8619229484476 -1.16908375544694
10.8682124232296 -1.16503266325012
10.8745018980115 -1.16097869069318
10.8807913727935 -1.15692184779893
10.8870808475754 -1.15286214459727
10.8933703223574 -1.14879959112518
10.8996597971394 -1.14473419742668
10.9059492719213 -1.14066597355283
10.9122387467033 -1.13659492956167
10.9185282214852 -1.13252107551821
10.9248176962672 -1.12844442149442
10.9311071710492 -1.12436497756918
10.9373966458311 -1.12028275382828
10.9436861206131 -1.11619776036437
10.9499755953951 -1.11211000727696
10.956265070177 -1.10801950467237
10.962554544959 -1.10392626266374
10.9688440197409 -1.09983029137095
10.9751334945229 -1.09573160092065
10.9814229693049 -1.09163020144622
10.9877124440868 -1.08752610308771
10.9940019188688 -1.08341931599186
11.0002913936507 -1.07930985031206
11.0065808684327 -1.07519771620832
11.0128703432147 -1.07108292384724
11.0191598179966 -1.066965483402
11.0254492927786 -1.06284540505233
11.0317387675606 -1.05872269898446
11.0380282423425 -1.05459737539115
11.0443177171245 -1.0504694444716
11.0506071919064 -1.04633891643148
11.0568966666884 -1.04220580148287
11.0631861414704 -1.03807010984425
11.0694756162523 -1.03393185174045
11.0757650910343 -1.02979103740268
11.0820545658162 -1.02564767706845
11.0883440405982 -1.02150178098157
11.0946335153802 -1.0173533593921
11.1009229901621 -1.01320242255638
11.1072124649441 -1.00904898073694
11.1135019397261 -1.00489304420251
11.119791414508 -1.00073462322799
11.12608088929 -0.996573728094428
11.1323703640719 -0.992410369088978
11.1386598388539 -0.988244556504893
11.1449493136359 -0.984076300641488
11.1512387884178 -0.979905611804122
11.1575282631998 -0.975732500304166
11.1638177379817 -0.971556976458984
11.1701072127637 -0.967379050591901
11.1763966875457 -0.963198733032183
11.1826861623276 -0.959016034115007
11.1889756371096 -0.954830964181439
11.1952651118916 -0.950643533578406
11.2015545866735 -0.946453752658673
11.2078440614555 -0.942261631780814
11.2141335362374 -0.938067181309189
11.2204230110194 -0.933870411613918
11.2267124858014 -0.929671333070853
11.2330019605833 -0.925469956061558
11.2392914353653 -0.921266290973274
11.2455809101472 -0.917060348198905
11.2518703849292 -0.912852138136981
11.2581598597112 -0.908641671191643
11.2644493344931 -0.904428957772605
11.2707388092751 -0.900214008295141
11.2770282840571 -0.895996833180051
11.283317758839 -0.891777442853636
11.289607233621 -0.887555847747677
11.2958967084029 -0.883332058299404
11.3021861831849 -0.879106084951471
11.3084756579669 -0.874877938151934
11.3147651327488 -0.870647628354222
11.3210546075308 -0.86641516601711
11.3273440823127 -0.862180561604696
11.3336335570947 -0.857943825586374
11.3399230318767 -0.853704968436807
11.3462125066586 -0.849464000635904
11.3525019814406 -0.84522093266879
11.3587914562226 -0.840975775025785
11.3650809310045 -0.836728538202373
11.3713704057865 -0.83247923269918
11.3776598805684 -0.828227869021945
11.3839493553504 -0.823974457681497
11.3902388301324 -0.819719009193727
11.3965283049143 -0.815461534079563
11.4028177796963 -0.811202042864941
11.4091072544782 -0.806940546080786
11.4153967292602 -0.802677054262978
11.4216862040422 -0.798411577952329
11.4279756788241 -0.79414412769456
11.4342651536061 -0.789874714040271
11.4405546283881 -0.785603347544915
11.44684410317 -0.781330038768775
11.453133577952 -0.777054798276936
11.4594230527339 -0.772777636639256
11.4657125275159 -0.768498564430347
11.4720020022979 -0.764217592229541
11.4782914770798 -0.75993473062087
11.4845809518618 -0.755649990193034
11.4908704266437 -0.751363381539383
11.4971599014257 -0.747074915257881
11.5034493762077 -0.742784601951087
11.5097388509896 -0.738492452226127
11.5160283257716 -0.734198476694666
11.5223178005536 -0.729902685972883
11.5286072753355 -0.725605090681446
11.5348967501175 -0.721305701445484
11.5411862248994 -0.71700452889456
11.5474756996814 -0.712701583662649
11.5537651744634 -0.708396876388104
11.5600546492453 -0.70409041771364
11.5663441240273 -0.699782218286296
11.5726335988092 -0.695472288757421
11.5789230735912 -0.691160639782635
11.5852125483732 -0.686847282021815
11.5915020231551 -0.682532226139059
11.5977914979371 -0.678215482802664
11.6040809727191 -0.6738970626851
11.610370447501 -0.669576976462981
11.616659922283 -0.665255234817043
11.6229493970649 -0.660931848432111
11.6292388718469 -0.656606827997079
11.6355283466289 -0.652280184204879
11.6418178214108 -0.64795192775246
11.6481072961928 -0.643622069340753
11.6543967709747 -0.639290619674655
11.6606862457567 -0.634957589462992
11.6669757205387 -0.630622989418501
11.6732651953206 -0.6262868302578
11.6795546701026 -0.621949122701359
11.6858441448846 -0.617609877473481
11.6921336196665 -0.613269105302265
11.6984230944485 -0.608926816919589
11.7047125692304 -0.604583023061078
11.7110020440124 -0.600237734466081
11.7172915187944 -0.595890961877638
11.7235809935763 -0.591542716042465
11.7298704683583 -0.587193007710912
11.7361599431402 -0.582841847636952
11.7424494179222 -0.578489246578143
11.7487388927042 -0.574135215295608
11.7550283674861 -0.569779764554004
11.7613178422681 -0.565422905121498
11.7676073170501 -0.561064647769742
11.773896791832 -0.556705003273839
11.780186266614 -0.552343982412328
11.7864757413959 -0.547981595967145
11.7927652161779 -0.543617854723607
11.7990546909599 -0.539252769470376
11.8053441657418 -0.534886350999441
11.8116336405238 -0.530518610106084
11.8179231153057 -0.526149557588859
11.8242125900877 -0.52177920424956
11.8305020648697 -0.517407560893201
11.8367915396516 -0.51303463832798
11.8430810144336 -0.508660447365262
11.8493704892156 -0.504284998819547
11.8556599639975 -0.499908303508444
11.8619494387795 -0.495530372252643
11.8682389135614 -0.491151215875891
11.8745283883434 -0.486770845204965
11.8808178631254 -0.482389271069642
11.8871073379073 -0.478006504302676
11.8933968126893 -0.473622555739767
11.8996862874712 -0.46923743621954
11.9059757622532 -0.464851156583514
11.9122652370352 -0.460463727676076
11.9185547118171 -0.456075160344453
11.9248441865991 -0.451685465438689
11.9311336613811 -0.447294653811615
11.937423136163 -0.44290273631882
11.943712610945 -0.438509723818634
11.9500020857269 -0.434115627172085
11.9562915605089 -0.42972045724289
11.9625810352909 -0.425324224897414
11.9688705100728 -0.420926941004651
11.9751599848548 -0.416528616436193
11.9814494596367 -0.412129262066208
11.9877389344187 -0.407728888771406
11.9940284092007 -0.40332750743102
12.0003178839826 -0.398925128926773
12.0066073587646 -0.394521764142853
12.0128968335466 -0.390117423965889
12.0191863083285 -0.385712119284918
12.0254757831105 -0.381305860991364
12.0317652578924 -0.376898659979008
12.0380547326744 -0.372490527143962
12.0443442074564 -0.368081473384641
12.0506336822383 -0.363671509601738
12.0569231570203 -0.359260646698194
12.0632126318022 -0.354848895579176
12.0695021065842 -0.350436267152043
12.0757915813662 -0.346022772326327
12.0820810561481 -0.341608422013699
12.0883705309301 -0.337193227127947
12.0946600057121 -0.332777198584946
12.100949480494 -0.328360347302631
12.107238955276 -0.323942684200976
12.1135284300579 -0.319524220201955
12.1198179048399 -0.315104966229527
12.1261073796219 -0.310684933209603
12.1323968544038 -0.306264132070021
12.1386863291858 -0.301842573740514
12.1449758039677 -0.297420269152692
12.1512652787497 -0.292997229240008
12.1575547535317 -0.288573464937732
12.1638442283136 -0.284148987182926
12.1701337030956 -0.279723806914415
12.1764231778776 -0.275297935072764
12.1827126526595 -0.270871382600244
12.1890021274415 -0.266444160440809
12.1952916022234 -0.262016279540072
12.2015810770054 -0.257587750845271
12.2078705517874 -0.253158585305247
12.2141600265693 -0.248728793870417
12.2204495013513 -0.244298387492742
12.2267389761332 -0.239867377125708
12.2330284509152 -0.235435773724288
12.2393179256972 -0.231003588244928
12.2456074004791 -0.226570831645508
12.2518968752611 -0.222137514885323
12.2581863500431 -0.217703648925051
12.264475824825 -0.213269244726729
12.270765299607 -0.208834313253724
12.2770547743889 -0.204398865470707
12.2833442491709 -0.199962912343627
12.2896337239529 -0.195526464839678
12.2959231987348 -0.191089533927281
12.3022126735168 -0.186652130576049
12.3085021482988 -0.182214265756766
12.3147916230807 -0.177775950441353
12.3210810978627 -0.173337195602848
12.3273705726446 -0.168898012215375
12.3336600474266 -0.164458411254116
12.3399495222086 -0.160018403695288
12.3462389969905 -0.155578000516111
12.3525284717725 -0.151137212694784
12.3588179465544 -0.146696051210456
12.3651074213364 -0.142254527043201
12.3713968961184 -0.13781265117399
12.3776863709003 -0.133370434584662
12.3839758456823 -0.1289278882579
12.3902653204642 -0.124485023177202
12.3965547952462 -0.120041850326851
12.4028442700282 -0.115598380691895
12.4091337448101 -0.111154625258115
12.4154232195921 -0.106710595011997
12.4217126943741 -0.102266300940707
12.428002169156 -0.0978217540320636
12.434291643938 -0.0933769652745108
12.4405811187199 -0.0889319456570892
12.4468705935019 -0.0844867061694122
12.4531600682839 -0.0800412578016344
12.4594495430658 -0.0755956115444294
12.4657390178478 -0.0711497783889574
12.4720284926297 -0.0667037693268434
12.4783179674117 -0.0622575953501446
12.4846074421937 -0.0578112674513279
12.4908969169756 -0.0533647966232406
12.4971863917576 -0.0489181938590818
12.5034758665396 -0.0444714701523789
12.5097653413215 -0.0400246364969561
12.5160548161035 -0.0355777038869119
12.5223442908854 -0.0311306833165869
12.5286337656674 -0.0266835857805415
12.5349232404494 -0.0222364222735242
12.5412127152313 -0.0177892037904489
12.5475021900133 -0.013341941326363
12.5537916647952 -0.00889464587642507
12.5600811395772 -0.00444732843587277
12.5663706143592 -0
};


\draw [dashed, line width=1pt, black] (0,-3.14) -- (0,3.14);
\draw [dashed, line width=1pt, black] (3.14,-3.14) -- (3.14,3.14);
\draw [dashed, line width=1pt, black] (6.28,-3.14) -- (6.28,3.14);
\draw [dashed, line width=1pt, black] (12.56,-3.14) -- (12.56,3.14);

\node [black, label={[shift={(0,-3.49)}]$\Gamma$}] at (0,-3.10){\textbullet};
\node [black, label={[shift={(0,-3.49)}]$X$}] at (3.14,-3.10){\textbullet};
\node [black, label={[shift={(0,-3.49)}]$M$}] at (6.28,-3.10){\textbullet};
\node [black, label={[shift={(0,-3.49)}]$\Gamma$}] at (12.56,-3.10){\textbullet};
% \node [darkorange25512714, label={[shift={(-3.38,122)}]1.0}] at (1.0,-4){\textbullet};
% \node [crimson2143940, label={[shift={(-3.4,122)}]2.7}] at (2.7,-4){\textbullet};

\addlegendentry{$E_1(\vec{k})$}
\addlegendentry{$E_0(\vec{k})$}
\addlegendentry{$E_2(\vec{k})$}
\end{axis}

\end{tikzpicture}


==> lieb_dos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\begin{axis}[
tick align=outside,
tick pos=left,
 legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.68, 0.99)}},
x grid style={darkgray176},
xlabel={Energy $E$},
xmin=-3.3, xmax=3.3,
xmajorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Local density of states $\pi n_X(E)$},
ymin=-0.0669279369935758, ymax=1.45889368987808,
ytick style={color=black},
ymajorgrids,
]
% \addplot [semithick, black, line width=2pt]
% table {%
% -3 0.00261824677954997
% -2.99399399399399 0.00271454561737904
% -2.98798798798799 0.0028179232657015
% -2.98198198198198 0.00292919931627552
% -2.97597597597598 0.00304932586287356
% -2.96996996996997 0.00317941548874047
% -2.96396396396396 0.00332077667068725
% -2.95795795795796 0.00347495900024908
% -2.95195195195195 0.00364381155355443
% -2.94594594594595 0.00382955909993984
% -2.93993993993994 0.00403490285432033
% -2.93393393393393 0.004263155522515
% -2.92792792792793 0.0045184250813369
% -2.92192192192192 0.00480586913143671
% -2.91591591591592 0.0051320536093492
% -2.90990990990991 0.0055054694868167
% -2.9039039039039 0.00593729507070044
% -2.8978978978979 0.00644255180600658
% -2.89189189189189 0.00704191281303002
% -2.88588588588589 0.00776463871246801
% -2.87987987987988 0.00865355492994333
% -2.87387387387387 0.00977394187630233
% -2.86786786786787 0.0112304616694829
% -2.86186186186186 0.0132020778015251
% -2.85585585585586 0.0160219882571064
% -2.84984984984985 0.0203882570672411
% -2.84384384384384 0.0280436506482641
% -2.83783783783784 0.044800967770101
% -2.83183183183183 0.104224117037967
% -2.82582582582583 0.328616156055002
% -2.81981981981982 0.404090882750371
% -2.81381381381381 0.42403075977368
% -2.80780780780781 0.433273306213346
% -2.8018018018018 0.438852017112265
% -2.7957957957958 0.442762464121986
% -2.78978978978979 0.445779152619262
% -2.78378378378378 0.448264231451782
% -2.77777777777778 0.450409398243005
% -2.77177177177177 0.452325555434768
% -2.76576576576577 0.454081309703466
% -2.75975975975976 0.455721389302845
% -2.75375375375375 0.457276215892339
% -2.74774774774775 0.458767217361032
% -2.74174174174174 0.46020993885606
% -2.73573573573574 0.461615947413629
% -2.72972972972973 0.462994042568447
% -2.72372372372372 0.464351051133922
% -2.71771771771772 0.465692363134761
% -2.71171171171171 0.467022303855369
% -2.70570570570571 0.46834439483705
% -2.6996996996997 0.469661543037476
% -2.69369369369369 0.470976180669635
% -2.68768768768769 0.472290367353499
% -2.68168168168168 0.473605861609442
% -2.67567567567568 0.474924197046476
% -2.66966966966967 0.476246714556528
% -2.66366366366366 0.477574593511527
% -2.65765765765766 0.47890889434901
% -2.65165165165165 0.480250570895048
% -2.64564564564565 0.48160048912261
% -2.63963963963964 0.482959491747922
% -2.63363363363363 0.484328317037279
% -2.62762762762763 0.48570758140327
% -2.62162162162162 0.487098117348641
% -2.61561561561562 0.488500390568762
% -2.60960960960961 0.489915011217259
% -2.6036036036036 0.491342765527807
% -2.5975975975976 0.492784113489862
% -2.59159159159159 0.494239541473633
% -2.58558558558559 0.495709624837801
% -2.57957957957958 0.497194933492587
% -2.57357357357357 0.498695974361735
% -2.56756756756757 0.500213165624842
% -2.56156156156156 0.501747025998815
% -2.55555555555556 0.503298615948704
% -2.54954954954955 0.504868685883163
% -2.54354354354354 0.506456165457113
% -2.53753753753754 0.508062965179681
% -2.53153153153153 0.509690408556277
% -2.52552552552553 0.511336014622351
% -2.51951951951952 0.513005044605323
% -2.51351351351351 0.514692710440761
% -2.50750750750751 0.516404502534588
% -2.5015015015015 0.518138963424379
% -2.4954954954955 0.519893852065856
% -2.48948948948949 0.521676304353459
% -2.48348348348348 0.523483846204003
% -2.47747747747748 0.525313600134925
% -2.47147147147147 0.527168900933792
% -2.46546546546547 0.529053035428098
% -2.45945945945946 0.530966498093482
% -2.45345345345345 0.532908874303985
% -2.44744744744745 0.534880329335456
% -2.44144144144144 0.536881658449137
% -2.43543543543544 0.538913859960783
% -2.42942942942943 0.540977811820715
% -2.42342342342342 0.543074158062738
% -2.41741741741742 0.545203522054442
% -2.41141141141141 0.547367300764789
% -2.40540540540541 0.54956880889303
% -2.3993993993994 0.551812811223469
% -2.39339339339339 0.554100656142098
% -2.38738738738739 0.556424893016102
% -2.38138138138138 0.558778509726471
% -2.37537537537538 0.561176374359363
% -2.36936936936937 0.563638449585041
% -2.36336336336336 0.566140236666752
% -2.35735735735736 0.568665996859374
% -2.35135135135135 0.57126972211358
% -2.34534534534535 0.57392419829928
% -2.33933933933934 0.576598956935529
% -2.33333333333333 0.579378421217617
% -2.32732732732733 0.58217150485864
% -2.32132132132132 0.585049641545036
% -2.31531531531532 0.58798629491316
% -2.30930930930931 0.590973419791743
% -2.3033033033033 0.59405363088535
% -2.2972972972973 0.597174822875528
% -2.29129129129129 0.600393205841075
% -2.28528528528529 0.603680680507143
% -2.27927927927928 0.607027084666068
% -2.27327327327327 0.610515627924868
% -2.26726726726727 0.613998989538183
% -2.26126126126126 0.617675929517906
% -2.25525525525526 0.621385337392536
% -2.24924924924925 0.625177183052473
% -2.24324324324324 0.629171092568181
% -2.23723723723724 0.633184091631118
% -2.23123123123123 0.637306505077113
% -2.22522522522523 0.641655047890732
% -2.21921921921922 0.646078947256572
% -2.21321321321321 0.650566971433942
% -2.20720720720721 0.655276423223322
% -2.2012012012012 0.660204874366032
% -2.1951951951952 0.66523496058644
% -2.18918918918919 0.670370562657713
% -2.18318318318318 0.675724633861305
% -2.17717717717718 0.681357451133354
% -2.17117117117117 0.687231840338334
% -2.16516516516517 0.693294856637394
% -2.15915915915916 0.699548531028352
% -2.15315315315315 0.706046760307984
% -2.14714714714715 0.712854064741479
% -2.14114114114114 0.720016137383543
% -2.13513513513514 0.727557275685324
% -2.12912912912913 0.735493166468313
% -2.12312312312312 0.743844257432681
% -2.11711711711712 0.752643036582837
% -2.11111111111111 0.761935727490634
% -2.10510510510511 0.771781496834789
% -2.0990990990991 0.782251772679998
% -2.09309309309309 0.793430953905301
% -2.08708708708709 0.805418860190858
% -2.08108108108108 0.818334960626534
% -2.07507507507508 0.832324564678397
% -2.06906906906907 0.847567604935228
% -2.06306306306306 0.864291388185
% -2.05705705705706 0.882789936427157
% -2.05105105105105 0.903454725346903
% -2.04504504504505 0.926825651569702
% -2.03903903903904 0.953678981444394
% -2.03303303303303 0.985186414849166
% -2.02702702702703 1.0232232595439
% -2.02102102102102 1.07103214985711
% -2.01501501501502 1.13488894138088
% -2.00900900900901 1.22918982529112
% -2.003003003003 1.38953816138392
% -1.996996996997 1.3863212550024
% -1.99099099099099 1.22025888961038
% -1.98498498498498 1.12071956489746
% -1.97897897897898 1.05186361427788
% -1.97297297297297 0.999402718305594
% -1.96696696696697 0.957215730780032
% -1.96096096096096 0.92198499666144
% -1.95495495495495 0.891506155850575
% -1.94894894894895 0.864361076194377
% -1.94294294294294 0.839954847393247
% -1.93693693693694 0.818157574644554
% -1.93093093093093 0.798578888451412
% -1.92492492492492 0.780392014006621
% -1.91891891891892 0.763115196201301
% -1.91291291291291 0.747099380913965
% -1.90690690690691 0.732592628085795
% -1.9009009009009 0.718887560138417
% -1.89489489489489 0.705414033377682
% -1.88888888888889 0.692797772483777
% -1.88288288288288 0.68137021387575
% -1.87687687687688 0.670159334471721
% -1.87087087087087 0.658993970236627
% -1.86486486486486 0.648894715825436
% -1.85885885885886 0.639378252672992
% -1.85285285285285 0.629518268220772
% -1.84684684684685 0.620395696760474
% -1.84084084084084 0.612077803914198
% -1.83483483483483 0.603264444072065
% -1.82882882882883 0.595022840031284
% -1.82282282282282 0.58759776229805
% -1.81681681681682 0.579538338200569
% -1.81081081081081 0.572179686596571
% -1.8048048048048 0.565386493173723
% -1.7987987987988 0.5578935753971
% -1.79279279279279 0.551460896210276
% -1.78678678678679 0.544938709721275
% -1.78078078078078 0.538122535826578
% -1.77477477477477 0.532447901487671
% -1.76876876876877 0.525913494240649
% -1.76276276276276 0.520162077021863
% -1.75675675675676 0.514543493938822
% -1.75075075075075 0.508459372030703
% -1.74474474474474 0.503527574833301
% -1.73873873873874 0.497559763757299
% -1.73273273273273 0.49274010897676
% -1.72672672672673 0.487335677289588
% -1.72072072072072 0.482306854253406
% -1.71471471471471 0.477563612573352
% -1.70870870870871 0.472343136039237
% -1.7027027027027 0.468108832744868
% -1.6966966966967 0.462861892486438
% -1.69069069069069 0.458936953562691
% -1.68468468468468 0.453809537014803
% -1.67867867867868 0.450058571883749
% -1.67267267267267 0.445118845812473
% -1.66666666666667 0.441487113957564
% -1.66066066066066 0.436735435319425
% -1.65465465465465 0.433224014791877
% -1.64864864864865 0.428622697196187
% -1.64264264264264 0.42525819597058
% -1.63663663663664 0.420759627705147
% -1.63063063063063 0.417567571575849
% -1.62462462462462 0.413139998152587
% -1.61861861861862 0.410117914207934
% -1.61261261261261 0.405773868597249
% -1.60660660660661 0.402861420241013
% -1.6006006006006 0.398685922507522
% -1.59459459459459 0.395743568551828
% -1.58858858858859 0.391899868316126
% -1.58258258258258 0.388729601400138
% -1.57657657657658 0.385400520233101
% -1.57057057057057 0.381850455107989
% -1.56456456456456 0.379088039760759
% -1.55855855855856 0.375231870733967
% -1.55255255255255 0.372783459894298
% -1.54654654654655 0.36903181953862
% -1.54054054054054 0.366359350490895
% -1.53453453453453 0.363252767024574
% -1.52852852852853 0.359948478918948
% -1.52252252252252 0.357588183281724
% -1.51651651651652 0.353946633924637
% -1.51051051051051 0.351639833933477
% -1.5045045045045 0.34856010268707
% -1.4984984984985 0.345503596757957
% -1.49249249249249 0.343324646506444
% -1.48648648648649 0.339862900566383
% -1.48048048048048 0.33759837666397
% -1.47447447447447 0.334943850964725
% -1.46846846846847 0.33175999589342
% -1.46246246246246 0.329839120230581
% -1.45645645645646 0.326775285650146
% -1.45045045045045 0.324107170563722
% -1.44444444444444 0.322154479023586
% -1.43843843843844 0.318961868357374
% -1.43243243243243 0.316716798828845
% -1.42642642642643 0.314628065276804
% -1.42042042042042 0.311487253297765
% -1.41441441441441 0.309498352628999
% -1.40840840840841 0.307333692113105
% -1.4024024024024 0.304289635453154
% -1.3963963963964 0.302426274576024
% -1.39039039039039 0.300297772683172
% -1.38438438438438 0.29732775847911
% -1.37837837837838 0.295489364690709
% -1.37237237237237 0.293510669019214
% -1.36636636636637 0.290597652098495
% -1.36036036036036 0.288674069788553
% -1.35435435435435 0.286930134312736
% -1.34834834834835 0.284126616326706
% -1.34234234234234 0.28198391873712
% -1.33633633633634 0.280472707578681
% -1.33033033033033 0.277940556473105
% -1.32432432432432 0.275483288743983
% -1.31831831831832 0.274030889374223
% -1.31231231231231 0.271988126871253
% -1.30630630630631 0.269315286787556
% -1.3003003003003 0.267573630469862
% -1.29429429429429 0.266066615460933
% -1.28828828828829 0.263588928066582
% -1.28228228228228 0.261299303003118
% -1.27627627627628 0.259927622295545
% -1.27027027027027 0.258117730395575
% -1.26426426426426 0.255572344971579
% -1.25825825825826 0.253674520966324
% -1.25225225225225 0.252384739838897
% -1.24624624624625 0.250384131722242
% -1.24024024024024 0.247932713767174
% -1.23423423423423 0.246255404048524
% -1.22822822822823 0.244978891551357
% -1.22222222222222 0.24295573394959
% -1.21621621621622 0.240590622474508
% -1.21021021021021 0.238971372745973
% -1.2042042042042 0.237740142456232
% -1.1981981981982 0.235837414773681
% -1.19219219219219 0.233517037690738
% -1.18618618618619 0.231813294540737
% -1.18018018018018 0.230635976161139
% -1.17417417417417 0.228985522309519
% -1.16816816816817 0.226743138976751
% -1.16216216216216 0.224830965561023
% -1.15615615615616 0.223599275187588
% -1.15015015015015 0.222280406259885
% -1.14414414414414 0.220292300710903
% -1.13813813813814 0.218166089158335
% -1.13213213213213 0.21664403436385
% -1.12612612612613 0.215526335038256
% -1.12012012012012 0.214023594398431
% -1.11411411411411 0.211965690666535
% -1.10810810810811 0.210018288830669
% -1.1021021021021 0.208672922016116
% -1.0960960960961 0.207569962153117
% -1.09009009009009 0.206040918407286
% -1.08408408408408 0.204037669907622
% -1.07807807807808 0.202160633997973
% -1.07207207207207 0.200828721993023
% -1.06606606606607 0.199758016035639
% -1.06006006006006 0.198358050764731
% -1.05405405405405 0.196482058701536
% -1.04804804804805 0.194580290523217
% -1.04204204204204 0.193120674267948
% -1.03603603603604 0.192045871776728
% -1.03003003003003 0.190871703731035
% -1.02402402402402 0.189254829646839
% -1.01801801801802 0.18736672844203
% -1.01201201201201 0.185671444919074
% -1.00600600600601 0.184413563436547
% -1 0.183383650687291
% -0.993993993993994 0.182157860200444
% -0.987987987987988 0.180534478750251
% -0.981981981981982 0.178719714212307
% -0.975975975975976 0.177098359619922
% -0.96996996996997 0.175860145147244
% -0.963963963963964 0.174842816368379
% -0.957957957957958 0.173699793985728
% -0.951951951951952 0.172217633909091
% -0.945945945945946 0.170494575916281
% -0.93993993993994 0.168833096504281
% -0.933933933933934 0.167472235482417
% -0.927927927927928 0.166401567434224
% -0.921921921921922 0.165387791879367
% -0.915915915915916 0.16416937819286
% -0.90990990990991 0.162659296036701
% -0.903903903903904 0.160998800334526
% -0.897897897897898 0.159434611066097
% -0.891891891891892 0.158133986134238
% -0.885885885885886 0.157076624474313
% -0.87987987987988 0.156082688226785
% -0.873873873873874 0.154942873243996
% -0.867867867867868 0.153558413512573
% -0.861861861861862 0.151997639271511
% -0.855855855855856 0.150438774609871
% -0.84984984984985 0.149050402939521
% -0.843843843843844 0.147892605714279
% -0.837837837837838 0.146891838264599
% -0.831831831831832 0.145892454220964
% -0.825825825825826 0.14474918467466
% -0.81981981981982 0.143406953876845
% -0.813813813813814 0.141924145457283
% -0.807807807807808 0.140431682077742
% -0.801801801801802 0.139058815582321
% -0.795795795795796 0.137869355517946
% -0.78978978978979 0.136837187880501
% -0.783783783783784 0.135865915970161
% -0.777777777777778 0.134838531012331
% -0.771771771771772 0.133672444422051
% -0.765765765765766 0.132354383348515
% -0.75975975975976 0.130940562120845
% -0.753753753753754 0.129525911205853
% -0.747747747747748 0.128200596191745
% -0.741741741741742 0.127014314073232
% -0.735735735735736 0.125960972542465
% -0.72972972972973 0.124985956699496
% -0.723723723723724 0.12401030292308
% -0.717717717717718 0.122961544954236
% -0.711711711711712 0.121799614193459
% -0.705705705705706 0.120528616730065
% -0.6996996996997 0.11919143516065
% -0.693693693693694 0.117851276687851
% -0.687687687687688 0.116568737855423
% -0.681681681681682 0.115382885360559
% -0.675675675675676 0.11430154482563
% -0.66966966966967 0.113302000546572
% -0.663663663663664 0.112340290677928
% -0.657657657657658 0.111365507504782
% -0.651651651651652 0.110334724298431
% -0.645645645645646 0.109224340113566
% -0.63963963963964 0.108034914671657
% -0.633633633633634 0.106788763241562
% -0.627627627627628 0.10552191013569
% -0.621621621621621 0.104273489156477
% -0.615615615615616 0.103075842789832
% -0.60960960960961 0.101947662661517
% -0.603603603603604 0.100891199122445
% -0.597597597597598 0.0998934214735096
% -0.591591591591591 0.0989302604716541
% -0.585585585585586 0.0979726703067224
% -0.57957957957958 0.0969931014958732
% -0.573573573573574 0.0959710381130343
% -0.567567567567568 0.094896541767878
% -0.561561561561561 0.0937712532936685
% -0.555555555555555 0.0926069276763611
% -0.54954954954955 0.0914221358309427
% -0.543543543543544 0.0902380885278727
% -0.537537537537538 0.0890745569363121
% -0.531531531531531 0.0879466399666992
% -0.525525525525525 0.0868627921208677
% -0.51951951951952 0.0858242028935692
% -0.513513513513514 0.0848253814087591
% -0.507507507507508 0.0838556606586273
% -0.501501501501501 0.0829012731445943
% -0.495495495495495 0.0819476370563153
% -0.48948948948949 0.0809815135147361
% -0.483483483483484 0.0799927473926655
% -0.477477477477477 0.0789753874221509
% -0.471471471471471 0.0779280904674805
% -0.465465465465465 0.0768538341681967
% -0.45945945945946 0.0757590684172799
% -0.453453453453454 0.0746525073866424
% -0.447447447447447 0.073543788167568
% -0.441441441441441 0.0724422016376012
% -0.435435435435435 0.0713556494131226
% -0.42942942942943 0.0702899160364786
% -0.423423423423424 0.0692482841748895
% -0.417417417417417 0.0682314727154629
% -0.411411411411411 0.0672378465577028
% -0.405405405405405 0.0662638309745909
% -0.3993993993994 0.0653044586550704
% -0.393393393393394 0.0643539798585197
% -0.387387387387387 0.063406472568287
% -0.381381381381381 0.0624563985763106
% -0.375375375375375 0.0614990625264663
% -0.36936936936937 0.0605309438992206
% -0.363363363363364 0.0595498863009925
% -0.357357357357357 0.05855514327189
% -0.351351351351351 0.0575472936941254
% -0.345345345345345 0.0565280511803219
% -0.33933933933934 0.0554999992383105
% -0.333333333333333 0.054466286894356
% -0.327327327327327 0.0534303179668356
% -0.321321321321321 0.0523954621877282
% -0.315315315315315 0.0513648091758775
% -0.30930930930931 0.050340978285284
% -0.303303303303303 0.0493259897892752
% -0.297297297297297 0.0483211965467671
% -0.291291291291291 0.0473272706370399
% -0.285285285285285 0.0463442364837339
% -0.279279279279279 0.0453715405069828
% -0.273273273273273 0.0444081470057883
% -0.267267267267267 0.0434526504276065
% -0.261261261261261 0.0425033951115223
% -0.255255255255255 0.0415585947691117
% -0.249249249249249 0.0406164452417881
% -0.243243243243243 0.0396752253648828
% -0.237237237237237 0.0387333820456188
% -0.231231231231231 0.0377895969104047
% -0.225225225225225 0.0368428330885929
% -0.219219219219219 0.0358923618595687
% -0.213213213213213 0.0349377699636767
% -0.207207207207207 0.0339789493284852
% -0.201201201201201 0.0330160717387239
% -0.195195195195195 0.0320495515472948
% -0.189189189189189 0.0310799998535294
% -0.183183183183183 0.0301081736613677
% -0.177177177177177 0.0291349233856778
% -0.171171171171171 0.0281611417364545
% -0.165165165165165 0.027187716525702
% -0.159159159159159 0.0262154893688065
% -0.153153153153153 0.0252452216460814
% -0.147147147147147 0.0242775685033936
% -0.141141141141141 0.0233130611422569
% -0.135135135135135 0.0223520972068306
% -0.129129129129129 0.0213949387321956
% -0.123123123123123 0.0204417168782844
% -0.117117117117117 0.0194924425303966
% -0.111111111111111 0.0185470217922591
% -0.105105105105105 0.0176052754150903
% -0.099099099099099 0.016666961289884
% -0.0930930930930933 0.0157317992703015
% -0.0870870870870872 0.014799497796199
% -0.0810810810810811 0.0138697820677498
% -0.075075075075075 0.0129424239191257
% -0.069069069069069 0.012017274140788
% -0.0630630630630633 0.0110942989633104
% -0.0570570570570572 0.0101736240732135
% -0.0510510510510511 0.00925559257707752
% -0.045045045045045 0.00834084932887062
% -0.0390390390390389 0.0074304767790729
% -0.0330330330330328 0.00652623710357764
% -0.0270270270270272 0.00563105212030295
% -0.0210210210210211 0.00475008224254371
% -0.015015015015015 0.00389360498638919
% -0.00900900900900892 0.00308704007613039
% -0.00300300300300282 0.00242759150059045
% 0.00300300300300282 0.00242759150059045
% 0.00900900900900892 0.00308704007613039
% 0.015015015015015 0.00389360498638919
% 0.0210210210210211 0.00475008224254371
% 0.0270270270270272 0.00563105212030295
% 0.0330330330330328 0.00652623710357764
% 0.0390390390390389 0.0074304767790729
% 0.045045045045045 0.00834084932887062
% 0.0510510510510511 0.00925559257707752
% 0.0570570570570572 0.0101736240732135
% 0.0630630630630629 0.0110942989633104
% 0.069069069069069 0.012017274140788
% 0.075075075075075 0.0129424239191257
% 0.0810810810810811 0.0138697820677498
% 0.0870870870870872 0.014799497796199
% 0.0930930930930929 0.0157317992703015
% 0.099099099099099 0.016666961289884
% 0.105105105105105 0.0176052754150903
% 0.111111111111111 0.0185470217922591
% 0.117117117117117 0.0194924425303966
% 0.123123123123123 0.0204417168782843
% 0.129129129129129 0.0213949387321956
% 0.135135135135135 0.0223520972068306
% 0.141141141141141 0.0233130611422569
% 0.147147147147147 0.0242775685033936
% 0.153153153153153 0.0252452216460812
% 0.159159159159159 0.0262154893688065
% 0.165165165165165 0.027187716525702
% 0.171171171171171 0.0281611417364545
% 0.177177177177177 0.0291349233856778
% 0.183183183183183 0.0301081736613676
% 0.189189189189189 0.0310799998535294
% 0.195195195195195 0.0320495515472948
% 0.201201201201201 0.0330160717387239
% 0.207207207207207 0.0339789493284852
% 0.213213213213213 0.0349377699636767
% 0.219219219219219 0.0358923618595687
% 0.225225225225225 0.0368428330885929
% 0.231231231231231 0.0377895969104047
% 0.237237237237237 0.0387333820456188
% 0.243243243243243 0.0396752253648828
% 0.249249249249249 0.0406164452417881
% 0.255255255255255 0.0415585947691117
% 0.261261261261261 0.0425033951115223
% 0.267267267267267 0.0434526504276065
% 0.273273273273273 0.0444081470057883
% 0.279279279279279 0.0453715405069828
% 0.285285285285285 0.0463442364837339
% 0.291291291291291 0.0473272706370399
% 0.297297297297297 0.0483211965467671
% 0.303303303303303 0.0493259897892752
% 0.309309309309309 0.0503409782852838
% 0.315315315315315 0.0513648091758775
% 0.321321321321321 0.0523954621877282
% 0.327327327327327 0.0534303179668356
% 0.333333333333333 0.054466286894356
% 0.339339339339339 0.0554999992383104
% 0.345345345345345 0.0565280511803219
% 0.351351351351351 0.0575472936941254
% 0.357357357357357 0.05855514327189
% 0.363363363363364 0.0595498863009925
% 0.369369369369369 0.0605309438992206
% 0.375375375375375 0.0614990625264663
% 0.381381381381381 0.0624563985763106
% 0.387387387387387 0.063406472568287
% 0.393393393393394 0.0643539798585197
% 0.399399399399399 0.0653044586550704
% 0.405405405405405 0.0662638309745909
% 0.411411411411411 0.0672378465577028
% 0.417417417417417 0.0682314727154629
% 0.423423423423424 0.0692482841748895
% 0.429429429429429 0.0702899160364784
% 0.435435435435435 0.0713556494131226
% 0.441441441441441 0.0724422016376012
% 0.447447447447447 0.073543788167568
% 0.453453453453454 0.0746525073866424
% 0.45945945945946 0.0757590684172799
% 0.465465465465465 0.0768538341681967
% 0.471471471471471 0.0779280904674805
% 0.477477477477477 0.0789753874221509
% 0.483483483483484 0.0799927473926655
% 0.48948948948949 0.0809815135147361
% 0.495495495495495 0.0819476370563153
% 0.501501501501501 0.0829012731445943
% 0.507507507507508 0.0838556606586273
% 0.513513513513514 0.0848253814087591
% 0.51951951951952 0.0858242028935692
% 0.525525525525525 0.0868627921208677
% 0.531531531531531 0.0879466399666992
% 0.537537537537538 0.0890745569363121
% 0.543543543543544 0.0902380885278727
% 0.54954954954955 0.0914221358309427
% 0.555555555555555 0.0926069276763611
% 0.561561561561561 0.0937712532936685
% 0.567567567567568 0.094896541767878
% 0.573573573573574 0.0959710381130343
% 0.57957957957958 0.0969931014958732
% 0.585585585585585 0.0979726703067227
% 0.591591591591591 0.0989302604716541
% 0.597597597597598 0.0998934214735096
% 0.603603603603604 0.100891199122445
% 0.60960960960961 0.101947662661517
% 0.615615615615615 0.103075842789831
% 0.621621621621621 0.104273489156477
% 0.627627627627628 0.10552191013569
% 0.633633633633634 0.106788763241562
% 0.63963963963964 0.108034914671657
% 0.645645645645645 0.109224340113566
% 0.651651651651652 0.110334724298431
% 0.657657657657658 0.111365507504782
% 0.663663663663664 0.112340290677928
% 0.66966966966967 0.113302000546572
% 0.675675675675675 0.11430154482563
% 0.681681681681682 0.115382885360559
% 0.687687687687688 0.116568737855423
% 0.693693693693694 0.117851276687851
% 0.6996996996997 0.11919143516065
% 0.705705705705705 0.120528616730065
% 0.711711711711712 0.121799614193459
% 0.717717717717718 0.122961544954236
% 0.723723723723724 0.12401030292308
% 0.72972972972973 0.124985956699496
% 0.735735735735736 0.125960972542465
% 0.741741741741742 0.127014314073232
% 0.747747747747748 0.128200596191745
% 0.753753753753754 0.129525911205853
% 0.75975975975976 0.130940562120845
% 0.765765765765766 0.132354383348515
% 0.771771771771772 0.133672444422051
% 0.777777777777778 0.134838531012331
% 0.783783783783784 0.135865915970161
% 0.78978978978979 0.136837187880501
% 0.795795795795796 0.137869355517946
% 0.801801801801802 0.139058815582321
% 0.807807807807808 0.140431682077742
% 0.813813813813814 0.141924145457283
% 0.81981981981982 0.143406953876845
% 0.825825825825826 0.14474918467466
% 0.831831831831832 0.145892454220964
% 0.837837837837838 0.146891838264599
% 0.843843843843844 0.147892605714279
% 0.84984984984985 0.149050402939521
% 0.855855855855856 0.150438774609871
% 0.861861861861862 0.15199763927151
% 0.867867867867868 0.153558413512573
% 0.873873873873874 0.154942873243996
% 0.87987987987988 0.156082688226785
% 0.885885885885886 0.157076624474313
% 0.891891891891892 0.158133986134238
% 0.897897897897898 0.159434611066097
% 0.903903903903904 0.160998800334526
% 0.90990990990991 0.162659296036701
% 0.915915915915916 0.16416937819286
% 0.921921921921922 0.165387791879367
% 0.927927927927928 0.166401567434224
% 0.933933933933934 0.167472235482417
% 0.93993993993994 0.168833096504281
% 0.945945945945946 0.170494575916281
% 0.951951951951952 0.17221763390909
% 0.957957957957958 0.173699793985728
% 0.963963963963964 0.174842816368379
% 0.96996996996997 0.175860145147244
% 0.975975975975976 0.177098359619922
% 0.981981981981982 0.178719714212307
% 0.987987987987988 0.180534478750251
% 0.993993993993994 0.182157860200444
% 1 0.183383650687291
% 1.00600600600601 0.184413563436547
% 1.01201201201201 0.185671444919074
% 1.01801801801802 0.18736672844203
% 1.02402402402402 0.189254829646839
% 1.03003003003003 0.190871703731035
% 1.03603603603604 0.192045871776728
% 1.04204204204204 0.193120674267948
% 1.04804804804805 0.194580290523217
% 1.05405405405405 0.196482058701536
% 1.06006006006006 0.198358050764731
% 1.06606606606607 0.199758016035639
% 1.07207207207207 0.200828721993023
% 1.07807807807808 0.202160633997973
% 1.08408408408408 0.204037669907622
% 1.09009009009009 0.206040918407286
% 1.0960960960961 0.207569962153116
% 1.1021021021021 0.208672922016116
% 1.10810810810811 0.210018288830669
% 1.11411411411411 0.211965690666535
% 1.12012012012012 0.214023594398431
% 1.12612612612613 0.215526335038256
% 1.13213213213213 0.21664403436385
% 1.13813813813814 0.218166089158335
% 1.14414414414414 0.220292300710903
% 1.15015015015015 0.222280406259885
% 1.15615615615616 0.223599275187588
% 1.16216216216216 0.224830965561023
% 1.16816816816817 0.22674313897675
% 1.17417417417417 0.228985522309518
% 1.18018018018018 0.230635976161139
% 1.18618618618619 0.231813294540738
% 1.19219219219219 0.233517037690738
% 1.1981981981982 0.235837414773681
% 1.2042042042042 0.237740142456231
% 1.21021021021021 0.238971372745973
% 1.21621621621622 0.240590622474508
% 1.22222222222222 0.24295573394959
% 1.22822822822823 0.244978891551357
% 1.23423423423423 0.246255404048523
% 1.24024024024024 0.247932713767174
% 1.24624624624625 0.250384131722242
% 1.25225225225225 0.252384739838897
% 1.25825825825826 0.253674520966325
% 1.26426426426426 0.255572344971579
% 1.27027027027027 0.258117730395575
% 1.27627627627628 0.259927622295545
% 1.28228228228228 0.261299303003118
% 1.28828828828829 0.263588928066582
% 1.29429429429429 0.266066615460933
% 1.3003003003003 0.267573630469862
% 1.30630630630631 0.269315286787556
% 1.31231231231231 0.271988126871253
% 1.31831831831832 0.274030889374223
% 1.32432432432432 0.275483288743983
% 1.33033033033033 0.277940556473104
% 1.33633633633634 0.280472707578682
% 1.34234234234234 0.28198391873712
% 1.34834834834835 0.284126616326706
% 1.35435435435435 0.286930134312736
% 1.36036036036036 0.288674069788553
% 1.36636636636637 0.290597652098496
% 1.37237237237237 0.293510669019214
% 1.37837837837838 0.295489364690709
% 1.38438438438438 0.29732775847911
% 1.39039039039039 0.300297772683171
% 1.3963963963964 0.302426274576024
% 1.4024024024024 0.304289635453154
% 1.40840840840841 0.307333692113104
% 1.41441441441441 0.309498352629
% 1.42042042042042 0.311487253297765
% 1.42642642642643 0.314628065276804
% 1.43243243243243 0.316716798828845
% 1.43843843843844 0.318961868357373
% 1.44444444444444 0.322154479023585
% 1.45045045045045 0.324107170563722
% 1.45645645645646 0.326775285650146
% 1.46246246246246 0.329839120230581
% 1.46846846846847 0.33175999589342
% 1.47447447447447 0.334943850964725
% 1.48048048048048 0.33759837666397
% 1.48648648648649 0.339862900566382
% 1.49249249249249 0.343324646506444
% 1.4984984984985 0.345503596757957
% 1.5045045045045 0.34856010268707
% 1.51051051051051 0.351639833933477
% 1.51651651651652 0.353946633924637
% 1.52252252252252 0.357588183281724
% 1.52852852852853 0.359948478918948
% 1.53453453453453 0.363252767024574
% 1.54054054054054 0.366359350490895
% 1.54654654654655 0.369031819538619
% 1.55255255255255 0.372783459894298
% 1.55855855855856 0.375231870733967
% 1.56456456456456 0.379088039760759
% 1.57057057057057 0.381850455107989
% 1.57657657657658 0.385400520233103
% 1.58258258258258 0.388729601400138
% 1.58858858858859 0.391899868316125
% 1.59459459459459 0.395743568551828
% 1.6006006006006 0.398685922507522
% 1.60660660660661 0.402861420241013
% 1.61261261261261 0.405773868597249
% 1.61861861861862 0.410117914207934
% 1.62462462462462 0.413139998152587
% 1.63063063063063 0.417567571575849
% 1.63663663663664 0.420759627705147
% 1.64264264264264 0.42525819597058
% 1.64864864864865 0.428622697196186
% 1.65465465465465 0.433224014791877
% 1.66066066066066 0.436735435319426
% 1.66666666666667 0.441487113957565
% 1.67267267267267 0.445118845812473
% 1.67867867867868 0.450058571883749
% 1.68468468468468 0.453809537014803
% 1.69069069069069 0.45893695356269
% 1.6966966966967 0.462861892486438
% 1.7027027027027 0.468108832744868
% 1.70870870870871 0.472343136039235
% 1.71471471471471 0.477563612573352
% 1.72072072072072 0.482306854253406
% 1.72672672672673 0.487335677289588
% 1.73273273273273 0.49274010897676
% 1.73873873873874 0.497559763757298
% 1.74474474474474 0.503527574833301
% 1.75075075075075 0.508459372030704
% 1.75675675675676 0.514543493938821
% 1.76276276276276 0.520162077021863
% 1.76876876876877 0.525913494240648
% 1.77477477477477 0.532447901487671
% 1.78078078078078 0.538122535826578
% 1.78678678678679 0.544938709721276
% 1.79279279279279 0.551460896210275
% 1.7987987987988 0.557893575397101
% 1.8048048048048 0.565386493173723
% 1.81081081081081 0.572179686596571
% 1.81681681681682 0.579538338200568
% 1.82282282282282 0.587597762298048
% 1.82882882882883 0.595022840031282
% 1.83483483483483 0.603264444072065
% 1.84084084084084 0.612077803914198
% 1.84684684684685 0.620395696760476
% 1.85285285285285 0.629518268220772
% 1.85885885885886 0.639378252672992
% 1.86486486486486 0.648894715825436
% 1.87087087087087 0.658993970236629
% 1.87687687687688 0.670159334471721
% 1.88288288288288 0.681370213875751
% 1.88888888888889 0.692797772483778
% 1.89489489489489 0.705414033377682
% 1.9009009009009 0.718887560138416
% 1.90690690690691 0.732592628085795
% 1.91291291291291 0.747099380913964
% 1.91891891891892 0.763115196201302
% 1.92492492492492 0.780392014006621
% 1.93093093093093 0.798578888451411
% 1.93693693693694 0.818157574644556
% 1.94294294294294 0.839954847393247
% 1.94894894894895 0.86436107619438
% 1.95495495495495 0.891506155850575
% 1.96096096096096 0.921984996661437
% 1.96696696696697 0.957215730780035
% 1.97297297297297 0.999402718305591
% 1.97897897897898 1.05186361427788
% 1.98498498498498 1.12071956489746
% 1.99099099099099 1.22025888961037
% 1.996996996997 1.3863212550024
% 2.003003003003 1.38953816138392
% 2.00900900900901 1.22918982529111
% 2.01501501501502 1.13488894138088
% 2.02102102102102 1.07103214985711
% 2.02702702702703 1.0232232595439
% 2.03303303303303 0.985186414849166
% 2.03903903903904 0.953678981444393
% 2.04504504504505 0.926825651569702
% 2.05105105105105 0.903454725346905
% 2.05705705705706 0.882789936427157
% 2.06306306306306 0.864291388185
% 2.06906906906907 0.847567604935227
% 2.07507507507508 0.832324564678397
% 2.08108108108108 0.818334960626536
% 2.08708708708709 0.805418860190858
% 2.09309309309309 0.793430953905301
% 2.0990990990991 0.782251772679998
% 2.10510510510511 0.771781496834789
% 2.11111111111111 0.761935727490634
% 2.11711711711712 0.752643036582837
% 2.12312312312312 0.743844257432681
% 2.12912912912913 0.735493166468312
% 2.13513513513514 0.727557275685324
% 2.14114114114114 0.720016137383545
% 2.14714714714715 0.712854064741479
% 2.15315315315315 0.706046760307984
% 2.15915915915916 0.699548531028352
% 2.16516516516517 0.693294856637394
% 2.17117117117117 0.687231840338335
% 2.17717717717718 0.681357451133354
% 2.18318318318318 0.675724633861305
% 2.18918918918919 0.67037056265771
% 2.1951951951952 0.66523496058644
% 2.2012012012012 0.660204874366031
% 2.20720720720721 0.655276423223322
% 2.21321321321321 0.650566971433942
% 2.21921921921922 0.646078947256572
% 2.22522522522523 0.641655047890732
% 2.23123123123123 0.637306505077116
% 2.23723723723724 0.633184091631118
% 2.24324324324324 0.629171092568181
% 2.24924924924925 0.625177183052473
% 2.25525525525526 0.621385337392536
% 2.26126126126126 0.617675929517906
% 2.26726726726727 0.613998989538183
% 2.27327327327327 0.610515627924868
% 2.27927927927928 0.607027084666068
% 2.28528528528529 0.603680680507143
% 2.29129129129129 0.600393205841075
% 2.2972972972973 0.597174822875528
% 2.3033033033033 0.594053630885351
% 2.30930930930931 0.590973419791743
% 2.31531531531532 0.58798629491316
% 2.32132132132132 0.585049641545036
% 2.32732732732733 0.58217150485864
% 2.33333333333333 0.579378421217618
% 2.33933933933934 0.576598956935529
% 2.34534534534535 0.57392419829928
% 2.35135135135135 0.571269722113581
% 2.35735735735736 0.568665996859374
% 2.36336336336336 0.566140236666752
% 2.36936936936937 0.563638449585041
% 2.37537537537538 0.561176374359363
% 2.38138138138138 0.55877850972647
% 2.38738738738739 0.556424893016102
% 2.39339339339339 0.554100656142098
% 2.3993993993994 0.551812811223469
% 2.40540540540541 0.54956880889303
% 2.41141141141141 0.547367300764789
% 2.41741741741742 0.545203522054442
% 2.42342342342342 0.543074158062738
% 2.42942942942943 0.540977811820715
% 2.43543543543544 0.538913859960783
% 2.44144144144144 0.536881658449137
% 2.44744744744745 0.534880329335456
% 2.45345345345345 0.532908874303986
% 2.45945945945946 0.530966498093482
% 2.46546546546547 0.529053035428098
% 2.47147147147147 0.527168900933792
% 2.47747747747748 0.525313600134925
% 2.48348348348348 0.523483846204003
% 2.48948948948949 0.521676304353459
% 2.4954954954955 0.519893852065856
% 2.5015015015015 0.518138963424379
% 2.50750750750751 0.516404502534588
% 2.51351351351351 0.51469271044076
% 2.51951951951952 0.513005044605323
% 2.52552552552553 0.511336014622351
% 2.53153153153153 0.509690408556277
% 2.53753753753754 0.508062965179681
% 2.54354354354354 0.506456165457113
% 2.54954954954955 0.504868685883163
% 2.55555555555556 0.503298615948704
% 2.56156156156156 0.501747025998815
% 2.56756756756757 0.500213165624842
% 2.57357357357357 0.498695974361736
% 2.57957957957958 0.497194933492587
% 2.58558558558559 0.495709624837801
% 2.59159159159159 0.494239541473634
% 2.5975975975976 0.492784113489862
% 2.6036036036036 0.491342765527807
% 2.60960960960961 0.489915011217259
% 2.61561561561562 0.488500390568762
% 2.62162162162162 0.487098117348642
% 2.62762762762763 0.48570758140327
% 2.63363363363363 0.484328317037281
% 2.63963963963964 0.482959491747922
% 2.64564564564565 0.48160048912261
% 2.65165165165165 0.480250570895048
% 2.65765765765766 0.47890889434901
% 2.66366366366366 0.477574593511527
% 2.66966966966967 0.476246714556528
% 2.67567567567568 0.474924197046476
% 2.68168168168168 0.473605861609442
% 2.68768768768769 0.472290367353499
% 2.69369369369369 0.470976180669636
% 2.6996996996997 0.469661543037476
% 2.70570570570571 0.46834439483705
% 2.71171171171171 0.46702230385537
% 2.71771771771772 0.465692363134761
% 2.72372372372372 0.464351051133923
% 2.72972972972973 0.462994042568447
% 2.73573573573574 0.46161594741363
% 2.74174174174174 0.460209938856059
% 2.74774774774775 0.458767217361032
% 2.75375375375375 0.457276215892339
% 2.75975975975976 0.455721389302845
% 2.76576576576577 0.454081309703466
% 2.77177177177177 0.452325555434769
% 2.77777777777778 0.450409398243005
% 2.78378378378378 0.448264231451782
% 2.78978978978979 0.445779152619262
% 2.7957957957958 0.442762464121987
% 2.8018018018018 0.438852017112265
% 2.80780780780781 0.433273306213346
% 2.81381381381381 0.424030759773681
% 2.81981981981982 0.404090882750371
% 2.82582582582583 0.328616156055014
% 2.83183183183183 0.104224117037967
% 2.83783783783784 0.044800967770101
% 2.84384384384384 0.0280436506482649
% 2.84984984984985 0.0203882570672411
% 2.85585585585586 0.0160219882571067
% 2.86186186186186 0.0132020778015251
% 2.86786786786787 0.0112304616694829
% 2.87387387387387 0.00977394187630242
% 2.87987987987988 0.00865355492994333
% 2.88588588588589 0.00776463871246807
% 2.89189189189189 0.00704191281303002
% 2.8978978978979 0.00644255180600658
% 2.9039039039039 0.0059372950707004
% 2.90990990990991 0.0055054694868167
% 2.91591591591592 0.00513205360934922
% 2.92192192192192 0.00480586913143671
% 2.92792792792793 0.0045184250813369
% 2.93393393393393 0.00426315552251498
% 2.93993993993994 0.00403490285432033
% 2.94594594594595 0.00382955909993986
% 2.95195195195195 0.00364381155355443
% 2.95795795795796 0.00347495900024908
% 2.96396396396396 0.00332077667068724
% 2.96996996996997 0.00317941548874047
% 2.97597597597598 0.00304932586287357
% 2.98198198198198 0.00292919931627552
% 2.98798798798799 0.0028179232657015
% 2.99399399399399 0.00271454561737903
% 3 0.00261824677954997
% };
\addplot [semithick, line width=2pt, black]
table {%
-3 0.0015561971569474
-2.98797595190381 0.00166705180954401
-2.97595190380762 0.00179540556428313
-2.96392785571142 0.00194585299474429
-2.95190380761523 0.0021247661305848
-2.93987975951904 0.00234124928387207
-2.92785571142285 0.0026087845595431
-2.91583166332665 0.0029482313720718
-2.90380761523046 0.00339368744758117
-2.89178356713427 0.00400500031976283
-2.87975951903808 0.00489779059348178
-2.86773547094188 0.00632828206463859
-2.85571142284569 0.00900054491105686
-2.8436873747495 0.0157985450256138
-2.83166332665331 0.06531726228347
-2.81963927855711 0.328727523264462
-2.80761523046092 0.345277272035563
-2.79559118236473 0.350935700198547
-2.78356713426854 0.354427046247483
-2.77154308617234 0.357141623437982
-2.75951903807615 0.359502177036707
-2.74749498997996 0.361681069647241
-2.73547094188377 0.363762090857172
-2.72344689378758 0.365791096660986
-2.71142284569138 0.367795895244618
-2.69939879759519 0.369794042216537
-2.687374749499 0.371797565171981
-2.67535070140281 0.373816469646301
-2.66332665330661 0.375854907906406
-2.65130260521042 0.377922683172599
-2.63927855711423 0.380016113423279
-2.62725450901804 0.382150664193419
-2.61523046092184 0.384316462082468
-2.60320641282565 0.386544195279552
-2.59118236472946 0.388790156984943
-2.57915831663327 0.391095102133068
-2.56713426853707 0.393475924618321
-2.55511022044088 0.395864766452483
-2.54308617234469 0.398374740773027
-2.5310621242485 0.400880847567752
-2.5190380761523 0.40347501579104
-2.50701402805611 0.406185193157516
-2.49498997995992 0.408903064334635
-2.48296593186373 0.411651776474615
-2.47094188376753 0.414602651796128
-2.45891783567134 0.417672490691216
-2.44689378757515 0.420681210408399
-2.43486973947896 0.423823278387476
-2.42284569138277 0.427163043140323
-2.41082164328657 0.430641357379021
-2.39879759519038 0.433911021897104
-2.38677354709419 0.437494244021322
-2.374749498998 0.441471964765202
-2.3627254509018 0.445189770428641
-2.35070140280561 0.449061078934556
-2.33867735470942 0.453727747814608
-2.32665330661323 0.458200172634662
-2.31462925851703 0.462633727881373
-2.30260521042084 0.467354455244071
-2.29058116232465 0.472478662716775
-2.27855711422846 0.47795612673083
-2.26653306613226 0.483351515008689
-2.25450901803607 0.488343011194971
-2.24248496993988 0.494600079090079
-2.23046092184369 0.502051401299755
-2.21843687374749 0.507479597918361
-2.2064128256513 0.516329315292344
-2.19438877755511 0.522461619993323
-2.18236472945892 0.532589451127502
-2.17034068136273 0.540481034534972
-2.15831663326653 0.549576277754467
-2.14629258517034 0.56185291081664
-2.13426853707415 0.57387399694423
-2.12224448897796 0.585636316616235
-2.11022044088176 0.598885335780433
-2.09819639278557 0.614475947619138
-2.08617234468938 0.632677622123281
-2.07414829659319 0.653968135496561
-2.06212424849699 0.679486696316679
-2.0501002004008 0.711442501086926
-2.03807615230461 0.753634425370525
-2.02605210420842 0.812603771780436
-2.01402805611222 0.906032755126231
-2.00200400801603 1.14968364363719
-1.98997995991984 0.942552028476288
-1.97795591182365 0.820962825782038
-1.96593186372745 0.748874263383409
-1.95390781563126 0.693565085931217
-1.94188376753507 0.659514382521028
-1.92985971943888 0.62309063676233
-1.91783567134269 0.598269954260956
-1.90581162324649 0.572795014145812
-1.8937875751503 0.55345709104649
-1.88176352705411 0.531923196648549
-1.86973947895792 0.51886366535242
-1.85771543086172 0.49807380772205
-1.84569138276553 0.487833147929017
-1.83366733466934 0.473737086717932
-1.82164328657315 0.457631500478618
-1.80961923847695 0.449664715262113
-1.79759519038076 0.439836379014453
-1.78557114228457 0.425661207352926
-1.77354709418838 0.414720213815382
-1.76152304609218 0.408124737174918
-1.74949899799599 0.401504663863321
-1.7374749498998 0.392540255962029
-1.72545090180361 0.382340647236567
-1.71342685370741 0.3726738849101
-1.70140280561122 0.364274077157233
-1.68937875751503 0.356979877349978
-1.67735470941884 0.350344759687527
-1.66533066132265 0.343996347278027
-1.65330661322645 0.33772089661291
-1.64128256513026 0.331431451888135
-1.62925851703407 0.325132766124775
-1.61723446893788 0.318923441065293
-1.60521042084168 0.313023223620591
-1.59318637274549 0.30776892723697
-1.5811623246493 0.303485003793314
-1.56913827655311 0.300154726086112
-1.55711422845691 0.297007525021887
-1.54509018036072 0.292567442631602
-1.53306613226453 0.28589340816746
-1.52104208416834 0.278366434816372
-1.50901803607214 0.273234071420782
-1.49699398797595 0.271739228485645
-1.48496993987976 0.269887157606341
-1.47294589178357 0.263200439054974
-1.46092184368737 0.255877898710443
-1.44889779559118 0.254433380648986
-1.43687374749499 0.253478591320807
-1.4248496993988 0.24571639043866
-1.41282565130261 0.240861371369204
-1.40080160320641 0.241844093053527
-1.38877755511022 0.235314637417292
-1.37675350701403 0.229854763385701
-1.36472945891784 0.231278042277738
-1.35270541082164 0.223619419933926
-1.34068136272545 0.221102669307689
-1.32865731462926 0.22051116526872
-1.31663326653307 0.212349212809806
-1.30460921843687 0.214448855074454
-1.29258517034068 0.206955002802076
-1.28056112224449 0.206503988502006
-1.2685370741483 0.202550376188559
-1.2565130260521 0.198950488622837
-1.24448897795591 0.19771727734236
-1.23246492985972 0.192383154910029
-1.22044088176353 0.192315238644098
-1.20841683366733 0.18665427269428
-1.19639278557114 0.186465008209816
-1.18436873747495 0.181694357140668
-1.17234468937876 0.180123341138192
-1.16032064128257 0.177570485216492
-1.14829659318637 0.173338717666038
-1.13627254509018 0.173964478649265
-1.12424849699399 0.166918812575502
-1.1122244488978 0.169462818740724
-1.1002004008016 0.162543757698762
-1.08817635270541 0.162462678905099
-1.07615230460922 0.160632623021736
-1.06412825651303 0.154823923332832
-1.05210420841683 0.157165319440343
-1.04008016032064 0.151406846556502
-1.02805611222445 0.149046409611977
-1.01603206412826 0.150275779796828
-1.00400801603206 0.143767111985197
-0.991983967935872 0.142932893763758
-0.97995991983968 0.143433077607026
-0.967935871743487 0.137198427861144
-0.955911823647295 0.136073839338637
-0.943887775551102 0.137048396294502
-0.93186372745491 0.13158877381514
-0.919839679358717 0.128744068651339
-0.907815631262525 0.130328936008272
-0.895791583166333 0.127157052368477
-0.88376753507014 0.122138568781954
-0.871743486973948 0.122199598886255
-0.859719438877756 0.122565232607252
-0.847695390781563 0.118102902214789
-0.835671342685371 0.114304435130984
-0.823647294589178 0.114748693567686
-0.811623246492986 0.114712417404161
-0.799599198396794 0.110680705194332
-0.787575150300601 0.106787559359227
-0.775551102204409 0.106390669919309
-0.763527054108216 0.10693718549767
-0.751503006012024 0.104541896020043
-0.739478957915832 0.100311588195587
-0.727454909819639 0.0979019700864602
-0.715430861723447 0.0979961491742906
-0.703406813627255 0.0979885059251859
-0.691382765531062 0.0955823514956766
-0.67935871743487 0.0918251553689503
-0.667334669338677 0.0892191502580207
-0.655310621242485 0.0886160012920083
-0.643286573146292 0.0887433635639365
-0.6312625250501 0.0876807571139737
-0.619238476953908 0.0849120743953883
-0.607214428857715 0.0816994812244192
-0.595190380761523 0.0794827937012938
-0.583166332665331 0.0786484919570081
-0.571142284569139 0.0784936901250957
-0.559118236472946 0.0778666820973189
-0.547094188376754 0.0760868742755185
-0.535070140280561 0.0734532956601897
-0.523046092184369 0.0708349340306282
-0.511022044088176 0.0689275250769982
-0.498997995991984 0.0678976424493972
-0.486973947895792 0.0674278194936342
-0.474949899799599 0.0669476676727197
-0.462925851703407 0.0659538332747621
-0.450901803607215 0.0642907659023105
-0.438877755511022 0.0621959790795967
-0.42685370741483 0.0600911084925178
-0.414829659318637 0.0583290288644098
-0.402805611222445 0.057067173437009
-0.390781563126252 0.0562660524242854
-0.37875751503006 0.0557469274205743
-0.366733466933868 0.0552709575214836
-0.354709418837675 0.054627424187873
-0.342685370741483 0.0537102290404186
-0.330661322645291 0.0525488973075766
-0.318637274549098 0.0512785088653731
-0.306613226452906 0.0500727782721514
-0.294589178356714 0.0490825210260458
-0.282565130260521 0.0484041628707027
-0.270541082164329 0.0480768997866147
-0.258517034068136 0.0480958061924127
-0.246492985971944 0.0484306438159264
-0.234468937875751 0.0490460674556463
-0.222444889779559 0.0499222110542808
-0.210420841683367 0.05107455941163
-0.198396793587174 0.0525706720216318
-0.186372745490982 0.0545414887272213
-0.17434869739479 0.0571880322397704
-0.162324649298597 0.0607891773659878
-0.150300601202405 0.0657203815018761
-0.138276553106213 0.0724963330197533
-0.12625250501002 0.0818554841149919
-0.114228456913828 0.0949181104726806
-0.102204408817635 0.113484490055313
-0.0901803607214431 0.14062671542841
-0.0781563126252505 0.181957356973262
-0.0661322645290583 0.248636086651384
-0.0541082164328657 0.365494894232702
-0.0420841683366735 0.597355710408447
-0.0300601202404809 1.16089173949611
-0.0180360721442887 3.18771407202405
-0.00601202404809609 25.8928713644758
0.00601202404809609 25.8928437929895
0.0180360721442887 3.18764215861386
0.0300601202404809 1.16081371691774
0.0420841683366735 0.597324726853196
0.0541082164328657 0.365565275628678
0.0661322645290583 0.248847303335702
0.0781563126252505 0.182319805803107
0.0901803607214426 0.141113003370368
0.102204408817635 0.114028792571569
0.114228456913827 0.0954244028300895
0.12625250501002 0.0822135758218494
0.138276553106212 0.0726032713053001
0.150300601202405 0.0655041007929264
0.162324649298597 0.0602308390600239
0.17434869739479 0.0563387239330736
0.186372745490982 0.0535278326517465
0.198396793587174 0.0515835270967061
0.210420841683367 0.0503371492619947
0.222444889779559 0.0496396412567783
0.234468937875751 0.0493460998833254
0.246492985971944 0.0493125088524999
0.258517034068136 0.0494060067925888
0.270541082164329 0.049525876989174
0.282565130260521 0.0496258071298781
0.294589178356714 0.0497247388884916
0.306613226452906 0.0498985730812851
0.318637274549098 0.0502549598189449
0.330661322645291 0.0508997022099615
0.342685370741483 0.0519019484479826
0.354709418837675 0.0532613446156321
0.366733466933868 0.054882026503396
0.37875751503006 0.0565691794396999
0.390781563126252 0.0580741422793512
0.402805611222445 0.0591982569468113
0.414829659318637 0.0599115478223376
0.42685370741483 0.0603999449709922
0.438877755511022 0.0609955287729951
0.450901803607215 0.0620323426176107
0.462925851703407 0.0636979650287681
0.474949899799599 0.065916730087296
0.486973947895792 0.0683019255594195
0.498997995991984 0.0702763116846519
0.511022044088176 0.0714256095900761
0.523046092184368 0.0718694470149425
0.535070140280561 0.0722556977254886
0.547094188376753 0.0733415397622932
0.559118236472946 0.0755014565580463
0.571142284569138 0.0784032936774461
0.583166332665331 0.0810370323687002
0.595190380761523 0.0824131628239481
0.607214428857715 0.0826094353917139
0.619238476953908 0.0828708122067104
0.6312625250501 0.0844876122348289
0.643286573146292 0.0876201176906069
0.655310621242485 0.0908902038181804
0.667334669338677 0.0924607032960851
0.67935871743487 0.0923263051916228
0.691382765531062 0.0926292157768712
0.703406813627255 0.0951415186798173
0.715430861723447 0.0990855201694845
0.727454909819639 0.101541543270451
0.739478957915832 0.101354264557377
0.751503006012024 0.101362191013211
0.763527054108216 0.104307811464366
0.775551102204409 0.108659057674001
0.787575150300601 0.110214960005716
0.799599198396793 0.10932979533456
0.811623246492986 0.11087944458117
0.823647294589178 0.115657293531072
0.835671342685371 0.118255623051422
0.847695390781563 0.11714387074315
0.859719438877756 0.11859741699747
0.871743486973948 0.123858280530774
0.88376753507014 0.125730971184815
0.895791583166333 0.124367045083094
0.907815631262525 0.127770458557184
0.919839679358717 0.132812310282593
0.93186372745491 0.131876119886565
0.943887775551102 0.132786310831245
0.955911823647295 0.138853518584636
0.967935871743487 0.139219337379613
0.979959919839679 0.138907127545659
0.991983967935872 0.145249089412388
1.00400801603206 0.145846903676092
1.01603206412826 0.145686664917572
1.02805611222445 0.152430298628267
1.04008016032064 0.151656045406598
1.05210420841683 0.153553024203938
1.06412825651303 0.159572087099215
1.07615230460922 0.157183242084775
1.08817635270541 0.163237315954714
1.1002004008016 0.164588032598605
1.1122244488978 0.165376284731078
1.12424849699399 0.171782248318866
1.13627254509018 0.169362255057999
1.14829659318637 0.177054250304685
1.16032064128257 0.175121943639918
1.17234468937876 0.181409451016851
1.18436873747495 0.181423738018649
1.19639278557114 0.186017265945992
1.20841683366733 0.187496516700161
1.22044088176353 0.191358879015589
1.23246492985972 0.193098949651079
1.24448897795591 0.197548581728262
1.2565130260521 0.19822772239066
1.2685370741483 0.204500460815393
1.28056112224449 0.203226248680755
1.29258517034068 0.211517667103131
1.30460921843687 0.209289564219388
1.31663326653307 0.216916565377871
1.32865731462926 0.218034121009599
1.34068136272545 0.2201986299007
1.35270541082164 0.227789160740997
1.36472945891784 0.226135568261476
1.37675350701403 0.232327632049611
1.38877755511022 0.237751100266235
1.40080160320641 0.236619447600876
1.41282565130261 0.24316081710195
1.4248496993988 0.249368792944906
1.43687374749499 0.248878240273156
1.44889779559118 0.252744939300045
1.46092184368737 0.260948721046093
1.47294589178357 0.264491085797972
1.48496993987976 0.264941090098428
1.49699398797595 0.269128311563384
1.50901803607214 0.276828946075063
1.52104208416834 0.283214161974424
1.53306613226453 0.286340933587503
1.54509018036072 0.288425825060177
1.55711422845691 0.291963011721405
1.56913827655311 0.297516117876442
1.5811623246493 0.304271000598744
1.59318637274549 0.311227532801529
1.60521042084168 0.31784648663996
1.61723446893788 0.324076829618271
1.62925851703407 0.330113013021865
1.64128256513026 0.336177090393928
1.65330661322645 0.342412545417437
1.66533066132265 0.348852223525549
1.67735470941884 0.355410807426504
1.68937875751503 0.361895615544889
1.70140280561122 0.36808760307473
1.71342685370742 0.373972691867344
1.72545090180361 0.380096730959041
1.7374749498998 0.387684226908133
1.74949899799599 0.397839232105514
1.76152304609218 0.409679991477942
1.77354709418838 0.419686630486698
1.78557114228457 0.426294058933447
1.79759519038076 0.434940953040668
1.80961923847695 0.449741322003753
1.82164328657315 0.462301007806001
1.83366733466934 0.470318204717734
1.84569138276553 0.486946884909611
1.85771543086172 0.502113610980093
1.86973947895792 0.513957177976656
1.88176352705411 0.536299158239263
1.8937875751503 0.549879369007407
1.90581162324649 0.576052162579955
1.91783567134269 0.594710220479735
1.92985971943888 0.627516158139942
1.94188376753507 0.654393356604039
1.95390781563126 0.697844626531313
1.96593186372746 0.748347657843646
1.97795591182365 0.816234611351605
1.98997995991984 0.947341646946673
2.00200400801603 1.15566607798922
2.01402805611222 0.904050949700864
2.02605210420842 0.807759767150473
2.03807615230461 0.751175974899964
2.0501002004008 0.712018859870415
2.06212424849699 0.68169907404272
2.07414829659319 0.656631332486416
2.08617234468938 0.63517814759262
2.09819639278557 0.616349552908664
2.11022044088176 0.599467644906539
2.12224448897796 0.584364971530227
2.13426853707415 0.571612794026076
2.14629258517034 0.561454297774474
2.15831663326653 0.551516180533259
2.17034068136273 0.540017414909128
2.18236472945892 0.531611363907124
2.19438877755511 0.523899447364425
2.2064128256513 0.514905930454971
2.2184368737475 0.508754589183933
2.23046092184369 0.501181140552256
2.24248496993988 0.494518404653988
2.25450901803607 0.489357052603846
2.26653306613226 0.483144665697448
2.27855711422846 0.477095188409542
2.29058116232465 0.471747467500917
2.30260521042084 0.466790333740984
2.31462925851703 0.462044967253978
2.32665330661323 0.457593381464869
2.33867735470942 0.45357747003017
2.35070140280561 0.449553540980747
2.3627254509018 0.445009299058749
2.374749498998 0.441468368085348
2.38677354709419 0.437444231588851
2.39879759519038 0.434158419287279
2.41082164328657 0.430418378088239
2.42284569138277 0.426939942845722
2.43486973947896 0.423691859793244
2.44689378757515 0.42053271269581
2.45891783567134 0.417516079391493
2.47094188376754 0.41467330556316
2.48296593186373 0.411654144817475
2.49498997995992 0.408933634582409
2.50701402805611 0.406099961363411
2.5190380761523 0.403434289560347
2.5310621242485 0.400843045434552
2.54308617234469 0.398330303181562
2.55511022044088 0.395898386970519
2.56713426853707 0.393446393211883
2.57915831663327 0.391090324606192
2.59118236472946 0.388785240558888
2.60320641282565 0.386532027381619
2.61523046092184 0.384324719536092
2.62725450901804 0.382155760185101
2.63927855711423 0.380020569781455
2.65130260521042 0.377919735588358
2.66332665330661 0.375853763243856
2.67535070140281 0.373815784024876
2.687374749499 0.371797051091334
2.69939879759519 0.369793975431105
2.71142284569138 0.367795804773441
2.72344689378757 0.36579108083589
2.73547094188377 0.363762095928576
2.74749498997996 0.361681067649005
2.75951903807615 0.359502178032001
2.77154308617234 0.357141623299183
2.78356713426854 0.354427046255395
2.79559118236473 0.350935700198488
2.80761523046092 0.345277272035563
2.81963927855711 0.328727523264465
2.83166332665331 0.0653172622834625
2.8436873747495 0.0157985450256138
2.85571142284569 0.00900054491105686
2.86773547094188 0.00632828206463869
2.87975951903808 0.00489779059348174
2.89178356713427 0.00400500031976283
2.90380761523046 0.00339368744758117
2.91583166332665 0.00294823137207182
2.92785571142285 0.0026087845595431
2.93987975951904 0.00234124928387207
2.95190380761523 0.0021247661305848
2.96392785571142 0.0019458529947443
2.97595190380761 0.00179540556428313
2.98797595190381 0.00166705180954401
3 0.0015561971569474
};
\addplot [ semithick,forestgreen4416044, line width=2pt,]
table {%
-3 0.000799542871357791
-2.98797595190381 0.000831672749867774
-2.97595190380762 0.00086649060396351
-2.96392785571142 0.000904359604114398
-2.95190380761523 0.000945712965157711
-2.93987975951904 0.000991071961953921
-2.92785571142285 0.00104106987243665
-2.91583166332665 0.00109648427608794
-2.90380761523046 0.00115828135178441
-2.89178356713427 0.00122767777013159
-2.87975951903808 0.00130622899434019
-2.86773547094188 0.00139595828258939
-2.85571142284569 0.00149955034756586
-2.8436873747495 0.00162065137999376
-2.83166332665331 0.00176435133547124
-2.81963927855711 0.00193799402482777
-2.80761523046092 0.00215261218176067
-2.79559118236473 0.00242564290208735
-2.78356713426854 0.00278651628729442
-2.77154308617234 0.00328951237278604
-2.75951903807615 0.00404833107105603
-2.74749498997996 0.00535406286225719
-2.73547094188377 0.00829413418896731
-2.72344689378758 0.0264318071953672
-2.71142284569138 0.133098696832063
-2.69939879759519 0.184391955933906
-2.687374749499 0.215880337434927
-2.67535070140281 0.237977423877193
-2.66332665330661 0.254652835177989
-2.65130260521042 0.267868214476453
-2.63927855711423 0.278730433840671
-2.62725450901804 0.287918651530072
-2.61523046092184 0.295875104334124
-2.60320641282565 0.302901086787808
-2.59118236472946 0.309209422358852
-2.57915831663327 0.314954997096938
-2.56713426853707 0.320253422637288
-2.55511022044088 0.325192909744554
-2.54308617234469 0.329842079735812
-2.5310621242485 0.334255252580733
-2.5190380761523 0.338476116719869
-2.50701402805611 0.342540332029914
-2.49498997995992 0.346477412318838
-2.48296593186373 0.350312110819634
-2.47094188376753 0.354065456299532
-2.45891783567134 0.357755539374916
-2.44689378757515 0.361398117508613
-2.43486973947896 0.365007086589761
-2.42284569138277 0.368594853131482
-2.41082164328657 0.372172631617638
-2.39879759519038 0.375750684911009
-2.38677354709419 0.379338520955889
-2.374749498998 0.382945055651252
-2.3627254509018 0.386578749326012
-2.35070140280561 0.390247722437809
-2.33867735470942 0.393959854748995
-2.32665330661323 0.397722871171655
-2.31462925851703 0.401544416617141
-2.30260521042084 0.40543212145649
-2.29058116232465 0.409393658530504
-2.27855711422846 0.413436791980739
-2.26653306613226 0.41756941744071
-2.25450901803607 0.421799592255079
-2.24248496993988 0.42613555328785
-2.23046092184369 0.430585718410691
-2.21843687374749 0.435158665752153
-2.2064128256513 0.439863081987651
-2.19438877755511 0.444707667003159
-2.18236472945892 0.449700976666903
-2.17034068136273 0.454851177478401
-2.15831663326653 0.46016567553875
-2.14629258517034 0.465650566258245
-2.13426853707415 0.471309828774872
-2.12224448897796 0.477144158256232
-2.11022044088176 0.483149288492458
-2.09819639278557 0.489313606786653
-2.08617234468938 0.495614809205919
-2.07414829659319 0.502015306919714
-2.06212424849699 0.50845612390074
-2.0501002004008 0.514849229479887
-2.03807615230461 0.521068818958248
-2.02605210420842 0.526943260842176
-2.01402805611222 0.532251443641683
-2.00200400801603 0.53672961864052
-1.98997995991984 0.540095578478337
-1.97795591182365 0.5420925917455
-1.96593186372745 0.542544070885305
-1.95390781563126 0.541397452383069
-1.94188376753507 0.538735364637985
-1.92985971943888 0.53474911145221
-1.91783567134269 0.529690127112604
-1.90581162324649 0.523821802351592
-1.8937875751503 0.517385867143419
-1.88176352705411 0.510585823163286
-1.86973947895792 0.503583139209019
-1.85771543086172 0.496500608026228
-1.84569138276553 0.489428615097016
-1.83366733466934 0.482431852597684
-1.82164328657315 0.475555335424765
-1.80961923847695 0.46882934524909
-1.79759519038076 0.462273302498493
-1.78557114228457 0.455898713558628
-1.77354709418838 0.449711375599617
-1.76152304609218 0.443713008595988
-1.74949899799599 0.437902455385591
-1.7374749498998 0.432276560304514
-1.72545090180361 0.42683081045802
-1.71342685370741 0.421559802407292
-1.70140280561122 0.416457580680528
-1.68937875751503 0.411517882229072
-1.67735470941884 0.406734311855085
-1.66533066132265 0.402100466958802
-1.65330661322645 0.397610025067512
-1.64128256513026 0.3932568040382
-1.62925851703407 0.38903480221593
-1.61723446893788 0.384938223919207
-1.60521042084168 0.380961494221494
-1.59318637274549 0.377099265966559
-1.5811623246493 0.37334642119442
-1.56913827655311 0.369698068591743
-1.55711422845691 0.366149538162923
-1.54509018036072 0.362696374007607
-1.53306613226453 0.359334325858883
-1.52104208416834 0.356059339863554
-1.50901803607214 0.35286754895659
-1.49699398797595 0.349755263085105
-1.48496993987976 0.346718959464664
-1.47294589178357 0.343755272996502
-1.46092184368737 0.340860986933627
-1.44889779559118 0.338033023853511
-1.43687374749499 0.335268436972599
-1.4248496993988 0.332564401821187
-1.41282565130261 0.329918208285029
-1.40080160320641 0.327327253011139
-1.38877755511022 0.324789032168836
-1.37675350701403 0.322301134552593
-1.36472945891784 0.319861235010106
-1.35270541082164 0.317467088176959
-1.34068136272545 0.31511652249795
-1.32865731462926 0.312807434514451
-1.31663326653307 0.310537783396906
-1.30460921843687 0.308305585701598
-1.29258517034068 0.306108910331054
-1.28056112224449 0.303945873677836
-1.2685370741483 0.301814634931893
-1.2565130260521 0.299713391532099
-1.24448897795591 0.297640374743016
-1.23246492985972 0.295593845338312
-1.22044088176353 0.29357208937261
-1.20841683366733 0.291573414023873
-1.19639278557114 0.289596143488739
-1.18436873747495 0.287638614913541
-1.17234468937876 0.285699174344077
-1.16032064128257 0.283776172677527
-1.14829659318637 0.281867961600162
-1.13627254509018 0.279972889494763
-1.12424849699399 0.278089297301762
-1.1122244488978 0.276215514318208
-1.1002004008016 0.274349853918661
-1.08817635270541 0.272490609182167
-1.07615230460922 0.270636048409632
-1.06412825651303 0.268784410516306
-1.05210420841683 0.26693390028482
-1.04008016032064 0.265082683465359
-1.02805611222445 0.263228881711151
-1.01603206412826 0.261370567339518
-1.00400801603206 0.259505757911235
-0.991983967935872 0.257632410624072
-0.97995991983968 0.255748416520177
-0.967935871743487 0.253851594511852
-0.955911823647295 0.251939685236645
-0.943887775551102 0.250010344761142
-0.93186372745491 0.248061138164097
-0.919839679358717 0.246089533044264
-0.907815631262525 0.244092893017428
-0.895791583166333 0.242068471291132
-0.88376753507014 0.240013404435514
-0.871743486973948 0.237924706505204
-0.859719438877756 0.235799263711969
-0.847695390781563 0.233633829902384
-0.835671342685371 0.231425023161881
-0.823647294589178 0.229169323948716
-0.811623246492986 0.22686307526196
-0.799599198396794 0.224502485469547
-0.787575150300601 0.222083634568236
-0.775551102204409 0.219602484818318
-0.763527054108216 0.217054896891308
-0.751503006012024 0.214436652885523
-0.739478957915832 0.211743487795377
-0.727454909819639 0.20897113125316
-0.715430861723447 0.206115361576575
-0.703406813627255 0.203172074318963
-0.691382765531062 0.200137367582062
-0.67935871743487 0.197007646241774
-0.667334669338677 0.193779746858831
-0.655310621242485 0.190451084277185
-0.643286573146292 0.187019819614607
-0.6312625250501 0.183485047388618
-0.619238476953908 0.17984699680475
-0.607214428857715 0.176107238770311
-0.595190380761523 0.172268886165378
-0.583166332665331 0.168336770736015
-0.571142284569139 0.164317576411582
-0.559118236472946 0.160219906915877
-0.547094188376754 0.156054266412672
-0.535070140280561 0.151832936610619
-0.523046092184369 0.147569742667233
-0.511022044088176 0.143279712771238
-0.498997995991984 0.138978650616492
-0.486973947895792 0.134682653286061
-0.474949899799599 0.130407616250953
-0.462925851703407 0.126168769903275
-0.450901803607215 0.121980287543739
-0.438877755511022 0.117854994193824
-0.42685370741483 0.113804191657131
-0.414829659318637 0.109837601115987
-0.402805611222445 0.105963412962805
-0.390781563126252 0.102188426152998
-0.37875751503006 0.0985182564837683
-0.366733466933868 0.0949575942287279
-0.354709418837675 0.0915104953748455
-0.342685370741483 0.0881806961590912
-0.330661322645291 0.0849719467963233
-0.318637274549098 0.0818883667490142
-0.306613226452906 0.0789348304579147
-0.294589178356714 0.0761173997006846
-0.282565130260521 0.0734438307453715
-0.270541082164329 0.070924155503434
-0.258517034068136 0.0685716023345908
-0.246492985971944 0.0664029692169605
-0.234468937875751 0.0644420773771776
-0.222444889779559 0.0627151256037265
-0.210420841683367 0.0612711629957606
-0.198396793587174 0.0601412392070954
-0.186372745490982 0.059437869627437
-0.17434869739479 0.0592063269541971
-0.162324649298597 0.0596076388684409
-0.150300601202405 0.0609177619957762
-0.138276553106213 0.0632030942247936
-0.12625250501002 0.0671285190227707
-0.114228456913828 0.0733546246527731
-0.102204408817635 0.082662343973009
-0.0901803607214431 0.0971980644376509
-0.0781563126252505 0.12042100656538
-0.0661322645290583 0.158718572470832
-0.0541082164328657 0.227083486983213
-0.0420841683366735 0.364624724038842
-0.0300601202404809 0.701236984600203
-0.0180360721442887 1.91579502131343
-0.00601202404809609 15.5374757063793
0.00601202404809609 15.5374804203326
0.0180360721442887 1.91575961425371
0.0300601202404809 0.701186824456529
0.0420841683366735 0.364696683272072
0.0541082164328657 0.227166830947441
0.0661322645290583 0.158606135910837
0.0781563126252505 0.120343447786586
0.0901803607214426 0.0973500220814985
0.102204408817635 0.0826705272925881
0.114228456913827 0.0732153519192614
0.12625250501002 0.0672125467638544
0.138276553106212 0.0632377065280006
0.150300601202405 0.0608397124038394
0.162324649298597 0.0596562776714261
0.17434869739479 0.0591971535310572
0.186372745490982 0.059428834597094
0.198396793587174 0.0601514558617302
0.210420841683367 0.0612649918475688
0.222444889779559 0.0627179489700701
0.234468937875751 0.064440989267321
0.246492985971944 0.0664033362827189
0.258517034068136 0.0685714962973743
0.270541082164329 0.070924179503822
0.282565130260521 0.0734438272683914
0.294589178356714 0.0761173998023839
0.306613226452906 0.0789348305252638
0.318637274549098 0.0818883667374811
0.330661322645291 0.0849719467967828
0.342685370741483 0.088180696159124
0.354709418837675 0.0915104953748433
0.366733466933868 0.0949575942287278
0.37875751503006 0.0985182564837683
0.390781563126252 0.102188426152998
0.402805611222445 0.105963412962805
0.414829659318637 0.109837601115986
0.42685370741483 0.113804191657131
0.438877755511022 0.117854994193824
0.450901803607215 0.121980287543739
0.462925851703407 0.126168769903275
0.474949899799599 0.130407616250953
0.486973947895792 0.13468265328606
0.498997995991984 0.138978650616491
0.511022044088176 0.143279712771237
0.523046092184368 0.147569742667232
0.535070140280561 0.151832936610622
0.547094188376753 0.156054266412675
0.559118236472946 0.160219906915874
0.571142284569138 0.164317576411573
0.583166332665331 0.168336770736011
0.595190380761523 0.17226888616539
0.607214428857715 0.176107238770328
0.619238476953908 0.179846996804746
0.6312625250501 0.183485047388589
0.643286573146292 0.187019819614588
0.655310621242485 0.19045108427721
0.667334669338677 0.193779746858878
0.67935871743487 0.197007646241781
0.691382765531062 0.200137367582002
0.703406813627255 0.20317207431891
0.715430861723447 0.206115361576612
0.727454909819639 0.208971131253238
0.739478957915832 0.211743487795396
0.751503006012024 0.214436652885458
0.763527054108216 0.217054896891237
0.775551102204409 0.219602484818335
0.787575150300601 0.22208363456831
0.799599198396793 0.224502485469593
0.811623246492986 0.226863075261925
0.823647294589178 0.229169323948643
0.835671342685371 0.231425023161864
0.847695390781563 0.233633829902428
0.859719438877756 0.235799263712028
0.871743486973948 0.237924706505201
0.88376753507014 0.24001340443547
0.895791583166333 0.242068471291094
0.907815631262525 0.244092893017443
0.919839679358717 0.246089533044303
0.93186372745491 0.248061138164115
0.943887775551102 0.250010344761125
0.955911823647295 0.251939685236611
0.967935871743487 0.253851594511844
0.979959919839679 0.255748416520196
0.991983967935872 0.257632410624091
1.00400801603206 0.259505757911238
1.01603206412826 0.261370567339507
1.02805611222445 0.26322888171114
1.04008016032064 0.265082683465359
1.05210420841683 0.266933900284829
1.06412825651303 0.268784410516312
1.07615230460922 0.270636048409629
1.08817635270541 0.27249060918216
1.1002004008016 0.274349853918657
1.1122244488978 0.27621551431821
1.12424849699399 0.278089297301766
1.13627254509018 0.279972889494765
1.14829659318637 0.28186796160016
1.16032064128257 0.283776172677524
1.17234468937876 0.285699174344076
1.18436873747495 0.287638614913542
1.19639278557114 0.289596143488741
1.20841683366733 0.291573414023873
1.22044088176353 0.293572089372609
1.23246492985972 0.295593845338311
1.24448897795591 0.297640374743016
1.2565130260521 0.299713391532099
1.2685370741483 0.301814634931893
1.28056112224449 0.303945873677836
1.29258517034068 0.306108910331054
1.30460921843687 0.308305585701598
1.31663326653307 0.310537783396906
1.32865731462926 0.312807434514451
1.34068136272545 0.315116522497951
1.35270541082164 0.31746708817696
1.36472945891784 0.319861235010106
1.37675350701403 0.322301134552593
1.38877755511022 0.324789032168837
1.40080160320641 0.327327253011139
1.41282565130261 0.329918208285029
1.4248496993988 0.332564401821187
1.43687374749499 0.335268436972599
1.44889779559118 0.338033023853511
1.46092184368737 0.340860986933627
1.47294589178357 0.343755272996503
1.48496993987976 0.346718959464664
1.49699398797595 0.349755263085105
1.50901803607214 0.352867548956591
1.52104208416834 0.356059339863554
1.53306613226453 0.359334325858883
1.54509018036072 0.362696374007607
1.55711422845691 0.366149538162923
1.56913827655311 0.369698068591743
1.5811623246493 0.37334642119442
1.59318637274549 0.377099265966559
1.60521042084168 0.380961494221495
1.61723446893788 0.384938223919207
1.62925851703407 0.38903480221593
1.64128256513026 0.3932568040382
1.65330661322645 0.397610025067512
1.66533066132265 0.402100466958802
1.67735470941884 0.406734311855085
1.68937875751503 0.411517882229072
1.70140280561122 0.416457580680528
1.71342685370742 0.421559802407292
1.72545090180361 0.42683081045802
1.7374749498998 0.432276560304514
1.74949899799599 0.437902455385591
1.76152304609218 0.443713008595988
1.77354709418838 0.449711375599617
1.78557114228457 0.455898713558628
1.79759519038076 0.462273302498493
1.80961923847695 0.46882934524909
1.82164328657315 0.475555335424765
1.83366733466934 0.482431852597684
1.84569138276553 0.489428615097016
1.85771543086172 0.496500608026228
1.86973947895792 0.503583139209019
1.88176352705411 0.510585823163286
1.8937875751503 0.517385867143419
1.90581162324649 0.523821802351592
1.91783567134269 0.529690127112605
1.92985971943888 0.53474911145221
1.94188376753507 0.538735364637985
1.95390781563126 0.541397452383069
1.96593186372746 0.542544070885304
1.97795591182365 0.5420925917455
1.98997995991984 0.540095578478337
2.00200400801603 0.536729618640519
2.01402805611222 0.532251443641682
2.02605210420842 0.526943260842176
2.03807615230461 0.521068818958248
2.0501002004008 0.514849229479887
2.06212424849699 0.50845612390074
2.07414829659319 0.502015306919714
2.08617234468938 0.495614809205919
2.09819639278557 0.489313606786653
2.11022044088176 0.483149288492458
2.12224448897796 0.477144158256232
2.13426853707415 0.471309828774872
2.14629258517034 0.465650566258245
2.15831663326653 0.46016567553875
2.17034068136273 0.454851177478401
2.18236472945892 0.449700976666903
2.19438877755511 0.444707667003159
2.2064128256513 0.439863081987651
2.2184368737475 0.435158665752153
2.23046092184369 0.430585718410691
2.24248496993988 0.42613555328785
2.25450901803607 0.421799592255079
2.26653306613226 0.41756941744071
2.27855711422846 0.413436791980739
2.29058116232465 0.409393658530504
2.30260521042084 0.40543212145649
2.31462925851703 0.401544416617141
2.32665330661323 0.397722871171655
2.33867735470942 0.393959854748995
2.35070140280561 0.390247722437809
2.3627254509018 0.386578749326012
2.374749498998 0.382945055651252
2.38677354709419 0.379338520955889
2.39879759519038 0.375750684911009
2.41082164328657 0.372172631617638
2.42284569138277 0.368594853131481
2.43486973947896 0.365007086589761
2.44689378757515 0.361398117508613
2.45891783567134 0.357755539374916
2.47094188376754 0.354065456299531
2.48296593186373 0.350312110819634
2.49498997995992 0.346477412318838
2.50701402805611 0.342540332029914
2.5190380761523 0.338476116719869
2.5310621242485 0.334255252580733
2.54308617234469 0.329842079735812
2.55511022044088 0.325192909744554
2.56713426853707 0.320253422637288
2.57915831663327 0.314954997096938
2.59118236472946 0.309209422358852
2.60320641282565 0.302901086787808
2.61523046092184 0.295875104334125
2.62725450901804 0.287918651530072
2.63927855711423 0.278730433840671
2.65130260521042 0.267868214476453
2.66332665330661 0.254652835177989
2.67535070140281 0.237977423877151
2.687374749499 0.215880337424832
2.69939879759519 0.184391959507926
2.71142284569138 0.133097861451535
2.72344689378757 0.0264318088681177
2.73547094188377 0.00829413418896731
2.74749498997996 0.00535406286225719
2.75951903807615 0.00404833107105606
2.77154308617234 0.00328951237278605
2.78356713426854 0.00278651628729442
2.79559118236473 0.00242564290208735
2.80761523046092 0.00215261218176067
2.81963927855711 0.00193799402482778
2.83166332665331 0.00176435133547123
2.8436873747495 0.00162065137999376
2.85571142284569 0.00149955034756586
2.86773547094188 0.00139595828258939
2.87975951903808 0.00130622899434018
2.89178356713427 0.00122767777013159
2.90380761523046 0.00115828135178441
2.91583166332665 0.00109648427608794
2.92785571142285 0.00104106987243665
2.93987975951904 0.000991071961953921
2.95190380761523 0.000945712965157711
2.96392785571142 0.0009043596041144
2.97595190380761 0.000866490603963511
2.98797595190381 0.000831672749867774
3 0.000799542871357791
};
\addplot [ semithick, gray, line width=2pt, smooth] % forestgreen4416044
table {%
-3 0.00202474363816931
-2.98797595190381 0.00210375024071027
-2.97595190380762 0.00218948969489433
-2.96392785571142 0.0022829083167291
-2.95190380761523 0.00238514500710791
-2.93987975951904 0.0024975842495257
-2.92785571142285 0.00262192804700581
-2.91583166332665 0.0027602953672292
-2.90380761523046 0.00291536249581822
-2.89178356713427 0.00309056589062148
-2.87975951903808 0.00329040356038205
-2.86773547094188 0.003520897559464
-2.85571142284569 0.00379033175138739
-2.8436873747495 0.00411048566645282
-2.83166332665331 0.00449882428587651
-2.81963927855711 0.0049826972444349
-2.80761523046092 0.00560829780556048
-2.79559118236473 0.00646310174040114
-2.78356713426854 0.00775050892179103
-2.77154308617234 0.0102377891913001
-2.75951903807615 0.0170450051909787
-2.74749498997996 0.032888660515315
-2.73547094188377 0.0607110770992941
-2.72344689378758 0.0953025127771898
-2.71142284569138 0.131694748559446
-2.69939879759519 0.164608659952613
-2.687374749499 0.193015830448748
-2.67535070140281 0.216412958859111
-2.66332665330661 0.236756728248621
-2.65130260521042 0.251173958792154
-2.63927855711423 0.263161362345929
-2.62725450901804 0.272924712510012
-2.61523046092184 0.284756226204488
-2.60320641282565 0.292206931917481
-2.59118236472946 0.295485276691724
-2.57915831663327 0.303634495414159
-2.56713426853707 0.316182108641814
-2.55511022044088 0.320325600888745
-2.54308617234469 0.328884040304249
-2.5310621242485 0.333873577683066
-2.5190380761523 0.337853386724397
-2.50701402805611 0.34719308284702
-2.49498997995992 0.345558934945327
-2.48296593186373 0.34710496145208
-2.47094188376753 0.349683294755804
-2.45891783567134 0.357926939591751
-2.44689378757515 0.357714683181626
-2.43486973947896 0.358220008024021
-2.42284569138277 0.367137939521864
-2.41082164328657 0.37088088746197
-2.39879759519038 0.379084194430523
-2.38677354709419 0.375468525362733
-2.374749498998 0.3797827618333
-2.3627254509018 0.382110233441578
-2.35070140280561 0.380091634215998
-2.33867735470942 0.381028610362282
-2.32665330661323 0.380610108373511
-2.31462925851703 0.388703709154781
-2.30260521042084 0.39768539924763
-2.29058116232465 0.404548879426051
-2.27855711422846 0.406541676502934
-2.26653306613226 0.407671736177947
-2.25450901803607 0.418402017509369
-2.24248496993988 0.422796446220494
-2.23046092184369 0.429912552869308
-2.21843687374749 0.432031968163474
-2.2064128256513 0.43414688483505
-2.19438877755511 0.445339389750051
-2.18236472945892 0.443032396413817
-2.17034068136273 0.450873290852049
-2.15831663326653 0.460775252631083
-2.14629258517034 0.469131210206267
-2.13426853707415 0.474422405668021
-2.12224448897796 0.480459963028147
-2.11022044088176 0.486680838017108
-2.09819639278557 0.491386110001712
-2.08617234468938 0.499219093821584
-2.07414829659319 0.498488653964263
-2.06212424849699 0.504865291819218
-2.0501002004008 0.51639404681719
-2.03807615230461 0.522344248156769
-2.02605210420842 0.524932624790202
-2.01402805611222 0.527131262375305
-2.00200400801603 0.534924007584278
-1.98997995991984 0.527752229681888
-1.97795591182365 0.536312556373052
-1.96593186372745 0.539819472952517
-1.95390781563126 0.543421715834057
-1.94188376753507 0.543174618121226
-1.92985971943888 0.537571844922974
-1.91783567134269 0.534588425767357
-1.90581162324649 0.532112336189345
-1.8937875751503 0.520371811530362
-1.88176352705411 0.50995696080488
-1.86973947895792 0.498185009139104
-1.85771543086172 0.498230149923794
-1.84569138276553 0.493570271816877
-1.83366733466934 0.487005346196825
-1.82164328657315 0.475579787616433
-1.80961923847695 0.473165313307377
-1.79759519038076 0.471871825562946
-1.78557114228457 0.463478368644902
-1.77354709418838 0.452276813826708
-1.76152304609218 0.447340417338282
-1.74949899799599 0.447776860840363
-1.7374749498998 0.442377147953692
-1.72545090180361 0.437504021594764
-1.71342685370741 0.431663919293844
-1.70140280561122 0.429338499351168
-1.68937875751503 0.424606932052934
-1.67735470941884 0.423712472598471
-1.66533066132265 0.418062249769395
-1.65330661322645 0.415662082258689
-1.64128256513026 0.409284300809343
-1.62925851703407 0.408928010575934
-1.61723446893788 0.412143712898425
-1.60521042084168 0.40514789638983
-1.59318637274549 0.404998430755708
-1.5811623246493 0.397287617445786
-1.56913827655311 0.403445668854373
-1.55711422845691 0.391893424021583
-1.54509018036072 0.391829737405825
-1.53306613226453 0.389145847622091
-1.52104208416834 0.373318637715035
-1.50901803607214 0.363532619425482
-1.49699398797595 0.353752513193753
-1.48496993987976 0.331918269889842
-1.47294589178357 0.324449458236769
-1.46092184368737 0.306144751315285
-1.44889779559118 0.298242843192636
-1.43687374749499 0.294968408777648
-1.4248496993988 0.296135144442129
-1.41282565130261 0.350026542828506
-1.40080160320641 0.292077153418421
-1.38877755511022 0.290413401511495
-1.37675350701403 0.289453458052436
-1.36472945891784 0.289174560099157
-1.35270541082164 0.294337578250042
-1.34068136272545 0.294028720894656
-1.32865731462926 0.292968214382388
-1.31663326653307 0.299560379801248
-1.30460921843687 0.294855154490338
-1.29258517034068 0.299885913515448
-1.28056112224449 0.298469223742538
-1.2685370741483 0.298248807912219
-1.2565130260521 0.302525357065106
-1.24448897795591 0.299294985266957
-1.23246492985972 0.298189495044061
-1.22044088176353 0.296080873176247
-1.20841683366733 0.297106078213646
-1.19639278557114 0.294218080663491
-1.18436873747495 0.297523064667726
-1.17234468937876 0.299527653032856
-1.16032064128257 0.294939201849558
-1.14829659318637 0.286036359362827
-1.13627254509018 0.2885673803009
-1.12424849699399 0.286126261379446
-1.1122244488978 0.285515694282011
-1.1002004008016 0.277767285032902
-1.08817635270541 0.280297431897542
-1.07615230460922 0.274342227624536
-1.06412825651303 0.268155178860088
-1.05210420841683 0.267100854376217
-1.04008016032064 0.266231451818295
-1.02805611222445 0.261631345616271
-1.01603206412826 0.251207516954742
-1.00400801603206 0.263030040105827
-0.991983967935872 0.259259269485488
-0.97995991983968 0.254465762630049
-0.967935871743487 0.25068963980603
-0.955911823647295 0.245630935956824
-0.943887775551102 0.243158268495374
-0.93186372745491 0.246890397026225
-0.919839679358717 0.24139728055801
-0.907815631262525 0.233511633965329
-0.895791583166333 0.237527718411146
-0.88376753507014 0.236582419656139
-0.871743486973948 0.234804251899591
-0.859719438877756 0.235825019156052
-0.847695390781563 0.23495567319838
-0.835671342685371 0.233596112567718
-0.823647294589178 0.229845685249865
-0.811623246492986 0.230525359194915
-0.799599198396794 0.228379594271053
-0.787575150300601 0.223188886692818
-0.775551102204409 0.211595444031757
-0.763527054108216 0.211318178331102
-0.751503006012024 0.208631880290737
-0.739478957915832 0.209402550551924
-0.727454909819639 0.205399727417223
-0.715430861723447 0.202169608018999
-0.703406813627255 0.201584807988674
-0.691382765531062 0.195113352971867
-0.67935871743487 0.194823189216934
-0.667334669338677 0.192509927710886
-0.655310621242485 0.191496708612017
-0.643286573146292 0.188477468226183
-0.6312625250501 0.182197349122478
-0.619238476953908 0.176592608302486
-0.607214428857715 0.171805025476572
-0.595190380761523 0.166940630621569
-0.583166332665331 0.164963833294614
-0.571142284569139 0.164448111887208
-0.559118236472946 0.160980462254028
-0.547094188376754 0.157638616427608
-0.535070140280561 0.155319359267286
-0.523046092184369 0.152690014615517
-0.511022044088176 0.150131608460863
-0.498997995991984 0.145799221171436
-0.486973947895792 0.14070319199905
-0.474949899799599 0.137801829887637
-0.462925851703407 0.13619845435593
-0.450901803607215 0.134276205897943
-0.438877755511022 0.131925804299324
-0.42685370741483 0.126578492211983
-0.414829659318637 0.126464804603991
-0.402805611222445 0.121832203883225
-0.390781563126252 0.116330548964625
-0.37875751503006 0.116056426733208
-0.366733466933868 0.114119338321452
-0.354709418837675 0.114428410855744
-0.342685370741483 0.112526111727481
-0.330661322645291 0.109289429328909
-0.318637274549098 0.107936904472598
-0.306613226452906 0.106804493118133
-0.294589178356714 0.103781864926824
-0.282565130260521 0.101454259998852
-0.270541082164329 0.0997918769480628
-0.258517034068136 0.099719848157757
-0.246492985971944 0.0991213383814993
-0.234468937875751 0.101445430480453
-0.222444889779559 0.101340660498414
-0.210420841683367 0.105693403309731
-0.198396793587174 0.112056471836533
-0.186372745490982 0.118457705920038
-0.17434869739479 0.123938362530442
-0.162324649298597 0.132484365844934
-0.150300601202405 0.146851860962005
-0.138276553106213 0.1627630469924
-0.12625250501002 0.186011396929075
-0.114228456913828 0.218663570366083
-0.102204408817635 0.26318392848872
-0.0901803607214431 0.328804641760767
-0.0781563126252505 0.426669179118135
-0.0661322645290583 0.585166001542568
-0.0541082164328657 0.862053293237714
-0.0420841683366735 1.40597795560627
-0.0300601202404809 2.70587883361631
-0.0180360721442887 7.15545387680743
-0.00601202404809609 40.9570627675497
0.00601202404809609 40.9570527241171
0.0180360721442887 7.15541843181637
0.0300601202404809 2.70586663271832
0.0420841683366735 1.40602220786496
0.0541082164328657 0.862194819844952
0.0661322645290583 0.585385692711381
0.0781563126252505 0.426943836030074
0.0901803607214426 0.329101662125468
0.102204408817635 0.263388101171123
0.114228456913827 0.218727199142381
0.12625250501002 0.185879737565077
0.138276553106212 0.162408948214346
0.150300601202405 0.146311168970122
0.162324649298597 0.131907127850075
0.17434869739479 0.123408768289499
0.186372745490982 0.118164585590769
0.198396793587174 0.112173967082882
0.210420841683367 0.106189350592441
0.222444889779559 0.102076934635124
0.234468937875751 0.102341233723582
0.246492985971944 0.0999022438439636
0.258517034068136 0.100153445146652
0.270541082164329 0.0997169796585909
0.282565130260521 0.100845479418041
0.294589178356714 0.10270490324765
0.306613226452906 0.105548661880333
0.318637274549098 0.106944525679488
0.330661322645291 0.108879109509877
0.342685370741483 0.112922335439781
0.354709418837675 0.115620089442559
0.366733466933868 0.115627546216605
0.37875751503006 0.117421929815035
0.390781563126252 0.117047795824487
0.402805611222445 0.121605821027368
0.414829659318637 0.125257306271648
0.42685370741483 0.124865243852142
0.438877755511022 0.130300048311606
0.450901803607215 0.133453279409045
0.462925851703407 0.136597744731677
0.474949899799599 0.139308109491649
0.486973947895792 0.142694357779213
0.498997995991984 0.147424435008318
0.511022044088176 0.150499609150796
0.523046092184368 0.151591071300704
0.535070140280561 0.153220985797013
0.547094188376753 0.155627566836489
0.559118236472946 0.160113879785939
0.571142284569138 0.165276466546825
0.583166332665331 0.167088075752058
0.595190380761523 0.169133116343811
0.607214428857715 0.172828828254102
0.619238476953908 0.175674924587816
0.6312625250501 0.179862182815502
0.643286573146292 0.186177825057226
0.655310621242485 0.190876239882944
0.667334669338677 0.194118809484267
0.67935871743487 0.197505325674744
0.691382765531062 0.196824034176291
0.703406813627255 0.200976793266504
0.715430861723447 0.199709247656012
0.727454909819639 0.20302805358278
0.739478957915832 0.20914912534358
0.751503006012024 0.210776059960344
0.763527054108216 0.213955701338042
0.775551102204409 0.212316142711902
0.787575150300601 0.221177798797906
0.799599198396793 0.225549672135689
0.811623246492986 0.229857704579807
0.823647294589178 0.232085577337618
0.835671342685371 0.236313014491505
0.847695390781563 0.235013454886622
0.859719438877756 0.233201203262511
0.871743486973948 0.232646960196111
0.88376753507014 0.237542705423075
0.895791583166333 0.240416363724946
0.907815631262525 0.234516205712564
0.919839679358717 0.239220666608052
0.93186372745491 0.244476650364592
0.943887775551102 0.243995526854115
0.955911823647295 0.248476730869487
0.967935871743487 0.251229812577953
0.979959919839679 0.251826289334497
0.991983967935872 0.257639295995712
1.00400801603206 0.265336281468761
1.01603206412826 0.253237103225335
1.02805611222445 0.260006290744955
1.04008016032064 0.263798872908533
1.05210420841683 0.268425537407755
1.06412825651303 0.270685734455095
1.07615230460922 0.273085103646335
1.08817635270541 0.277800314106072
1.1002004008016 0.279266381839883
1.1122244488978 0.287789463795506
1.12424849699399 0.284116785490377
1.13627254509018 0.286903575127913
1.14829659318637 0.288526561890164
1.16032064128257 0.295607605237801
1.17234468937876 0.296710454366326
1.18436873747495 0.298382087344711
1.19639278557114 0.296388000014418
1.20841683366733 0.294930428295569
1.22044088176353 0.295499559665558
1.23246492985972 0.300763055145295
1.24448897795591 0.297777761911877
1.2565130260521 0.301378361672277
1.2685370741483 0.300730452750921
1.28056112224449 0.297078813330536
1.29258517034068 0.299037197027438
1.30460921843687 0.297130570307363
1.31663326653307 0.297681741564897
1.32865731462926 0.293104098579048
1.34068136272545 0.295578031439814
1.35270541082164 0.292158128936997
1.36472945891784 0.290749669604931
1.37675350701403 0.289205655995754
1.38877755511022 0.289324740937413
1.40080160320641 0.293917756998717
1.41282565130261 0.347980270703645
1.4248496993988 0.297601760652205
1.43687374749499 0.294326575140507
1.44889779559118 0.298002085047834
1.46092184368737 0.307145666280569
1.47294589178357 0.322902686303388
1.48496993987976 0.333764394036336
1.49699398797595 0.351697654065781
1.50901803607214 0.365626653206097
1.52104208416834 0.371245867377857
1.53306613226453 0.391263658439962
1.54509018036072 0.389754860936442
1.55711422845691 0.393942817546824
1.56913827655311 0.40137682692708
1.5811623246493 0.399256376088083
1.59318637274549 0.40314949239049
1.60521042084168 0.406693651783464
1.61723446893788 0.411071466103048
1.62925851703407 0.409285778253288
1.64128256513026 0.40975069406443
1.65330661322645 0.414414762982114
1.66533066132265 0.419775078390028
1.67735470941884 0.422167173588359
1.68937875751503 0.42525368176316
1.70140280561122 0.429963491475499
1.71342685370742 0.43016032659575
1.72545090180361 0.438796506253928
1.7374749498998 0.442455605205304
1.74949899799599 0.446416277785408
1.76152304609218 0.448438801631739
1.77354709418838 0.45280625097238
1.78557114228457 0.462081585672731
1.79759519038076 0.471913140030254
1.80961923847695 0.474499891225673
1.82164328657315 0.475429301420126
1.83366733466934 0.485727256437845
1.84569138276553 0.493377247146542
1.85771543086172 0.49933197785579
1.86973947895792 0.499026998015279
1.88176352705411 0.509587996994651
1.8937875751503 0.519284748683268
1.90581162324649 0.531243816011413
1.91783567134269 0.534466947367075
1.92985971943888 0.538127681057568
1.94188376753507 0.544070502443298
1.95390781563126 0.544351670324745
1.96593186372746 0.540622809626554
1.97795591182365 0.536966098527247
1.98997995991984 0.528280284761263
2.00200400801603 0.535426802308069
2.01402805611222 0.527659542658988
2.02605210420842 0.525517209582844
2.03807615230461 0.522962982181687
2.0501002004008 0.516933965395373
2.06212424849699 0.505146836466742
2.07414829659319 0.49838695118564
2.08617234468938 0.498795337118294
2.09819639278557 0.491039229632058
2.11022044088176 0.486793087684882
2.12224448897796 0.480828019739146
2.13426853707415 0.474395809723313
2.14629258517034 0.468827383294998
2.15831663326653 0.460921715128423
2.17034068136273 0.451005539921941
2.18236472945892 0.442801383877868
2.19438877755511 0.445519848229644
2.2064128256513 0.434057077266278
2.2184368737475 0.432063992469396
2.23046092184369 0.429896290476699
2.24248496993988 0.422829453783181
2.25450901803607 0.418330331581892
2.26653306613226 0.407776252759893
2.27855711422846 0.406450518701774
2.29058116232465 0.404552772501303
2.30260521042084 0.397761943038489
2.31462925851703 0.388690197845124
2.32665330661323 0.380551468408808
2.33867735470942 0.380992749608371
2.35070140280561 0.38008534585827
2.3627254509018 0.38211587585022
2.374749498998 0.37978566707578
2.38677354709419 0.375459813534415
2.39879759519038 0.379062320053442
2.41082164328657 0.370865649070416
2.42284569138277 0.367149130410874
2.43486973947896 0.358225007850635
2.44689378757515 0.357705220815365
2.45891783567134 0.357935122852704
2.47094188376754 0.349678197424779
2.48296593186373 0.347104707149995
2.49498997995992 0.345563035502263
2.50701402805611 0.347194642643928
2.5190380761523 0.337853803314628
2.5310621242485 0.333874414648443
2.54308617234469 0.328885160521767
2.55511022044088 0.320325212916626
2.56713426853707 0.316182247637125
2.57915831663327 0.303634232856719
2.59118236472946 0.295485325080108
2.60320641282565 0.292206968071389
2.61523046092184 0.284756182282362
2.62725450901804 0.272924726770826
2.63927855711423 0.263161351196699
2.65130260521042 0.251173954698732
2.66332665330661 0.236756729722951
2.67535070140281 0.216412958925134
2.687374749499 0.1930158305138
2.69939879759519 0.164608659962522
2.71142284569138 0.131694748559552
2.72344689378757 0.0953025127771749
2.73547094188377 0.0607110770992942
2.74749498997996 0.032888660515315
2.75951903807615 0.0170450051909791
2.77154308617234 0.0102377891913002
2.78356713426854 0.00775050892179103
2.79559118236473 0.00646310174040114
2.80761523046092 0.00560829780556048
2.81963927855711 0.00498269724443492
2.83166332665331 0.00449882428587649
2.8436873747495 0.00411048566645282
2.85571142284569 0.00379033175138739
2.86773547094188 0.00352089755946401
2.87975951903808 0.00329040356038204
2.89178356713427 0.00309056589062148
2.90380761523046 0.00291536249581822
2.91583166332665 0.00276029536722921
2.92785571142285 0.00262192804700581
2.93987975951904 0.0024975842495257
2.95190380761523 0.00238514500710791
2.96392785571142 0.0022829083167291
2.97595190380761 0.00218948969489433
2.98797595190381 0.00210375024071027
3 0.00202474363816931
};

\addlegendentry{$c = 0$}
\addlegendentry{$c = 0.2$, Shiba}
\addlegendentry{$c = 0.2$, exact}


% \node [black, label={[shift={(-3.6,-0.14)}]0.1}] at (0.1,-0.05){\textbullet};
% \node [darkorange25512714, label={[shift={(-3,-0.14)}]0.6}] at (0.6,-0.05){\textbullet};
% \node [crimson2143940, label={[shift={(-3.6,-0.14)}]2.7}] at (2.7,-0.05){\textbullet};

% \draw [dashed, line width=1pt, black] (0.1,-0.140) -- (0.1,1.5);
% \draw [dashed, line width=1pt, darkorange25512714] (0.6,-0.14) -- (0.6,1.5);
% \draw [dashed, line width=1pt, crimson2143940] (2.7,-0.14) -- (2.7,1.5);

\end{axis}



\end{tikzpicture}


==> lieb_dos_cdt_nodes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{167,45,95}
% \definecolor{steelblue31119180}{RGB}{75,12,107}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{crimson2143940}{RGB}{238,108,34}
% \definecolor{darkorange25512714}{RGB}{167,45,95}
% \definecolor{forestgreen4416044}{RGB}{214,39,40}

\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}
\begin{axis}[
tick align=outside,
tick pos=left,
 legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.625, 0.99)}},
x grid style={darkgray176},
xlabel={Energy $E$},
xmin=-3.3, xmax=3.3,
xmajorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Local density of states $\pi n_X(E)$},
ymin=-0.0669279369935758, ymax=2.2889368987808,
ytick style={color=black},
ymajorgrids,
]

\addplot [semithick, line width=2pt, black]
table {%

-3 0.00287906109489474
-2.96984924623116 0.00349921011978464
-2.93969849246231 0.00444672047858837
-2.90954773869347 0.00608162552649931
-2.87939698492462 0.00960903054861651
-2.84924623115578 0.0231291531353819
-2.81909547738693 0.660293454942636
-2.78894472361809 0.705741027315724
-2.75879396984925 0.718999279908246
-2.7286432160804 0.729555101096185
-2.69849246231156 0.739601176081309
-2.66834170854271 0.749708561043332
-2.63819095477387 0.760114055533397
-2.60804020100502 0.770984573267065
-2.57788944723618 0.78235800181908
-2.54773869346734 0.794387898223446
-2.51758793969849 0.807205034086407
-2.48743718592965 0.820980210335007
-2.4572864321608 0.835715958507742
-2.42713567839196 0.851263405433719
-2.39698492462312 0.868922257135399
-2.36683417085427 0.887439880114728
-2.33668341708543 0.908559644732236
-2.30653266331658 0.931635261351774
-2.27638190954774 0.956116498986792
-2.24623115577889 0.985380077871227
-2.21608040201005 1.01962213952126
-2.18592964824121 1.05969458008083
-2.15577889447236 1.10696082459082
-2.12562814070352 1.1604898228071
-2.09547738693467 1.24092173764127
-2.06532663316583 1.35026960409488
-2.03517587939699 1.52706140706
-2.00502512562814 2.10582228497434
-1.9748743718593 1.59127705100117
-1.94472361809045 1.33153274324379
-1.91457286432161 1.17922772170167
-1.88442211055276 1.06931831655625
-1.85427135678392 0.997652603348363
-1.82412060301508 0.919973335688921
-1.79396984924623 0.866052138170118
-1.76381909547739 0.81995607033597
-1.73366834170854 0.774851767129682
-1.7035175879397 0.730778480714473
-1.67336683417085 0.699568832247089
-1.64321608040201 0.670982381040945
-1.61306532663317 0.636555333606088
-1.58291457286432 0.607042162441478
-1.55276381909548 0.589026682971397
-1.52261306532663 0.566721777266227
-1.49246231155779 0.543986143331003
-1.46231155778894 0.522977325708341
-1.4321608040201 0.500263606420579
-1.40201005025126 0.473784430568293
-1.37185929648241 0.458536516097501
-1.34170854271357 0.44729793606186
-1.31155778894472 0.421261669873326
-1.28140703517588 0.414653365332197
-1.25125628140704 0.394343559879905
-1.22110552763819 0.376227013429288
-1.19095477386935 0.369899707352188
-1.1608040201005 0.358095050103451
-1.13065326633166 0.34181566899745
-1.10050251256281 0.326484767076759
-1.07035175879397 0.313346274553186
-1.04020100502513 0.302181186716797
-1.01005025125628 0.292872612954914
-0.979899497487437 0.284384632339413
-0.949748743718593 0.273126331440538
-0.919597989949749 0.256895802236995
-0.889447236180905 0.243679739225697
-0.859296482412061 0.240201231008542
-0.829145728643216 0.229558668057308
-0.798994974874372 0.213929414444292
-0.768844221105528 0.212178728304851
-0.738693467336684 0.195989492996105
-0.708542713567839 0.191877810747313
-0.678391959798995 0.178465244752259
-0.648241206030151 0.174096496461872
-0.618090452261307 0.159860775458085
-0.587939698492463 0.157455356190118
-0.557788944723618 0.143235542954336
-0.527638190954774 0.137543685027878
-0.49748743718593 0.130901918282548
-0.467336683417086 0.118186596418148
-0.437185929648241 0.112844521776444
-0.407035175879397 0.10662002703371
-0.376884422110553 0.0952843288790033
-0.346733668341709 0.0871616249580541
-0.316582914572864 0.0820252470018434
-0.28643216080402 0.0743216970777341
-0.256281407035176 0.0645518487809022
-0.226130653266332 0.0564404487193882
-0.195979899497488 0.0501282670848922
-0.165829145728643 0.0434042243999974
-0.135678391959799 0.0353210151791868
-0.105527638190955 0.027048688008589
-0.0753768844221105 0.0195486386324081
-0.0452261306532664 0.0125363596717971
-0.0150753768844223 0.00548160121337646
0.0150753768844218 0.00548160121337632
0.0452261306532664 0.0125363596717971
0.0753768844221105 0.0195486386324081
0.105527638190955 0.027048688008589
0.135678391959799 0.0353210151791841
0.165829145728643 0.0434042243999974
0.195979899497488 0.0501282670848922
0.226130653266332 0.0564404487193872
0.256281407035176 0.0645518487809012
0.28643216080402 0.0743216970777353
0.316582914572864 0.0820252470018444
0.346733668341709 0.0871616249580541
0.376884422110553 0.0952843288790033
0.407035175879397 0.106620027033709
0.437185929648241 0.112844521776447
0.467336683417085 0.118186596418148
0.49748743718593 0.130901918282548
0.527638190954774 0.137543685027878
0.557788944723618 0.143235542954334
0.587939698492462 0.15745535619012
0.618090452261306 0.159860775458087
0.648241206030151 0.174096496461872
0.678391959798995 0.178465244752259
0.708542713567839 0.191877810747307
0.738693467336683 0.195989492996108
0.768844221105527 0.212178728304849
0.798994974874372 0.213929414444292
0.829145728643216 0.229558668057308
0.85929648241206 0.240201231008538
0.889447236180904 0.243679739225695
0.919597989949748 0.256895802236997
0.949748743718593 0.273126331440538
0.979899497487437 0.284384632339413
1.01005025125628 0.292872612954912
1.04020100502513 0.302181186716798
1.07035175879397 0.313346274553181
1.10050251256281 0.326484767076759
1.13065326633166 0.341815668997443
1.1608040201005 0.358095050103449
1.19095477386935 0.369899707352188
1.22110552763819 0.376227013429291
1.25125628140704 0.394343559879904
1.28140703517588 0.414653365332203
1.31155778894472 0.421261669873324
1.34170854271357 0.44729793606186
1.37185929648241 0.458536516097495
1.40201005025126 0.473784430568293
1.4321608040201 0.500263606420587
1.46231155778894 0.522977325708341
1.49246231155779 0.543986143331003
1.52261306532663 0.566721777266226
1.55276381909548 0.589026682971397
1.58291457286432 0.607042162441486
1.61306532663317 0.636555333606085
1.64321608040201 0.670982381040945
1.67336683417085 0.699568832247082
1.7035175879397 0.730778480714472
1.73366834170854 0.774851767129692
1.76381909547739 0.819956070335975
1.79396984924623 0.866052138170118
1.82412060301507 0.919973335688918
1.85427135678392 0.997652603348361
1.88442211055276 1.06931831655625
1.91457286432161 1.17922772170168
1.94472361809045 1.33153274324379
1.9748743718593 1.59127705100116
2.00502512562814 2.10582228497434
2.03517587939698 1.52706140706002
2.06532663316583 1.35026960409488
2.09547738693467 1.24092173764127
2.12562814070352 1.1604898228071
2.15577889447236 1.10696082459082
2.18592964824121 1.05969458008083
2.21608040201005 1.01962213952126
2.24623115577889 0.985380077871227
2.27638190954774 0.956116498986793
2.30653266331658 0.931635261351774
2.33668341708543 0.908559644732237
2.36683417085427 0.887439880114731
2.39698492462312 0.868922257135399
2.42713567839196 0.851263405433719
2.4572864321608 0.835715958507742
2.48743718592965 0.82098021033501
2.51758793969849 0.807205034086408
2.54773869346734 0.794387898223446
2.57788944723618 0.782358001819079
2.60804020100502 0.770984573267065
2.63819095477387 0.760114055533391
2.66834170854271 0.749708561043332
2.69849246231156 0.739601176081309
2.7286432160804 0.729555101096187
2.75879396984925 0.718999279908246
2.78894472361809 0.705741027315724
2.81909547738693 0.66029345494264
2.84924623115578 0.0231291531353819
2.87939698492462 0.00960903054861658
2.90954773869347 0.00608162552649931
2.93969849246231 0.00444672047858837
2.96984924623116 0.00349921011978465
3 0.00287906109489474
};



% \addplot [semithick, steelblue31119180]
% table {%
% -3 0.0340399912395947
% -2.98797595190381 0.0350996442273418
% -2.97595190380762 0.0362200421463331
% -2.96392785571142 0.0374064791876068
% -2.95190380761523 0.0386648751928938
% -2.93987975951904 0.0400018647714869
% -2.92785571142285 0.0414249025314102
% -2.91583166332665 0.0429423872895719
% -2.90380761523046 0.0445638079871844
% -2.89178356713427 0.0462999141343905
% -2.87975951903808 0.0481629137095064
% -2.86773547094188 0.0501667011812465
% -2.85571142284569 0.0523271172804275
% -2.8436873747495 0.054662239746506
% -2.83166332665331 0.0571926996466069
% -2.81963927855711 0.0599420097033424
% -2.80761523046092 0.0629368775320835
% -2.79559118236473 0.066207455508075
% -2.78356713426854 0.0697874481187292
% -2.77154308617234 0.073713957251838
% -2.75951903807615 0.0780269027254456
% -2.74749498997996 0.0827678311423027
% -2.73547094188377 0.0879779681619315
% -2.72344689378758 0.0936955536646194
% -2.71142284569138 0.0999528968287953
% -2.69939879759519 0.106774145224914
% -2.687374749499 0.114175096077888
% -2.67535070140281 0.122165703146057
% -2.66332665330661 0.130753618942631
% -2.65130260521042 0.139944031276844
% -2.63927855711423 0.149730285834213
% -2.62725450901804 0.16007443712409
% -2.61523046092184 0.170886057630808
% -2.60320641282565 0.182015571556322
% -2.59118236472946 0.19327791579395
% -2.57915831663327 0.204509177244435
% -2.56713426853707 0.215635882890625
% -2.55511022044088 0.226717893001572
% -2.54308617234469 0.237930246998044
% -2.5310621242485 0.249480239785166
% -2.5190380761523 0.261492208980667
% -2.50701402805611 0.27390971239822
% -2.49498997995992 0.286459583926242
% -2.48296593186373 0.29870467049528
% -2.47094188376753 0.310184062496537
% -2.45891783567134 0.320598424031371
% -2.44689378757515 0.329959075319904
% -2.43486973947896 0.338619305319633
% -2.42284569138277 0.347161957739466
% -2.41082164328657 0.356191764640604
% -2.39879759519038 0.366117733282178
% -2.38677354709419 0.376997007574715
% -2.374749498998 0.388480255605529
% -2.3627254509018 0.399878316044423
% -2.35070140280561 0.410353094840146
% -2.33867735470942 0.419197605045908
% -2.32665330661323 0.426111547262951
% -2.31462925851703 0.431347439112671
% -2.30260521042084 0.435649050375046
% -2.29058116232465 0.440010374587394
% -2.27855711422846 0.445365229028783
% -2.26653306613226 0.452318838661091
% -2.25450901803607 0.46098114476766
% -2.24248496993988 0.470918655170476
% -2.23046092184369 0.481232841956873
% -2.21843687374749 0.490774523491593
% -2.2064128256513 0.498475093403025
% -2.19438877755511 0.503706781966169
% -2.18236472945892 0.506524890441957
% -2.17034068136273 0.507670213569605
% -2.15831663326653 0.508328141334304
% -2.14629258517034 0.509761072588623
% -2.13426853707415 0.512959522706998
% -2.12224448897796 0.518400124423605
% -2.11022044088176 0.525931438064625
% -2.09819639278557 0.534784690807709
% -2.08617234468938 0.543718797188783
% -2.07414829659319 0.551311924988681
% -2.06212424849699 0.556365272353395
% -2.0501002004008 0.558298226100866
% -2.03807615230461 0.557362956464597
% -2.02605210420842 0.554568057541736
% -2.01402805611222 0.551350743506657
% -2.00200400801603 0.549153517650304
% -1.98997995991984 0.549060221051882
% -1.97795591182365 0.551564907434087
% -1.96593186372745 0.556475571239657
% -1.95390781563126 0.562939482375235
% -1.94188376753507 0.569598896826609
% -1.92985971943888 0.574894545307738
% -1.91783567134269 0.577488018616907
% -1.90581162324649 0.576682444118337
% -1.8937875751503 0.572661857608657
% -1.88176352705411 0.566427800930894
% -1.86973947895792 0.5594675570085
% -1.85771543086172 0.553315469159778
% -1.84569138276553 0.549172915129978
% -1.83366733466934 0.547666783608095
% -1.82164328657315 0.548746068131215
% -1.80961923847695 0.551694466658791
% -1.79759519038076 0.555259498844374
% -1.78557114228457 0.557917199514889
% -1.77354709418838 0.558261194899498
% -1.76152304609218 0.555422313321862
% -1.74949899799599 0.549352782546348
% -1.7374749498998 0.540836605824023
% -1.72545090180361 0.531224408242526
% -1.71342685370741 0.52202966437071
% -1.70140280561122 0.514553762895571
% -1.68937875751503 0.509634687344721
% -1.67735470941884 0.507525906387004
% -1.66533066132265 0.507874101214595
% -1.65330661322645 0.509779099876829
% -1.64128256513026 0.511950944517045
% -1.62925851703407 0.512984368463719
% -1.61723446893788 0.51172350799078
% -1.60521042084168 0.507608175346859
% -1.59318637274549 0.500850259819724
% -1.5811623246493 0.492350639449057
% -1.56913827655311 0.483402839266384
% -1.55711422845691 0.475327201367382
% -1.54509018036072 0.469169115278229
% -1.53306613226453 0.465515736259565
% -1.52104208416834 0.464418230005383
% -1.50901803607214 0.465390703940756
% -1.49699398797595 0.467480381216965
% -1.48496993987976 0.469430568520755
% -1.47294589178357 0.469952311571474
% -1.46092184368737 0.46806558777029
% -1.44889779559118 0.463395690000298
% -1.43687374749499 0.456288023130946
% -1.4248496993988 0.447682207125836
% -1.41282565130261 0.43881380685796
% -1.40080160320641 0.430883103874607
% -1.38877755511022 0.424801468552437
% -1.37675350701403 0.421048762952218
% -1.36472945891784 0.419620759600216
% -1.35270541082164 0.420039392799498
% -1.34068136272545 0.421423589304278
% -1.32865731462926 0.422641875059653
% -1.31663326653307 0.422559453253074
% -1.30460921843687 0.420340417232511
% -1.29258517034068 0.415700221939437
% -1.28056112224449 0.408990060595059
% -1.2685370741483 0.401069695661843
% -1.2565130260521 0.393037068789374
% -1.24448897795591 0.38593871672703
% -1.23246492985972 0.380553552201149
% -1.22044088176353 0.377274006719358
% -1.20841683366733 0.376063591819588
% -1.19639278557114 0.376467559764968
% -1.18436873747495 0.377676716173612
% -1.17234468937876 0.378664822928629
% -1.16032064128257 0.378410972143282
% -1.14829659318637 0.37617038951431
% -1.13627254509018 0.371698363373245
% -1.12424849699399 0.365321512323588
% -1.1122244488978 0.357819536293607
% -1.1002004008016 0.350180858437663
% -1.08817635270541 0.343343859865125
% -1.07615230460922 0.338005644287221
% -1.06412825651303 0.33451847224492
% -1.05210420841683 0.33285417234924
% -1.04008016032064 0.332615080309349
% -1.02805611222445 0.333091005547238
% -1.01603206412826 0.333379968645142
% -1.00400801603206 0.3325828471881
% -0.991983967935872 0.330040369729614
% -0.97995991983968 0.325529503742866
% -0.967935871743487 0.319326842236032
% -0.955911823647295 0.312106556481913
% -0.943887775551102 0.304728117073117
% -0.93186372745491 0.298011444871529
% -0.919839679358717 0.292571282208666
% -0.907815631262525 0.288728336439047
% -0.895791583166333 0.286479342176166
% -0.88376753507014 0.285505919201199
% -0.871743486973948 0.28522004979396
% -0.859719438877756 0.284860827597816
% -0.847695390781563 0.283653226010841
% -0.835671342685371 0.281006612040596
% -0.823647294589178 0.276686440824227
% -0.811623246492986 0.270879729000757
% -0.799599198396794 0.264120667151177
% -0.787575150300601 0.25711706290446
% -0.775551102204409 0.250559253478248
% -0.763527054108216 0.244975723136486
% -0.751503006012024 0.240654308591469
% -0.739478957915832 0.237615697563246
% -0.727454909819639 0.235621545727222
% -0.715430861723447 0.234213203520829
% -0.703406813627255 0.232790870995526
% -0.691382765531062 0.230740646017973
% -0.67935871743487 0.227591573890486
% -0.667334669338677 0.223150604651275
% -0.655310621242485 0.217553858628686
% -0.643286573146292 0.211208753389375
% -0.6312625250501 0.2046595287138
% -0.619238476953908 0.198440193105259
% -0.607214428857715 0.192964822280733
% -0.595190380761523 0.188469382944838
% -0.583166332665331 0.184993718050994
% -0.571142284569139 0.182388243024764
% -0.559118236472946 0.180340024123796
% -0.547094188376754 0.178424367730847
% -0.535070140280561 0.17618918219414
% -0.523046092184369 0.173264061685945
% -0.511022044088176 0.169461436599329
% -0.498997995991984 0.164825548926667
% -0.486973947895792 0.159604969863678
% -0.474949899799599 0.154164927164106
% -0.462925851703407 0.148883106193809
% -0.450901803607215 0.14406772612009
% -0.438877755511022 0.139912250415217
% -0.42685370741483 0.136480507235939
% -0.414829659318637 0.133710108514844
% -0.402805611222445 0.131427512183889
% -0.390781563126252 0.129376489286232
% -0.37875751503006 0.127265347691274
% -0.366733466933868 0.124831952152911
% -0.354709418837675 0.121910981698374
% -0.342685370741483 0.118476626576832
% -0.330661322645291 0.114640145834257
% -0.318637274549098 0.110604888498221
% -0.306613226452906 0.10660280602039
% -0.294589178356714 0.10283935819585
% -0.282565130260521 0.0994605393849073
% -0.270541082164329 0.0965409124642058
% -0.258517034068136 0.0940846926411717
% -0.246492985971944 0.0920331246303586
% -0.234468937875751 0.0902762114508677
% -0.222444889779559 0.0886709559324754
% -0.210420841683367 0.0870685183259749
% -0.198396793587174 0.0853477665052992
% -0.186372745490982 0.0834452768648512
% -0.17434869739479 0.0813688608488676
% -0.162324649298597 0.0791882838586844
% -0.150300601202405 0.0770090260824654
% -0.138276553106213 0.0749425163785707
% -0.12625250501002 0.0730841488662244
% -0.114228456913828 0.0715027984035994
% -0.102204408817635 0.0702392823539574
% -0.0901803607214431 0.0693090642427906
% -0.0781563126252505 0.0687053503342326
% -0.0661322645290583 0.0684006510342049
% -0.0541082164328657 0.0683468217068234
% -0.0420841683366735 0.0684753316843502
% -0.0300601202404809 0.0687008305869187
% -0.0180360721442887 0.0689311642733993
% -0.00601202404809609 0.0690846074796285
% 0.00601202404809609 0.0691101917092724
% 0.0180360721442887 0.0690026070121612
% 0.0300601202404809 0.0688038884471564
% 0.0420841683366735 0.0685909414113672
% 0.0541082164328657 0.0684556030103064
% 0.0661322645290583 0.0684861730779114
% 0.0781563126252505 0.0687557187660441
% 0.0901803607214426 0.069317302221274
% 0.102204408817635 0.0702032545701448
% 0.114228456913827 0.0714252521935939
% 0.12625250501002 0.072973093456639
% 0.138276553106212 0.0748117507295876
% 0.150300601202405 0.0768781837629198
% 0.162324649298597 0.0790814016147317
% 0.17434869739479 0.081310539609437
% 0.186372745490982 0.0834544413586912
% 0.198396793587174 0.0854307990560113
% 0.210420841683367 0.0872149763414051
% 0.222444889779559 0.0888545146896377
% 0.234468937875751 0.0904607629243607
% 0.246492985971944 0.0921812726669897
% 0.258517034068136 0.0941654115808674
% 0.270541082164329 0.0965347255159412
% 0.282565130260521 0.0993623976113721
% 0.294589178356714 0.102660102812448
% 0.306613226452906 0.106369563324458
% 0.318637274549098 0.110359580524852
% 0.330661322645291 0.11443436863911
% 0.342685370741483 0.11836151627148
% 0.354709418837675 0.12192313200821
% 0.366733466933868 0.124980123283791
% 0.37875751503006 0.127524533366372
% 0.390781563126252 0.129693098460219
% 0.402805611222445 0.131733431872591
% 0.414829659318637 0.133939285627752
% 0.42685370741483 0.136582407178514
% 0.438877755511022 0.139860208293904
% 0.450901803607215 0.143863133105774
% 0.462925851703407 0.148556812937957
% 0.474949899799599 0.153775713117693
% 0.486973947895792 0.159232973843712
% 0.498997995991984 0.164558093837231
% 0.511022044088176 0.169371406863982
% 0.523046092184368 0.173386615525432
% 0.535070140280561 0.176507072084785
% 0.547094188376753 0.178870108556043
% 0.559118236472946 0.18081441574303
% 0.571142284569138 0.182786389595702
% 0.583166332665331 0.185228409352208
% 0.595190380761523 0.188486683928747
% 0.607214428857715 0.192752198949419
% 0.619238476953908 0.198029482835723
% 0.6312625250501 0.204125485952481
% 0.643286573146292 0.210660952658608
% 0.655310621242485 0.217118306482046
% 0.667334669338677 0.222940229896783
% 0.67935871743487 0.227672218598998
% 0.691382765531062 0.23110648212947
% 0.703406813627255 0.233362347748292
% 0.715430861723447 0.23485946034619
% 0.727454909819639 0.236196333405371
% 0.739478957915832 0.237991910726112
% 0.751503006012024 0.240748152115089
% 0.763527054108216 0.24475968433985
% 0.775551102204409 0.2500668628873
% 0.787575150300601 0.25644098877575
% 0.799599198396793 0.263401874845534
% 0.811623246492986 0.270283335737642
% 0.823647294589178 0.276363278297405
% 0.835671342685371 0.281048953228233
% 0.847695390781563 0.284062474118223
% 0.859719438877756 0.285543943747634
% 0.871743486973948 0.286017239058821
% 0.88376753507014 0.286235631660261
% 0.895791583166333 0.286981596258714
% 0.907815631262525 0.288894899770383
% 0.919839679358717 0.29236167794783
% 0.93186372745491 0.297458776953301
% 0.943887775551102 0.303937137386806
% 0.955911823647295 0.311241693165201
% 0.967935871743487 0.318584927127343
% 0.979959919839679 0.325095245852961
% 0.991983967935872 0.33003341259747
% 1.00400801603206 0.333016932351302
% 1.01603206412826 0.334155042955653
% 1.02805611222445 0.334023238343491
% 1.04008016032064 0.333489585662821
% 1.05210420841683 0.333477618838216
% 1.06412825651303 0.33475671826007
% 1.07615230460922 0.337804128217074
% 1.08817635270541 0.342735180692411
% 1.1002004008016 0.34928269594619
% 1.1122244488978 0.35682069368614
% 1.12424849699399 0.364450243908856
% 1.13627254509018 0.37117074984276
% 1.14829659318637 0.376128845890946
% 1.16032064128257 0.378876488711361
% 1.17234468937876 0.379527069534591
% 1.18436873747495 0.378727966253414
% 1.19639278557114 0.377463080353184
% 1.20841683366733 0.376782185791904
% 1.22044088176353 0.377561421574685
% 1.23246492985972 0.380345970732056
% 1.24448897795591 0.385271359591699
% 1.2565130260521 0.392041584499764
% 1.2685370741483 0.399957977287038
% 1.28056112224449 0.408018090643987
% 1.29258517034068 0.415109694551826
% 1.30460921843687 0.42028977469869
% 1.31663326653307 0.423070938218408
% 1.32865731462926 0.423591357665718
% 1.34068136272545 0.422579273611596
% 1.35270541082164 0.421129589246398
% 1.36472945891784 0.420401342014253
% 1.37675350701403 0.421351285241338
% 1.38877755511022 0.42455901648313
% 1.40080160320641 0.430139404225185
% 1.41282565130261 0.437719403861557
% 1.4248496993988 0.446474858081968
% 1.43687374749499 0.455250453518961
% 1.44889779559118 0.462789261393437
% 1.46092184368737 0.468054308429128
% 1.47294589178357 0.470547389025399
% 1.48496993987976 0.470483891810549
% 1.49699398797595 0.468731125087024
% 1.50901803607214 0.466541417044801
% 1.52104208416834 0.46520825774987
% 1.53306613226453 0.465772434808712
% 1.54509018036072 0.468834641443524
% 1.55711422845691 0.474466804140119
% 1.56913827655311 0.482197856886148
% 1.5811623246493 0.491072249254783
% 1.59318637274549 0.499807139594712
% 1.60521042084168 0.507069568657331
% 1.61723446893788 0.511837727392369
% 1.62925851703407 0.513727364345382
% 1.64128256513026 0.513132026026972
% 1.65330661322645 0.511101363489336
% 1.66533066132265 0.509019645860967
% 1.67735470941884 0.508232202250865
% 1.68937875751503 0.50974486885607
% 1.70140280561122 0.514041025667572
% 1.71342685370742 0.521001855064344
% 1.72545090180361 0.529910151576242
% 1.7374749498998 0.539547240073283
% 1.74949899799599 0.548414690080246
% 1.76152304609218 0.555087730463119
% 1.77354709418838 0.558626508054665
% 1.78557114228457 0.558886957585576
% 1.79759519038076 0.55657628095592
% 1.80961923847695 0.553019715597918
% 1.82164328657315 0.549754475852984
% 1.83366733466934 0.548121958709941
% 1.84569138276553 0.548972245134989
% 1.85771543086172 0.55250684549643
% 1.86973947895792 0.558241999038381
% 1.88176352705411 0.565085707251344
% 1.8937875751503 0.571547924348806
% 1.90581162324649 0.576094207382835
% 1.91783567134269 0.577583614345875
% 1.92985971943888 0.575639336897213
% 1.94188376753507 0.570778580189985
% 1.95390781563126 0.564232682009181
% 1.96593186372746 0.557550276696643
% 1.97795591182365 0.552161972609468
% 1.98997995991984 0.54904617059418
% 2.00200400801603 0.548542564883651
% 2.01402805611222 0.550300553665682
% 2.02605210420842 0.553348969523087
% 2.03807615230461 0.556297176043249
% 2.0501002004008 0.557673525541763
% 2.06212424849699 0.556346390321836
% 2.07414829659319 0.551886666998856
% 2.08617234468938 0.5447059637019
% 2.09819639278557 0.535899150070087
% 2.11022044088176 0.526873824291199
% 2.12224448897796 0.518935998710677
% 2.13426853707415 0.512969776844624
% 2.14629258517034 0.509261993382392
% 2.15831663326653 0.507464619927795
% 2.17034068136273 0.506682431960373
% 2.18236472945892 0.50568788507839
% 2.19438877755511 0.50325142354774
% 2.2064128256513 0.498515060821575
% 2.2184368737475 0.491271226366808
% 2.23046092184369 0.482015551060559
% 2.24248496993988 0.47174820138219
% 2.25450901803607 0.461626363313716
% 2.26653306613226 0.452618109103588
% 2.27855711422846 0.445261045691988
% 2.29058116232465 0.439556680752211
% 2.30260521042084 0.434993589421448
% 2.31462925851703 0.430690457924037
% 2.32665330661323 0.425646243091174
% 2.33867735470942 0.419048508901539
% 2.35070140280561 0.410537009030347
% 2.3627254509018 0.400306076396862
% 2.374749498998 0.388996888528418
% 2.38677354709419 0.37743913087765
% 2.39879759519038 0.366364229562681
% 2.41082164328657 0.356193765815874
% 2.42284569138277 0.346948888545262
% 2.43486973947896 0.338282904875814
% 2.44689378757515 0.329619823121117
% 2.45891783567134 0.32036343891318
% 2.47094188376754 0.310111379305615
% 2.48296593186373 0.298788844671443
% 2.49498997995992 0.286643629974337
% 2.50701402805611 0.274114654762164
% 2.5190380761523 0.261648707885968
% 2.5310621242485 0.249549932514909
% 2.54308617234469 0.237911952068298
% 2.55511022044088 0.22663994357561
% 2.56713426853707 0.215539618281678
% 2.57915831663327 0.204430948316073
% 2.59118236472946 0.193237060444734
% 2.60320641282565 0.182012324557645
% 2.61523046092184 0.170907788425927
% 2.62725450901804 0.160104903435012
% 2.63927855711423 0.149756864200902
% 2.65130260521042 0.139960684455684
% 2.66332665330661 0.130760120561719
% 2.67535070140281 0.122165027463228
% 2.687374749499 0.114170857215805
% 2.69939879759519 0.106769099793844
% 2.71142284569138 0.0999485575543795
% 2.72344689378757 0.0936924462708542
% 2.73547094188377 0.0879760557213948
% 2.74749498997996 0.0827668515828449
% 2.75951903807615 0.0780265615869156
% 2.77154308617234 0.0737140090211839
% 2.78356713426854 0.0697877152085222
% 2.79559118236473 0.0662078204953868
% 2.80761523046092 0.0629372679461487
% 2.81963927855711 0.0599423836189786
% 2.83166332665331 0.0571930345910429
% 2.8436873747495 0.0546625249929233
% 2.85571142284569 0.0523273488304549
% 2.86773547094188 0.0501668786639379
% 2.87975951903808 0.0481630385782585
% 2.89178356713427 0.0462999887325848
% 2.90380761523046 0.0445638352118687
% 2.91583166332665 0.0429423706925752
% 2.92785571142285 0.0414248467523123
% 2.93987975951904 0.0400017761865619
% 2.95190380761523 0.0386647625779791
% 2.96392785571142 0.037406354047339
% 2.97595190380761 0.0362199182492607
% 2.98797595190381 0.0350995359931411
% 3 0.0340399111148899
% };

% \addplot [semithick, darkorange25512714, line width=2pt, smooth]
% table {%
% -3 0.0387275782562234
% -2.98797595190381 0.0409956237529443
% -2.97595190380762 0.0435289030132614
% -2.96392785571142 0.0463772315358751
% -2.95190380761523 0.0496037443025903
% -2.93987975951904 0.0532896094067528
% -2.92785571142285 0.0575408408263279
% -2.91583166332665 0.0624983359790436
% -2.90380761523046 0.0683529517242564
% -2.89178356713427 0.0753685499208901
% -2.87975951903808 0.0839176596767632
% -2.86773547094188 0.094536574940956
% -2.85571142284569 0.108007391862669
% -2.8436873747495 0.125464289874017
% -2.83166332665331 0.148467046248761
% -2.81963927855711 0.178815203963533
% -2.80761523046092 0.217647632781835
% -2.79559118236473 0.263853655797898
% -2.78356713426854 0.313542178762777
% -2.77154308617234 0.361969861553638
% -2.75951903807615 0.405855627575587
% -2.74749498997996 0.443945786998973
% -2.73547094188377 0.476466034248916
% -2.72344689378758 0.504372226258007
% -2.71142284569138 0.5286176123914
% -2.69939879759519 0.549892515981212
% -2.687374749499 0.568653845290457
% -2.67535070140281 0.585236284079984
% -2.66332665330661 0.600004456769148
% -2.65130260521042 0.613280390196368
% -2.63927855711423 0.625265976860855
% -2.62725450901804 0.636107713480874
% -2.61523046092184 0.645990667492964
% -2.60320641282565 0.655180556654698
% -2.59118236472946 0.664027231311606
% -2.57915831663327 0.672845201380518
% -2.56713426853707 0.681661419012238
% -2.55511022044088 0.690312239250825
% -2.54308617234469 0.698720773166816
% -2.5310621242485 0.70701600537863
% -2.5190380761523 0.715376826619801
% -2.50701402805611 0.723811894371457
% -2.49498997995992 0.732177888518415
% -2.48296593186373 0.740454641249385
% -2.47094188376753 0.748732942610381
% -2.45891783567134 0.757058840058212
% -2.44689378757515 0.765538222108845
% -2.43486973947896 0.774308589716243
% -2.42284569138277 0.783516392029343
% -2.41082164328657 0.792963010224628
% -2.39879759519038 0.802301680531879
% -2.38677354709419 0.811390099091739
% -2.374749498998 0.820125777108968
% -2.3627254509018 0.828751938693377
% -2.35070140280561 0.837172317423422
% -2.33867735470942 0.845641073193786
% -2.32665330661323 0.854013857353934
% -2.31462925851703 0.862649517812173
% -2.30260521042084 0.871377215816562
% -2.29058116232465 0.880538349056039
% -2.27855711422846 0.889948346720207
% -2.26653306613226 0.900093076042587
% -2.25450901803607 0.910775399419395
% -2.24248496993988 0.922478815835849
% -2.23046092184369 0.934439248374347
% -2.21843687374749 0.947095962551595
% -2.2064128256513 0.959871079781047
% -2.19438877755511 0.973776321276435
% -2.18236472945892 0.988026404546647
% -2.17034068136273 1.00358520004338
% -2.15831663326653 1.01958048246545
% -2.14629258517034 1.03679438828869
% -2.13426853707415 1.05468438279705
% -2.12224448897796 1.07365401890835
% -2.11022044088176 1.0942346453008
% -2.09819639278557 1.11562654688241
% -2.08617234468938 1.13884000588467
% -2.07414829659319 1.16163416384488
% -2.06212424849699 1.18546342301928
% -2.0501002004008 1.20739564289765
% -2.03807615230461 1.22735869283365
% -2.02605210420842 1.24290670337894
% -2.01402805611222 1.25140488472888
% -2.00200400801603 1.25264109616431
% -1.98997995991984 1.24189284527718
% -1.97795591182365 1.2218856986955
% -1.96593186372745 1.19249301466041
% -1.95390781563126 1.15917880665428
% -1.94188376753507 1.12526489689212
% -1.92985971943888 1.09056684495273
% -1.91783567134269 1.05897088936443
% -1.90581162324649 1.0270909404138
% -1.8937875751503 0.997238886743646
% -1.88176352705411 0.969464012127568
% -1.86973947895792 0.942004469959243
% -1.85771543086172 0.918134525157206
% -1.84569138276553 0.894334067223863
% -1.83366733466934 0.872271812097593
% -1.82164328657315 0.85238703890143
% -1.80961923847695 0.831658969297901
% -1.79759519038076 0.813732439131786
% -1.78557114228457 0.79594352923946
% -1.77354709418838 0.778167221976058
% -1.76152304609218 0.762757673658948
% -1.74949899799599 0.745907400596299
% -1.7374749498998 0.730548517155844
% -1.72545090180361 0.716507350810715
% -1.71342685370741 0.700987366611218
% -1.70140280561122 0.687809571071738
% -1.68937875751503 0.674361282744777
% -1.67735470941884 0.660234778136393
% -1.66533066132265 0.648652753184515
% -1.65330661322645 0.635819494500111
% -1.64128256513026 0.623553840316964
% -1.62925851703407 0.613380946538198
% -1.61723446893788 0.601518551818799
% -1.60521042084168 0.591322277455585
% -1.59318637274549 0.58245081836075
% -1.5811623246493 0.57179129190853
% -1.56913827655311 0.563310025998945
% -1.55711422845691 0.55520626329504
% -1.54509018036072 0.545555758842363
% -1.53306613226453 0.538257952139689
% -1.52104208416834 0.530263469696551
% -1.50901803607214 0.520863257791558
% -1.49699398797595 0.513815856354608
% -1.48496993987976 0.50552624536203
% -1.47294589178357 0.496302322878041
% -1.46092184368737 0.489417437201801
% -1.44889779559118 0.481090375123106
% -1.43687374749499 0.472588959582434
% -1.4248496993988 0.466690414410184
% -1.41282565130261 0.459175021940427
% -1.40080160320641 0.451507538054554
% -1.38877755511022 0.446129444732856
% -1.37675350701403 0.438825337828958
% -1.36472945891784 0.431273575915308
% -1.35270541082164 0.425779744643948
% -1.34068136272545 0.418394512898889
% -1.32865731462926 0.411128441642777
% -1.31663326653307 0.406290298750873
% -1.30460921843687 0.399772137031289
% -1.29258517034068 0.393185632376147
% -1.28056112224449 0.388823838452995
% -1.2685370741483 0.38262409501811
% -1.2565130260521 0.376028208592726
% -1.24448897795591 0.371767988077873
% -1.23246492985972 0.365923693625347
% -1.22044088176353 0.359362524038359
% -1.20841683366733 0.355199337943727
% -1.19639278557114 0.349879393578043
% -1.18436873747495 0.343598750556742
% -1.17234468937876 0.339624846060888
% -1.16032064128257 0.334676998297342
% -1.14829659318637 0.328287030075098
% -1.13627254509018 0.324193064763486
% -1.12424849699399 0.319690203039089
% -1.1122244488978 0.31319552319816
% -1.1002004008016 0.308621230236748
% -1.08817635270541 0.304500175838238
% -1.07615230460922 0.298522888947842
% -1.06412825651303 0.29413494444524
% -1.05210420841683 0.290599582938132
% -1.04008016032064 0.284808896440813
% -1.02805611222445 0.279907221199438
% -1.01603206412826 0.276704639843363
% -1.00400801603206 0.27174385315749
% -0.991983967935872 0.266977103230752
% -0.97995991983968 0.264211288744827
% -0.967935871743487 0.260074521438903
% -0.955911823647295 0.25539324269349
% -0.943887775551102 0.252941287121206
% -0.93186372745491 0.249723512474054
% -0.919839679358717 0.244850276027574
% -0.907815631262525 0.241543323280816
% -0.895791583166333 0.23816459770035
% -0.88376753507014 0.232940723399743
% -0.871743486973948 0.229152931117187
% -0.859719438877756 0.226512879521372
% -0.847695390781563 0.222028540507916
% -0.835671342685371 0.21790368740576
% -0.823647294589178 0.215413128065685
% -0.811623246492986 0.211513221646911
% -0.799599198396794 0.207049825527858
% -0.787575150300601 0.20437629051752
% -0.775551102204409 0.201048956676512
% -0.763527054108216 0.196462030454749
% -0.751503006012024 0.193489186248698
% -0.739478957915832 0.190845747340053
% -0.727454909819639 0.186498321506707
% -0.715430861723447 0.182956770674625
% -0.703406813627255 0.18055725583883
% -0.691382765531062 0.176638465824177
% -0.67935871743487 0.172555358052761
% -0.667334669338677 0.170043112418636
% -0.655310621242485 0.166770824557661
% -0.643286573146292 0.162593726015007
% -0.6312625250501 0.159956332903245
% -0.619238476953908 0.157595524264028
% -0.607214428857715 0.153923131821535
% -0.595190380761523 0.150998504066307
% -0.583166332665331 0.148843569452203
% -0.571142284569139 0.14526048106029
% -0.559118236472946 0.141559565279696
% -0.547094188376754 0.139199876609937
% -0.535070140280561 0.136187918259818
% -0.523046092184369 0.132330015061949
% -0.511022044088176 0.129689163777915
% -0.498997995991984 0.127317744728729
% -0.486973947895792 0.123781116074518
% -0.474949899799599 0.120746055811594
% -0.462925851703407 0.118534195412614
% -0.450901803607215 0.115320764397669
% -0.438877755511022 0.111862095622402
% -0.42685370741483 0.109563496166024
% -0.414829659318637 0.107026487769645
% -0.402805611222445 0.103682354454826
% -0.390781563126252 0.101080043714815
% -0.37875751503006 0.0988135463487282
% -0.366733466933868 0.0956735055950239
% -0.354709418837675 0.0928192171142306
% -0.342685370741483 0.0908213872438787
% -0.330661322645291 0.0882614941573878
% -0.318637274549098 0.0852920234327306
% -0.306613226452906 0.0831211237590862
% -0.294589178356714 0.0809253631907911
% -0.282565130260521 0.0779107307617493
% -0.270541082164329 0.0751706230994723
% -0.258517034068136 0.0728252963846563
% -0.246492985971944 0.069860582898249
% -0.234468937875751 0.0668169316973349
% -0.222444889779559 0.0644904176490519
% -0.210420841683367 0.0621014403898431
% -0.198396793587174 0.0592876939435937
% -0.186372745490982 0.0568327770350562
% -0.17434869739479 0.0546061125611645
% -0.162324649298597 0.0520100598247722
% -0.150300601202405 0.0495123801935305
% -0.138276553106213 0.0474028762237732
% -0.12625250501002 0.0451090632136507
% -0.114228456913828 0.0426420927649007
% -0.102204408817635 0.0405009724256152
% -0.0901803607214431 0.0384972495570401
% -0.0781563126252505 0.0363501219503827
% -0.0661322645290583 0.0343748529654441
% -0.0541082164328657 0.0327285578907458
% -0.0420841683366735 0.0311951753804595
% -0.0300601202404809 0.0298189932246031
% -0.0180360721442887 0.0288723521841628
% -0.00601202404809609 0.0284394728627734
% 0.00601202404809609 0.0284398108049841
% 0.0180360721442887 0.0288726505737271
% 0.0300601202404809 0.0298185951622839
% 0.0420841683366735 0.0311948757392345
% 0.0541082164328657 0.032729135369685
% 0.0661322645290583 0.0343750498367877
% 0.0781563126252505 0.0363493106641294
% 0.0901803607214426 0.0384973431949536
% 0.102204408817635 0.0405019466853092
% 0.114228456913827 0.0426415034417876
% 0.12625250501002 0.0451081727622857
% 0.138276553106212 0.0474040532937557
% 0.150300601202405 0.0495127996059186
% 0.162324649298597 0.0520084652429062
% 0.17434869739479 0.0546064981312293
% 0.186372745490982 0.0568343787591709
% 0.198396793587174 0.0592863796406947
% 0.210420841683367 0.0621003783894494
% 0.222444889779559 0.0644924547261147
% 0.234468937875751 0.0668169791599679
% 0.246492985971944 0.0698583313134989
% 0.258517034068136 0.0728264783938969
% 0.270541082164329 0.0751724214561845
% 0.282565130260521 0.0779084555376778
% 0.294589178356714 0.0809246810929076
% 0.306613226452906 0.0831239558655336
% 0.318637274549098 0.0852911738698999
% 0.330661322645291 0.0882589341157704
% 0.342685370741483 0.0908237391765062
% 0.354709418837675 0.0928206130610204
% 0.366733466933868 0.0956702214060675
% 0.37875751503006 0.098813920064372
% 0.390781563126252 0.101083324017387
% 0.402805611222445 0.103680067833053
% 0.414829659318637 0.107024342922359
% 0.42685370741483 0.109567156438875
% 0.438877755511022 0.111862206369229
% 0.450901803607215 0.1153168745692
% 0.462925851703407 0.118536354808156
% 0.474949899799599 0.120748838828603
% 0.486973947895792 0.123777242738819
% 0.498997995991984 0.127317124575303
% 0.511022044088176 0.129693558881607
% 0.523046092184368 0.132328054151518
% 0.535070140280561 0.136184511185183
% 0.547094188376753 0.139203973122542
% 0.559118236472946 0.141560615502259
% 0.571142284569138 0.145255597897286
% 0.583166332665331 0.148845472151356
% 0.595190380761523 0.151002380176752
% 0.607214428857715 0.153918768931924
% 0.619238476953908 0.157594243428064
% 0.6312625250501 0.159961623716221
% 0.643286573146292 0.162591720612701
% 0.655310621242485 0.166766651479284
% 0.667334669338677 0.170047830316651
% 0.67935871743487 0.172556609625953
% 0.691382765531062 0.176632842406749
% 0.703406813627255 0.180559604108239
% 0.715430861723447 0.182960983091455
% 0.727454909819639 0.186493194113236
% 0.739478957915832 0.19084479280011
% 0.751503006012024 0.193495059580721
% 0.763527054108216 0.196459104176204
% 0.775551102204409 0.201044905330767
% 0.787575150300601 0.204382033987905
% 0.799599198396793 0.207050027518537
% 0.811623246492986 0.211507243384074
% 0.823647294589178 0.215417059481279
% 0.835671342685371 0.217906998416055
% 0.847695390781563 0.222022271898605
% 0.859719438877756 0.226513917643426
% 0.871743486973948 0.229158530414246
% 0.88376753507014 0.232935718024443
% 0.895791583166333 0.238162486766814
% 0.907815631262525 0.241549938395996
% 0.919839679358717 0.244847575827674
% 0.93186372745491 0.249718818600307
% 0.943887775551102 0.252947487039973
% 0.955911823647295 0.255393341710992
% 0.967935871743487 0.26006822137218
% 0.979959919839679 0.264215939785956
% 0.991983967935872 0.266979892627263
% 1.00400801603206 0.271737055259779
% 1.01603206412826 0.276707082465701
% 1.02805611222445 0.279912133609717
% 1.04008016032064 0.284802614628523
% 1.05210420841683 0.290599603335394
% 1.06412825651303 0.294141232298845
% 1.07615230460922 0.29851782022831
% 1.08817635270541 0.304497977991816
% 1.1002004008016 0.308628102917701
% 1.1122244488978 0.313192060212775
% 1.12424849699399 0.319686208348365
% 1.13627254509018 0.324199868019822
% 1.14829659318637 0.328285279258087
% 1.16032064128257 0.334671689347602
% 1.17234468937876 0.339631165128114
% 1.18436873747495 0.343598560931017
% 1.19639278557114 0.349873257548736
% 1.20841683366733 0.355204955706601
% 1.22044088176353 0.359363611693166
% 1.23246492985972 0.365917141468245
% 1.24448897795591 0.371772845392447
% 1.2565130260521 0.376030263373378
% 1.2685370741483 0.382617392155605
% 1.28056112224449 0.388828034088659
% 1.29258517034068 0.393188330547347
% 1.30460921843687 0.399765432908343
% 1.31663326653307 0.406294035813391
% 1.32865731462926 0.411131463200622
% 1.34068136272545 0.418387880814126
% 1.35270541082164 0.42578327900306
% 1.36472945891784 0.431276612201938
% 1.37675350701403 0.438818812420076
% 1.38877755511022 0.446133054905126
% 1.40080160320641 0.45151026614665
% 1.41282565130261 0.459168677120238
% 1.4248496993988 0.466694315504401
% 1.43687374749499 0.47259110333208
% 1.44889779559118 0.48108427805747
% 1.46092184368737 0.489421847581857
% 1.47294589178357 0.496303544612192
% 1.48496993987976 0.505520588055512
% 1.49699398797595 0.513820893163596
% 1.50901803607214 0.520863184072221
% 1.52104208416834 0.530258641405764
% 1.53306613226453 0.538263488985729
% 1.54509018036072 0.545554127432075
% 1.55711422845691 0.555202769898461
% 1.56913827655311 0.563315671906629
% 1.5811623246493 0.571788043916062
% 1.59318637274549 0.582449205413752
% 1.60521042084168 0.591327353730989
% 1.61723446893788 0.601513967287639
% 1.62925851703407 0.613381640365266
% 1.64128256513026 0.623557424400921
% 1.65330661322645 0.635814339830606
% 1.66533066132265 0.648655795696162
% 1.67735470941884 0.660235881004171
% 1.68937875751503 0.674356925276593
% 1.70140280561122 0.687814174116003
% 1.71342685370742 0.700985512309282
% 1.72545090180361 0.716505394233292
% 1.7374749498998 0.730552913649403
% 1.74949899799599 0.74590332193457
% 1.76152304609218 0.762759045919784
% 1.77354709418838 0.778169228747911
% 1.78557114228457 0.795939415619217
% 1.79759519038076 0.813736319367219
% 1.80961923847695 0.831657366880159
% 1.82164328657315 0.852385656809999
% 1.83366733466934 0.87227533655479
% 1.84569138276553 0.894330206059979
% 1.85771543086172 0.918136908660253
% 1.86973947895792 0.942004559857459
% 1.88176352705411 0.969461622590864
% 1.8937875751503 0.997242451229203
% 1.90581162324649 1.02708768397263
% 1.91783567134269 1.05897262375878
% 1.92985971943888 1.09056716654427
% 1.94188376753507 1.12526276312888
% 1.95390781563126 1.15918193513717
% 1.96593186372746 1.19248991023092
% 1.97795591182365 1.2218879095043
% 1.98997995991984 1.24189202118128
% 2.00200400801603 1.25264049036052
% 2.01402805611222 1.25140659697875
% 2.02605210420842 1.24290441130752
% 2.03807615230461 1.22736100446599
% 2.0501002004008 1.20739376212083
% 2.06212424849699 1.18546460534258
% 2.07414829659319 1.16163375796945
% 2.08617234468938 1.13883971635193
% 2.09819639278557 1.11562735353949
% 2.11022044088176 1.09423353589054
% 2.12224448897796 1.07365522638321
% 2.13426853707415 1.05468323854836
% 2.14629258517034 1.03679536180365
% 2.15831663326653 1.01957973448207
% 2.17034068136273 1.00358571174272
% 2.18236472945892 0.988026110774104
% 2.19438877755511 0.973776433297577
% 2.2064128256513 0.959871107242914
% 2.2184368737475 0.947095837186659
% 2.23046092184369 0.934439435218755
% 2.24248496993988 0.922478596523906
% 2.25450901803607 0.91077562935381
% 2.26653306613226 0.900092850775019
% 2.27855711422846 0.889948556723
% 2.29058116232465 0.880538161109211
% 2.30260521042084 0.871377377337405
% 2.31462925851703 0.862649385248833
% 2.32665330661323 0.854013959509392
% 2.33867735470942 0.845641001968332
% 2.35070140280561 0.83717235800386
% 2.3627254509018 0.828751927333777
% 2.374749498998 0.820125762201154
% 2.38677354709419 0.81139013533122
% 2.39879759519038 0.802301630104712
% 2.41082164328657 0.79296306584977
% 2.42284569138277 0.783516340904148
% 2.43486973947896 0.774308627809994
% 2.44689378757515 0.765538202284111
% 2.45891783567134 0.757058841378724
% 2.47094188376754 0.748732954604849
% 2.48296593186373 0.740454624829436
% 2.49498997995992 0.732177900525047
% 2.50701402805611 0.723811891376544
% 2.5190380761523 0.715376822282706
% 2.5310621242485 0.707016011125106
% 2.54308617234469 0.698720771059382
% 2.55511022044088 0.69031223753524
% 2.56713426853707 0.681661421021015
% 2.57915831663327 0.672845201418712
% 2.59118236472946 0.664027230386597
% 2.60320641282565 0.655180556732828
% 2.61523046092184 0.64599066785546
% 2.62725450901804 0.636107713524182
% 2.63927855711423 0.625265976762845
% 2.65130260521042 0.613280390140786
% 2.66332665330661 0.600004456761028
% 2.67535070140281 0.585236284084968
% 2.687374749499 0.568653845294384
% 2.69939879759519 0.549892515982824
% 2.71142284569138 0.528617612391865
% 2.72344689378757 0.504372226258087
% 2.73547094188377 0.476466034248914
% 2.74749498997996 0.443945786998969
% 2.75951903807615 0.405855627575588
% 2.77154308617234 0.36196986155364
% 2.78356713426854 0.313542178762777
% 2.79559118236473 0.263853655797898
% 2.80761523046092 0.217647632781835
% 2.81963927855711 0.178815203963534
% 2.83166332665331 0.148467046248761
% 2.8436873747495 0.125464289874017
% 2.85571142284569 0.108007391862669
% 2.86773547094188 0.0945365749409567
% 2.87975951903808 0.0839176596767629
% 2.89178356713427 0.0753685499208901
% 2.90380761523046 0.0683529517242564
% 2.91583166332665 0.0624983359790438
% 2.92785571142285 0.0575408408263276
% 2.93987975951904 0.0532896094067528
% 2.95190380761523 0.0496037443025903
% 2.96392785571142 0.0463772315358752
% 2.97595190380761 0.0435289030132616
% 2.98797595190381 0.0409956237529443
% 3 0.0387275782562234
% };

% \addplot [semithick, darkorange25512714, line width=2pt, smooth]
% table {%
% -3 0.0214456980390773
% -2.98797595190381 0.0224912049427394
% -2.97595190380762 0.0236370080638666
% -2.96392785571142 0.0248986798797909
% -2.95190380761523 0.0262952912259021
% -2.93987975951904 0.0278504728258198
% -2.92785571142285 0.0295938931901237
% -2.91583166332665 0.0315633577643825
% -2.90380761523046 0.033807857865139
% -2.89178356713427 0.0363921113331089
% -2.87975951903808 0.039403516432844
% -2.86773547094188 0.0429631364154338
% -2.85571142284569 0.0472436404519933
% -2.8436873747495 0.0524996061202282
% -2.83166332665331 0.0591200704065662
% -2.81963927855711 0.0677193908335723
% -2.80761523046092 0.079278702715095
% -2.79559118236473 0.0952753826079721
% -2.78356713426854 0.117497773588855
% -2.77154308617234 0.147152868921827
% -2.75951903807615 0.183576913512956
% -2.74749498997996 0.224083061419142
% -2.73547094188377 0.265423742087381
% -2.72344689378758 0.304922109207425
% -2.71142284569138 0.341190005681143
% -2.69939879759519 0.374216108411782
% -2.687374749499 0.404247565905679
% -2.67535070140281 0.431538448359384
% -2.66332665330661 0.455918781293334
% -2.65130260521042 0.477606119047794
% -2.63927855711423 0.497565034711856
% -2.62725450901804 0.516080476561924
% -2.61523046092184 0.532833301220965
% -2.60320641282565 0.547715868878819
% -2.59118236472946 0.56108962439784
% -2.57915831663327 0.573262388602731
% -2.56713426853707 0.585413028208398
% -2.55511022044088 0.5973541667934
% -2.54308617234469 0.609298076664667
% -2.5310621242485 0.620754289418634
% -2.5190380761523 0.629706065182007
% -2.50701402805611 0.639325452721862
% -2.49498997995992 0.649597563428504
% -2.48296593186373 0.66375922818209
% -2.47094188376753 0.676619977705404
% -2.45891783567134 0.689517737025695
% -2.44689378757515 0.69750678613934
% -2.43486973947896 0.707733841186466
% -2.42284569138277 0.71600483827645
% -2.41082164328657 0.730193113820461
% -2.39879759519038 0.743234136124784
% -2.38677354709419 0.760518939037423
% -2.374749498998 0.774223597638254
% -2.3627254509018 0.787528508345693
% -2.35070140280561 0.799809599789285
% -2.33867735470942 0.806790344766278
% -2.32665330661323 0.818051160228186
% -2.31462925851703 0.820176773541418
% -2.30260521042084 0.830455629480543
% -2.29058116232465 0.834700859054616
% -2.27855711422846 0.841977255654074
% -2.26653306613226 0.855278485938484
% -2.25450901803607 0.860488026981971
% -2.24248496993988 0.87877354511846
% -2.23046092184369 0.887341652839137
% -2.21843687374749 0.898928082902394
% -2.2064128256513 0.917327882803919
% -2.19438877755511 0.920851132927638
% -2.18236472945892 0.94015483723757
% -2.17034068136273 0.952046408062884
% -2.15831663326653 0.958516169793637
% -2.14629258517034 0.982943724898859
% -2.13426853707415 0.988169963563176
% -2.12224448897796 1.0023097273832
% -2.11022044088176 1.02686615937033
% -2.09819639278557 1.02817333507821
% -2.08617234468938 1.04983803921716
% -2.07414829659319 1.06876068223214
% -2.06212424849699 1.06589942928013
% -2.0501002004008 1.08954449789554
% -2.03807615230461 1.09654379516124
% -2.02605210420842 1.08563376184371
% -2.01402805611222 1.10391999708706
% -2.00200400801603 1.10113609043312
% -1.98997995991984 1.09323708237485
% -1.97795591182365 1.11077728347631
% -1.96593186372745 1.08551566970514
% -1.95390781563126 1.04790159014479
% -1.94188376753507 1.03845676116917
% -1.92985971943888 0.99923338045345
% -1.91783567134269 0.960131964494965
% -1.90581162324649 0.9537424138892
% -1.8937875751503 0.920064682279952
% -1.88176352705411 0.880887494476824
% -1.86973947895792 0.875215933304701
% -1.85771543086172 0.849063556848941
% -1.84569138276553 0.811531230218598
% -1.83366733466934 0.80881084881445
% -1.82164328657315 0.794865734151003
% -1.80961923847695 0.758780409374715
% -1.79759519038076 0.75301247697975
% -1.78557114228457 0.748152095719169
% -1.77354709418838 0.714028284077205
% -1.76152304609218 0.702266539946028
% -1.74949899799599 0.706093610250068
% -1.7374749498998 0.677830785115444
% -1.72545090180361 0.655657839401242
% -1.71342685370741 0.661594671695105
% -1.70140280561122 0.645371386053584
% -1.68937875751503 0.616059123670238
% -1.67735470941884 0.616748741068626
% -1.66533066132265 0.613592461172586
% -1.65330661322645 0.583612623786465
% -1.64128256513026 0.574206011449281
% -1.62925851703407 0.58194977121712
% -1.61723446893788 0.561412223334629
% -1.60521042084168 0.539731861589343
% -1.59318637274549 0.547011765712242
% -1.5811623246493 0.543020460083775
% -1.56913827655311 0.516022421606613
% -1.55711422845691 0.511475335792479
% -1.54509018036072 0.52029502345126
% -1.53306613226453 0.500886387559608
% -1.52104208416834 0.48097379223438
% -1.50901803607214 0.488490040680321
% -1.49699398797595 0.486311303437385
% -1.48496993987976 0.460339517186247
% -1.47294589178357 0.453336700141918
% -1.46092184368737 0.463191899114231
% -1.44889779559118 0.44883014116961
% -1.43687374749499 0.427611912463934
% -1.4248496993988 0.432615173158445
% -1.41282565130261 0.437227440295312
% -1.40080160320641 0.414920999820385
% -1.38877755511022 0.401552578509347
% -1.37675350701403 0.411056846379875
% -1.36472945891784 0.406353230310738
% -1.35270541082164 0.383791769959533
% -1.34068136272545 0.380972924576083
% -1.32865731462926 0.391432958645774
% -1.31663326653307 0.37856062258919
% -1.30460921843687 0.358696975331475
% -1.29258517034068 0.362297063929316
% -1.28056112224449 0.368704195409915
% -1.2685370741483 0.350531967157522
% -1.2565130260521 0.33586540085978
% -1.24448897795591 0.343447599943163
% -1.23246492985972 0.34445608314143
% -1.22044088176353 0.324402144262596
% -1.20841683366733 0.315985245974222
% -1.19639278557114 0.327050850015534
% -1.18436873747495 0.325325751648019
% -1.17234468937876 0.305945668972401
% -1.16032064128257 0.301496093992328
% -1.14829659318637 0.311544902961868
% -1.13627254509018 0.304456145660159
% -1.12424849699399 0.28583077136697
% -1.1122244488978 0.28519571286705
% -1.1002004008016 0.294805287967052
% -1.08817635270541 0.285033033588208
% -1.07615230460922 0.267872780182604
% -1.06412825651303 0.269231081463171
% -1.05210420841683 0.277074367020626
% -1.04008016032064 0.265248685376553
% -1.02805611222445 0.249826336907491
% -1.01603206412826 0.25299566699871
% -1.00400801603206 0.260582939348309
% -0.991983967935872 0.249091460506134
% -0.97995991983968 0.235837804575688
% -0.967935871743487 0.240228275606948
% -0.955911823647295 0.246641901333523
% -0.943887775551102 0.234078513193228
% -0.93186372745491 0.221156741495507
% -0.919839679358717 0.225120754818536
% -0.907815631262525 0.230169786817061
% -0.895791583166333 0.217554336328265
% -0.88376753507014 0.205538822908861
% -0.871743486973948 0.209540430763383
% -0.859719438877756 0.21442838350014
% -0.847695390781563 0.202566897567519
% -0.835671342685371 0.1910168422562
% -0.823647294589178 0.194553819885852
% -0.811623246492986 0.199669200685559
% -0.799599198396794 0.189200586896964
% -0.787575150300601 0.178254338936279
% -0.775551102204409 0.181394239636443
% -0.763527054108216 0.186790987777617
% -0.751503006012024 0.177240801501675
% -0.739478957915832 0.165836160344605
% -0.727454909819639 0.167510786123118
% -0.715430861723447 0.17290933752865
% -0.703406813627255 0.164994219492425
% -0.691382765531062 0.153885187269558
% -0.67935871743487 0.154396697680302
% -0.667334669338677 0.159257633547085
% -0.655310621242485 0.152244984218148
% -0.643286573146292 0.141324363126398
% -0.6312625250501 0.141088524070617
% -0.619238476953908 0.146847700230809
% -0.607214428857715 0.142512897679341
% -0.595190380761523 0.132070987410341
% -0.583166332665331 0.13034903342845
% -0.571142284569139 0.135300159949256
% -0.559118236472946 0.131929529986655
% -0.547094188376754 0.121518668393727
% -0.535070140280561 0.118227467585354
% -0.523046092184369 0.122175567132567
% -0.511022044088176 0.120011271537623
% -0.498997995991984 0.110217940077063
% -0.486973947895792 0.105719643335823
% -0.474949899799599 0.108887665345363
% -0.462925851703407 0.10857680495054
% -0.450901803607215 0.100084288242334
% -0.438877755511022 0.0945077194070173
% -0.42685370741483 0.0965050608597336
% -0.414829659318637 0.0977606144422103
% -0.402805611222445 0.0911510909033966
% -0.390781563126252 0.0850388711047252
% -0.37875751503006 0.0855109871249902
% -0.366733466933868 0.086668823945811
% -0.354709418837675 0.081059888292212
% -0.342685370741483 0.0747431568859726
% -0.330661322645291 0.0742207675083202
% -0.318637274549098 0.0759885122166162
% -0.306613226452906 0.0722824876237444
% -0.294589178356714 0.0660574382944738
% -0.282565130260521 0.0642239098279599
% -0.270541082164329 0.0657511925005669
% -0.258517034068136 0.0637799160637569
% -0.246492985971944 0.0583265788116332
% -0.234468937875751 0.0556672324124243
% -0.222444889779559 0.0563065127714862
% -0.210420841683367 0.0547103779041413
% -0.198396793587174 0.049537478462439
% -0.186372745490982 0.0459655098693826
% -0.17434869739479 0.0456146370742011
% -0.162324649298597 0.0448838690912247
% -0.150300601202405 0.0410929892870548
% -0.138276553106213 0.0374989914437276
% -0.12625250501002 0.036268025961464
% -0.114228456913828 0.0354663589643738
% -0.102204408817635 0.0326138169064029
% -0.0901803607214431 0.029351073989325
% -0.0781563126252505 0.027567879559917
% -0.0661322645290583 0.0266368419869542
% -0.0541082164328657 0.0249118722137608
% -0.0420841683366735 0.0226820131854633
% -0.0300601202404809 0.0211150151020822
% -0.0180360721442887 0.0204596346755111
% -0.00601202404809609 0.0204082751054549
% 0.00601202404809609 0.0204156433130126
% 0.0180360721442887 0.0204692247204664
% 0.0300601202404809 0.0211143277691049
% 0.0420841683366735 0.0226706934022059
% 0.0541082164328657 0.0249037099128232
% 0.0661322645290583 0.0266506307990915
% 0.0781563126252505 0.0275824380129769
% 0.0901803607214426 0.0293397932119016
% 0.102204408817635 0.0325898544583235
% 0.114228456913827 0.0354759150296685
% 0.12625250501002 0.0362986285332319
% 0.138276553106212 0.0374947252579148
% 0.150300601202405 0.0410558446310717
% 0.162324649298597 0.0448810952769974
% 0.17434869739479 0.0456576997847394
% 0.186372745490982 0.045975122022639
% 0.198396793587174 0.049493633187136
% 0.210420841683367 0.0546869550619648
% 0.222444889779559 0.0563569243804203
% 0.234468937875751 0.0556965076563851
% 0.246492985971944 0.0582807919398323
% 0.258517034068136 0.0637350532529409
% 0.270541082164329 0.0658002282462483
% 0.282565130260521 0.0642729301164767
% 0.294589178356714 0.0660200221836581
% 0.306613226452906 0.072216817446876
% 0.318637274549098 0.07602429846117
% 0.330661322645291 0.0742913172446364
% 0.342685370741483 0.0747211533120158
% 0.354709418837675 0.0809763397897857
% 0.366733466933868 0.0866827847138623
% 0.37875751503006 0.0856014218422659
% 0.390781563126252 0.0850363750194779
% 0.402805611222445 0.0910551421603965
% 0.414829659318637 0.0977500893740611
% 0.42685370741483 0.0966059142593639
% 0.438877755511022 0.0945288534066398
% 0.450901803607215 0.0999869690113071
% 0.462925851703407 0.108534416135824
% 0.474949899799599 0.108992274474396
% 0.486973947895792 0.105769081202597
% 0.498997995991984 0.110123898711514
% 0.511022044088176 0.119936528079373
% 0.523046092184368 0.122277803257664
% 0.535070140280561 0.118305731865876
% 0.547094188376753 0.121431147175696
% 0.559118236472946 0.13182670290117
% 0.571142284569138 0.135394273151239
% 0.583166332665331 0.130452190546535
% 0.595190380761523 0.131994636176938
% 0.607214428857715 0.142388012209241
% 0.619238476953908 0.146927225962621
% 0.6312625250501 0.141212019015326
% 0.643286573146292 0.141265110734565
% 0.655310621242485 0.152101367818387
% 0.667334669338677 0.159316871985875
% 0.67935871743487 0.154541982958785
% 0.691382765531062 0.15384090828102
% 0.703406813627255 0.164834476856289
% 0.715430861723447 0.172952769489174
% 0.727454909819639 0.167670002503362
% 0.739478957915832 0.165806576270691
% 0.751503006012024 0.177071296816071
% 0.763527054108216 0.186816879359695
% 0.775551102204409 0.181565501691223
% 0.787575150300601 0.17823814256853
% 0.799599198396793 0.189022290777813
% 0.811623246492986 0.199681338392424
% 0.823647294589178 0.194735217339147
% 0.835671342685371 0.191010410640288
% 0.847695390781563 0.202380511689412
% 0.859719438877756 0.214431581755515
% 0.871743486973948 0.209731706675622
% 0.88376753507014 0.205536680300206
% 0.895791583166333 0.217358683980932
% 0.907815631262525 0.23017237799818
% 0.919839679358717 0.225321386351307
% 0.93186372745491 0.221150615441292
% 0.943887775551102 0.233873554107351
% 0.955911823647295 0.246654782781276
% 0.967935871743487 0.240434912851888
% 0.979959919839679 0.235818575490748
% 0.991983967935872 0.24888059602109
% 1.00400801603206 0.260615623144704
% 1.01603206412826 0.253202552936305
% 1.02805611222445 0.249787623903129
% 1.04008016032064 0.265035760636135
% 1.05210420841683 0.277133190698423
% 1.06412825651303 0.269436540178598
% 1.07615230460922 0.267804543793744
% 1.08817635270541 0.284821578218217
% 1.1002004008016 0.294904041496828
% 1.1122244488978 0.285389010554812
% 1.12424849699399 0.285722511470572
% 1.13627254509018 0.304259939254763
% 1.14829659318637 0.311691157829843
% 1.16032064128257 0.301661899257705
% 1.17234468937876 0.305789826025402
% 1.18436873747495 0.325167722693503
% 1.19639278557114 0.327242899361327
% 1.20841683366733 0.316101777958778
% 1.22044088176353 0.32420514730483
% 1.23246492985972 0.34435739372483
% 1.24448897795591 0.343674063717013
% 1.2565130260521 0.335915948995558
% 1.2685370741483 0.350299748013141
% 1.28056112224449 0.368695752478145
% 1.29258517034068 0.362533885572526
% 1.30460921843687 0.358655955940078
% 1.31663326653307 0.378327360746383
% 1.32865731462926 0.391534855182976
% 1.34068136272545 0.381174454495947
% 1.35270541082164 0.38364924914922
% 1.36472945891784 0.406176580123067
% 1.37675350701403 0.411258349023052
% 1.38877755511022 0.401663003299405
% 1.40080160320641 0.414697285721497
% 1.41282565130261 0.437175764743182
% 1.4248496993988 0.43285898315148
% 1.43687374749499 0.42758566758704
% 1.44889779559118 0.448592824517298
% 1.46092184368737 0.463302455420376
% 1.47294589178357 0.453528695560566
% 1.48496993987976 0.460169625551363
% 1.49699398797595 0.486172484470481
% 1.50901803607214 0.488720250774594
% 1.52104208416834 0.481016410066843
% 1.53306613226453 0.500643207879928
% 1.54509018036072 0.520352976119677
% 1.55711422845691 0.511689575005235
% 1.56913827655311 0.515877458401148
% 1.5811623246493 0.542865022311605
% 1.59318637274549 0.547233702915645
% 1.60521042084168 0.539776539246341
% 1.61723446893788 0.561173091976263
% 1.62925851703407 0.582024314931781
% 1.64128256513026 0.57440263169435
% 1.65330661322645 0.583440886029273
% 1.66533066132265 0.613483521287708
% 1.67735470941884 0.616984121537265
% 1.68937875751503 0.616031223411353
% 1.70140280561122 0.645153645333103
% 1.71342685370742 0.661755482566843
% 1.72545090180361 0.655770394825039
% 1.7374749498998 0.677605719906553
% 1.74949899799599 0.706124723694644
% 1.76152304609218 0.702467739953434
% 1.77354709418838 0.713864893049547
% 1.78557114228457 0.748062780198286
% 1.79759519038076 0.753239111378742
% 1.80961923847695 0.758703584767628
% 1.82164328657315 0.79469836828017
% 1.83366733466934 0.80901533229831
% 1.84569138276553 0.811535409799111
% 1.85771543086172 0.848859399470533
% 1.86973947895792 0.875379262366098
% 1.88176352705411 0.880950630455196
% 1.8937875751503 0.919850518220888
% 1.90581162324649 0.953869160910739
% 1.91783567134269 0.960227142700383
% 1.92985971943888 0.999021715903284
% 1.94188376753507 1.03856457319791
% 1.95390781563126 1.04800273470438
% 1.96593186372746 1.08531066140959
% 1.97795591182365 1.11088879320115
% 1.98997995991984 1.09331653077615
% 2.00200400801603 1.10094748271464
% 2.01402805611222 1.10404749465767
% 2.02605210420842 1.08566967124435
% 2.03807615230461 1.09638821286159
% 2.0501002004008 1.08968437862649
% 2.06212424849699 1.06588176957915
% 2.07414829659319 1.06865688299989
% 2.08617234468938 1.04997272089418
% 2.09819639278557 1.02810682300525
% 2.11022044088176 1.02682816182414
% 2.12224448897796 1.00241315669274
% 2.13426853707415 0.988075506437512
% 2.14629258517034 0.982972535699545
% 2.15831663326653 0.958561483111852
% 2.17034068136273 0.951962804621496
% 2.18236472945892 0.940225204275445
% 2.19438877755511 0.920829077961366
% 2.2064128256513 0.91729854560848
% 2.2184368737475 0.898986518758043
% 2.23046092184369 0.887284367131413
% 2.24248496993988 0.878806186023661
% 2.25450901803607 0.860488887258652
% 2.26653306613226 0.855250535122632
% 2.27855711422846 0.842017421133964
% 2.29058116232465 0.834663212013709
% 2.30260521042084 0.830480541135547
% 2.31462925851703 0.820168756924393
% 2.32665330661323 0.818044123458926
% 2.33867735470942 0.80680750583872
% 2.35070140280561 0.799787732146632
% 2.3627254509018 0.787550227437897
% 2.374749498998 0.774205033469512
% 2.38677354709419 0.760533015807864
% 2.39879759519038 0.743224741689781
% 2.41082164328657 0.730198568688861
% 2.42284569138277 0.716002400359392
% 2.43486973947896 0.707734310149027
% 2.44689378757515 0.697507416075569
% 2.45891783567134 0.689516685015747
% 2.47094188376754 0.676620968391671
% 2.48296593186373 0.663758584492554
% 2.49498997995992 0.649597713322147
% 2.50701402805611 0.639325857356989
% 2.5190380761523 0.629705126520747
% 2.5310621242485 0.620755648141029
% 2.54308617234469 0.609296523616155
% 2.55511022044088 0.597355617528232
% 2.56713426853707 0.585411971049329
% 2.57915831663327 0.573262875181801
% 2.59118236472946 0.561089678844457
% 2.60320641282565 0.54771552357986
% 2.61523046092184 0.532833594831895
% 2.62725450901804 0.516080427189536
% 2.63927855711423 0.497564930437443
% 2.65130260521042 0.477606175700105
% 2.66332665330661 0.455918808988772
% 2.67535070140281 0.431538433707513
% 2.687374749499 0.404247556143312
% 2.69939879759519 0.374216107277354
% 2.71142284569138 0.341190006258039
% 2.72344689378757 0.304922109485837
% 2.73547094188377 0.265423742142926
% 2.74749498997996 0.22408306142258
% 2.75951903807615 0.183576913512585
% 2.77154308617234 0.147152868921806
% 2.78356713426854 0.117497773588854
% 2.79559118236473 0.095275382607972
% 2.80761523046092 0.079278702715095
% 2.81963927855711 0.0677193908335727
% 2.83166332665331 0.0591200704065659
% 2.8436873747495 0.0524996061202282
% 2.85571142284569 0.0472436404519933
% 2.86773547094188 0.0429631364154339
% 2.87975951903808 0.0394035164328438
% 2.89178356713427 0.0363921113331089
% 2.90380761523046 0.033807857865139
% 2.91583166332665 0.0315633577643826
% 2.92785571142285 0.0295938931901237
% 2.93987975951904 0.0278504728258198
% 2.95190380761523 0.0262952912259021
% 2.96392785571142 0.024898679879791
% 2.97595190380761 0.0236370080638667
% 2.98797595190381 0.0224912049427394
% 3 0.0214456980390773
% };

\addplot [semithick, darkorange25512714, line width=2pt, smooth]
table {%
-3 0.032355756863341
-2.93939393939394 0.0391600355677776
-2.87878787878788 0.0570675880081821
-2.81818181818182 0.104574203664089
-2.75757575757576 0.214685558633182
-2.6969696969697 0.362625527392922
-2.63636363636364 0.482603409363065
-2.57575757575758 0.564117385008303
-2.51515151515152 0.625952417865979
-2.45454545454545 0.683393471323049
-2.39393939393939 0.742202348351984
-2.33333333333333 0.796835068256208
-2.27272727272727 0.843952769997605
-2.21212121212121 0.897821557062957
-2.15151515151515 0.95869776902757
-2.09090909090909 1.0187650873477
-2.03030303030303 1.05500940113747
-1.96969696969697 1.03115858489068
-1.90909090909091 0.937601881562241
-1.84848484848485 0.829423682468318
-1.78787878787879 0.740730230881252
-1.72727272727273 0.668440742943221
-1.66666666666667 0.606397313099309
-1.60606060606061 0.554069872301951
-1.54545454545455 0.509648945513681
-1.48484848484848 0.46954653165425
-1.42424242424242 0.433046847128445
-1.36363636363636 0.399939131342785
-1.3030303030303 0.369766582827106
-1.24242424242424 0.341864657437603
-1.18181818181818 0.317304497674656
-1.12121212121212 0.294623184027399
-1.06060606060606 0.272589179663571
-1 0.252174990170747
-0.939393939393939 0.233082770967525
-0.878787878787879 0.213972846571256
-0.818181818181818 0.195925277582092
-0.757575757575757 0.17927373021542
-0.696969696969697 0.163180252179185
-0.636363636363636 0.14789928766415
-0.575757575757576 0.133640932413168
-0.515151515151515 0.119131070384214
-0.454545454545455 0.104892739155808
-0.393939393939394 0.0916062783605482
-0.333333333333333 0.0789814275221679
-0.272727272727272 0.0672700328372527
-0.212121212121212 0.0559889197612066
-0.151515151515151 0.0448895868438431
-0.0909090909090908 0.0349332280721997
-0.0303030303030303 0.0282751977121212
0.0303030303030303 0.0282751977473592
0.0909090909090908 0.0349332281511051
0.151515151515151 0.0448895869035821
0.212121212121212 0.0559889197314608
0.272727272727273 0.0672700327258423
0.333333333333333 0.0789814274572943
0.393939393939394 0.0916062784421907
0.454545454545455 0.104892739287743
0.515151515151515 0.119131070383803
0.575757575757576 0.133640932286882
0.636363636363637 0.147899287591218
0.696969696969697 0.16318025223369
0.757575757575758 0.179273730255303
0.818181818181818 0.195925277520734
0.878787878787879 0.213972846522945
0.939393939393939 0.233082771006593
1 0.25217499018884
1.06060606060606 0.272589179613477
1.12121212121212 0.294623184002092
1.18181818181818 0.317304497700201
1.24242424242424 0.341864657440231
1.3030303030303 0.36976658281802
1.36363636363636 0.399939131349191
1.42424242424242 0.433046847128669
1.48484848484849 0.46954653165831
1.54545454545455 0.509648945512334
1.60606060606061 0.554069872284705
1.66666666666667 0.606397313140111
1.72727272727273 0.668440742877796
1.78787878787879 0.740730230976214
1.84848484848485 0.829423682465085
1.90909090909091 0.937601881448839
1.96969696969697 1.03115858481788
2.03030303030303 1.055009401117
2.09090909090909 1.01876508735295
2.15151515151515 0.958697769028832
2.21212121212121 0.897821557062726
2.27272727272727 0.84395276999609
2.33333333333333 0.796835068272464
2.39393939393939 0.742202348321624
2.45454545454546 0.683393471305711
2.51515151515152 0.625952417867201
2.57575757575758 0.564117385008399
2.63636363636364 0.482603409362211
2.6969696969697 0.362625527394872
2.75757575757576 0.214685558634166
2.81818181818182 0.10457420366406
2.87878787878788 0.0570675880081816
2.93939393939394 0.0391600355677775
3 0.032355756863341
};

% \addplot [semithick,crimson2143940 , line width=2pt, smooth]
% table {%
% -3 0.0212401192877482
% -2.98797595190381 0.0221173029975884
% -2.97595190380762 0.0230636393571585
% -2.96392785571142 0.0240878369422172
% -2.95190380761523 0.0252001834144119
% -2.93987975951904 0.026412930695144
% -2.92785571142285 0.0277408007768214
% -2.91583166332665 0.029201659068606
% -2.90380761523046 0.030817424184973
% -2.89178356713427 0.0326153172362087
% -2.87975951903808 0.034629607567758
% -2.86773547094188 0.0369040981786049
% -2.85571142284569 0.0394957334184344
% -2.8436873747495 0.0424799355402279
% -2.83166332665331 0.0459586228852722
% -2.81963927855711 0.0500723293426488
% -2.80761523046092 0.0550181820928185
% -2.79559118236473 0.0610744705804355
% -2.78356713426854 0.0686262148932665
% -2.77154308617234 0.078167665886813
% -2.75951903807615 0.0902347129656799
% -2.74749498997996 0.105251272715092
% -2.73547094188377 0.123382594407877
% -2.72344689378758 0.144490129511047
% -2.71142284569138 0.16813861428424
% -2.69939879759519 0.193636141026596
% -2.687374749499 0.220145467251067
% -2.67535070140281 0.246880170192269
% -2.66332665330661 0.2732521855965
% -2.65130260521042 0.298891141692872
% -2.63927855711423 0.323626509056108
% -2.62725450901804 0.347407192168258
% -2.61523046092184 0.370099940132795
% -2.60320641282565 0.391339555975965
% -2.59118236472946 0.410902129774567
% -2.57915831663327 0.429047415888199
% -2.56713426853707 0.446224642550956
% -2.55511022044088 0.462910119311933
% -2.54308617234469 0.479411551334919
% -2.5310621242485 0.495516004781003
% -2.5190380761523 0.509895388706079
% -2.50701402805611 0.522899418225543
% -2.49498997995992 0.536093167150336
% -2.48296593186373 0.551286808483747
% -2.47094188376753 0.567390855976026
% -2.45891783567134 0.582553457741692
% -2.44689378757515 0.59493163186848
% -2.43486973947896 0.604854929733118
% -2.42284569138277 0.614833973099389
% -2.41082164328657 0.626207270970103
% -2.39879759519038 0.641463957359864
% -2.38677354709419 0.658900144265245
% -2.374749498998 0.678567491107787
% -2.3627254509018 0.698396701755603
% -2.35070140280561 0.715287323994711
% -2.33867735470942 0.730588654639853
% -2.32665330661323 0.741073369596104
% -2.31462925851703 0.74895557208717
% -2.30260521042084 0.756097021079858
% -2.29058116232465 0.760657963565424
% -2.27855711422846 0.767828213252695
% -2.26653306613226 0.775564606698298
% -2.25450901803607 0.782411974374193
% -2.24248496993988 0.79292084142346
% -2.23046092184369 0.801610064671885
% -2.21843687374749 0.809120214884213
% -2.2064128256513 0.820170906870182
% -2.19438877755511 0.828032897983369
% -2.18236472945892 0.835692650238743
% -2.17034068136273 0.847759987016808
% -2.15831663326653 0.855681931730836
% -2.14629258517034 0.863101984153729
% -2.13426853707415 0.875247944307031
% -2.12224448897796 0.882545948148292
% -2.11022044088176 0.888785479076915
% -2.09819639278557 0.900526144290174
% -2.08617234468938 0.906322623531141
% -2.07414829659319 0.907985421967578
% -2.06212424849699 0.915272664380379
% -2.0501002004008 0.917044682440516
% -2.03807615230461 0.911437958223693
% -2.02605210420842 0.912060670488212
% -2.01402805611222 0.912449974629764
% -2.00200400801603 0.907457430503944
% -1.98997995991984 0.912393028195106
% -1.97795591182365 0.923430196613993
% -1.96593186372745 0.9209170246225
% -1.95390781563126 0.911889404535223
% -1.94188376753507 0.90545407102029
% -1.92985971943888 0.887632150925007
% -1.91783567134269 0.861494686314568
% -1.90581162324649 0.844425709549771
% -1.8937875751503 0.828111048250434
% -1.88176352705411 0.801995509912953
% -1.86973947895792 0.780933056026724
% -1.85771543086172 0.769336063438581
% -1.84569138276553 0.750952633829536
% -1.83366733466934 0.728056888030682
% -1.82164328657315 0.715742714728963
% -1.80961923847695 0.706120203434458
% -1.79759519038076 0.686460808375348
% -1.78557114228457 0.668676934077763
% -1.77354709418838 0.661456279239731
% -1.76152304609218 0.650633552574172
% -1.74949899799599 0.631346639303876
% -1.7374749498998 0.6189361996972
% -1.72545090180361 0.614306386270166
% -1.71342685370741 0.601917122988806
% -1.70140280561122 0.584117775270351
% -1.68937875751503 0.575692477684164
% -1.67735470941884 0.571702025056377
% -1.66533066132265 0.55806806801857
% -1.65330661322645 0.541984009370363
% -1.64128256513026 0.536054745759799
% -1.62925851703407 0.531857462767796
% -1.61723446893788 0.517630644484716
% -1.60521042084168 0.503269422180016
% -1.59318637274549 0.499365980659594
% -1.5811623246493 0.496002989137376
% -1.56913827655311 0.483085865308797
% -1.55711422845691 0.471181918207626
% -1.54509018036072 0.469150535657547
% -1.53306613226453 0.466269216292535
% -1.52104208416834 0.453425802716931
% -1.50901803607214 0.441694879124313
% -1.49699398797595 0.439761569433746
% -1.48496993987976 0.437355069970451
% -1.47294589178357 0.425305542011123
% -1.46092184368737 0.413892799280489
% -1.44889779559118 0.412143904018112
% -1.43687374749499 0.410858263389069
% -1.4248496993988 0.399982034751859
% -1.41282565130261 0.388212357864679
% -1.40080160320641 0.38547686817754
% -1.38877755511022 0.384508045398256
% -1.37675350701403 0.374548549065468
% -1.36472945891784 0.362269979707389
% -1.35270541082164 0.358647389406204
% -1.34068136272545 0.359037022679912
% -1.32865731462926 0.351542467142367
% -1.31663326653307 0.339217418922719
% -1.30460921843687 0.333893191878533
% -1.29258517034068 0.334807833211733
% -1.28056112224449 0.330295311694322
% -1.2685370741483 0.319091252992599
% -1.2565130260521 0.31247769997136
% -1.24448897795591 0.313575438368272
% -1.23246492985972 0.312205786429133
% -1.22044088176353 0.302806339902213
% -1.20841683366733 0.294657922373485
% -1.19639278557114 0.294522846388048
% -1.18436873747495 0.295192641642309
% -1.17234468937876 0.287739245746259
% -1.16032064128257 0.277791969768311
% -1.14829659318637 0.274987152535809
% -1.13627254509018 0.276756312108477
% -1.12424849699399 0.272638131884587
% -1.1122244488978 0.262482361176633
% -1.1002004008016 0.256453114447476
% -1.08817635270541 0.257356213364331
% -1.07615230460922 0.256537255434763
% -1.06412825651303 0.248414635073155
% -1.05210420841683 0.240433499844129
% -1.04008016032064 0.239572125764225
% -1.02805611222445 0.241205076107297
% -1.01603206412826 0.236406065148658
% -1.00400801603206 0.227314788533375
% -0.991983967935872 0.223009124959474
% -0.97995991983968 0.224390057362359
% -0.967935871743487 0.223061029455164
% -0.955911823647295 0.215096356549751
% -0.943887775551102 0.207856160322243
% -0.93186372745491 0.207024102685203
% -0.919839679358717 0.208039860894671
% -0.907815631262525 0.20326915074824
% -0.895791583166333 0.195011835233265
% -0.88376753507014 0.191172643570337
% -0.871743486973948 0.19246042332628
% -0.859719438877756 0.191518857496707
% -0.847695390781563 0.184553844627931
% -0.835671342685371 0.177774819439364
% -0.823647294589178 0.176566458402023
% -0.811623246492986 0.177584970741356
% -0.799599198396794 0.17391841017216
% -0.787575150300601 0.166583881409275
% -0.775551102204409 0.162536661836357
% -0.763527054108216 0.163476159023099
% -0.751503006012024 0.163577788288169
% -0.739478957915832 0.158226414595681
% -0.727454909819639 0.151712451608797
% -0.715430861723447 0.149620551943595
% -0.703406813627255 0.150495027401875
% -0.691382765531062 0.148150794344952
% -0.67935871743487 0.14159838759501
% -0.667334669338677 0.136576285619719
% -0.655310621242485 0.136107658884419
% -0.643286573146292 0.136475687865571
% -0.6312625250501 0.13264455566242
% -0.619238476953908 0.126466609086154
% -0.607214428857715 0.123242871435056
% -0.595190380761523 0.123580765638644
% -0.583166332665331 0.122785335611648
% -0.571142284569139 0.117912692479111
% -0.559118236472946 0.112617218589874
% -0.547094188376754 0.110884928794414
% -0.535070140280561 0.111461282083536
% -0.523046092184369 0.109668391428056
% -0.511022044088176 0.104561115205322
% -0.498997995991984 0.100308377627146
% -0.486973947895792 0.0993532682644828
% -0.474949899799599 0.0992665829767747
% -0.462925851703407 0.0962896046207807
% -0.450901803607215 0.0913683147392616
% -0.438877755511022 0.0883395337908627
% -0.42685370741483 0.0880841287625223
% -0.414829659318637 0.0875511884672735
% -0.402805611222445 0.0841039108824055
% -0.390781563126252 0.0797176935019448
% -0.37875751503006 0.0774302960745269
% -0.366733466933868 0.0769556242929762
% -0.354709418837675 0.0753095161972002
% -0.342685370741483 0.0713922884875086
% -0.330661322645291 0.0677030654185684
% -0.318637274549098 0.066199505583782
% -0.306613226452906 0.0658108378742317
% -0.294589178356714 0.0639287192954023
% -0.282565130260521 0.0603181675169047
% -0.270541082164329 0.0572947686162601
% -0.258517034068136 0.0560328859171636
% -0.246492985971944 0.0552269490067328
% -0.234468937875751 0.0529887634092186
% -0.222444889779559 0.0497828418567085
% -0.210420841683367 0.047463919353793
% -0.198396793587174 0.0465212974124662
% -0.186372745490982 0.0456365216512438
% -0.17434869739479 0.0435124759557418
% -0.162324649298597 0.0408330027146098
% -0.150300601202405 0.0389307523466837
% -0.138276553106213 0.0378605558677254
% -0.12625250501002 0.0365046247554507
% -0.114228456913828 0.0342473570191408
% -0.102204408817635 0.031862245113838
% -0.0901803607214431 0.0301616426744701
% -0.0781563126252505 0.029068037658725
% -0.0661322645290583 0.0279038185303802
% -0.0541082164328657 0.0263423831726971
% -0.0420841683366735 0.0247938429757952
% -0.0300601202404809 0.023694650003609
% -0.0180360721442887 0.0231399141566892
% -0.00601202404809609 0.0229860951088724
% 0.00601202404809609 0.0230128043173955
% 0.0180360721442887 0.0231846216443629
% 0.0300601202404809 0.0237057318101103
% 0.0420841683366735 0.0247576315711936
% 0.0541082164328657 0.0262927994692
% 0.0661322645290583 0.0279080374301273
% 0.0781563126252505 0.0291348798980858
% 0.0901803607214426 0.030202271060313
% 0.102204408817635 0.0318142847891059
% 0.114228456913827 0.0341604217791573
% 0.12625250501002 0.0365071715478092
% 0.138276553106212 0.0379687831262181
% 0.150300601202405 0.0389883305874179
% 0.162324649298597 0.0407471400010896
% 0.17434869739479 0.0433903200071271
% 0.186372745490982 0.045670270870193
% 0.198396793587174 0.0466742913808477
% 0.210420841683367 0.0475102921840912
% 0.222444889779559 0.0496462425250663
% 0.234468937875751 0.052851135584219
% 0.246492985971944 0.0553119605965143
% 0.258517034068136 0.0562234545506368
% 0.270541082164329 0.0573073487680223
% 0.282565130260521 0.0601202980589176
% 0.294589178356714 0.0638006843861484
% 0.306613226452906 0.0659694335097276
% 0.318637274549098 0.0664085391219865
% 0.330661322645291 0.0676530996735294
% 0.342685370741483 0.0711359948391043
% 0.354709418837675 0.0752253918926474
% 0.366733466933868 0.0772004516518845
% 0.37875751503006 0.0776304226862065
% 0.390781563126252 0.0795705921099075
% 0.402805611222445 0.0838053902754682
% 0.414829659318637 0.0875675708640761
% 0.42685370741483 0.0884057538029559
% 0.438877755511022 0.088473245210693
% 0.450901803607215 0.0911114241761934
% 0.462925851703407 0.0960041033737322
% 0.474949899799599 0.0994147685118915
% 0.486973947895792 0.0997117244643107
% 0.498997995991984 0.100330818682604
% 0.511022044088176 0.104201724026136
% 0.523046092184368 0.109461461023901
% 0.535070140280561 0.111755123703819
% 0.547094188376753 0.111217519375043
% 0.559118236472946 0.112489174855781
% 0.571142284569138 0.117494486793404
% 0.583166332665331 0.122724063634544
% 0.595190380761523 0.123995504822621
% 0.607214428857715 0.123481741741874
% 0.619238476953908 0.126166828923818
% 0.6312625250501 0.132237738459794
% 0.643286573146292 0.136622342353559
% 0.655310621242485 0.136581861334641
% 0.667334669338677 0.136638675417858
% 0.67935871743487 0.141143537977774
% 0.691382765531062 0.147868942902038
% 0.703406813627255 0.150866963931291
% 0.715430861723447 0.15004587733139
% 0.727454909819639 0.151531515968205
% 0.739478957915832 0.157698316578618
% 0.751503006012024 0.163549469965575
% 0.763527054108216 0.164007656613807
% 0.775551102204409 0.162772286146768
% 0.787575150300601 0.16615927090183
% 0.799599198396793 0.173476685998516
% 0.811623246492986 0.177867547809369
% 0.823647294589178 0.177110798437124
% 0.835671342685371 0.177714235818816
% 0.847695390781563 0.183969221780932
% 0.859719438877756 0.191348957343691
% 0.871743486973948 0.193007382771962
% 0.88376753507014 0.191530489366573
% 0.895791583166333 0.19461499710132
% 0.907815631262525 0.202730229181005
% 0.919839679358717 0.20827068139985
% 0.93186372745491 0.207639370894836
% 0.943887775551102 0.207848892629912
% 0.955911823647295 0.214468787627504
% 0.967935871743487 0.222841246971648
% 0.979959919839679 0.22496985453738
% 0.991983967935872 0.223403546410156
% 1.00400801603206 0.226884849730318
% 1.01603206412826 0.235839631133173
% 1.02805611222445 0.241481194367847
% 1.04008016032064 0.240213153439813
% 1.05210420841683 0.240368034486598
% 1.06412825651303 0.247742452138319
% 1.07615230460922 0.2563951840215
% 1.08817635270541 0.258004540288732
% 1.1002004008016 0.256768532719013
% 1.1122244488978 0.261940626506983
% 1.12424849699399 0.272142399856741
% 1.13627254509018 0.277191975758439
% 1.14829659318637 0.275580206865999
% 1.16032064128257 0.277531074373171
% 1.17234468937876 0.287055708971263
% 1.18436873747495 0.295296131926052
% 1.19639278557114 0.295233033077794
% 1.20841683366733 0.29472034518096
% 1.22044088176353 0.302110467783561
% 1.23246492985972 0.311979303788086
% 1.24448897795591 0.314240047208831
% 1.2565130260521 0.312825237658352
% 1.2685370741483 0.318515564850887
% 1.28056112224449 0.329812676002614
% 1.29258517034068 0.335316218477048
% 1.30460921843687 0.334446514819585
% 1.31663326653307 0.338826316778077
% 1.32865731462926 0.350902647067302
% 1.34068136272545 0.359344791780675
% 1.35270541082164 0.359320126519068
% 1.36472945891784 0.362070669844408
% 1.37675350701403 0.373835822720842
% 1.38877755511022 0.384627203865546
% 1.40080160320641 0.386201339747337
% 1.41282565130261 0.388170060664788
% 1.4248496993988 0.399252218840178
% 1.43687374749499 0.410839525671289
% 1.44889779559118 0.412870461728593
% 1.46092184368737 0.413957546477117
% 1.47294589178357 0.424590714807518
% 1.48496993987976 0.437250840252362
% 1.49699398797595 0.44047328474952
% 1.50901803607214 0.441813517361858
% 1.52104208416834 0.452727152163825
% 1.53306613226453 0.466139793613491
% 1.54509018036072 0.469849815094977
% 1.55711422845691 0.471294527998191
% 1.56913827655311 0.482396410821856
% 1.5811623246493 0.49591216509143
% 1.59318637274549 0.500053976589595
% 1.60521042084168 0.503317104578858
% 1.61723446893788 0.516950927853042
% 1.62925851703407 0.531863244444028
% 1.64128256513026 0.536725558311311
% 1.65330661322645 0.541907991437784
% 1.66533066132265 0.557413748275469
% 1.67735470941884 0.571866850690059
% 1.68937875751503 0.576308135148506
% 1.70140280561122 0.583862816852251
% 1.71342685370742 0.601349734298394
% 1.72545090180361 0.614670755612058
% 1.7374749498998 0.619411595955097
% 1.74949899799599 0.63089364594241
% 1.76152304609218 0.650265515191251
% 1.77354709418838 0.661998322666517
% 1.78557114228457 0.668887735953226
% 1.79759519038076 0.685876284424848
% 1.80961923847695 0.706085132417291
% 1.82164328657315 0.716325607638187
% 1.83366733466934 0.727898238050537
% 1.84569138276553 0.750437067726896
% 1.85771543086172 0.769685245038367
% 1.86973947895792 0.781295069902717
% 1.88176352705411 0.801510842009046
% 1.8937875751503 0.827965437310724
% 1.90581162324649 0.844964721667757
% 1.91783567134269 0.861376130402695
% 1.92985971943888 0.887172249570633
% 1.94188376753507 0.905812681533648
% 1.95390781563126 0.912123030672814
% 1.96593186372746 0.920453271909177
% 1.97795591182365 0.923484588225345
% 1.98997995991984 0.912779102233642
% 2.00200400801603 0.907182273183276
% 2.01402805611222 0.912263522042341
% 2.02605210420842 0.912433345296983
% 2.03807615230461 0.911359925865916
% 2.0501002004008 0.916759236408112
% 2.06212424849699 0.915547804036251
% 2.07414829659319 0.90803777750346
% 2.08617234468938 0.90603911940322
% 2.09819639278557 0.900700056320883
% 2.11022044088176 0.888894905434065
% 2.12224448897796 0.882305448158109
% 2.13426853707415 0.875354945068519
% 2.14629258517034 0.863216653841676
% 2.15831663326653 0.855489218555414
% 2.17034068136273 0.847837102332844
% 2.18236472945892 0.835783947518515
% 2.19438877755511 0.827880893266802
% 2.2064128256513 0.820243317549011
% 2.2184368737475 0.809174083113848
% 2.23046092184369 0.801494441571058
% 2.24248496993988 0.7929989384232
% 2.25450901803607 0.782421728579583
% 2.26653306613226 0.775490331882467
% 2.27855711422846 0.767905117953053
% 2.29058116232465 0.760627344212671
% 2.30260521042084 0.756072856054228
% 2.31462925851703 0.749009241897711
% 2.32665330661323 0.741024615915732
% 2.33867735470942 0.730610277635297
% 2.35070140280561 0.7152955732503
% 2.3627254509018 0.698370042259522
% 2.374749498998 0.678597145332658
% 2.38677354709419 0.658878775982489
% 2.39879759519038 0.641472752691554
% 2.41082164328657 0.626209611280724
% 2.42284569138277 0.614824781961104
% 2.43486973947896 0.60486650034266
% 2.44689378757515 0.59492084230709
% 2.45891783567134 0.582561901244104
% 2.47094188376754 0.567385069041944
% 2.48296593186373 0.551290342722262
% 2.49498997995992 0.536091230274328
% 2.50701402805611 0.522900392166186
% 2.5190380761523 0.509894902005133
% 2.5310621242485 0.495516304894486
% 2.54308617234469 0.479411276633981
% 2.55511022044088 0.462910434872325
% 2.56713426853707 0.446224286147229
% 2.57915831663327 0.429047771839318
% 2.59118236472946 0.410901829952517
% 2.60320641282565 0.391339756023751
% 2.61523046092184 0.37009985007442
% 2.62725450901804 0.347407201323156
% 2.63927855711423 0.323626531182841
% 2.65130260521042 0.298891126068942
% 2.66332665330661 0.273252187187235
% 2.67535070140281 0.246880172413253
% 2.687374749499 0.22014546689657
% 2.69939879759519 0.193636140839912
% 2.71142284569138 0.168138614279395
% 2.72344689378757 0.144490129514601
% 2.73547094188377 0.123382594408289
% 2.74749498997996 0.105251272715108
% 2.75951903807615 0.0902347129656808
% 2.77154308617234 0.0781676658868135
% 2.78356713426854 0.0686262148932665
% 2.79559118236473 0.0610744705804355
% 2.80761523046092 0.0550181820928185
% 2.81963927855711 0.050072329342649
% 2.83166332665331 0.0459586228852721
% 2.8436873747495 0.0424799355402279
% 2.85571142284569 0.0394957334184344
% 2.86773547094188 0.036904098178605
% 2.87975951903808 0.0346296075677579
% 2.89178356713427 0.0326153172362087
% 2.90380761523046 0.030817424184973
% 2.91583166332665 0.0292016590686061
% 2.92785571142285 0.0277408007768214
% 2.93987975951904 0.026412930695144
% 2.95190380761523 0.0252001834144119
% 2.96392785571142 0.0240878369422172
% 2.97595190380761 0.0230636393571585
% 2.98797595190381 0.0221173029975884
% 3 0.0212401192877482
% };


\addplot  [ semithick,  crimson2143940, line width=2pt, smooth]
table {%
-3 0.0124795461240349
-2.93939393939394 0.0139299475722885
-2.87878787878788 0.0167992009931238
-2.81818181818182 0.0213980468214282
-2.75757575757576 0.0297104711357893
-2.6969696969697 0.0481509345473544
-2.63636363636364 0.088075234418363
-2.57575757575758 0.153581716894346
-2.51515151515152 0.233697501021021
-2.45454545454545 0.318669690923987
-2.39393939393939 0.404151725808606
-2.33333333333333 0.502813456860117
-2.27272727272727 0.57855630705653
-2.21212121212121 0.61874125255627
-2.15151515151515 0.643645665169505
-2.09090909090909 0.654196830523614
-2.03030303030303 0.638504846270973
-1.96969696969697 0.639377381595337
-1.90909090909091 0.651127327854988
-1.84848484848485 0.610789854956371
-1.78787878787879 0.548306870633686
-1.72727272727273 0.496995597875918
-1.66666666666667 0.455966798282714
-1.60606060606061 0.418372460495273
-1.54545454545455 0.38324383732864
-1.48484848484848 0.351083921997067
-1.42424242424242 0.322447222298465
-1.36363636363636 0.296254555666687
-1.3030303030303 0.272299179559113
-1.24242424242424 0.251357767584534
-1.18181818181818 0.231961319933741
-1.12121212121212 0.213394103029742
-1.06060606060606 0.195694211885352
-1 0.179435012561303
-0.939393939393939 0.164274677377308
-0.878787878787879 0.150029585152226
-0.818181818181818 0.136671338141569
-0.757575757575757 0.124085802384499
-0.696969696969697 0.111931280160822
-0.636363636363636 0.100054709459042
-0.575757575757576 0.0887699007596728
-0.515151515151515 0.0781922139141843
-0.454545454545455 0.0683948685544223
-0.393939393939394 0.059259704230912
-0.333333333333333 0.0505909249814661
-0.272727272727272 0.042511826331996
-0.212121212121212 0.0350055285623442
-0.151515151515151 0.0282017539744961
-0.0909090909090908 0.0222990526080982
-0.0303030303030303 0.018374169306663
0.0303030303030303 0.0183732141416612
0.0909090909090908 0.0222974862076663
0.151515151515151 0.0282018332096956
0.212121212121212 0.0350075665325384
0.272727272727273 0.0425135966300483
0.333333333333333 0.0505901404786756
0.393939393939394 0.0592566951917199
0.454545454545455 0.0683924258417257
0.515151515151515 0.0781928233914718
0.575757575757576 0.0887733333272295
0.636363636363637 0.10005828176316
0.696969696969697 0.111932246297364
0.757575757575758 0.124083493616954
0.818181818181818 0.136667358963093
0.878787878787879 0.150026348513
0.939393939393939 0.164273762830555
1 0.179436500272761
1.06060606060606 0.195697089917509
1.12121212121212 0.213397114734248
1.18181818181818 0.231963597356965
1.24242424242424 0.251359018648934
1.3030303030303 0.272299545953559
1.36363636363636 0.296254355246008
1.42424242424242 0.322446766632319
1.48484848484849 0.351083434269612
1.54545454545455 0.383243443545672
1.60606060606061 0.418372213027249
1.66666666666667 0.455966700421218
1.72727272727273 0.496995617831714
1.78787878787879 0.548306954508083
1.84848484848485 0.610789939784546
1.90909090909091 0.651127378375352
1.96969696969697 0.639377391190373
2.03030303030303 0.63850483871804
2.09090909090909 0.654196826971608
2.15151515151515 0.643645665524859
2.21212121212121 0.618741253310007
2.27272727272727 0.578556305502852
2.33333333333333 0.502813457032653
2.39393939393939 0.40415172668544
2.45454545454546 0.318669691243296
2.51515151515152 0.233697500749898
2.57575757575758 0.153581716949775
2.63636363636364 0.0880752344548654
2.6969696969697 0.0481509345486221
2.75757575757576 0.0297104711357254
2.81818181818182 0.0213980468214301
2.87878787878788 0.0167992009931238
2.93939393939394 0.0139299475722885
3 0.0124795461240349
};

\addlegendentry{$c = 0$}
\addlegendentry{$c = 0.2$}
\addlegendentry{$c = 0.5$}
%\addlegendentry{$c = 0.3$}


% \node [black, label={[shift={(-3.6,-0.14)}]0.1}] at (0.1,-0.05){\textbullet};
% \node [darkorange25512714, label={[shift={(-3,-0.14)}]0.6}] at (0.6,-0.05){\textbullet};
% \node [crimson2143940, label={[shift={(-3.6,-0.14)}]2.7}] at (2.7,-0.05){\textbullet};

% \draw [dashed, line width=1pt, black] (0.1,-0.140) -- (0.1,3);
% \draw [dashed, line width=1pt, darkorange25512714] (0.6,-0.14) -- (0.6,3);
% \draw [dashed, line width=1pt, crimson2143940] (2.7,-0.14) -- (2.7,3);

\end{axis}



\end{tikzpicture}


==> lieb_dos_cdt_rupture_nodes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{167,45,95}
% \definecolor{steelblue31119180}{RGB}{75,12,107}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{crimson2143940}{RGB}{238,108,34}
% \definecolor{darkorange25512714}{RGB}{167,45,95}
% \definecolor{forestgreen4416044}{RGB}{214,39,40}

\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}
\begin{axis}[
tick align=outside,
tick pos=left,
 legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.625, 0.99)}},
x grid style={darkgray176},
xlabel={Energy $E$},
xmin=-3.3, xmax=3.3,
xmajorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Local density of states $\pi n_X(E)$},
ymin=-0.0669279369935758, ymax=2.2889368987808,
ytick style={color=black},
ymajorgrids,
]

\addplot [semithick, line width=2pt, black]
table {%
-3 0.00287906109489474
-2.96984924623116 0.00349921011978464
-2.93969849246231 0.00444672047858837
-2.90954773869347 0.00608162552649931
-2.87939698492462 0.00960903054861651
-2.84924623115578 0.0231291531353819
-2.81909547738693 0.660293454942636
-2.78894472361809 0.705741027315724
-2.75879396984925 0.718999279908246
-2.7286432160804 0.729555101096185
-2.69849246231156 0.739601176081309
-2.66834170854271 0.749708561043332
-2.63819095477387 0.760114055533397
-2.60804020100502 0.770984573267065
-2.57788944723618 0.78235800181908
-2.54773869346734 0.794387898223446
-2.51758793969849 0.807205034086407
-2.48743718592965 0.820980210335007
-2.4572864321608 0.835715958507742
-2.42713567839196 0.851263405433719
-2.39698492462312 0.868922257135399
-2.36683417085427 0.887439880114728
-2.33668341708543 0.908559644732236
-2.30653266331658 0.931635261351774
-2.27638190954774 0.956116498986792
-2.24623115577889 0.985380077871227
-2.21608040201005 1.01962213952126
-2.18592964824121 1.05969458008083
-2.15577889447236 1.10696082459082
-2.12562814070352 1.1604898228071
-2.09547738693467 1.24092173764127
-2.06532663316583 1.35026960409488
-2.03517587939699 1.52706140706
-2.00502512562814 2.10582228497434
-1.9748743718593 1.59127705100117
-1.94472361809045 1.33153274324379
-1.91457286432161 1.17922772170167
-1.88442211055276 1.06931831655625
-1.85427135678392 0.997652603348363
-1.82412060301508 0.919973335688921
-1.79396984924623 0.866052138170118
-1.76381909547739 0.81995607033597
-1.73366834170854 0.774851767129682
-1.7035175879397 0.730778480714473
-1.67336683417085 0.699568832247089
-1.64321608040201 0.670982381040945
-1.61306532663317 0.636555333606088
-1.58291457286432 0.607042162441478
-1.55276381909548 0.589026682971397
-1.52261306532663 0.566721777266227
-1.49246231155779 0.543986143331003
-1.46231155778894 0.522977325708341
-1.4321608040201 0.500263606420579
-1.40201005025126 0.473784430568293
-1.37185929648241 0.458536516097501
-1.34170854271357 0.44729793606186
-1.31155778894472 0.421261669873326
-1.28140703517588 0.414653365332197
-1.25125628140704 0.394343559879905
-1.22110552763819 0.376227013429288
-1.19095477386935 0.369899707352188
-1.1608040201005 0.358095050103451
-1.13065326633166 0.34181566899745
-1.10050251256281 0.326484767076759
-1.07035175879397 0.313346274553186
-1.04020100502513 0.302181186716797
-1.01005025125628 0.292872612954914
-0.979899497487437 0.284384632339413
-0.949748743718593 0.273126331440538
-0.919597989949749 0.256895802236995
-0.889447236180905 0.243679739225697
-0.859296482412061 0.240201231008542
-0.829145728643216 0.229558668057308
-0.798994974874372 0.213929414444292
-0.768844221105528 0.212178728304851
-0.738693467336684 0.195989492996105
-0.708542713567839 0.191877810747313
-0.678391959798995 0.178465244752259
-0.648241206030151 0.174096496461872
-0.618090452261307 0.159860775458085
-0.587939698492463 0.157455356190118
-0.557788944723618 0.143235542954336
-0.527638190954774 0.137543685027878
-0.49748743718593 0.130901918282548
-0.467336683417086 0.118186596418148
-0.437185929648241 0.112844521776444
-0.407035175879397 0.10662002703371
-0.376884422110553 0.0952843288790033
-0.346733668341709 0.0871616249580541
-0.316582914572864 0.0820252470018434
-0.28643216080402 0.0743216970777341
-0.256281407035176 0.0645518487809022
-0.226130653266332 0.0564404487193882
-0.195979899497488 0.0501282670848922
-0.165829145728643 0.0434042243999974
-0.135678391959799 0.0353210151791868
-0.105527638190955 0.027048688008589
-0.0753768844221105 0.0195486386324081
-0.0452261306532664 0.0125363596717971
-0.0150753768844223 0.00548160121337646
0.0150753768844218 0.00548160121337632
0.0452261306532664 0.0125363596717971
0.0753768844221105 0.0195486386324081
0.105527638190955 0.027048688008589
0.135678391959799 0.0353210151791841
0.165829145728643 0.0434042243999974
0.195979899497488 0.0501282670848922
0.226130653266332 0.0564404487193872
0.256281407035176 0.0645518487809012
0.28643216080402 0.0743216970777353
0.316582914572864 0.0820252470018444
0.346733668341709 0.0871616249580541
0.376884422110553 0.0952843288790033
0.407035175879397 0.106620027033709
0.437185929648241 0.112844521776447
0.467336683417085 0.118186596418148
0.49748743718593 0.130901918282548
0.527638190954774 0.137543685027878
0.557788944723618 0.143235542954334
0.587939698492462 0.15745535619012
0.618090452261306 0.159860775458087
0.648241206030151 0.174096496461872
0.678391959798995 0.178465244752259
0.708542713567839 0.191877810747307
0.738693467336683 0.195989492996108
0.768844221105527 0.212178728304849
0.798994974874372 0.213929414444292
0.829145728643216 0.229558668057308
0.85929648241206 0.240201231008538
0.889447236180904 0.243679739225695
0.919597989949748 0.256895802236997
0.949748743718593 0.273126331440538
0.979899497487437 0.284384632339413
1.01005025125628 0.292872612954912
1.04020100502513 0.302181186716798
1.07035175879397 0.313346274553181
1.10050251256281 0.326484767076759
1.13065326633166 0.341815668997443
1.1608040201005 0.358095050103449
1.19095477386935 0.369899707352188
1.22110552763819 0.376227013429291
1.25125628140704 0.394343559879904
1.28140703517588 0.414653365332203
1.31155778894472 0.421261669873324
1.34170854271357 0.44729793606186
1.37185929648241 0.458536516097495
1.40201005025126 0.473784430568293
1.4321608040201 0.500263606420587
1.46231155778894 0.522977325708341
1.49246231155779 0.543986143331003
1.52261306532663 0.566721777266226
1.55276381909548 0.589026682971397
1.58291457286432 0.607042162441486
1.61306532663317 0.636555333606085
1.64321608040201 0.670982381040945
1.67336683417085 0.699568832247082
1.7035175879397 0.730778480714472
1.73366834170854 0.774851767129692
1.76381909547739 0.819956070335975
1.79396984924623 0.866052138170118
1.82412060301507 0.919973335688918
1.85427135678392 0.997652603348361
1.88442211055276 1.06931831655625
1.91457286432161 1.17922772170168
1.94472361809045 1.33153274324379
1.9748743718593 1.59127705100116
2.00502512562814 2.10582228497434
2.03517587939698 1.52706140706002
2.06532663316583 1.35026960409488
2.09547738693467 1.24092173764127
2.12562814070352 1.1604898228071
2.15577889447236 1.10696082459082
2.18592964824121 1.05969458008083
2.21608040201005 1.01962213952126
2.24623115577889 0.985380077871227
2.27638190954774 0.956116498986793
2.30653266331658 0.931635261351774
2.33668341708543 0.908559644732237
2.36683417085427 0.887439880114731
2.39698492462312 0.868922257135399
2.42713567839196 0.851263405433719
2.4572864321608 0.835715958507742
2.48743718592965 0.82098021033501
2.51758793969849 0.807205034086408
2.54773869346734 0.794387898223446
2.57788944723618 0.782358001819079
2.60804020100502 0.770984573267065
2.63819095477387 0.760114055533391
2.66834170854271 0.749708561043332
2.69849246231156 0.739601176081309
2.7286432160804 0.729555101096187
2.75879396984925 0.718999279908246
2.78894472361809 0.705741027315724
2.81909547738693 0.66029345494264
2.84924623115578 0.0231291531353819
2.87939698492462 0.00960903054861658
2.90954773869347 0.00608162552649931
2.93969849246231 0.00444672047858837
2.96984924623116 0.00349921011978465
3 0.00287906109489474
};





\addplot [semithick, darkorange25512714, line width=2pt, smooth]
table {%
% -3 0.00381058117293634
% -2.98797595190381 0.00402464158279815
% -2.97595190380762 0.0042630689321263
% -2.96392785571142 0.00453038164698072
% -2.95190380761523 0.00483231481107778
% -2.93987975951904 0.00517626634618699
% -2.92785571142285 0.0055719578843706
% -2.91583166332665 0.00603244292422884
% -2.90380761523046 0.00657569869488424
% -2.89178356713427 0.00722724458949134
% -2.87975951903808 0.00802466725927852
% -2.86773547094188 0.0090259328988862
% -2.85571142284569 0.0103258899388876
% -2.8436873747495 0.0120925876348936
% -2.83166332665331 0.0146596891451148
% -2.81963927855711 0.0188214129656009
% -2.80761523046092 0.0272978294212213
% -2.79559118236473 0.0596618594214843
% -2.78356713426854 0.176935990775966
% -2.77154308617234 0.330090728923264
% -2.75951903807615 0.435022344954096
% -2.74749498997996 0.506701136087193
% -2.73547094188377 0.549639690807815
% -2.72344689378758 0.585813304801163
% -2.71142284569138 0.607226722463675
% -2.69939879759519 0.629006483702966
% -2.687374749499 0.648437627121686
% -2.67535070140281 0.656284034798907
% -2.66332665330661 0.664245652736908
% -2.65130260521042 0.671073853499089
% -2.63927855711423 0.686609404242164
% -2.62725450901804 0.687453481075286
% -2.61523046092184 0.697683077952807
% -2.60320641282565 0.69855361920062
% -2.59118236472946 0.713530035779788
% -2.57915831663327 0.713782792056228
% -2.56713426853707 0.72883715070353
% -2.55511022044088 0.735987239185133
% -2.54308617234469 0.742883422235393
% -2.5310621242485 0.752277743773129
% -2.5190380761523 0.755758272523111
% -2.50701402805611 0.760696461843567
% -2.49498997995992 0.761299260058495
% -2.48296593186373 0.780715304580585
% -2.47094188376753 0.782442089006432
% -2.45891783567134 0.773044305173232
% -2.44689378757515 0.780627786986212
% -2.43486973947896 0.798508402497232
% -2.42284569138277 0.806545973474882
% -2.41082164328657 0.813843082303796
% -2.39879759519038 0.828511567978779
% -2.38677354709419 0.817087874880638
% -2.374749498998 0.822697820458534
% -2.3627254509018 0.829381508899571
% -2.35070140280561 0.844636504505295
% -2.33867735470942 0.842310912671114
% -2.32665330661323 0.854349074296006
% -2.31462925851703 0.8661741593671
% -2.30260521042084 0.865432235208002
% -2.29058116232465 0.875679446384195
% -2.27855711422846 0.891142802822608
% -2.26653306613226 0.914152080848371
% -2.25450901803607 0.921595223212047
% -2.24248496993988 0.923149752394681
% -2.23046092184369 0.939229064537344
% -2.21843687374749 0.944499817123925
% -2.2064128256513 0.959878490805147
% -2.19438877755511 0.961456997661798
% -2.18236472945892 0.976263088731859
% -2.17034068136273 1.00801447942495
% -2.15831663326653 1.0131473355671
% -2.14629258517034 1.02703167145271
% -2.13426853707415 1.03027429569654
% -2.12224448897796 1.06148296850857
% -2.11022044088176 1.08425003606949
% -2.09819639278557 1.10547625152193
% -2.08617234468938 1.12132484110135
% -2.07414829659319 1.14414409685597
% -2.06212424849699 1.17624707929889
% -2.0501002004008 1.20990898319376
% -2.03807615230461 1.22616047463986
% -2.02605210420842 1.25881211886744
% -2.01402805611222 1.29775948257403
% -2.00200400801603 1.30362813975485
% -1.98997995991984 1.29898110284889
% -1.97795591182365 1.29561772288416
% -1.96593186372745 1.2923162705685
% -1.95390781563126 1.25691074002434
% -1.94188376753507 1.22402094471455
% -1.92985971943888 1.18427068664024
% -1.91783567134269 1.1652059515318
% -1.90581162324649 1.11920572995048
% -1.8937875751503 1.10010814945877
% -1.88176352705411 1.0829159143024
% -1.86973947895792 1.04012246494723
% -1.85771543086172 1.0327807857388
% -1.84569138276553 1.01052962907682
% -1.83366733466934 0.988065584531367
% -1.82164328657315 0.970676543060052
% -1.80961923847695 0.936860533466124
% -1.79759519038076 0.921227728334388
% -1.78557114228457 0.900360327289203
% -1.77354709418838 0.880636611693641
% -1.76152304609218 0.878464334760832
% -1.74949899799599 0.853312317108013
% -1.7374749498998 0.865044840665965
% -1.72545090180361 0.844338213827096
% -1.71342685370741 0.817667489523069
% -1.70140280561122 0.837990293810646
% -1.68937875751503 0.812072472542236
% -1.67735470941884 0.816327924001954
% -1.66533066132265 0.781498366215707
% -1.65330661322645 0.780492877951632
% -1.64128256513026 0.774514008506421
% -1.62925851703407 0.755771887612062
% -1.61723446893788 0.758847109500874
% -1.60521042084168 0.749132839647092
% -1.59318637274549 0.741744694508181
% -1.5811623246493 0.730448281933931
% -1.56913827655311 0.717166191729934
% -1.55711422845691 0.702158200601208
% -1.54509018036072 0.686586013497535
% -1.53306613226453 0.676904840539549
% -1.52104208416834 0.660409067754524
% -1.50901803607214 0.647354875619072
% -1.49699398797595 0.608669995112462
% -1.48496993987976 0.615456540563854
% -1.47294589178357 0.59367427155372
% -1.46092184368737 0.577949150896257
% -1.44889779559118 0.566654672087612
% -1.43687374749499 0.555353322146403
% -1.4248496993988 0.57934515156409
% -1.41282565130261 0.580472700488196
% -1.40080160320641 0.5634951300486
% -1.38877755511022 0.55934182514004
% -1.37675350701403 0.550145065845535
% -1.36472945891784 0.564600791867268
% -1.35270541082164 0.570679529427754
% -1.34068136272545 0.548446250180671
% -1.32865731462926 0.550265093284349
% -1.31663326653307 0.566875527731751
% -1.30460921843687 0.542147338800607
% -1.29258517034068 0.549945042391934
% -1.28056112224449 0.553841711856794
% -1.2685370741483 0.530664715592332
% -1.2565130260521 0.525313809457887
% -1.24448897795591 0.535345906428704
% -1.23246492985972 0.513584321523451
% -1.22044088176353 0.490966768009206
% -1.20841683366733 0.509412082994877
% -1.19639278557114 0.511743332091158
% -1.18436873747495 0.491838756535122
% -1.17234468937876 0.487663722071896
% -1.16032064128257 0.494727200667811
% -1.14829659318637 0.486235758390255
% -1.13627254509018 0.471041041566221
% -1.12424849699399 0.465331092190362
% -1.1122244488978 0.466324842547798
% -1.1002004008016 0.464459929909739
% -1.08817635270541 0.446626096742614
% -1.07615230460922 0.432343274540741
% -1.06412825651303 0.433793636572257
% -1.05210420841683 0.438595257443111
% -1.04008016032064 0.43957968403163
% -1.02805611222445 0.417473104202205
% -1.01603206412826 0.41082705699793
% -1.00400801603206 0.415333060094272
% -0.991983967935872 0.41644303951182
% -0.97995991983968 0.414595981237369
% -0.967935871743487 0.393651607604013
% -0.955911823647295 0.381568522687405
% -0.943887775551102 0.377779516565408
% -0.93186372745491 0.383396865402831
% -0.919839679358717 0.376994142373338
% -0.907815631262525 0.357176187744706
% -0.895791583166333 0.343136792071996
% -0.88376753507014 0.339804065853351
% -0.871743486973948 0.337446853307886
% -0.859719438877756 0.34674073136829
% -0.847695390781563 0.340563263250315
% -0.835671342685371 0.333266128855355
% -0.823647294589178 0.320181533843032
% -0.811623246492986 0.313684987627528
% -0.799599198396794 0.311620364484895
% -0.787575150300601 0.311828644026755
% -0.775551102204409 0.310096026636445
% -0.763527054108216 0.299435736713001
% -0.751503006012024 0.29206657505758
% -0.739478957915832 0.280245968948979
% -0.727454909819639 0.270132875021866
% -0.715430861723447 0.263257426831299
% -0.703406813627255 0.267244369555004
% -0.691382765531062 0.265592536907072
% -0.67935871743487 0.262835686306563
% -0.667334669338677 0.256747515526578
% -0.655310621242485 0.247600238814044
% -0.643286573146292 0.238720034390991
% -0.6312625250501 0.234501656338254
% -0.619238476953908 0.233670949008409
% -0.607214428857715 0.22741279322406
% -0.595190380761523 0.223017032243778
% -0.583166332665331 0.216926157347675
% -0.571142284569139 0.219826222346307
% -0.559118236472946 0.20358857559175
% -0.547094188376754 0.195772749974833
% -0.535070140280561 0.192240323412621
% -0.523046092184369 0.190883043087267
% -0.511022044088176 0.176404945527178
% -0.498997995991984 0.171554803484053
% -0.486973947895792 0.166180870568494
% -0.474949899799599 0.163010089841416
% -0.462925851703407 0.159524823401624
% -0.450901803607215 0.162002660092201
% -0.438877755511022 0.155980173640748
% -0.42685370741483 0.150935885061413
% -0.414829659318637 0.148248937144514
% -0.402805611222445 0.141988053699697
% -0.390781563126252 0.133807846648274
% -0.37875751503006 0.129433366632658
% -0.366733466933868 0.124899888152147
% -0.354709418837675 0.121679877330408
% -0.342685370741483 0.109277189815552
% -0.330661322645291 0.104861627301557
% -0.318637274549098 0.10265005167025
% -0.306613226452906 0.0988802646997411
% -0.294589178356714 0.0962411532814447
% -0.282565130260521 0.0946207808502643
% -0.270541082164329 0.0902302783578773
% -0.258517034068136 0.0874982063161053
% -0.246492985971944 0.0843423326502061
% -0.234468937875751 0.0799350323812564
% -0.222444889779559 0.0751702437863939
% -0.210420841683367 0.0713711180136321
% -0.198396793587174 0.0659896548258508
% -0.186372745490982 0.0609259586047154
% -0.17434869739479 0.0579356021439206
% -0.162324649298597 0.0538155333181632
% -0.150300601202405 0.0466543263068154
% -0.138276553106213 0.0427131603865455
% -0.12625250501002 0.0415637329594566
% -0.114228456913828 0.0372029160681991
% -0.102204408817635 0.0343409449144682
% -0.0901803607214431 0.0306191877234179
% -0.0781563126252505 0.025522409059278
% -0.0661322645290583 0.0211524763441869
% -0.0541082164328657 0.0208393129762118
% -0.0420841683366735 0.0166693569298035
% -0.0300601202404809 0.0137063807463745
% -0.0180360721442887 0.00996835783710643
% -0.00601202404809609 0.0141229722511344
% 0.00601202404809609 0.0140446303754631
% 0.0180360721442887 0.00982333615380528
% 0.0300601202404809 0.0134359185458466
% 0.0420841683366735 0.0165371994583358
% 0.0541082164328657 0.0209078810280171
% 0.0661322645290583 0.0215480491331405
% 0.0781563126252505 0.0261793395972935
% 0.0901803607214426 0.031746088012083
% 0.102204408817635 0.0359671508588894
% 0.114228456913827 0.0390379452341479
% 0.12625250501002 0.0435185476912316
% 0.138276553106212 0.0442826943172713
% 0.150300601202405 0.0478980422993777
% 0.162324649298597 0.0545811891142142
% 0.17434869739479 0.0576505150166127
% 0.186372745490982 0.0597044972698335
% 0.198396793587174 0.0637319143695479
% 0.210420841683367 0.068217980935941
% 0.222444889779559 0.0714651453094587
% 0.234468937875751 0.076222480062127
% 0.246492985971944 0.0810711998711413
% 0.258517034068136 0.0855136981854077
% 0.270541082164329 0.0897055760170325
% 0.282565130260521 0.0958158970532098
% 0.294589178356714 0.0992406211316452
% 0.306613226452906 0.103355236179271
% 0.318637274549098 0.107854733217915
% 0.330661322645291 0.109921924564394
% 0.342685370741483 0.113580374890516
% 0.354709418837675 0.124464451672044
% 0.366733466933868 0.124747630877024
% 0.37875751503006 0.126732113309734
% 0.390781563126252 0.1289564890703
% 0.402805611222445 0.13526566718757
% 0.414829659318637 0.141294792817801
% 0.42685370741483 0.145643945670549
% 0.438877755511022 0.153110469201836
% 0.450901803607215 0.162960821677949
% 0.462925851703407 0.164310367887728
% 0.474949899799599 0.170275341133385
% 0.486973947895792 0.174269870257574
% 0.498997995991984 0.178432176262794
% 0.511022044088176 0.179926649696063
% 0.523046092184368 0.189637876213992
% 0.535070140280561 0.18648600765759
% 0.547094188376753 0.187105281380475
% 0.559118236472946 0.194583382442539
% 0.571142284569138 0.213078120583277
% 0.583166332665331 0.215967268852231
% 0.595190380761523 0.228434298758651
% 0.607214428857715 0.237420615142649
% 0.619238476953908 0.244267297584654
% 0.6312625250501 0.24079392056814
% 0.643286573146292 0.238239825335085
% 0.655310621242485 0.24025552211095
% 0.667334669338677 0.245483825842486
% 0.67935871743487 0.253111932511295
% 0.691382765531062 0.262329509902987
% 0.703406813627255 0.273003593397482
% 0.715430861723447 0.274714582549396
% 0.727454909819639 0.281072381502598
% 0.739478957915832 0.284392986738973
% 0.751503006012024 0.286096317368934
% 0.763527054108216 0.287217578003645
% 0.775551102204409 0.29909986781007
% 0.787575150300601 0.31030691390075
% 0.799599198396793 0.320966834673504
% 0.811623246492986 0.327214889996338
% 0.823647294589178 0.327603421409809
% 0.835671342685371 0.327823121296806
% 0.847695390781563 0.32697945019247
% 0.859719438877756 0.336316882011859
% 0.871743486973948 0.339700604660479
% 0.88376753507014 0.352827185572029
% 0.895791583166333 0.354688565130743
% 0.907815631262525 0.355987849525633
% 0.919839679358717 0.363436150894192
% 0.93186372745491 0.372100424971164
% 0.943887775551102 0.38140977558699
% 0.955911823647295 0.396476014565048
% 0.967935871743487 0.402339459747859
% 0.979959919839679 0.405443982640538
% 0.991983967935872 0.401340445558738
% 1.00400801603206 0.414185316022509
% 1.01603206412826 0.425468097164367
% 1.02805611222445 0.427237475119629
% 1.04008016032064 0.429882587925773
% 1.05210420841683 0.424080701943201
% 1.06412825651303 0.437132134068416
% 1.07615230460922 0.448172706941857
% 1.08817635270541 0.448697068185413
% 1.1002004008016 0.449031448356515
% 1.1122244488978 0.460305047351107
% 1.12424849699399 0.480106803316996
% 1.13627254509018 0.478672250664782
% 1.14829659318637 0.47198841410218
% 1.16032064128257 0.486970625659544
% 1.17234468937876 0.502765235956059
% 1.18436873747495 0.497291586290228
% 1.19639278557114 0.495854681765836
% 1.20841683366733 0.508127668532689
% 1.22044088176353 0.506708131744737
% 1.23246492985972 0.509352490865552
% 1.24448897795591 0.521031753321711
% 1.2565130260521 0.537021266474878
% 1.2685370741483 0.537874795775579
% 1.28056112224449 0.537550012548861
% 1.29258517034068 0.554654441687077
% 1.30460921843687 0.55445703870515
% 1.31663326653307 0.552069392669295
% 1.32865731462926 0.551521012926061
% 1.34068136272545 0.561459346679938
% 1.35270541082164 0.556214256925591
% 1.36472945891784 0.567944691274561
% 1.37675350701403 0.559786203331612
% 1.38877755511022 0.544649619367047
% 1.40080160320641 0.573072850372118
% 1.41282565130261 0.581838388554591
% 1.4248496993988 0.568494288610937
% 1.43687374749499 0.569493112685095
% 1.44889779559118 0.555986223430202
% 1.46092184368737 0.581191928900901
% 1.47294589178357 0.598528886735924
% 1.48496993987976 0.604506898217737
% 1.49699398797595 0.622633384999188
% 1.50901803607214 0.633276366337784
% 1.52104208416834 0.672800621372262
% 1.53306613226453 0.667920503911701
% 1.54509018036072 0.692065058712437
% 1.55711422845691 0.69965970102952
% 1.56913827655311 0.717167573465709
% 1.5811623246493 0.731895127824796
% 1.59318637274549 0.739574071575178
% 1.60521042084168 0.751281990227243
% 1.61723446893788 0.757847086611251
% 1.62925851703407 0.755149685672929
% 1.64128256513026 0.777659055555667
% 1.65330661322645 0.774265903296375
% 1.66533066132265 0.791042314002797
% 1.67735470941884 0.80369097816954
% 1.68937875751503 0.826028635805852
% 1.70140280561122 0.8257295829433
% 1.71342685370742 0.824318746300258
% 1.72545090180361 0.845550956510071
% 1.7374749498998 0.855415043099624
% 1.74949899799599 0.866358887585405
% 1.76152304609218 0.869881159501763
% 1.77354709418838 0.878232443393897
% 1.78557114228457 0.912125075823998
% 1.79759519038076 0.91161044974475
% 1.80961923847695 0.933798387081959
% 1.82164328657315 0.983240235798228
% 1.83366733466934 0.984041002907611
% 1.84569138276553 0.999787764171524
% 1.85771543086172 1.03950731928873
% 1.86973947895792 1.05011584904184
% 1.88176352705411 1.07735084160665
% 1.8937875751503 1.08877815963511
% 1.90581162324649 1.1192279503358
% 1.91783567134269 1.1760878723456
% 1.92985971943888 1.19314687299225
% 1.94188376753507 1.22264150092182
% 1.95390781563126 1.24747715940794
% 1.96593186372746 1.28120694010803
% 1.97795591182365 1.28811509328034
% 1.98997995991984 1.29667301571856
% 2.00200400801603 1.30557926610193
% 2.01402805611222 1.30239033004369
% 2.02605210420842 1.26455859060068
% 2.03807615230461 1.23201466384207
% 2.0501002004008 1.21523707327778
% 2.06212424849699 1.18016343206074
% 2.07414829659319 1.14601345373141
% 2.08617234468938 1.12035282459958
% 2.09819639278557 1.1015483059706
% 2.11022044088176 1.07871294648515
% 2.12224448897796 1.05737915030407
% 2.13426853707415 1.03069325042798
% 2.14629258517034 1.0313856917208
% 2.15831663326653 1.01553275633638
% 2.17034068136273 1.00488632489044
% 2.18236472945892 0.974192351967171
% 2.19438877755511 0.964615599825733
% 2.2064128256513 0.959706784066101
% 2.2184368737475 0.942191072652975
% 2.23046092184369 0.941947339467573
% 2.24248496993988 0.921178897307523
% 2.25450901803607 0.922805488909359
% 2.26653306613226 0.913308737295753
% 2.27855711422846 0.892052778521658
% 2.29058116232465 0.874445905989822
% 2.30260521042084 0.866973680469904
% 2.31462925851703 0.864910025508262
% 2.32665330661323 0.854347469929895
% 2.33867735470942 0.843460581422193
% 2.35070140280561 0.844383277138363
% 2.3627254509018 0.828436095122956
% 2.374749498998 0.822184823759606
% 2.38677354709419 0.817079634710363
% 2.39879759519038 0.828719601576111
% 2.41082164328657 0.814005252276281
% 2.42284569138277 0.80648579497922
% 2.43486973947896 0.798162721489675
% 2.44689378757515 0.780291719690813
% 2.45891783567134 0.773189408869085
% 2.47094188376754 0.782607337230505
% 2.48296593186373 0.780491375364063
% 2.49498997995992 0.761489094326269
% 2.50701402805611 0.760556715445852
% 2.5190380761523 0.755772105688375
% 2.5310621242485 0.752380923880329
% 2.54308617234469 0.742919455856255
% 2.55511022044088 0.735998162030734
% 2.56713426853707 0.728865635869427
% 2.57915831663327 0.713817185209318
% 2.59118236472946 0.713510123705241
% 2.60320641282565 0.698565984906549
% 2.61523046092184 0.697670531097534
% 2.62725450901804 0.687448807308416
% 2.63927855711423 0.686605795611086
% 2.65130260521042 0.671071659303753
% 2.66332665330661 0.664246880942403
% 2.67535070140281 0.656284746959352
% 2.687374749499 0.648438025879681
% 2.69939879759519 0.6290063245949
% 2.71142284569138 0.607226672500701
% 2.72344689378757 0.585813317240465
% 2.73547094188377 0.549639692803173
% 2.74749498997996 0.506701136250743
% 2.75951903807615 0.435022344947151
% 2.77154308617234 0.330090728923227
% 2.78356713426854 0.176935990775966
% 2.79559118236473 0.0596618594214843
% 2.80761523046092 0.0272978294212213
% 2.81963927855711 0.0188214129656011
% 2.83166332665331 0.0146596891451147
% 2.8436873747495 0.0120925876348936
% 2.85571142284569 0.0103258899388876
% 2.86773547094188 0.00902593289888623
% 2.87975951903808 0.00802466725927848
% 2.89178356713427 0.00722724458949134
% 2.90380761523046 0.00657569869488424
% 2.91583166332665 0.00603244292422886
% 2.92785571142285 0.00557195788437059
% 2.93987975951904 0.00517626634618699
% 2.95190380761523 0.00483231481107778
% 2.96392785571142 0.00453038164698073
% 2.97595190380761 0.00426306893212631
% 2.98797595190381 0.00402464158279815
% 3 0.00381058117293634
-3 0.00381289142284792
-2.93939393939394 0.00517979872282503
-2.87878787878788 0.00804264650562512
-2.81818181818182 0.0190736030678376
-2.75757575757576 0.437978852858844
-2.6969696969697 0.630200726483438
-2.63636363636364 0.686663391141596
-2.57575757575758 0.715669726726571
-2.51515151515152 0.756575613539799
-2.45454545454545 0.774795742262936
-2.39393939393939 0.825273532834533
-2.33333333333333 0.84756577491826
-2.27272727272727 0.901953352626233
-2.21212121212121 0.951944454220577
-2.15151515151515 1.02574410548048
-2.09090909090909 1.11514660710018
-2.03030303030303 1.25773199424526
-1.96969696969697 1.282265501991
-1.90909090909091 1.12566173520565
-1.84848484848485 1.00301173089178
-1.78787878787879 0.912033816702419
-1.72727272727273 0.845899278821581
-1.66666666666667 0.791341769391279
-1.60606060606061 0.751348497083177
-1.54545454545455 0.691975716056923
-1.48484848484848 0.604613617903927
-1.42424242424242 0.568725400867101
-1.36363636363636 0.567624029990277
-1.3030303030303 0.55445617286706
-1.24242424242424 0.520496181862798
-1.18181818181818 0.497666852970178
-1.12121212121212 0.478195472154489
-1.06060606060606 0.435399448947016
-1 0.411859537963771
-0.939393939393939 0.379160251035864
-0.878787878787879 0.348690275062846
-0.818181818181818 0.327448336165535
-0.757575757575757 0.286670403608563
-0.696969696969697 0.266820233469582
-0.636363636363636 0.239938356641697
-0.575757575757576 0.213822567268711
-0.515151515151515 0.181823756440972
-0.454545454545455 0.163149550392837
-0.393939393939394 0.129615118673123
-0.333333333333333 0.110193728291024
-0.272727272727272 0.0900228450606797
-0.212121212121212 0.0683268925768602
-0.151515151515151 0.0480587770133534
-0.0909090909090908 0.0317895049732638
-0.0303030303030303 0.0134435243157798
0.0303030303030303 0.0137110991993899
0.0909090909090908 0.030656308702722
0.151515151515151 0.0468262734740571
0.212121212121212 0.0714981550987182
0.272727272727273 0.0904588062567846
0.333333333333333 0.105190063385933
0.393939393939394 0.134660439673725
0.454545454545455 0.161641636492333
0.515151515151515 0.179232270934919
0.575757575757576 0.219070400464958
0.636363636363637 0.235915732516834
0.696969696969697 0.266287203107431
0.757575757575758 0.29583526018414
0.818181818181818 0.317592626844889
0.878787878787879 0.339061879848758
0.939393939393939 0.379140428836784
1 0.415532482873978
1.06060606060606 0.434432847499817
1.12121212121212 0.465432677314659
1.18181818181818 0.491580574658559
1.24242424242424 0.534260620064834
1.3030303030303 0.542494810753922
1.36363636363636 0.564679888944623
1.42424242424242 0.579202174077415
1.48484848484849 0.615135626571456
1.54545454545455 0.686725932306834
1.60606060606061 0.749286997462314
1.66666666666667 0.782497694369483
1.72727272727273 0.845116902213411
1.78787878787879 0.90153697603704
1.84848484848485 1.01231898970064
1.90909090909091 1.12441528292146
1.96969696969697 1.29281168175593
2.03030303030303 1.25196328058467
2.09090909090909 1.11693724423333
2.15151515151515 1.02209128311291
2.21212121212121 0.953062779075494
2.27272727272727 0.90186016078618
2.33333333333333 0.846850388422445
2.39393939393939 0.825129491628174
2.45454545454546 0.774759247943406
2.51515151515152 0.756587579975466
2.57575757575758 0.715636101299805
2.63636363636364 0.686667092766788
2.6969696969697 0.630200850093986
2.75757575757576 0.437978852858136
2.81818181818182 0.0190736030678374
2.87878787878788 0.00804264650562515
2.93939393939394 0.00517979872282504
3 0.00381289142284792
};







\addplot  [ semithick,  crimson2143940, line width=2pt, smooth]
table {%
% -3 0.00279513720553374
% -2.98797595190381 0.00291790591772829
% -2.97595190380762 0.00305139357143964
% -2.96392785571142 0.00319711190334675
% -2.95190380761523 0.0033568805387213
% -2.93987975951904 0.00353291180450888
% -2.92785571142285 0.00372792590244234
% -2.91583166332665 0.00394531021400335
% -2.90380761523046 0.00418934430219758
% -2.89178356713427 0.00446552542025688
% -2.87975951903808 0.00478105273291137
% -2.86773547094188 0.00514557169479947
% -2.85571142284569 0.00557236439560063
% -2.8436873747495 0.00608034760808953
% -2.83166332665331 0.00669763942030674
% -2.81963927855711 0.00746846863167411
% -2.80761523046092 0.00846822672961014
% -2.79559118236473 0.00984331860266808
% -2.78356713426854 0.0119788810730794
% -2.77154308617234 0.0163759921019088
% -2.75951903807615 0.0283847205586942
% -2.74749498997996 0.0613674193465258
% -2.73547094188377 0.116642685152607
% -2.72344689378758 0.187247704922507
% -2.71142284569138 0.260757804113158
% -2.69939879759519 0.3234331950239
% -2.687374749499 0.391022384100397
% -2.67535070140281 0.423038705001043
% -2.66332665330661 0.468168563772858
% -2.65130260521042 0.49700099793203
% -2.63927855711423 0.530171296226379
% -2.62725450901804 0.56156259712861
% -2.61523046092184 0.567287864188272
% -2.60320641282565 0.58617890492154
% -2.59118236472946 0.588829649498905
% -2.57915831663327 0.602518771229155
% -2.56713426853707 0.63434088983305
% -2.55511022044088 0.643084880756061
% -2.54308617234469 0.653817623787241
% -2.5310621242485 0.659165947382135
% -2.5190380761523 0.670404520794662
% -2.50701402805611 0.675984484620805
% -2.49498997995992 0.688335976515669
% -2.48296593186373 0.707112431724274
% -2.47094188376753 0.723752722841469
% -2.45891783567134 0.717496315041742
% -2.44689378757515 0.721574472230495
% -2.43486973947896 0.72295841264166
% -2.42284569138277 0.727186554946447
% -2.41082164328657 0.740076367271507
% -2.39879759519038 0.759901691933525
% -2.38677354709419 0.764490841933174
% -2.374749498998 0.768477411452652
% -2.3627254509018 0.762277918138579
% -2.35070140280561 0.769263494033114
% -2.33867735470942 0.771960123890455
% -2.32665330661323 0.779622830873649
% -2.31462925851703 0.789871532312889
% -2.30260521042084 0.794565110240222
% -2.29058116232465 0.806252220829908
% -2.27855711422846 0.817259357015666
% -2.26653306613226 0.834652121515645
% -2.25450901803607 0.831559851697958
% -2.24248496993988 0.836292710196946
% -2.23046092184369 0.850184715717951
% -2.21843687374749 0.848164984725683
% -2.2064128256513 0.868972223480465
% -2.19438877755511 0.879943258430655
% -2.18236472945892 0.88435369539057
% -2.17034068136273 0.90409952392007
% -2.15831663326653 0.909563917884441
% -2.14629258517034 0.920468265444685
% -2.13426853707415 0.929329507694355
% -2.12224448897796 0.946665031096061
% -2.11022044088176 0.950587259131203
% -2.09819639278557 0.980371010696479
% -2.08617234468938 0.996191544836433
% -2.07414829659319 1.01118449170929
% -2.06212424849699 1.03200612929263
% -2.0501002004008 1.03645974536209
% -2.03807615230461 1.0584817395434
% -2.02605210420842 1.05858802793134
% -2.01402805611222 1.06294597014573
% -2.00200400801603 1.06045518340252
% -1.98997995991984 1.059543832612
% -1.97795591182365 1.07209022756389
% -1.96593186372745 1.07676478986529
% -1.95390781563126 1.08496167316368
% -1.94188376753507 1.09183864698341
% -1.92985971943888 1.09048394629568
% -1.91783567134269 1.07230334892809
% -1.90581162324649 1.0504908817645
% -1.8937875751503 1.04390418343056
% -1.88176352705411 1.02437549708796
% -1.86973947895792 1.00804282528892
% -1.85771543086172 1.00863874360627
% -1.84569138276553 0.986606761544917
% -1.83366733466934 0.968279825862166
% -1.82164328657315 0.961533395699046
% -1.80961923847695 0.958876452749837
% -1.79759519038076 0.939970412484503
% -1.78557114228457 0.920039257862434
% -1.77354709418838 0.901146003745348
% -1.76152304609218 0.898280942421584
% -1.74949899799599 0.880035777554973
% -1.7374749498998 0.866008165129366
% -1.72545090180361 0.872293704745075
% -1.71342685370741 0.849393426053579
% -1.70140280561122 0.851704094282284
% -1.68937875751503 0.852649639902635
% -1.67735470941884 0.830605038169246
% -1.66533066132265 0.844947513741612
% -1.65330661322645 0.826947900595157
% -1.64128256513026 0.834246844753312
% -1.62925851703407 0.820117342568752
% -1.61723446893788 0.824567271022994
% -1.60521042084168 0.822603030286769
% -1.59318637274549 0.801721451885
% -1.5811623246493 0.80265747603986
% -1.56913827655311 0.781393715682894
% -1.55711422845691 0.783624955670882
% -1.54509018036072 0.765667768693833
% -1.53306613226453 0.789418021997429
% -1.52104208416834 0.754272557686351
% -1.50901803607214 0.735019143564845
% -1.49699398797595 0.694923722758585
% -1.48496993987976 0.672875412577872
% -1.47294589178357 0.634971618757004
% -1.46092184368737 0.613294875522758
% -1.44889779559118 0.588762887996338
% -1.43687374749499 0.557507701436988
% -1.4248496993988 0.596134176874355
% -1.41282565130261 0.72932263267619
% -1.40080160320641 0.590176020450701
% -1.38877755511022 0.571452014938916
% -1.37675350701403 0.571177956132923
% -1.36472945891784 0.59288023923646
% -1.35270541082164 0.585315132166443
% -1.34068136272545 0.589032428788593
% -1.32865731462926 0.594293412929263
% -1.31663326653307 0.578590673120055
% -1.30460921843687 0.608093469683653
% -1.29258517034068 0.603117150837338
% -1.28056112224449 0.587490181218259
% -1.2685370741483 0.605217406480206
% -1.2565130260521 0.60529822859504
% -1.24448897795591 0.578061757683661
% -1.23246492985972 0.593276972683146
% -1.22044088176353 0.596928304806345
% -1.20841683366733 0.583432104568315
% -1.19639278557114 0.595702617840696
% -1.18436873747495 0.602287763818512
% -1.17234468937876 0.58601348646886
% -1.16032064128257 0.570903284975015
% -1.14829659318637 0.592272957372849
% -1.13627254509018 0.578140982339729
% -1.12424849699399 0.55989172380292
% -1.1122244488978 0.562762096047777
% -1.1002004008016 0.570942839027076
% -1.08817635270541 0.551970122906315
% -1.07615230460922 0.536788130617708
% -1.06412825651303 0.528065725771586
% -1.05210420841683 0.539791468432666
% -1.04008016032064 0.524544738605567
% -1.02805611222445 0.509077471358197
% -1.01603206412826 0.502928134469677
% -1.00400801603206 0.532654098069025
% -0.991983967935872 0.509363677132039
% -0.97995991983968 0.490353141251068
% -0.967935871743487 0.477467961043633
% -0.955911823647295 0.492361320811468
% -0.943887775551102 0.499814986572384
% -0.93186372745491 0.491043562025715
% -0.919839679358717 0.467698610250172
% -0.907815631262525 0.463670958739724
% -0.895791583166333 0.471674982111891
% -0.88376753507014 0.476753404684429
% -0.871743486973948 0.463690877937634
% -0.859719438877756 0.461130270361011
% -0.847695390781563 0.44863003529587
% -0.835671342685371 0.453801278861904
% -0.823647294589178 0.471186994192479
% -0.811623246492986 0.462438435536013
% -0.799599198396794 0.442480541647982
% -0.787575150300601 0.443769727858286
% -0.775551102204409 0.417635815552384
% -0.763527054108216 0.415443875766709
% -0.751503006012024 0.418413919271368
% -0.739478957915832 0.418416120994655
% -0.727454909819639 0.406264017109534
% -0.715430861723447 0.38717793234858
% -0.703406813627255 0.381143272689512
% -0.691382765531062 0.374336588184189
% -0.67935871743487 0.373247076058026
% -0.667334669338677 0.373074152031431
% -0.655310621242485 0.369102105650746
% -0.643286573146292 0.35776325783911
% -0.6312625250501 0.345837233646544
% -0.619238476953908 0.338178093181704
% -0.607214428857715 0.321991352287057
% -0.595190380761523 0.320741381964326
% -0.583166332665331 0.318136721010904
% -0.571142284569139 0.31845113917319
% -0.559118236472946 0.320266274858821
% -0.547094188376754 0.300658165950283
% -0.535070140280561 0.28567444505543
% -0.523046092184369 0.277929674951302
% -0.511022044088176 0.264305745952369
% -0.498997995991984 0.257414107404673
% -0.486973947895792 0.253356072094067
% -0.474949899799599 0.259516689696539
% -0.462925851703407 0.253698911556938
% -0.450901803607215 0.246636890366108
% -0.438877755511022 0.237376132746205
% -0.42685370741483 0.227993966698925
% -0.414829659318637 0.221913262693172
% -0.402805611222445 0.202622805962301
% -0.390781563126252 0.193009250974746
% -0.37875751503006 0.192048138965967
% -0.366733466933868 0.18348076411752
% -0.354709418837675 0.177498039997278
% -0.342685370741483 0.173286394539084
% -0.330661322645291 0.168812319746916
% -0.318637274549098 0.166346274647119
% -0.306613226452906 0.156224990733993
% -0.294589178356714 0.148561691751479
% -0.282565130260521 0.142681921622237
% -0.270541082164329 0.131924745547056
% -0.258517034068136 0.122111302054153
% -0.246492985971944 0.117203562824209
% -0.234468937875751 0.111832703750333
% -0.222444889779559 0.108024372400673
% -0.210420841683367 0.101779371804144
% -0.198396793587174 0.0952977768013368
% -0.186372745490982 0.0895477007083917
% -0.17434869739479 0.0857183304451737
% -0.162324649298597 0.0763999105596984
% -0.150300601202405 0.0688712109824096
% -0.138276553106213 0.0642507679946296
% -0.12625250501002 0.0618819430402347
% -0.114228456913828 0.0517587142822533
% -0.102204408817635 0.0472267813378417
% -0.0901803607214431 0.0431622879965771
% -0.0781563126252505 0.0376010114984739
% -0.0661322645290583 0.0335661151484909
% -0.0541082164328657 0.0259197449459609
% -0.0420841683366735 0.0258497068388076
% -0.0300601202404809 0.0257025714345978
% -0.0180360721442887 0.0337913345530338
% -0.00601202404809609 0.142471312430715
% 0.00601202404809609 0.142423426409021
% 0.0180360721442887 0.0335866928202067
% 0.0300601202404809 0.0256301406909333
% 0.0420841683366735 0.0261710755567952
% 0.0541082164328657 0.0265263380622484
% 0.0661322645290583 0.034735505403484
% 0.0781563126252505 0.0392312178992819
% 0.0901803607214426 0.0450438386456252
% 0.102204408817635 0.0487438496901333
% 0.114228456913827 0.052609403799738
% 0.12625250501002 0.0614139249049538
% 0.138276553106212 0.062465320867863
% 0.150300601202405 0.0660552754803203
% 0.162324649298597 0.072884927219482
% 0.17434869739479 0.0820674157289892
% 0.186372745490982 0.0870701669353421
% 0.198396793587174 0.0945806570755954
% 0.210420841683367 0.103438281646347
% 0.222444889779559 0.112042733673255
% 0.234468937875751 0.117214047975065
% 0.246492985971944 0.122691478460154
% 0.258517034068136 0.126204148556219
% 0.270541082164329 0.133615016344073
% 0.282565130260521 0.14104106030112
% 0.294589178356714 0.143471237172613
% 0.306613226452906 0.149136587193951
% 0.318637274549098 0.158911750627948
% 0.330661322645291 0.163825128404244
% 0.342685370741483 0.172044299839646
% 0.354709418837675 0.180876831410812
% 0.366733466933868 0.190889498623505
% 0.37875751503006 0.201450077109008
% 0.390781563126252 0.200616520066287
% 0.402805611222445 0.206347679065481
% 0.414829659318637 0.219807499238227
% 0.42685370741483 0.220277444388217
% 0.438877755511022 0.226479977614826
% 0.450901803607215 0.236934421545392
% 0.462925851703407 0.248925088540388
% 0.474949899799599 0.262751725511861
% 0.486973947895792 0.26302254429089
% 0.498997995991984 0.269569267868716
% 0.511022044088176 0.273692859671923
% 0.523046092184368 0.280020478644208
% 0.535070140280561 0.279154125419043
% 0.547094188376753 0.287901253699787
% 0.559118236472946 0.307234684053403
% 0.571142284569138 0.312991374323932
% 0.583166332665331 0.323301372047012
% 0.595190380761523 0.334224394943111
% 0.607214428857715 0.335775991744167
% 0.619238476953908 0.344442508621025
% 0.6312625250501 0.340228324714333
% 0.643286573146292 0.343383997987298
% 0.655310621242485 0.355037319192048
% 0.667334669338677 0.368791585013979
% 0.67935871743487 0.38282867919501
% 0.691382765531062 0.390773507663719
% 0.703406813627255 0.392152428270335
% 0.715430861723447 0.384491561378644
% 0.727454909819639 0.391411728963308
% 0.739478957915832 0.402955401343422
% 0.751503006012024 0.416139575777648
% 0.763527054108216 0.4286146305618
% 0.775551102204409 0.434714410353911
% 0.787575150300601 0.44883172715596
% 0.799599198396793 0.430043989558278
% 0.811623246492986 0.444531706118884
% 0.823647294589178 0.466653732824488
% 0.835671342685371 0.468093001450707
% 0.847695390781563 0.465440378369218
% 0.859719438877756 0.4616468780403
% 0.871743486973948 0.447821876943219
% 0.88376753507014 0.462543018697862
% 0.895791583166333 0.477663521521574
% 0.907815631262525 0.48179387257626
% 0.919839679358717 0.474526029850921
% 0.93186372745491 0.477075684202391
% 0.943887775551102 0.484351421836723
% 0.955911823647295 0.49824892853372
% 0.967935871743487 0.495228232076435
% 0.979959919839679 0.493497697120602
% 0.991983967935872 0.492846050051492
% 1.00400801603206 0.523060514587119
% 1.01603206412826 0.517136672574433
% 1.02805611222445 0.522321332587645
% 1.04008016032064 0.513418580895478
% 1.05210420841683 0.524404872916255
% 1.06412825651303 0.537436323532877
% 1.07615230460922 0.552818131348544
% 1.08817635270541 0.542612785103103
% 1.1002004008016 0.555006630869243
% 1.1122244488978 0.574458747296907
% 1.12424849699399 0.573228012633922
% 1.13627254509018 0.563772606563095
% 1.14829659318637 0.583083582737426
% 1.16032064128257 0.588506054816943
% 1.17234468937876 0.587639551857066
% 1.18436873747495 0.584166129890556
% 1.19639278557114 0.604136060602773
% 1.20841683366733 0.595941256085127
% 1.22044088176353 0.58073034927798
% 1.23246492985972 0.592821188097121
% 1.24448897795591 0.593969129136032
% 1.2565130260521 0.592312580977206
% 1.2685370741483 0.601202440577625
% 1.28056112224449 0.603564616655181
% 1.29258517034068 0.590410164734468
% 1.30460921843687 0.606874363995464
% 1.31663326653307 0.592092064515825
% 1.32865731462926 0.579320717234509
% 1.34068136272545 0.594889048644377
% 1.35270541082164 0.591543450255761
% 1.36472945891784 0.578761113331839
% 1.37675350701403 0.585054948287828
% 1.38877755511022 0.564403569814446
% 1.40080160320641 0.587612519899089
% 1.41282565130261 0.740962942942615
% 1.4248496993988 0.583321440892316
% 1.43687374749499 0.570209477493701
% 1.44889779559118 0.579001716907599
% 1.46092184368737 0.618457811343865
% 1.47294589178357 0.634960708277139
% 1.48496993987976 0.668352171883518
% 1.49699398797595 0.702933648069398
% 1.50901803607214 0.724343687669758
% 1.52104208416834 0.766684687444367
% 1.53306613226453 0.776210950411575
% 1.54509018036072 0.778531449970653
% 1.55711422845691 0.771029394875876
% 1.56913827655311 0.793322863021791
% 1.5811623246493 0.792037851171571
% 1.59318637274549 0.809895857234059
% 1.60521042084168 0.817717571884488
% 1.61723446893788 0.824935361680258
% 1.62925851703407 0.825083274367822
% 1.64128256513026 0.824351985463888
% 1.65330661322645 0.840294070178513
% 1.66533066132265 0.831650198936828
% 1.67735470941884 0.838954745811906
% 1.68937875751503 0.852569978981518
% 1.70140280561122 0.842862516681199
% 1.71342685370742 0.862135978332785
% 1.72545090180361 0.864424438632408
% 1.7374749498998 0.86210932478597
% 1.74949899799599 0.891985811150342
% 1.76152304609218 0.890942215022091
% 1.77354709418838 0.895101852859877
% 1.78557114228457 0.931433608995241
% 1.79759519038076 0.940444856987165
% 1.80961923847695 0.947383491303397
% 1.82164328657315 0.962591808541671
% 1.83366733466934 0.979366708045644
% 1.84569138276553 0.987779908152589
% 1.85771543086172 0.998585961097082
% 1.86973947895792 1.00169573154611
% 1.88176352705411 1.02912858795903
% 1.8937875751503 1.05400746270199
% 1.90581162324649 1.05666721074225
% 1.91783567134269 1.07065090448031
% 1.92985971943888 1.08304467506736
% 1.94188376753507 1.08271345377779
% 1.95390781563126 1.07714176447428
% 1.96593186372746 1.07153678720925
% 1.97795591182365 1.06906563291375
% 1.98997995991984 1.05798230612232
% 2.00200400801603 1.05942879946474
% 2.01402805611222 1.0615792424864
% 2.02605210420842 1.05606997997847
% 2.03807615230461 1.05430392473545
% 2.0501002004008 1.03097514230235
% 2.06212424849699 1.02644757639782
% 2.07414829659319 1.00801128502328
% 2.08617234468938 0.997176402223318
% 2.09819639278557 0.984743607890671
% 2.11022044088176 0.953476698208654
% 2.12224448897796 0.94449600823459
% 2.13426853707415 0.926039350017511
% 2.14629258517034 0.922294923856391
% 2.15831663326653 0.911814060693301
% 2.17034068136273 0.90123701491133
% 2.18236472945892 0.885116221057839
% 2.19438877755511 0.881143805923047
% 2.2064128256513 0.866902351521094
% 2.2184368737475 0.850308110777025
% 2.23046092184369 0.848178478120446
% 2.24248496993988 0.838121773358336
% 2.25450901803607 0.829955856866162
% 2.26653306613226 0.835733062181607
% 2.27855711422846 0.817251692091634
% 2.29058116232465 0.805187600231179
% 2.30260521042084 0.795455314261261
% 2.31462925851703 0.790511450724485
% 2.32665330661323 0.779055956504919
% 2.33867735470942 0.771144199902571
% 2.35070140280561 0.768777264249203
% 2.3627254509018 0.762071872278673
% 2.374749498998 0.768326902333778
% 2.38677354709419 0.764214352838655
% 2.39879759519038 0.759476036275054
% 2.41082164328657 0.739791562903122
% 2.42284569138277 0.727369555192656
% 2.43486973947896 0.723124709266142
% 2.44689378757515 0.72134052409812
% 2.45891783567134 0.717691252068291
% 2.47094188376754 0.723587409755053
% 2.48296593186373 0.707208726729976
% 2.49498997995992 0.688386715622332
% 2.50701402805611 0.675929688534329
% 2.5190380761523 0.670342074267936
% 2.5310621242485 0.659120451219623
% 2.54308617234469 0.65380906742972
% 2.55511022044088 0.643112694839198
% 2.56713426853707 0.634324070590027
% 2.57915831663327 0.60253202417279
% 2.59118236472946 0.588828324423753
% 2.60320641282565 0.586175734688758
% 2.61523046092184 0.567288776265629
% 2.62725450901804 0.561563588402877
% 2.63927855711423 0.530171627145279
% 2.65130260521042 0.497000973463092
% 2.66332665330661 0.468168763026226
% 2.67535070140281 0.423038689049733
% 2.687374749499 0.391022399547383
% 2.69939879759519 0.3234331929604
% 2.71142284569138 0.260757804325842
% 2.72344689378757 0.187247704909978
% 2.73547094188377 0.116642685152218
% 2.74749498997996 0.0613674193465255
% 2.75951903807615 0.0283847205586948
% 2.77154308617234 0.016375992101909
% 2.78356713426854 0.0119788810730794
% 2.79559118236473 0.00984331860266808
% 2.80761523046092 0.00846822672961014
% 2.81963927855711 0.00746846863167414
% 2.83166332665331 0.00669763942030672
% 2.8436873747495 0.00608034760808953
% 2.85571142284569 0.00557236439560063
% 2.86773547094188 0.00514557169479948
% 2.87975951903808 0.00478105273291136
% 2.89178356713427 0.00446552542025688
% 2.90380761523046 0.00418934430219758
% 2.91583166332665 0.00394531021400336
% 2.92785571142285 0.00372792590244233
% 2.93987975951904 0.00353291180450888
% 2.95190380761523 0.0033568805387213
% 2.96392785571142 0.00319711190334676
% 2.97595190380761 0.00305139357143965
% 2.98797595190381 0.00291790591772829
% 3 0.00279513720553374

-3 0.00279646218849956
-2.93939393939394 0.00353460448382414
-2.87878787878788 0.00478746925038017
-2.81818181818182 0.00749722728735268
-2.75757575757576 0.0298326956061219
-2.6969696969697 0.327609181776332
-2.63636363636364 0.532921599071342
-2.57575757575758 0.606436086511434
-2.51515151515152 0.671276932583471
-2.45454545454545 0.718516885788041
-2.39393939393939 0.760873809013911
-2.33333333333333 0.774127270706988
-2.27272727272727 0.825859479730601
-2.21212121212121 0.859549102921921
-2.15151515151515 0.918565597915784
-2.09090909090909 0.993732680167626
-2.03030303030303 1.05570059311826
-1.96969696969697 1.07115458479293
-1.90909090909091 1.05825346932006
-1.84848484848485 0.988651953734041
-1.78787878787879 0.93189136185029
-1.72727272727273 0.864323397241116
-1.66666666666667 0.831894023237625
-1.60606060606061 0.817819026693077
-1.54545454545455 0.778407376778475
-1.48484848484848 0.668298600218055
-1.42424242424242 0.585883557421795
-1.36363636363636 0.57909843073495
-1.3030303030303 0.606260682077402
-1.24242424242424 0.593909402958858
-1.18181818181818 0.58443541893815
-1.12121212121212 0.573337187034486
-1.06060606060606 0.535709168247592
-1 0.517575384764918
-0.939393939393939 0.482593940300552
-0.878787878787879 0.457906185653623
-0.818181818181818 0.457833104419652
-0.757575757575757 0.422519099217788
-0.696969696969697 0.391352709586821
-0.636363636363636 0.341287022534976
-0.575757575757576 0.315662757398804
-0.515151515151515 0.274927738017099
-0.454545454545455 0.23865766592677
-0.393939393939394 0.201217415942571
-0.333333333333333 0.164435394377934
-0.272727272727272 0.13399598395277
-0.212121212121212 0.103735715825963
-0.151515151515151 0.066219978557982
-0.0909090909090908 0.0450761537814286
-0.0303030303030303 0.025707825594142
0.0303030303030303 0.0257763870382458
0.0909090909090908 0.0432028574387563
0.151515151515151 0.069049957118488
0.212121212121212 0.101995091568644
0.272727272727273 0.132478443783863
0.333333333333333 0.169144797388597
0.393939393939394 0.194015054914486
0.454545454545455 0.247649932329963
0.515151515151515 0.266965386390392
0.575757575757576 0.318370116095861
0.636363636363637 0.349833941309245
0.696969696969697 0.377200881695064
0.757575757575758 0.416895149201237
0.818181818181818 0.467696330671063
0.878787878787879 0.472635468091302
0.939393939393939 0.497689197118189
1 0.528414817875195
1.06060606060606 0.529634872185317
1.12121212121212 0.560186927213129
1.18181818181818 0.601155785921358
1.24242424242424 0.578864926008261
1.3030303030303 0.607827736003186
1.36363636363636 0.59259682325698
1.42424242424242 0.598112921161701
1.48484848484849 0.672646926324706
1.54545454545455 0.766112381413978
1.60606060606061 0.822525419872801
1.66666666666667 0.844464796901383
1.72727272727273 0.871975081476563
1.78787878787879 0.921163017611332
1.84848484848485 0.988383291542918
1.90909090909091 1.05296320191162
1.96969696969697 1.07604051770476
2.03030303030303 1.05856708075161
2.09090909090909 0.991809859968489
2.15151515151515 0.916589072859471
2.21212121212121 0.859751732626247
2.27272727272727 0.825360259937451
2.33333333333333 0.77484921983819
2.39393939393939 0.761255309870839
2.45454545454546 0.71841887250138
2.51515151515152 0.67133808296993
2.57575757575758 0.606426546761616
2.63636363636364 0.532921209924489
2.6969696969697 0.327609182727534
2.75757575757576 0.0298326956061212
2.81818181818182 0.00749722728735265
2.87878787878788 0.00478746925038018
2.93939393939394 0.00353460448382414
3 0.00279646218849956
};

\addlegendentry{$c = 0$}
\addlegendentry{$c = 0.1$}
\addlegendentry{$c = 0.2$}
%\addlegendentry{$c = 0.3$}


% \node [black, label={[shift={(-3.6,-0.14)}]0.1}] at (0.1,-0.05){\textbullet};
% \node [darkorange25512714, label={[shift={(-3,-0.14)}]0.6}] at (0.6,-0.05){\textbullet};
% \node [crimson2143940, label={[shift={(-3.6,-0.14)}]2.7}] at (2.7,-0.05){\textbullet};

% \draw [dashed, line width=1pt, black] (0.1,-0.140) -- (0.1,3);
% \draw [dashed, line width=1pt, darkorange25512714] (0.6,-0.14) -- (0.6,3);
% \draw [dashed, line width=1pt, crimson2143940] (2.7,-0.14) -- (2.7,3);

\end{axis}



\end{tikzpicture}


==> lieb_dos_infinite_mass.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\begin{axis}[
tick align=outside,
tick pos=left,
 legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.75, 0.99)}},
x grid style={darkgray176},
xlabel={Energy $E$},
xmin=-3.3, xmax=3.3,
xmajorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Local density of states $\pi n_X(E)$},
ymin=-0.0669279369935758, ymax=2.5889368987808,
ytick style={color=black},
ymajorgrids,
]

\addplot [semithick, line width=2pt, black]
table {%
-3 0.00287906109489474
-2.96984924623116 0.00349921011978464
-2.93969849246231 0.00444672047858837
-2.90954773869347 0.00608162552649931
-2.87939698492462 0.00960903054861651
-2.84924623115578 0.0231291531353819
-2.81909547738693 0.660293454942636
-2.78894472361809 0.705741027315724
-2.75879396984925 0.718999279908246
-2.7286432160804 0.729555101096185
-2.69849246231156 0.739601176081309
-2.66834170854271 0.749708561043332
-2.63819095477387 0.760114055533397
-2.60804020100502 0.770984573267065
-2.57788944723618 0.78235800181908
-2.54773869346734 0.794387898223446
-2.51758793969849 0.807205034086407
-2.48743718592965 0.820980210335007
-2.4572864321608 0.835715958507742
-2.42713567839196 0.851263405433719
-2.39698492462312 0.868922257135399
-2.36683417085427 0.887439880114728
-2.33668341708543 0.908559644732236
-2.30653266331658 0.931635261351774
-2.27638190954774 0.956116498986792
-2.24623115577889 0.985380077871227
-2.21608040201005 1.01962213952126
-2.18592964824121 1.05969458008083
-2.15577889447236 1.10696082459082
-2.12562814070352 1.1604898228071
-2.09547738693467 1.24092173764127
-2.06532663316583 1.35026960409488
-2.03517587939699 1.52706140706
-2.00502512562814 2.10582228497434
-1.9748743718593 1.59127705100117
-1.94472361809045 1.33153274324379
-1.91457286432161 1.17922772170167
-1.88442211055276 1.06931831655625
-1.85427135678392 0.997652603348363
-1.82412060301508 0.919973335688921
-1.79396984924623 0.866052138170118
-1.76381909547739 0.81995607033597
-1.73366834170854 0.774851767129682
-1.7035175879397 0.730778480714473
-1.67336683417085 0.699568832247089
-1.64321608040201 0.670982381040945
-1.61306532663317 0.636555333606088
-1.58291457286432 0.607042162441478
-1.55276381909548 0.589026682971397
-1.52261306532663 0.566721777266227
-1.49246231155779 0.543986143331003
-1.46231155778894 0.522977325708341
-1.4321608040201 0.500263606420579
-1.40201005025126 0.473784430568293
-1.37185929648241 0.458536516097501
-1.34170854271357 0.44729793606186
-1.31155778894472 0.421261669873326
-1.28140703517588 0.414653365332197
-1.25125628140704 0.394343559879905
-1.22110552763819 0.376227013429288
-1.19095477386935 0.369899707352188
-1.1608040201005 0.358095050103451
-1.13065326633166 0.34181566899745
-1.10050251256281 0.326484767076759
-1.07035175879397 0.313346274553186
-1.04020100502513 0.302181186716797
-1.01005025125628 0.292872612954914
-0.979899497487437 0.284384632339413
-0.949748743718593 0.273126331440538
-0.919597989949749 0.256895802236995
-0.889447236180905 0.243679739225697
-0.859296482412061 0.240201231008542
-0.829145728643216 0.229558668057308
-0.798994974874372 0.213929414444292
-0.768844221105528 0.212178728304851
-0.738693467336684 0.195989492996105
-0.708542713567839 0.191877810747313
-0.678391959798995 0.178465244752259
-0.648241206030151 0.174096496461872
-0.618090452261307 0.159860775458085
-0.587939698492463 0.157455356190118
-0.557788944723618 0.143235542954336
-0.527638190954774 0.137543685027878
-0.49748743718593 0.130901918282548
-0.467336683417086 0.118186596418148
-0.437185929648241 0.112844521776444
-0.407035175879397 0.10662002703371
-0.376884422110553 0.0952843288790033
-0.346733668341709 0.0871616249580541
-0.316582914572864 0.0820252470018434
-0.28643216080402 0.0743216970777341
-0.256281407035176 0.0645518487809022
-0.226130653266332 0.0564404487193882
-0.195979899497488 0.0501282670848922
-0.165829145728643 0.0434042243999974
-0.135678391959799 0.0353210151791868
-0.105527638190955 0.027048688008589
-0.0753768844221105 0.0195486386324081
-0.0452261306532664 0.0125363596717971
-0.0150753768844223 0.00548160121337646
0.0150753768844218 0.00548160121337632
0.0452261306532664 0.0125363596717971
0.0753768844221105 0.0195486386324081
0.105527638190955 0.027048688008589
0.135678391959799 0.0353210151791841
0.165829145728643 0.0434042243999974
0.195979899497488 0.0501282670848922
0.226130653266332 0.0564404487193872
0.256281407035176 0.0645518487809012
0.28643216080402 0.0743216970777353
0.316582914572864 0.0820252470018444
0.346733668341709 0.0871616249580541
0.376884422110553 0.0952843288790033
0.407035175879397 0.106620027033709
0.437185929648241 0.112844521776447
0.467336683417085 0.118186596418148
0.49748743718593 0.130901918282548
0.527638190954774 0.137543685027878
0.557788944723618 0.143235542954334
0.587939698492462 0.15745535619012
0.618090452261306 0.159860775458087
0.648241206030151 0.174096496461872
0.678391959798995 0.178465244752259
0.708542713567839 0.191877810747307
0.738693467336683 0.195989492996108
0.768844221105527 0.212178728304849
0.798994974874372 0.213929414444292
0.829145728643216 0.229558668057308
0.85929648241206 0.240201231008538
0.889447236180904 0.243679739225695
0.919597989949748 0.256895802236997
0.949748743718593 0.273126331440538
0.979899497487437 0.284384632339413
1.01005025125628 0.292872612954912
1.04020100502513 0.302181186716798
1.07035175879397 0.313346274553181
1.10050251256281 0.326484767076759
1.13065326633166 0.341815668997443
1.1608040201005 0.358095050103449
1.19095477386935 0.369899707352188
1.22110552763819 0.376227013429291
1.25125628140704 0.394343559879904
1.28140703517588 0.414653365332203
1.31155778894472 0.421261669873324
1.34170854271357 0.44729793606186
1.37185929648241 0.458536516097495
1.40201005025126 0.473784430568293
1.4321608040201 0.500263606420587
1.46231155778894 0.522977325708341
1.49246231155779 0.543986143331003
1.52261306532663 0.566721777266226
1.55276381909548 0.589026682971397
1.58291457286432 0.607042162441486
1.61306532663317 0.636555333606085
1.64321608040201 0.670982381040945
1.67336683417085 0.699568832247082
1.7035175879397 0.730778480714472
1.73366834170854 0.774851767129692
1.76381909547739 0.819956070335975
1.79396984924623 0.866052138170118
1.82412060301507 0.919973335688918
1.85427135678392 0.997652603348361
1.88442211055276 1.06931831655625
1.91457286432161 1.17922772170168
1.94472361809045 1.33153274324379
1.9748743718593 1.59127705100116
2.00502512562814 2.10582228497434
2.03517587939698 1.52706140706002
2.06532663316583 1.35026960409488
2.09547738693467 1.24092173764127
2.12562814070352 1.1604898228071
2.15577889447236 1.10696082459082
2.18592964824121 1.05969458008083
2.21608040201005 1.01962213952126
2.24623115577889 0.985380077871227
2.27638190954774 0.956116498986793
2.30653266331658 0.931635261351774
2.33668341708543 0.908559644732237
2.36683417085427 0.887439880114731
2.39698492462312 0.868922257135399
2.42713567839196 0.851263405433719
2.4572864321608 0.835715958507742
2.48743718592965 0.82098021033501
2.51758793969849 0.807205034086408
2.54773869346734 0.794387898223446
2.57788944723618 0.782358001819079
2.60804020100502 0.770984573267065
2.63819095477387 0.760114055533391
2.66834170854271 0.749708561043332
2.69849246231156 0.739601176081309
2.7286432160804 0.729555101096187
2.75879396984925 0.718999279908246
2.78894472361809 0.705741027315724
2.81909547738693 0.66029345494264
2.84924623115578 0.0231291531353819
2.87939698492462 0.00960903054861658
2.90954773869347 0.00608162552649931
2.93969849246231 0.00444672047858837
2.96984924623116 0.00349921011978465
3 0.00287906109489474
};
\addplot [ semithick,forestgreen4416044, line width=2pt,]
table {%
-3 0.00148596686091888
-2.96984924623116 0.00167507911739759
-2.93969849246231 0.00191518945139486
-2.90954773869347 0.00223086963546977
-2.87939698492462 0.0026662260556525
-2.84924623115578 0.00330995819914873
-2.81909547738693 0.00437406819967208
-2.78894472361809 0.00654401658895598
-2.75879396984925 0.0145264831718509
-2.7286432160804 0.291970688890986
-2.69849246231156 0.441468093139452
-2.66834170854271 0.513958219240526
-2.63819095477387 0.561135075598224
-2.60804020100502 0.596604684567226
-2.57788944723618 0.62580287759504
-2.54773869346734 0.651395938292661
-2.51758793969849 0.674883818471817
-2.48743718592965 0.697206556490744
-2.4572864321608 0.719012906498054
-2.42713567839196 0.740794595743815
-2.39698492462312 0.762961112943583
-2.36683417085427 0.785886540592886
-2.33668341708543 0.809943382328612
-2.30653266331658 0.835531537531686
-2.27638190954774 0.863107799961484
-2.24623115577889 0.89322031979724
-2.21608040201005 0.926552198629386
-2.18592964824121 0.963976940535523
-2.15577889447236 1.00661921999767
-2.12562814070352 1.05586843357171
-2.09547738693467 1.1130720753506
-2.06532663316583 1.17753409135046
-2.03517587939699 1.23637339470748
-2.00502512562814 1.23955991639477
-1.9748743718593 1.16224992218626
-1.94472361809045 1.06720972156637
-1.91457286432161 0.983531952646195
-1.88442211055276 0.912914999505812
-1.85427135678392 0.852791500834508
-1.82412060301508 0.800767637491762
-1.79396984924623 0.755059132805905
-1.76381909547739 0.714371712404204
-1.73366834170854 0.677755809604303
-1.7035175879397 0.644500529244961
-1.67336683417085 0.61406228473314
-1.64321608040201 0.586017130386041
-1.61306532663317 0.560028499237735
-1.58291457286432 0.535824940921675
-1.55276381909548 0.513184440826537
-1.52261306532663 0.491923152530089
-1.49246231155779 0.471887149087801
-1.46231155778894 0.452946279851272
-1.4321608040201 0.434989523034559
-1.40201005025126 0.417921419169192
-1.37185929648241 0.401659298091467
-1.34170854271357 0.38613109703915
-1.31155778894472 0.371273625007375
-1.28140703517588 0.357031168188228
-1.25125628140704 0.343354359085703
-1.22110552763819 0.330199251614078
-1.19095477386935 0.317526558677636
-1.1608040201005 0.305301019071961
-1.13065326633166 0.293490868173137
-1.10050251256281 0.28206739256733
-1.07035175879397 0.271004553055796
-1.04020100502513 0.260278663727381
-1.01005025125628 0.24986811728949
-0.979899497487437 0.239753148782634
-0.949748743718593 0.229915631311256
-0.919597989949749 0.220338898609066
-0.889447236180905 0.211007590194643
-0.859296482412061 0.201907515619555
-0.829145728643216 0.193025534910557
-0.798994974874372 0.184349452794474
-0.768844221105528 0.175867924707712
-0.738693467336684 0.167570372701218
-0.708542713567839 0.159446907537242
-0.678391959798995 0.151488266352853
-0.648241206030151 0.143685819789247
-0.618090452261307 0.136031057911895
-0.587939698492463 0.128516714851986
-0.557788944723618 0.121136274899201
-0.527638190954774 0.113876023028659
-0.49748743718593 0.106749837811869
-0.467336683417086 0.0997182453438717
-0.437185929648241 0.0927612669833742
-0.407035175879397 0.0861286669355808
-0.376884422110553 0.0790899100120483
-0.346733668341709 0.072490172806715
-0.316582914572864 0.0666161258888723
-0.28643216080402 0.0597244762544257
-0.256281407035176 0.0523867814518668
-0.226130653266332 0.0464216622936332
-0.195979899497488 0.0412646121275954
-0.165829145728643 0.0354164793652523
-0.135678391959799 0.0286681614139495
-0.105527638190955 0.0218860945536991
-0.0753768844221105 0.0156469774625235
-0.0452261306532664 0.00987294979708286
-0.0150753768844223 0.00432463472147084
0.0150753768844218 0.00432463472147081
0.0452261306532664 0.00987294979708286
0.0753768844221105 0.0156469774625235
0.105527638190955 0.0218860945536991
0.135678391959799 0.0286681614139502
0.165829145728643 0.0354164793652528
0.195979899497488 0.0412646121275954
0.226130653266332 0.0464216622936332
0.256281407035176 0.0523867814518672
0.28643216080402 0.0597244762544246
0.316582914572864 0.0666161258888715
0.346733668341709 0.072490172806715
0.376884422110553 0.0790899100120483
0.407035175879397 0.0861286669355808
0.437185929648241 0.0927612669833742
0.467336683417085 0.0997182453438716
0.49748743718593 0.106749837811869
0.527638190954774 0.113876023028659
0.557788944723618 0.121136274899201
0.587939698492462 0.128516714851987
0.618090452261306 0.136031057911895
0.648241206030151 0.143685819789247
0.678391959798995 0.151488266352853
0.708542713567839 0.159446907537241
0.738693467336683 0.167570372701218
0.768844221105527 0.175867924707712
0.798994974874372 0.184349452794474
0.829145728643216 0.193025534910557
0.85929648241206 0.201907515619555
0.889447236180904 0.211007590194644
0.919597989949748 0.220338898609065
0.949748743718593 0.229915631311256
0.979899497487437 0.239753148782634
1.01005025125628 0.24986811728949
1.04020100502513 0.260278663727381
1.07035175879397 0.271004553055796
1.10050251256281 0.28206739256733
1.13065326633166 0.293490868173136
1.1608040201005 0.305301019071961
1.19095477386935 0.317526558677636
1.22110552763819 0.330199251614078
1.25125628140704 0.343354359085703
1.28140703517588 0.357031168188228
1.31155778894472 0.371273625007375
1.34170854271357 0.38613109703915
1.37185929648241 0.401659298091467
1.40201005025126 0.417921419169192
1.4321608040201 0.434989523034559
1.46231155778894 0.452946279851272
1.49246231155779 0.471887149087801
1.52261306532663 0.491923152530089
1.55276381909548 0.513184440826537
1.58291457286432 0.535824940921675
1.61306532663317 0.560028499237735
1.64321608040201 0.586017130386041
1.67336683417085 0.614062284733139
1.7035175879397 0.644500529244961
1.73366834170854 0.677755809604302
1.76381909547739 0.714371712404204
1.79396984924623 0.755059132805905
1.82412060301507 0.800767637491761
1.85427135678392 0.852791500834508
1.88442211055276 0.91291499950581
1.91457286432161 0.983531952646194
1.94472361809045 1.06720972156637
1.9748743718593 1.16224992218626
2.00502512562814 1.23955991639477
2.03517587939698 1.23637339470748
2.06532663316583 1.17753409135046
2.09547738693467 1.1130720753506
2.12562814070352 1.05586843357171
2.15577889447236 1.00661921999767
2.18592964824121 0.963976940535525
2.21608040201005 0.926552198629387
2.24623115577889 0.89322031979724
2.27638190954774 0.863107799961484
2.30653266331658 0.835531537531686
2.33668341708543 0.809943382328613
2.36683417085427 0.785886540592887
2.39698492462312 0.762961112943583
2.42713567839196 0.740794595743815
2.4572864321608 0.719012906498054
2.48743718592965 0.697206556490745
2.51758793969849 0.674883818471817
2.54773869346734 0.651395938292661
2.57788944723618 0.62580287759504
2.60804020100502 0.596604684567226
2.63819095477387 0.561135075598225
2.66834170854271 0.513958219240527
2.69849246231156 0.441468093139452
2.7286432160804 0.291970688890981
2.75879396984925 0.0145264831718509
2.78894472361809 0.00654401658895598
2.81909547738693 0.0043740681996721
2.84924623115578 0.00330995819914873
2.87939698492462 0.00266622605565251
2.90954773869347 0.00223086963546977
2.93969849246231 0.00191518945139486
2.96984924623116 0.0016750791173976
3 0.00148596686091888
};

\addplot [ semithick,  gray, line width=2pt, smooth]
table {%
-3 0.0214456980390773
-2.98797595190381 0.0224912049427394
-2.97595190380762 0.0236370080638666
-2.96392785571142 0.0248986798797909
-2.95190380761523 0.0262952912259021
-2.93987975951904 0.0278504728258198
-2.92785571142285 0.0295938931901237
-2.91583166332665 0.0315633577643825
-2.90380761523046 0.033807857865139
-2.89178356713427 0.0363921113331089
-2.87975951903808 0.039403516432844
-2.86773547094188 0.0429631364154338
-2.85571142284569 0.0472436404519933
-2.8436873747495 0.0524996061202282
-2.83166332665331 0.0591200704065662
-2.81963927855711 0.0677193908335723
-2.80761523046092 0.079278702715095
-2.79559118236473 0.0952753826079721
-2.78356713426854 0.117497773588855
-2.77154308617234 0.147152868921827
-2.75951903807615 0.183576913512956
-2.74749498997996 0.224083061419142
-2.73547094188377 0.265423742087381
-2.72344689378758 0.304922109207425
-2.71142284569138 0.341190005681143
-2.69939879759519 0.374216108411782
-2.687374749499 0.404247565905679
-2.67535070140281 0.431538448359384
-2.66332665330661 0.455918781293334
-2.65130260521042 0.477606119047794
-2.63927855711423 0.497565034711856
-2.62725450901804 0.516080476561924
-2.61523046092184 0.532833301220965
-2.60320641282565 0.547715868878819
-2.59118236472946 0.56108962439784
-2.57915831663327 0.573262388602731
-2.56713426853707 0.585413028208398
-2.55511022044088 0.5973541667934
-2.54308617234469 0.609298076664667
-2.5310621242485 0.620754289418634
-2.5190380761523 0.629706065182007
-2.50701402805611 0.639325452721862
-2.49498997995992 0.649597563428504
-2.48296593186373 0.66375922818209
-2.47094188376753 0.676619977705404
-2.45891783567134 0.689517737025695
-2.44689378757515 0.69750678613934
-2.43486973947896 0.707733841186466
-2.42284569138277 0.71600483827645
-2.41082164328657 0.730193113820461
-2.39879759519038 0.743234136124784
-2.38677354709419 0.760518939037423
-2.374749498998 0.774223597638254
-2.3627254509018 0.787528508345693
-2.35070140280561 0.799809599789285
-2.33867735470942 0.806790344766278
-2.32665330661323 0.818051160228186
-2.31462925851703 0.820176773541418
-2.30260521042084 0.830455629480543
-2.29058116232465 0.834700859054616
-2.27855711422846 0.841977255654074
-2.26653306613226 0.855278485938484
-2.25450901803607 0.860488026981971
-2.24248496993988 0.87877354511846
-2.23046092184369 0.887341652839137
-2.21843687374749 0.898928082902394
-2.2064128256513 0.917327882803919
-2.19438877755511 0.920851132927638
-2.18236472945892 0.94015483723757
-2.17034068136273 0.952046408062884
-2.15831663326653 0.958516169793637
-2.14629258517034 0.982943724898859
-2.13426853707415 0.988169963563176
-2.12224448897796 1.0023097273832
-2.11022044088176 1.02686615937033
-2.09819639278557 1.02817333507821
-2.08617234468938 1.04983803921716
-2.07414829659319 1.06876068223214
-2.06212424849699 1.06589942928013
-2.0501002004008 1.08954449789554
-2.03807615230461 1.09654379516124
-2.02605210420842 1.08563376184371
-2.01402805611222 1.10391999708706
-2.00200400801603 1.10113609043312
-1.98997995991984 1.09323708237485
-1.97795591182365 1.11077728347631
-1.96593186372745 1.08551566970514
-1.95390781563126 1.04790159014479
-1.94188376753507 1.03845676116917
-1.92985971943888 0.99923338045345
-1.91783567134269 0.960131964494965
-1.90581162324649 0.9537424138892
-1.8937875751503 0.920064682279952
-1.88176352705411 0.880887494476824
-1.86973947895792 0.875215933304701
-1.85771543086172 0.849063556848941
-1.84569138276553 0.811531230218598
-1.83366733466934 0.80881084881445
-1.82164328657315 0.794865734151003
-1.80961923847695 0.758780409374715
-1.79759519038076 0.75301247697975
-1.78557114228457 0.748152095719169
-1.77354709418838 0.714028284077205
-1.76152304609218 0.702266539946028
-1.74949899799599 0.706093610250068
-1.7374749498998 0.677830785115444
-1.72545090180361 0.655657839401242
-1.71342685370741 0.661594671695105
-1.70140280561122 0.645371386053584
-1.68937875751503 0.616059123670238
-1.67735470941884 0.616748741068626
-1.66533066132265 0.613592461172586
-1.65330661322645 0.583612623786465
-1.64128256513026 0.574206011449281
-1.62925851703407 0.58194977121712
-1.61723446893788 0.561412223334629
-1.60521042084168 0.539731861589343
-1.59318637274549 0.547011765712242
-1.5811623246493 0.543020460083775
-1.56913827655311 0.516022421606613
-1.55711422845691 0.511475335792479
-1.54509018036072 0.52029502345126
-1.53306613226453 0.500886387559608
-1.52104208416834 0.48097379223438
-1.50901803607214 0.488490040680321
-1.49699398797595 0.486311303437385
-1.48496993987976 0.460339517186247
-1.47294589178357 0.453336700141918
-1.46092184368737 0.463191899114231
-1.44889779559118 0.44883014116961
-1.43687374749499 0.427611912463934
-1.4248496993988 0.432615173158445
-1.41282565130261 0.437227440295312
-1.40080160320641 0.414920999820385
-1.38877755511022 0.401552578509347
-1.37675350701403 0.411056846379875
-1.36472945891784 0.406353230310738
-1.35270541082164 0.383791769959533
-1.34068136272545 0.380972924576083
-1.32865731462926 0.391432958645774
-1.31663326653307 0.37856062258919
-1.30460921843687 0.358696975331475
-1.29258517034068 0.362297063929316
-1.28056112224449 0.368704195409915
-1.2685370741483 0.350531967157522
-1.2565130260521 0.33586540085978
-1.24448897795591 0.343447599943163
-1.23246492985972 0.34445608314143
-1.22044088176353 0.324402144262596
-1.20841683366733 0.315985245974222
-1.19639278557114 0.327050850015534
-1.18436873747495 0.325325751648019
-1.17234468937876 0.305945668972401
-1.16032064128257 0.301496093992328
-1.14829659318637 0.311544902961868
-1.13627254509018 0.304456145660159
-1.12424849699399 0.28583077136697
-1.1122244488978 0.28519571286705
-1.1002004008016 0.294805287967052
-1.08817635270541 0.285033033588208
-1.07615230460922 0.267872780182604
-1.06412825651303 0.269231081463171
-1.05210420841683 0.277074367020626
-1.04008016032064 0.265248685376553
-1.02805611222445 0.249826336907491
-1.01603206412826 0.25299566699871
-1.00400801603206 0.260582939348309
-0.991983967935872 0.249091460506134
-0.97995991983968 0.235837804575688
-0.967935871743487 0.240228275606948
-0.955911823647295 0.246641901333523
-0.943887775551102 0.234078513193228
-0.93186372745491 0.221156741495507
-0.919839679358717 0.225120754818536
-0.907815631262525 0.230169786817061
-0.895791583166333 0.217554336328265
-0.88376753507014 0.205538822908861
-0.871743486973948 0.209540430763383
-0.859719438877756 0.21442838350014
-0.847695390781563 0.202566897567519
-0.835671342685371 0.1910168422562
-0.823647294589178 0.194553819885852
-0.811623246492986 0.199669200685559
-0.799599198396794 0.189200586896964
-0.787575150300601 0.178254338936279
-0.775551102204409 0.181394239636443
-0.763527054108216 0.186790987777617
-0.751503006012024 0.177240801501675
-0.739478957915832 0.165836160344605
-0.727454909819639 0.167510786123118
-0.715430861723447 0.17290933752865
-0.703406813627255 0.164994219492425
-0.691382765531062 0.153885187269558
-0.67935871743487 0.154396697680302
-0.667334669338677 0.159257633547085
-0.655310621242485 0.152244984218148
-0.643286573146292 0.141324363126398
-0.6312625250501 0.141088524070617
-0.619238476953908 0.146847700230809
-0.607214428857715 0.142512897679341
-0.595190380761523 0.132070987410341
-0.583166332665331 0.13034903342845
-0.571142284569139 0.135300159949256
-0.559118236472946 0.131929529986655
-0.547094188376754 0.121518668393727
-0.535070140280561 0.118227467585354
-0.523046092184369 0.122175567132567
-0.511022044088176 0.120011271537623
-0.498997995991984 0.110217940077063
-0.486973947895792 0.105719643335823
-0.474949899799599 0.108887665345363
-0.462925851703407 0.10857680495054
-0.450901803607215 0.100084288242334
-0.438877755511022 0.0945077194070173
-0.42685370741483 0.0965050608597336
-0.414829659318637 0.0977606144422103
-0.402805611222445 0.0911510909033966
-0.390781563126252 0.0850388711047252
-0.37875751503006 0.0855109871249902
-0.366733466933868 0.086668823945811
-0.354709418837675 0.081059888292212
-0.342685370741483 0.0747431568859726
-0.330661322645291 0.0742207675083202
-0.318637274549098 0.0759885122166162
-0.306613226452906 0.0722824876237444
-0.294589178356714 0.0660574382944738
-0.282565130260521 0.0642239098279599
-0.270541082164329 0.0657511925005669
-0.258517034068136 0.0637799160637569
-0.246492985971944 0.0583265788116332
-0.234468937875751 0.0556672324124243
-0.222444889779559 0.0563065127714862
-0.210420841683367 0.0547103779041413
-0.198396793587174 0.049537478462439
-0.186372745490982 0.0459655098693826
-0.17434869739479 0.0456146370742011
-0.162324649298597 0.0448838690912247
-0.150300601202405 0.0410929892870548
-0.138276553106213 0.0374989914437276
-0.12625250501002 0.036268025961464
-0.114228456913828 0.0354663589643738
-0.102204408817635 0.0326138169064029
-0.0901803607214431 0.029351073989325
-0.0781563126252505 0.027567879559917
-0.0661322645290583 0.0266368419869542
-0.0541082164328657 0.0249118722137608
-0.0420841683366735 0.0226820131854633
-0.0300601202404809 0.0211150151020822
-0.0180360721442887 0.0204596346755111
-0.00601202404809609 0.0204082751054549
0.00601202404809609 0.0204156433130126
0.0180360721442887 0.0204692247204664
0.0300601202404809 0.0211143277691049
0.0420841683366735 0.0226706934022059
0.0541082164328657 0.0249037099128232
0.0661322645290583 0.0266506307990915
0.0781563126252505 0.0275824380129769
0.0901803607214426 0.0293397932119016
0.102204408817635 0.0325898544583235
0.114228456913827 0.0354759150296685
0.12625250501002 0.0362986285332319
0.138276553106212 0.0374947252579148
0.150300601202405 0.0410558446310717
0.162324649298597 0.0448810952769974
0.17434869739479 0.0456576997847394
0.186372745490982 0.045975122022639
0.198396793587174 0.049493633187136
0.210420841683367 0.0546869550619648
0.222444889779559 0.0563569243804203
0.234468937875751 0.0556965076563851
0.246492985971944 0.0582807919398323
0.258517034068136 0.0637350532529409
0.270541082164329 0.0658002282462483
0.282565130260521 0.0642729301164767
0.294589178356714 0.0660200221836581
0.306613226452906 0.072216817446876
0.318637274549098 0.07602429846117
0.330661322645291 0.0742913172446364
0.342685370741483 0.0747211533120158
0.354709418837675 0.0809763397897857
0.366733466933868 0.0866827847138623
0.37875751503006 0.0856014218422659
0.390781563126252 0.0850363750194779
0.402805611222445 0.0910551421603965
0.414829659318637 0.0977500893740611
0.42685370741483 0.0966059142593639
0.438877755511022 0.0945288534066398
0.450901803607215 0.0999869690113071
0.462925851703407 0.108534416135824
0.474949899799599 0.108992274474396
0.486973947895792 0.105769081202597
0.498997995991984 0.110123898711514
0.511022044088176 0.119936528079373
0.523046092184368 0.122277803257664
0.535070140280561 0.118305731865876
0.547094188376753 0.121431147175696
0.559118236472946 0.13182670290117
0.571142284569138 0.135394273151239
0.583166332665331 0.130452190546535
0.595190380761523 0.131994636176938
0.607214428857715 0.142388012209241
0.619238476953908 0.146927225962621
0.6312625250501 0.141212019015326
0.643286573146292 0.141265110734565
0.655310621242485 0.152101367818387
0.667334669338677 0.159316871985875
0.67935871743487 0.154541982958785
0.691382765531062 0.15384090828102
0.703406813627255 0.164834476856289
0.715430861723447 0.172952769489174
0.727454909819639 0.167670002503362
0.739478957915832 0.165806576270691
0.751503006012024 0.177071296816071
0.763527054108216 0.186816879359695
0.775551102204409 0.181565501691223
0.787575150300601 0.17823814256853
0.799599198396793 0.189022290777813
0.811623246492986 0.199681338392424
0.823647294589178 0.194735217339147
0.835671342685371 0.191010410640288
0.847695390781563 0.202380511689412
0.859719438877756 0.214431581755515
0.871743486973948 0.209731706675622
0.88376753507014 0.205536680300206
0.895791583166333 0.217358683980932
0.907815631262525 0.23017237799818
0.919839679358717 0.225321386351307
0.93186372745491 0.221150615441292
0.943887775551102 0.233873554107351
0.955911823647295 0.246654782781276
0.967935871743487 0.240434912851888
0.979959919839679 0.235818575490748
0.991983967935872 0.24888059602109
1.00400801603206 0.260615623144704
1.01603206412826 0.253202552936305
1.02805611222445 0.249787623903129
1.04008016032064 0.265035760636135
1.05210420841683 0.277133190698423
1.06412825651303 0.269436540178598
1.07615230460922 0.267804543793744
1.08817635270541 0.284821578218217
1.1002004008016 0.294904041496828
1.1122244488978 0.285389010554812
1.12424849699399 0.285722511470572
1.13627254509018 0.304259939254763
1.14829659318637 0.311691157829843
1.16032064128257 0.301661899257705
1.17234468937876 0.305789826025402
1.18436873747495 0.325167722693503
1.19639278557114 0.327242899361327
1.20841683366733 0.316101777958778
1.22044088176353 0.32420514730483
1.23246492985972 0.34435739372483
1.24448897795591 0.343674063717013
1.2565130260521 0.335915948995558
1.2685370741483 0.350299748013141
1.28056112224449 0.368695752478145
1.29258517034068 0.362533885572526
1.30460921843687 0.358655955940078
1.31663326653307 0.378327360746383
1.32865731462926 0.391534855182976
1.34068136272545 0.381174454495947
1.35270541082164 0.38364924914922
1.36472945891784 0.406176580123067
1.37675350701403 0.411258349023052
1.38877755511022 0.401663003299405
1.40080160320641 0.414697285721497
1.41282565130261 0.437175764743182
1.4248496993988 0.43285898315148
1.43687374749499 0.42758566758704
1.44889779559118 0.448592824517298
1.46092184368737 0.463302455420376
1.47294589178357 0.453528695560566
1.48496993987976 0.460169625551363
1.49699398797595 0.486172484470481
1.50901803607214 0.488720250774594
1.52104208416834 0.481016410066843
1.53306613226453 0.500643207879928
1.54509018036072 0.520352976119677
1.55711422845691 0.511689575005235
1.56913827655311 0.515877458401148
1.5811623246493 0.542865022311605
1.59318637274549 0.547233702915645
1.60521042084168 0.539776539246341
1.61723446893788 0.561173091976263
1.62925851703407 0.582024314931781
1.64128256513026 0.57440263169435
1.65330661322645 0.583440886029273
1.66533066132265 0.613483521287708
1.67735470941884 0.616984121537265
1.68937875751503 0.616031223411353
1.70140280561122 0.645153645333103
1.71342685370742 0.661755482566843
1.72545090180361 0.655770394825039
1.7374749498998 0.677605719906553
1.74949899799599 0.706124723694644
1.76152304609218 0.702467739953434
1.77354709418838 0.713864893049547
1.78557114228457 0.748062780198286
1.79759519038076 0.753239111378742
1.80961923847695 0.758703584767628
1.82164328657315 0.79469836828017
1.83366733466934 0.80901533229831
1.84569138276553 0.811535409799111
1.85771543086172 0.848859399470533
1.86973947895792 0.875379262366098
1.88176352705411 0.880950630455196
1.8937875751503 0.919850518220888
1.90581162324649 0.953869160910739
1.91783567134269 0.960227142700383
1.92985971943888 0.999021715903284
1.94188376753507 1.03856457319791
1.95390781563126 1.04800273470438
1.96593186372746 1.08531066140959
1.97795591182365 1.11088879320115
1.98997995991984 1.09331653077615
2.00200400801603 1.10094748271464
2.01402805611222 1.10404749465767
2.02605210420842 1.08566967124435
2.03807615230461 1.09638821286159
2.0501002004008 1.08968437862649
2.06212424849699 1.06588176957915
2.07414829659319 1.06865688299989
2.08617234468938 1.04997272089418
2.09819639278557 1.02810682300525
2.11022044088176 1.02682816182414
2.12224448897796 1.00241315669274
2.13426853707415 0.988075506437512
2.14629258517034 0.982972535699545
2.15831663326653 0.958561483111852
2.17034068136273 0.951962804621496
2.18236472945892 0.940225204275445
2.19438877755511 0.920829077961366
2.2064128256513 0.91729854560848
2.2184368737475 0.898986518758043
2.23046092184369 0.887284367131413
2.24248496993988 0.878806186023661
2.25450901803607 0.860488887258652
2.26653306613226 0.855250535122632
2.27855711422846 0.842017421133964
2.29058116232465 0.834663212013709
2.30260521042084 0.830480541135547
2.31462925851703 0.820168756924393
2.32665330661323 0.818044123458926
2.33867735470942 0.80680750583872
2.35070140280561 0.799787732146632
2.3627254509018 0.787550227437897
2.374749498998 0.774205033469512
2.38677354709419 0.760533015807864
2.39879759519038 0.743224741689781
2.41082164328657 0.730198568688861
2.42284569138277 0.716002400359392
2.43486973947896 0.707734310149027
2.44689378757515 0.697507416075569
2.45891783567134 0.689516685015747
2.47094188376754 0.676620968391671
2.48296593186373 0.663758584492554
2.49498997995992 0.649597713322147
2.50701402805611 0.639325857356989
2.5190380761523 0.629705126520747
2.5310621242485 0.620755648141029
2.54308617234469 0.609296523616155
2.55511022044088 0.597355617528232
2.56713426853707 0.585411971049329
2.57915831663327 0.573262875181801
2.59118236472946 0.561089678844457
2.60320641282565 0.54771552357986
2.61523046092184 0.532833594831895
2.62725450901804 0.516080427189536
2.63927855711423 0.497564930437443
2.65130260521042 0.477606175700105
2.66332665330661 0.455918808988772
2.67535070140281 0.431538433707513
2.687374749499 0.404247556143312
2.69939879759519 0.374216107277354
2.71142284569138 0.341190006258039
2.72344689378757 0.304922109485837
2.73547094188377 0.265423742142926
2.74749498997996 0.22408306142258
2.75951903807615 0.183576913512585
2.77154308617234 0.147152868921806
2.78356713426854 0.117497773588854
2.79559118236473 0.095275382607972
2.80761523046092 0.079278702715095
2.81963927855711 0.0677193908335727
2.83166332665331 0.0591200704065659
2.8436873747495 0.0524996061202282
2.85571142284569 0.0472436404519933
2.86773547094188 0.0429631364154339
2.87975951903808 0.0394035164328438
2.89178356713427 0.0363921113331089
2.90380761523046 0.033807857865139
2.91583166332665 0.0315633577643826
2.92785571142285 0.0295938931901237
2.93987975951904 0.0278504728258198
2.95190380761523 0.0262952912259021
2.96392785571142 0.024898679879791
2.97595190380761 0.0236370080638667
2.98797595190381 0.0224912049427394
3 0.0214456980390773
};

% \addplot [semithick, steelblue31119180]
% table {%
% -3 0.0340399912395947
% -2.98797595190381 0.0350996442273418
% -2.97595190380762 0.0362200421463331
% -2.96392785571142 0.0374064791876068
% -2.95190380761523 0.0386648751928938
% -2.93987975951904 0.0400018647714869
% -2.92785571142285 0.0414249025314102
% -2.91583166332665 0.0429423872895719
% -2.90380761523046 0.0445638079871844
% -2.89178356713427 0.0462999141343905
% -2.87975951903808 0.0481629137095064
% -2.86773547094188 0.0501667011812465
% -2.85571142284569 0.0523271172804275
% -2.8436873747495 0.054662239746506
% -2.83166332665331 0.0571926996466069
% -2.81963927855711 0.0599420097033424
% -2.80761523046092 0.0629368775320835
% -2.79559118236473 0.066207455508075
% -2.78356713426854 0.0697874481187292
% -2.77154308617234 0.073713957251838
% -2.75951903807615 0.0780269027254456
% -2.74749498997996 0.0827678311423027
% -2.73547094188377 0.0879779681619315
% -2.72344689378758 0.0936955536646194
% -2.71142284569138 0.0999528968287953
% -2.69939879759519 0.106774145224914
% -2.687374749499 0.114175096077888
% -2.67535070140281 0.122165703146057
% -2.66332665330661 0.130753618942631
% -2.65130260521042 0.139944031276844
% -2.63927855711423 0.149730285834213
% -2.62725450901804 0.16007443712409
% -2.61523046092184 0.170886057630808
% -2.60320641282565 0.182015571556322
% -2.59118236472946 0.19327791579395
% -2.57915831663327 0.204509177244435
% -2.56713426853707 0.215635882890625
% -2.55511022044088 0.226717893001572
% -2.54308617234469 0.237930246998044
% -2.5310621242485 0.249480239785166
% -2.5190380761523 0.261492208980667
% -2.50701402805611 0.27390971239822
% -2.49498997995992 0.286459583926242
% -2.48296593186373 0.29870467049528
% -2.47094188376753 0.310184062496537
% -2.45891783567134 0.320598424031371
% -2.44689378757515 0.329959075319904
% -2.43486973947896 0.338619305319633
% -2.42284569138277 0.347161957739466
% -2.41082164328657 0.356191764640604
% -2.39879759519038 0.366117733282178
% -2.38677354709419 0.376997007574715
% -2.374749498998 0.388480255605529
% -2.3627254509018 0.399878316044423
% -2.35070140280561 0.410353094840146
% -2.33867735470942 0.419197605045908
% -2.32665330661323 0.426111547262951
% -2.31462925851703 0.431347439112671
% -2.30260521042084 0.435649050375046
% -2.29058116232465 0.440010374587394
% -2.27855711422846 0.445365229028783
% -2.26653306613226 0.452318838661091
% -2.25450901803607 0.46098114476766
% -2.24248496993988 0.470918655170476
% -2.23046092184369 0.481232841956873
% -2.21843687374749 0.490774523491593
% -2.2064128256513 0.498475093403025
% -2.19438877755511 0.503706781966169
% -2.18236472945892 0.506524890441957
% -2.17034068136273 0.507670213569605
% -2.15831663326653 0.508328141334304
% -2.14629258517034 0.509761072588623
% -2.13426853707415 0.512959522706998
% -2.12224448897796 0.518400124423605
% -2.11022044088176 0.525931438064625
% -2.09819639278557 0.534784690807709
% -2.08617234468938 0.543718797188783
% -2.07414829659319 0.551311924988681
% -2.06212424849699 0.556365272353395
% -2.0501002004008 0.558298226100866
% -2.03807615230461 0.557362956464597
% -2.02605210420842 0.554568057541736
% -2.01402805611222 0.551350743506657
% -2.00200400801603 0.549153517650304
% -1.98997995991984 0.549060221051882
% -1.97795591182365 0.551564907434087
% -1.96593186372745 0.556475571239657
% -1.95390781563126 0.562939482375235
% -1.94188376753507 0.569598896826609
% -1.92985971943888 0.574894545307738
% -1.91783567134269 0.577488018616907
% -1.90581162324649 0.576682444118337
% -1.8937875751503 0.572661857608657
% -1.88176352705411 0.566427800930894
% -1.86973947895792 0.5594675570085
% -1.85771543086172 0.553315469159778
% -1.84569138276553 0.549172915129978
% -1.83366733466934 0.547666783608095
% -1.82164328657315 0.548746068131215
% -1.80961923847695 0.551694466658791
% -1.79759519038076 0.555259498844374
% -1.78557114228457 0.557917199514889
% -1.77354709418838 0.558261194899498
% -1.76152304609218 0.555422313321862
% -1.74949899799599 0.549352782546348
% -1.7374749498998 0.540836605824023
% -1.72545090180361 0.531224408242526
% -1.71342685370741 0.52202966437071
% -1.70140280561122 0.514553762895571
% -1.68937875751503 0.509634687344721
% -1.67735470941884 0.507525906387004
% -1.66533066132265 0.507874101214595
% -1.65330661322645 0.509779099876829
% -1.64128256513026 0.511950944517045
% -1.62925851703407 0.512984368463719
% -1.61723446893788 0.51172350799078
% -1.60521042084168 0.507608175346859
% -1.59318637274549 0.500850259819724
% -1.5811623246493 0.492350639449057
% -1.56913827655311 0.483402839266384
% -1.55711422845691 0.475327201367382
% -1.54509018036072 0.469169115278229
% -1.53306613226453 0.465515736259565
% -1.52104208416834 0.464418230005383
% -1.50901803607214 0.465390703940756
% -1.49699398797595 0.467480381216965
% -1.48496993987976 0.469430568520755
% -1.47294589178357 0.469952311571474
% -1.46092184368737 0.46806558777029
% -1.44889779559118 0.463395690000298
% -1.43687374749499 0.456288023130946
% -1.4248496993988 0.447682207125836
% -1.41282565130261 0.43881380685796
% -1.40080160320641 0.430883103874607
% -1.38877755511022 0.424801468552437
% -1.37675350701403 0.421048762952218
% -1.36472945891784 0.419620759600216
% -1.35270541082164 0.420039392799498
% -1.34068136272545 0.421423589304278
% -1.32865731462926 0.422641875059653
% -1.31663326653307 0.422559453253074
% -1.30460921843687 0.420340417232511
% -1.29258517034068 0.415700221939437
% -1.28056112224449 0.408990060595059
% -1.2685370741483 0.401069695661843
% -1.2565130260521 0.393037068789374
% -1.24448897795591 0.38593871672703
% -1.23246492985972 0.380553552201149
% -1.22044088176353 0.377274006719358
% -1.20841683366733 0.376063591819588
% -1.19639278557114 0.376467559764968
% -1.18436873747495 0.377676716173612
% -1.17234468937876 0.378664822928629
% -1.16032064128257 0.378410972143282
% -1.14829659318637 0.37617038951431
% -1.13627254509018 0.371698363373245
% -1.12424849699399 0.365321512323588
% -1.1122244488978 0.357819536293607
% -1.1002004008016 0.350180858437663
% -1.08817635270541 0.343343859865125
% -1.07615230460922 0.338005644287221
% -1.06412825651303 0.33451847224492
% -1.05210420841683 0.33285417234924
% -1.04008016032064 0.332615080309349
% -1.02805611222445 0.333091005547238
% -1.01603206412826 0.333379968645142
% -1.00400801603206 0.3325828471881
% -0.991983967935872 0.330040369729614
% -0.97995991983968 0.325529503742866
% -0.967935871743487 0.319326842236032
% -0.955911823647295 0.312106556481913
% -0.943887775551102 0.304728117073117
% -0.93186372745491 0.298011444871529
% -0.919839679358717 0.292571282208666
% -0.907815631262525 0.288728336439047
% -0.895791583166333 0.286479342176166
% -0.88376753507014 0.285505919201199
% -0.871743486973948 0.28522004979396
% -0.859719438877756 0.284860827597816
% -0.847695390781563 0.283653226010841
% -0.835671342685371 0.281006612040596
% -0.823647294589178 0.276686440824227
% -0.811623246492986 0.270879729000757
% -0.799599198396794 0.264120667151177
% -0.787575150300601 0.25711706290446
% -0.775551102204409 0.250559253478248
% -0.763527054108216 0.244975723136486
% -0.751503006012024 0.240654308591469
% -0.739478957915832 0.237615697563246
% -0.727454909819639 0.235621545727222
% -0.715430861723447 0.234213203520829
% -0.703406813627255 0.232790870995526
% -0.691382765531062 0.230740646017973
% -0.67935871743487 0.227591573890486
% -0.667334669338677 0.223150604651275
% -0.655310621242485 0.217553858628686
% -0.643286573146292 0.211208753389375
% -0.6312625250501 0.2046595287138
% -0.619238476953908 0.198440193105259
% -0.607214428857715 0.192964822280733
% -0.595190380761523 0.188469382944838
% -0.583166332665331 0.184993718050994
% -0.571142284569139 0.182388243024764
% -0.559118236472946 0.180340024123796
% -0.547094188376754 0.178424367730847
% -0.535070140280561 0.17618918219414
% -0.523046092184369 0.173264061685945
% -0.511022044088176 0.169461436599329
% -0.498997995991984 0.164825548926667
% -0.486973947895792 0.159604969863678
% -0.474949899799599 0.154164927164106
% -0.462925851703407 0.148883106193809
% -0.450901803607215 0.14406772612009
% -0.438877755511022 0.139912250415217
% -0.42685370741483 0.136480507235939
% -0.414829659318637 0.133710108514844
% -0.402805611222445 0.131427512183889
% -0.390781563126252 0.129376489286232
% -0.37875751503006 0.127265347691274
% -0.366733466933868 0.124831952152911
% -0.354709418837675 0.121910981698374
% -0.342685370741483 0.118476626576832
% -0.330661322645291 0.114640145834257
% -0.318637274549098 0.110604888498221
% -0.306613226452906 0.10660280602039
% -0.294589178356714 0.10283935819585
% -0.282565130260521 0.0994605393849073
% -0.270541082164329 0.0965409124642058
% -0.258517034068136 0.0940846926411717
% -0.246492985971944 0.0920331246303586
% -0.234468937875751 0.0902762114508677
% -0.222444889779559 0.0886709559324754
% -0.210420841683367 0.0870685183259749
% -0.198396793587174 0.0853477665052992
% -0.186372745490982 0.0834452768648512
% -0.17434869739479 0.0813688608488676
% -0.162324649298597 0.0791882838586844
% -0.150300601202405 0.0770090260824654
% -0.138276553106213 0.0749425163785707
% -0.12625250501002 0.0730841488662244
% -0.114228456913828 0.0715027984035994
% -0.102204408817635 0.0702392823539574
% -0.0901803607214431 0.0693090642427906
% -0.0781563126252505 0.0687053503342326
% -0.0661322645290583 0.0684006510342049
% -0.0541082164328657 0.0683468217068234
% -0.0420841683366735 0.0684753316843502
% -0.0300601202404809 0.0687008305869187
% -0.0180360721442887 0.0689311642733993
% -0.00601202404809609 0.0690846074796285
% 0.00601202404809609 0.0691101917092724
% 0.0180360721442887 0.0690026070121612
% 0.0300601202404809 0.0688038884471564
% 0.0420841683366735 0.0685909414113672
% 0.0541082164328657 0.0684556030103064
% 0.0661322645290583 0.0684861730779114
% 0.0781563126252505 0.0687557187660441
% 0.0901803607214426 0.069317302221274
% 0.102204408817635 0.0702032545701448
% 0.114228456913827 0.0714252521935939
% 0.12625250501002 0.072973093456639
% 0.138276553106212 0.0748117507295876
% 0.150300601202405 0.0768781837629198
% 0.162324649298597 0.0790814016147317
% 0.17434869739479 0.081310539609437
% 0.186372745490982 0.0834544413586912
% 0.198396793587174 0.0854307990560113
% 0.210420841683367 0.0872149763414051
% 0.222444889779559 0.0888545146896377
% 0.234468937875751 0.0904607629243607
% 0.246492985971944 0.0921812726669897
% 0.258517034068136 0.0941654115808674
% 0.270541082164329 0.0965347255159412
% 0.282565130260521 0.0993623976113721
% 0.294589178356714 0.102660102812448
% 0.306613226452906 0.106369563324458
% 0.318637274549098 0.110359580524852
% 0.330661322645291 0.11443436863911
% 0.342685370741483 0.11836151627148
% 0.354709418837675 0.12192313200821
% 0.366733466933868 0.124980123283791
% 0.37875751503006 0.127524533366372
% 0.390781563126252 0.129693098460219
% 0.402805611222445 0.131733431872591
% 0.414829659318637 0.133939285627752
% 0.42685370741483 0.136582407178514
% 0.438877755511022 0.139860208293904
% 0.450901803607215 0.143863133105774
% 0.462925851703407 0.148556812937957
% 0.474949899799599 0.153775713117693
% 0.486973947895792 0.159232973843712
% 0.498997995991984 0.164558093837231
% 0.511022044088176 0.169371406863982
% 0.523046092184368 0.173386615525432
% 0.535070140280561 0.176507072084785
% 0.547094188376753 0.178870108556043
% 0.559118236472946 0.18081441574303
% 0.571142284569138 0.182786389595702
% 0.583166332665331 0.185228409352208
% 0.595190380761523 0.188486683928747
% 0.607214428857715 0.192752198949419
% 0.619238476953908 0.198029482835723
% 0.6312625250501 0.204125485952481
% 0.643286573146292 0.210660952658608
% 0.655310621242485 0.217118306482046
% 0.667334669338677 0.222940229896783
% 0.67935871743487 0.227672218598998
% 0.691382765531062 0.23110648212947
% 0.703406813627255 0.233362347748292
% 0.715430861723447 0.23485946034619
% 0.727454909819639 0.236196333405371
% 0.739478957915832 0.237991910726112
% 0.751503006012024 0.240748152115089
% 0.763527054108216 0.24475968433985
% 0.775551102204409 0.2500668628873
% 0.787575150300601 0.25644098877575
% 0.799599198396793 0.263401874845534
% 0.811623246492986 0.270283335737642
% 0.823647294589178 0.276363278297405
% 0.835671342685371 0.281048953228233
% 0.847695390781563 0.284062474118223
% 0.859719438877756 0.285543943747634
% 0.871743486973948 0.286017239058821
% 0.88376753507014 0.286235631660261
% 0.895791583166333 0.286981596258714
% 0.907815631262525 0.288894899770383
% 0.919839679358717 0.29236167794783
% 0.93186372745491 0.297458776953301
% 0.943887775551102 0.303937137386806
% 0.955911823647295 0.311241693165201
% 0.967935871743487 0.318584927127343
% 0.979959919839679 0.325095245852961
% 0.991983967935872 0.33003341259747
% 1.00400801603206 0.333016932351302
% 1.01603206412826 0.334155042955653
% 1.02805611222445 0.334023238343491
% 1.04008016032064 0.333489585662821
% 1.05210420841683 0.333477618838216
% 1.06412825651303 0.33475671826007
% 1.07615230460922 0.337804128217074
% 1.08817635270541 0.342735180692411
% 1.1002004008016 0.34928269594619
% 1.1122244488978 0.35682069368614
% 1.12424849699399 0.364450243908856
% 1.13627254509018 0.37117074984276
% 1.14829659318637 0.376128845890946
% 1.16032064128257 0.378876488711361
% 1.17234468937876 0.379527069534591
% 1.18436873747495 0.378727966253414
% 1.19639278557114 0.377463080353184
% 1.20841683366733 0.376782185791904
% 1.22044088176353 0.377561421574685
% 1.23246492985972 0.380345970732056
% 1.24448897795591 0.385271359591699
% 1.2565130260521 0.392041584499764
% 1.2685370741483 0.399957977287038
% 1.28056112224449 0.408018090643987
% 1.29258517034068 0.415109694551826
% 1.30460921843687 0.42028977469869
% 1.31663326653307 0.423070938218408
% 1.32865731462926 0.423591357665718
% 1.34068136272545 0.422579273611596
% 1.35270541082164 0.421129589246398
% 1.36472945891784 0.420401342014253
% 1.37675350701403 0.421351285241338
% 1.38877755511022 0.42455901648313
% 1.40080160320641 0.430139404225185
% 1.41282565130261 0.437719403861557
% 1.4248496993988 0.446474858081968
% 1.43687374749499 0.455250453518961
% 1.44889779559118 0.462789261393437
% 1.46092184368737 0.468054308429128
% 1.47294589178357 0.470547389025399
% 1.48496993987976 0.470483891810549
% 1.49699398797595 0.468731125087024
% 1.50901803607214 0.466541417044801
% 1.52104208416834 0.46520825774987
% 1.53306613226453 0.465772434808712
% 1.54509018036072 0.468834641443524
% 1.55711422845691 0.474466804140119
% 1.56913827655311 0.482197856886148
% 1.5811623246493 0.491072249254783
% 1.59318637274549 0.499807139594712
% 1.60521042084168 0.507069568657331
% 1.61723446893788 0.511837727392369
% 1.62925851703407 0.513727364345382
% 1.64128256513026 0.513132026026972
% 1.65330661322645 0.511101363489336
% 1.66533066132265 0.509019645860967
% 1.67735470941884 0.508232202250865
% 1.68937875751503 0.50974486885607
% 1.70140280561122 0.514041025667572
% 1.71342685370742 0.521001855064344
% 1.72545090180361 0.529910151576242
% 1.7374749498998 0.539547240073283
% 1.74949899799599 0.548414690080246
% 1.76152304609218 0.555087730463119
% 1.77354709418838 0.558626508054665
% 1.78557114228457 0.558886957585576
% 1.79759519038076 0.55657628095592
% 1.80961923847695 0.553019715597918
% 1.82164328657315 0.549754475852984
% 1.83366733466934 0.548121958709941
% 1.84569138276553 0.548972245134989
% 1.85771543086172 0.55250684549643
% 1.86973947895792 0.558241999038381
% 1.88176352705411 0.565085707251344
% 1.8937875751503 0.571547924348806
% 1.90581162324649 0.576094207382835
% 1.91783567134269 0.577583614345875
% 1.92985971943888 0.575639336897213
% 1.94188376753507 0.570778580189985
% 1.95390781563126 0.564232682009181
% 1.96593186372746 0.557550276696643
% 1.97795591182365 0.552161972609468
% 1.98997995991984 0.54904617059418
% 2.00200400801603 0.548542564883651
% 2.01402805611222 0.550300553665682
% 2.02605210420842 0.553348969523087
% 2.03807615230461 0.556297176043249
% 2.0501002004008 0.557673525541763
% 2.06212424849699 0.556346390321836
% 2.07414829659319 0.551886666998856
% 2.08617234468938 0.5447059637019
% 2.09819639278557 0.535899150070087
% 2.11022044088176 0.526873824291199
% 2.12224448897796 0.518935998710677
% 2.13426853707415 0.512969776844624
% 2.14629258517034 0.509261993382392
% 2.15831663326653 0.507464619927795
% 2.17034068136273 0.506682431960373
% 2.18236472945892 0.50568788507839
% 2.19438877755511 0.50325142354774
% 2.2064128256513 0.498515060821575
% 2.2184368737475 0.491271226366808
% 2.23046092184369 0.482015551060559
% 2.24248496993988 0.47174820138219
% 2.25450901803607 0.461626363313716
% 2.26653306613226 0.452618109103588
% 2.27855711422846 0.445261045691988
% 2.29058116232465 0.439556680752211
% 2.30260521042084 0.434993589421448
% 2.31462925851703 0.430690457924037
% 2.32665330661323 0.425646243091174
% 2.33867735470942 0.419048508901539
% 2.35070140280561 0.410537009030347
% 2.3627254509018 0.400306076396862
% 2.374749498998 0.388996888528418
% 2.38677354709419 0.37743913087765
% 2.39879759519038 0.366364229562681
% 2.41082164328657 0.356193765815874
% 2.42284569138277 0.346948888545262
% 2.43486973947896 0.338282904875814
% 2.44689378757515 0.329619823121117
% 2.45891783567134 0.32036343891318
% 2.47094188376754 0.310111379305615
% 2.48296593186373 0.298788844671443
% 2.49498997995992 0.286643629974337
% 2.50701402805611 0.274114654762164
% 2.5190380761523 0.261648707885968
% 2.5310621242485 0.249549932514909
% 2.54308617234469 0.237911952068298
% 2.55511022044088 0.22663994357561
% 2.56713426853707 0.215539618281678
% 2.57915831663327 0.204430948316073
% 2.59118236472946 0.193237060444734
% 2.60320641282565 0.182012324557645
% 2.61523046092184 0.170907788425927
% 2.62725450901804 0.160104903435012
% 2.63927855711423 0.149756864200902
% 2.65130260521042 0.139960684455684
% 2.66332665330661 0.130760120561719
% 2.67535070140281 0.122165027463228
% 2.687374749499 0.114170857215805
% 2.69939879759519 0.106769099793844
% 2.71142284569138 0.0999485575543795
% 2.72344689378757 0.0936924462708542
% 2.73547094188377 0.0879760557213948
% 2.74749498997996 0.0827668515828449
% 2.75951903807615 0.0780265615869156
% 2.77154308617234 0.0737140090211839
% 2.78356713426854 0.0697877152085222
% 2.79559118236473 0.0662078204953868
% 2.80761523046092 0.0629372679461487
% 2.81963927855711 0.0599423836189786
% 2.83166332665331 0.0571930345910429
% 2.8436873747495 0.0546625249929233
% 2.85571142284569 0.0523273488304549
% 2.86773547094188 0.0501668786639379
% 2.87975951903808 0.0481630385782585
% 2.89178356713427 0.0462999887325848
% 2.90380761523046 0.0445638352118687
% 2.91583166332665 0.0429423706925752
% 2.92785571142285 0.0414248467523123
% 2.93987975951904 0.0400017761865619
% 2.95190380761523 0.0386647625779791
% 2.96392785571142 0.037406354047339
% 2.97595190380761 0.0362199182492607
% 2.98797595190381 0.0350995359931411
% 3 0.0340399111148899
% };
% \addplot [semithick, steelblue31119180]
% table {%
% -3 0.0149051397235869
% -2.93939393939394 0.0166629270936142
% -2.87878787878788 0.0202382836486083
% -2.81818181818182 0.0276667857558865
% -2.75757575757576 0.043547145434883
% -2.6969696969697 0.0753797693763844
% -2.63636363636364 0.128032356371701
% -2.57575757575758 0.196681195257397
% -2.51515151515152 0.271109889940695
% -2.45454545454545 0.340340671752539
% -2.39393939393939 0.40160800415633
% -2.33333333333333 0.45274077556155
% -2.27272727272727 0.493874294351468
% -2.21212121212121 0.532460441599711
% -2.15151515151515 0.56022501884024
% -2.09090909090909 0.588217291025489
% -2.03030303030303 0.60428452398669
% -1.96969696969697 0.613090214723535
% -1.90909090909091 0.618981601263905
% -1.84848484848485 0.60629536739885
% -1.78787878787879 0.595214486860204
% -1.72727272727273 0.569187077336584
% -1.66666666666667 0.543254662693157
% -1.60606060606061 0.525701830072163
% -1.54545454545455 0.499929260613904
% -1.48484848484848 0.486613016989627
% -1.42424242424242 0.464848912595488
% -1.36363636363636 0.441235877211873
% -1.3030303030303 0.426757560508151
% -1.24242424242424 0.402657628947139
% -1.18181818181818 0.388389306178088
% -1.12121212121212 0.37117459975408
% -1.06060606060606 0.348721370883603
% -1 0.334764255746765
% -0.939393939393939 0.311150595262048
% -0.878787878787879 0.291729584972125
% -0.818181818181818 0.274089118178838
% -0.757575757575757 0.248313606490357
% -0.696969696969697 0.228390840793773
% -0.636363636363636 0.203700718164074
% -0.575757575757576 0.178611077654383
% -0.515151515151515 0.158883602432689
% -0.454545454545455 0.135006769834373
% -0.393939393939394 0.115066072352619
% -0.333333333333333 0.0972827417973108
% -0.272727272727272 0.0782869650726298
% -0.212121212121212 0.0644990118619501
% -0.151515151515151 0.0530843783056083
% -0.0909090909090908 0.0449716860273672
% -0.0303030303030303 0.0434584134730277
% 0.0303030303030303 0.0433966843071405
% 0.0909090909090908 0.0449782130744168
% 0.151515151515151 0.0531454793059963
% 0.212121212121212 0.0644128523063292
% 0.272727272727273 0.0783286828787214
% 0.333333333333333 0.0973316621244014
% 0.393939393939394 0.114941668683139
% 0.454545454545455 0.135132095180413
% 0.515151515151515 0.158847236674549
% 0.575757575757576 0.178513248451341
% 0.636363636363637 0.203896246243243
% 0.696969696969697 0.228203476723884
% 0.757575757575758 0.248375894941781
% 0.818181818181818 0.274208594951487
% 0.878787878787879 0.291472899291759
% 0.939393939393939 0.311415086137398
% 1 0.334638582154854
% 1.06060606060606 0.348626391392286
% 1.12121212121212 0.371457553540392
% 1.18181818181818 0.388053762982537
% 1.24242424242424 0.402876004427663
% 1.3030303030303 0.426772302853494
% 1.36363636363636 0.440986529548574
% 1.42424242424242 0.465218642530238
% 1.48484848484849 0.48629536424446
% 1.54545454545455 0.500048935227291
% 1.60606060606061 0.525831408333499
% 1.66666666666667 0.542937857205077
% 1.72727272727273 0.569551806721481
% 1.78787878787879 0.594950050581246
% 1.84848484848485 0.606367244277754
% 1.90909090909091 0.619106984352045
% 1.96969696969697 0.612838999952198
% 2.03030303030303 0.604556267473609
% 2.09090909090909 0.588015616451122
% 2.15151515151515 0.56031271039526
% 2.21212121212121 0.532478959036757
% 2.27272727272727 0.493791394355934
% 2.33333333333333 0.452838704702866
% 2.39393939393939 0.401530628955701
% 2.45454545454546 0.340384022219632
% 2.51515151515152 0.271095834521768
% 2.57575757575758 0.196678889119348
% 2.63636363636364 0.128039100909669
% 2.6969696969697 0.0753750053606555
% 2.75757575757576 0.0435487487675958
% 2.81818181818182 0.0276669413005791
% 2.87878787878788 0.0202378841446686
% 2.93939393939394 0.0166630981854205
% 3 0.0149056906509803
% };
\addlegendentry{$c = 0$}
\addlegendentry{$c = 0.2$, Shiba}
\addlegendentry{$c = 0.2$, exact}


% \node [black, label={[shift={(-3.6,-0.14)}]0.1}] at (0.1,-0.05){\textbullet};
% \node [darkorange25512714, label={[shift={(-3,-0.14)}]0.6}] at (0.6,-0.05){\textbullet};
% \node [crimson2143940, label={[shift={(-3.6,-0.14)}]2.7}] at (2.7,-0.05){\textbullet};

% \draw [dashed, line width=1pt, black] (0.1,-0.140) -- (0.1,3);
% \draw [dashed, line width=1pt, darkorange25512714] (0.6,-0.14) -- (0.6,3);
% \draw [dashed, line width=1pt, crimson2143940] (2.7,-0.14) -- (2.7,3);

\end{axis}



\end{tikzpicture}


==> lieb_dos_mass.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-3.10887116093098, xmax=3.10887116093098,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=0, ymax=1598.1,
% ytick style={color=black}
% ]

\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{red}{RGB}{214,39,40}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{forestgreen4416044}{RGB}{214,39,40}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white},
xmin=-3.10887116093098, xmax=3.10887116093098,
y grid style={white},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.35, 0.99)}},
ymin=-5, ymax=140,
axis line style={draw=none},
tick style={draw=none},
%xtick style={color=white},
%ytick style={color=white},
xticklabel=\empty,
yticklabel=\empty
]
\addplot [semithick, black, line width=2pt,opacity=0.5]
table {%
-3.0   0.14932046901941762
-2.96984924623116   0.18148405992851568
-2.93969849246231   0.2306260150708404
-2.90954773869347   0.31541920997356976
-2.87939698492462   0.4983655785858851
-2.84924623115578   1.199577181714314
-2.81909547738693   34.24565340322896
-2.78894472361809   36.60275962601006
-2.75879396984925   37.29038952695376
-2.7286432160804   37.83785973293971
-2.69849246231156   38.35889231236047
-2.66834170854271   38.883104690404586
-2.63819095477387   39.42277830844299
-2.60804020100502   39.98657002837333
-2.57788944723618   40.57644486248407
-2.54773869346734   41.20036693782322
-2.51758793969849   41.865118631330745
-2.48743718592965   42.57955841238072
-2.4572864321608   43.34381757742817
-2.42713567839196   44.15017492467517
-2.39698492462312   45.06603878845872
-2.36683417085427   46.02644221765348
-2.33668341708543   47.12180388394744
-2.30653266331658   48.31860443210241
-2.27638190954774   49.58830652085589
-2.24623115577889   51.10604135877196
-2.21608040201005   52.881981686971805
-2.18592964824121   54.960310496915476
-2.15577889447236   57.411740864799434
-2.12562814070352   60.18798452769631
-2.09547738693467   64.3595289483635
-2.06532663316583   70.0307787645202
-2.03517587939699   79.1999606844007
-2.00502512562814   109.2169846001154
-1.9748743718593   82.5304596754372
-1.94472361809045   69.0590047180446
-1.91457286432161   61.15981241156341
-1.88442211055276   55.459438788002174
-1.85427135678392   51.742547219501446
-1.82412060301508   47.713766899222456
-1.79396984924623   44.91718209667221
-1.76381909547739   42.52644211510279
-1.73366834170854   40.18713930506528
-1.7035175879397   37.901309452265046
-1.67336683417085   36.28264309074022
-1.64321608040201   34.80002700132439
-1.61306532663317   33.014492516126346
-1.58291457286432   31.483812750988875
-1.55276381909548   30.549452640030363
-1.52261306532663   29.392624468778358
-1.49246231155779   28.213456882275455
-1.46231155778894   27.123849403461605
-1.4321608040201   25.945818404661974
-1.40201005025126   24.572494662237002
-1.37185929648241   23.781672354094955
-1.34170854271357   23.198791342986883
-1.31155778894472   21.848438797262784
-1.28140703517588   21.50570375240588
-1.25125628140704   20.452350045807915
-1.22110552763819   19.51274816732916
-1.19095477386935   19.1845869092241
-1.1608040201005   18.572346703512412
-1.13065326633166   17.728028107285194
-1.10050251256281   16.932901713702375
-1.07035175879397   16.251483084098833
-1.04020100502513   15.672413693967135
-1.01005025125628   15.18963109428874
-0.979899497487437   14.749407978224346
-0.949748743718593   14.165504158481605
-0.919597989949749   13.323719231651145
-0.889447236180905   12.638277463521751
-0.859296482412061   12.45786709314284
-0.829145728643216   11.905898086905049
-0.798994974874372   11.095297893648537
-0.768844221105528   11.0044997942575
-0.738693467336684   10.164856546097788
-0.708542713567839   9.951607052039769
-0.678391959798995   9.255973795528906
-0.648241206030151   9.029391752895242
-0.618090452261307   8.291066143590042
-0.587939698492463   8.166310773195823
-0.557788944723618   7.428810209035994
-0.527638190954774   7.13360602018509
-0.49748743718593   6.789135481755441
-0.467336683417086   6.129664299330088
-0.437185929648241   5.852601373346872
-0.407035175879397   5.529772352440693
-0.376884422110553   4.941854378721821
-0.346733668341709   4.520576080274896
-0.316582914572864   4.254181467516455
-0.28643216080402   3.854642294894432
-0.256281407035176   3.347936017449203
-0.226130653266332   2.927243985683311
-0.195979899497488   2.5998671461052827
-0.165829145728643   2.251129424215507
-0.135678391959799   1.8318994904798878
-0.105527638190955   1.4028610879304984
-0.0753768844221105   1.0138763274104836
-0.0452261306532664   0.6501894347807489
-0.0150753768844223   0.28429937301789254
0.0150753768844218   0.2842993730178853
0.0452261306532664   0.6501894347807489
0.0753768844221105   1.0138763274104836
0.105527638190955   1.4028610879304984
0.135678391959799   1.831899490479748
0.165829145728643   2.251129424215507
0.195979899497488   2.5998671461052827
0.226130653266332   2.927243985683259
0.256281407035176   3.3479360174491517
0.28643216080402   3.854642294894494
0.316582914572864   4.254181467516507
0.346733668341709   4.520576080274896
0.376884422110553   4.941854378721821
0.407035175879397   5.5297723524406415
0.437185929648241   5.852601373347027
0.467336683417085   6.129664299330088
0.49748743718593   6.789135481755441
0.527638190954774   7.13360602018509
0.557788944723618   7.428810209035889
0.587939698492462   8.16631077319593
0.618090452261306   8.291066143590147
0.648241206030151   9.029391752895242
0.678391959798995   9.255973795528906
0.708542713567839   9.951607052039456
0.738693467336683   10.164856546097944
0.768844221105527   11.004499794257395
0.798994974874372   11.095297893648537
0.829145728643216   11.905898086905049
0.85929648241206   12.45786709314263
0.889447236180904   12.63827746352165
0.919597989949748   13.323719231651248
0.949748743718593   14.165504158481605
0.979899497487437   14.749407978224346
1.01005025125628   15.189631094288636
1.04020100502513   15.67241369396719
1.07035175879397   16.251483084098577
1.10050251256281   16.932901713702375
1.13065326633166   17.728028107284832
1.1608040201005   18.57234670351231
1.19095477386935   19.1845869092241
1.22110552763819   19.512748167329313
1.25125628140704   20.45235004580786
1.28140703517588   21.50570375240619
1.31155778894472   21.84843879726268
1.34170854271357   23.198791342986883
1.37185929648241   23.781672354094646
1.40201005025126   24.572494662237002
1.4321608040201   25.94581840466239
1.46231155778894   27.123849403461605
1.49246231155779   28.213456882275455
1.52261306532663   29.39262446877831
1.55276381909548   30.549452640030363
1.58291457286432   31.483812750989287
1.61306532663317   33.01449251612619
1.64321608040201   34.80002700132439
1.67336683417085   36.28264309073985
1.7035175879397   37.90130945226499
1.73366834170854   40.1871393050658
1.76381909547739   42.52644211510305
1.79396984924623   44.91718209667221
1.82412060301507   47.71376689922231
1.85427135678392   51.74254721950133
1.88442211055276   55.459438788002174
1.91457286432161   61.159812411563934
1.94472361809045   69.0590047180446
1.9748743718593   82.5304596754367
2.00502512562814   109.2169846001154
2.03517587939698   79.19996068440173
2.06532663316583   70.0307787645202
2.09547738693467   64.3595289483635
2.12562814070352   60.18798452769631
2.15577889447236   57.411740864799434
2.18592964824121   54.960310496915476
2.21608040201005   52.881981686971805
2.24623115577889   51.10604135877196
2.27638190954774   49.58830652085594
2.30653266331658   48.31860443210241
2.33668341708543   47.1218038839475
2.36683417085427   46.02644221765364
2.39698492462312   45.06603878845872
2.42713567839196   44.15017492467517
2.4572864321608   43.34381757742817
2.48743718592965   42.57955841238088
2.51758793969849   41.8651186313308
2.54773869346734   41.20036693782322
2.57788944723618   40.57644486248402
2.60804020100502   39.98657002837333
2.63819095477387   39.42277830844269
2.66834170854271   38.883104690404586
2.69849246231156   38.35889231236047
2.7286432160804   37.83785973293981
2.75879396984925   37.29038952695376
2.78894472361809   36.60275962601006
2.81909547738693   34.245653403229156
2.84924623115578   1.199577181714314
2.87939698492462   0.4983655785858888
2.90954773869347   0.31541920997356976
2.93969849246231   0.2306260150708404
2.96984924623116   0.1814840599285162
3.0   0.14932046901941762
};
\addplot [semithick, red, line width=2pt,opacity=0.5]
table {%
-3.0   0.0770686210908043
-2.96984924623116   0.08687679462515363
-2.93969849246231   0.09932994740904486
-2.90954773869347   0.11570247706108581
-2.87939698492462   0.13828193012221532
-2.84924623115578   0.17166864281135558
-2.81909547738693   0.2268579559690913
-2.78894472361809   0.3394007956505285
-2.75879396984925   0.7534057836666912
-2.7286432160804   15.142853440113758
-2.69849246231156   22.896430659836692
-2.66834170854271   26.656079820420008
-2.63819095477387   29.102874134957023
-2.60804020100502   30.942480337332654
-2.57788944723618   32.45682398400406
-2.54773869346734   33.78418999016062
-2.51758793969849   35.00237229648354
-2.48743718592965   36.160125328086245
-2.4572864321608   37.291096260404075
-2.42713567839196   38.42078817975222
-2.39698492462312   39.570438928972386
-2.36683417085427   40.759450032326484
-2.33668341708543   42.00714112768889
-2.30653266331658   43.33425271383754
-2.27638190954774   44.764476076280836
-2.24623115577889   46.32624063668034
-2.21608040201005   48.054974976267665
-2.18592964824121   49.9959827667117
-2.15577889447236   52.20759445520131
-2.12562814070352   54.76187011220398
-2.09547738693467   57.728696566560586
-2.06532663316583   61.07197347030694
-2.03517587939699   64.12363235647145
-2.00502512562814   64.28889905182932
-1.9748743718593   60.279270838112936
-1.94472361809045   55.35007799902163
-1.91457286432161   51.01018965006813
-1.88442211055276   47.34769128129707
-1.85427135678392   44.229428512713596
-1.82412060301508   41.531247606335526
-1.79396984924623   39.16060831355665
-1.76381909547739   37.050384008714545
-1.73366834170854   35.15132608689906
-1.7035175879397   33.42656447297065
-1.67336683417085   31.84790643244059
-1.64321608040201   30.393364322078085
-1.61306532663317   29.045482334051158
-1.58291457286432   27.790181886936114
-1.55276381909548   26.615948349817035
-1.52261306532663   25.513246657931354
-1.49246231155779   24.474093499083054
-1.46231155778894   23.491738701871856
-1.4321608040201   22.56042419983027
-1.40201005025126   21.675199055088452
-1.37185929648241   20.831775638029896
-1.34170854271357   20.026416464418975
-1.31155778894472   19.25584417744615
-1.28140703517588   18.517169219837587
-1.25125628140704   17.807831181301545
-1.22110552763819   17.125550829159273
-1.19095477386935   16.468290565956085
-1.1608040201005   15.834221594244458
-1.13065326633166   15.221696464253437
-1.10050251256281   14.62922597506663
-1.07035175879397   14.05545962204341
-1.04020100502513   13.499168952140884
-1.01005025125628   12.95923331839875
-0.979899497487437   12.43462762516125
-0.949748743718593   11.924411733800811
-0.919597989949749   11.42772126019456
-0.889447236180905   10.943759543829028
-0.859296482412061   10.471790607124856
-0.829145728643216   10.01113295465587
-0.798994974874372   9.561154087197394
-0.768844221105528   9.121265626975967
-0.738693467336684   8.690918956139518
-0.708542713567839   8.269601176360986
-0.678391959798995   7.856831875800637
-0.648241206030151   7.452163498862567
-0.618090452261307   7.055154683806509
-0.587939698492463   6.665428591481457
-0.557788944723618   6.282647289176443
-0.527638190954774   5.906099456818591
-0.49748743718593   5.536504896711063
-0.467336683417086   5.1718163226698275
-0.437185929648241   4.810997556583376
-0.407035175879397   4.467002442443246
-0.376884422110553   4.101942288978886
-0.346733668341709   3.7596515829383814
-0.316582914572864   3.4549982908044727
-0.28643216080402   3.0975677529260515
-0.256281407035176   2.717003397629001
-0.226130653266332   2.407626708109072
-0.195979899497488   2.140159945797248
-0.165829145728643   1.8368506730244802
-0.135678391959799   1.4868539315980778
-0.105527638190955   1.1351068268598699
-0.0753768844221105   0.8115194281855581
-0.0452261306532664   0.5120535638926674
-0.0150753768844223   0.22429412355742093
0.0150753768844218   0.22429412355741937
0.0452261306532664   0.5120535638926674
0.0753768844221105   0.8115194281855581
0.105527638190955   1.1351068268598699
0.135678391959799   1.486853931598114
0.165829145728643   1.8368506730245062
0.195979899497488   2.140159945797248
0.226130653266332   2.407626708109072
0.256281407035176   2.7170033976290213
0.28643216080402   3.097567752925994
0.316582914572864   3.4549982908044314
0.346733668341709   3.7596515829383814
0.376884422110553   4.101942288978886
0.407035175879397   4.467002442443246
0.437185929648241   4.810997556583376
0.467336683417085   5.171816322669821
0.49748743718593   5.536504896711063
0.527638190954774   5.906099456818591
0.557788944723618   6.282647289176443
0.587939698492462   6.665428591481508
0.618090452261306   7.055154683806509
0.648241206030151   7.452163498862567
0.678391959798995   7.856831875800637
0.708542713567839   8.269601176360935
0.738693467336683   8.690918956139518
0.768844221105527   9.121265626975967
0.798994974874372   9.561154087197394
0.829145728643216   10.01113295465587
0.85929648241206   10.471790607124856
0.889447236180904   10.94375954382908
0.919597989949748   11.427721260194504
0.949748743718593   11.924411733800811
0.979899497487437   12.43462762516125
1.01005025125628   12.95923331839875
1.04020100502513   13.499168952140884
1.07035175879397   14.05545962204341
1.10050251256281   14.62922597506663
1.13065326633166   15.221696464253386
1.1608040201005   15.834221594244458
1.19095477386935   16.468290565956085
1.22110552763819   17.125550829159273
1.25125628140704   17.807831181301545
1.28140703517588   18.517169219837587
1.31155778894472   19.25584417744615
1.34170854271357   20.026416464418975
1.37185929648241   20.831775638029896
1.40201005025126   21.675199055088452
1.4321608040201   22.56042419983027
1.46231155778894   23.491738701871856
1.49246231155779   24.474093499083054
1.52261306532663   25.513246657931354
1.55276381909548   26.615948349817035
1.58291457286432   27.790181886936114
1.61306532663317   29.045482334051158
1.64321608040201   30.393364322078085
1.67336683417085   31.84790643244054
1.7035175879397   33.42656447297065
1.73366834170854   35.15132608689901
1.76381909547739   37.050384008714545
1.79396984924623   39.16060831355665
1.82412060301507   41.53124760633548
1.85427135678392   44.229428512713596
1.88442211055276   47.34769128129697
1.91457286432161   51.01018965006808
1.94472361809045   55.35007799902163
1.9748743718593   60.279270838112936
2.00502512562814   64.28889905182932
2.03517587939698   64.12363235647145
2.06532663316583   61.07197347030694
2.09547738693467   57.728696566560586
2.12562814070352   54.76187011220398
2.15577889447236   52.20759445520131
2.18592964824121   49.995982766711805
2.21608040201005   48.054974976267715
2.24623115577889   46.32624063668034
2.27638190954774   44.764476076280836
2.30653266331658   43.33425271383754
2.33668341708543   42.00714112768893
2.36683417085427   40.75945003232654
2.39698492462312   39.570438928972386
2.42713567839196   38.42078817975222
2.4572864321608   37.291096260404075
2.48743718592965   36.160125328086295
2.51758793969849   35.00237229648354
2.54773869346734   33.78418999016062
2.57788944723618   32.45682398400406
2.60804020100502   30.942480337332654
2.63819095477387   29.102874134957073
2.66834170854271   26.65607982042006
2.69849246231156   22.896430659836692
2.7286432160804   15.1428534401135
2.75879396984925   0.7534057836666912
2.78894472361809   0.3394007956505285
2.81909547738693   0.22685795596909233
2.84924623115578   0.17166864281135558
2.87939698492462   0.13828193012221582
2.90954773869347   0.11570247706108581
2.93969849246231   0.09932994740904486
2.96984924623116   0.08687679462515416
3.0   0.0770686210908043

};
\legend{$c=0$,$c=0.2$}
\end{axis}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.10887116093098, xmax=3.10887116093098,
xtick style={color=black},
xlabel={Energy $E$},
ylabel={Density of states $ n(E)$},
xmajorgrids,
ymajorgrids,
y grid style={darkgray176},
ymin=-3, ymax=140,
ytick style={color=black}
]
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.82624650993725,0) rectangle (axis cs:-2.77028123251275,37);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.77028123251275,0) rectangle (axis cs:-2.71431595508825,38);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.71431595508825,0) rectangle (axis cs:-2.65835067766375,39);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.65835067766375,0) rectangle (axis cs:-2.60238540023925,40);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.60238540023925,0) rectangle (axis cs:-2.54642012281475,41);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.54642012281475,0) rectangle (axis cs:-2.49045484539025,49);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.49045484539025,0) rectangle (axis cs:-2.43448956796575,47);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.43448956796575,0) rectangle (axis cs:-2.37852429054125,47);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.37852429054125,0) rectangle (axis cs:-2.32255901311675,43);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.32255901311675,0) rectangle (axis cs:-2.26659373569225,57);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.26659373569225,0) rectangle (axis cs:-2.21062845826775,57);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.21062845826775,0) rectangle (axis cs:-2.15466318084325,56);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.15466318084325,0) rectangle (axis cs:-2.09869790341875,67);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.09869790341875,0) rectangle (axis cs:-2.04273262599425,65);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.04273262599425,0) rectangle (axis cs:-1.98676734856975,109);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.98676734856975,0) rectangle (axis cs:-1.93080207114525,84);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.93080207114525,0) rectangle (axis cs:-1.87483679372075,75);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.87483679372075,0) rectangle (axis cs:-1.81887151629625,51);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.81887151629625,0) rectangle (axis cs:-1.76290623887175,50);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.76290623887175,0) rectangle (axis cs:-1.70694096144725,51);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.70694096144725,0) rectangle (axis cs:-1.65097568402275,39);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.65097568402275,0) rectangle (axis cs:-1.59501040659825,36);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.59501040659825,0) rectangle (axis cs:-1.53904512917375,35);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.53904512917375,0) rectangle (axis cs:-1.48307985174925,34);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.48307985174925,0) rectangle (axis cs:-1.42711457432475,31);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.42711457432475,0) rectangle (axis cs:-1.37114929690025,27);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.37114929690025,0) rectangle (axis cs:-1.31518401947575,26);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.31518401947575,0) rectangle (axis cs:-1.25921874205125,25);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.25921874205125,0) rectangle (axis cs:-1.20325346462675,22);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.20325346462675,0) rectangle (axis cs:-1.14728818720225,21);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.14728818720225,0) rectangle (axis cs:-1.09132290977775,20);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.09132290977775,0) rectangle (axis cs:-1.03535763235325,21);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.03535763235325,0) rectangle (axis cs:-0.979392354928751,18);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.979392354928751,0) rectangle (axis cs:-0.923427077504251,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.923427077504251,0) rectangle (axis cs:-0.867461800079751,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.867461800079751,0) rectangle (axis cs:-0.811496522655251,14);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.811496522655251,0) rectangle (axis cs:-0.755531245230751,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.755531245230751,0) rectangle (axis cs:-0.69956596780625,8);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.69956596780625,0) rectangle (axis cs:-0.643600690381751,11);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.643600690381751,0) rectangle (axis cs:-0.58763541295725,12);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.58763541295725,0) rectangle (axis cs:-0.53167013553275,9);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.53167013553275,0) rectangle (axis cs:-0.47570485810825,6);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.47570485810825,0) rectangle (axis cs:-0.41973958068375,9);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.41973958068375,0) rectangle (axis cs:-0.36377430325925,6);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.36377430325925,0) rectangle (axis cs:-0.30780902583475,7);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.30780902583475,0) rectangle (axis cs:-0.25184374841025,2);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.25184374841025,0) rectangle (axis cs:-0.19587847098575,5);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.19587847098575,0) rectangle (axis cs:-0.13991319356125,4);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.13991319356125,0) rectangle (axis cs:-0.0839479161367498,1);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.0839479161367498,0) rectangle (axis cs:-0.0279826387122495,2);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.0279826387122495,0) rectangle (axis cs:0.0279826387122504,1522);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.0279826387122504,0) rectangle (axis cs:0.0839479161367507,2);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.0839479161367507,0) rectangle (axis cs:0.139913193561251,1);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.139913193561251,0) rectangle (axis cs:0.195878470985751,4);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.195878470985751,0) rectangle (axis cs:0.251843748410251,5);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.251843748410251,0) rectangle (axis cs:0.307809025834751,2);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.307809025834751,0) rectangle (axis cs:0.363774303259251,7);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.363774303259251,0) rectangle (axis cs:0.419739580683751,6);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.419739580683751,0) rectangle (axis cs:0.475704858108251,9);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.475704858108251,0) rectangle (axis cs:0.531670135532751,6);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.531670135532751,0) rectangle (axis cs:0.587635412957251,9);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.587635412957251,0) rectangle (axis cs:0.643600690381751,12);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.643600690381751,0) rectangle (axis cs:0.699565967806251,11);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.699565967806251,0) rectangle (axis cs:0.755531245230752,8);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.755531245230752,0) rectangle (axis cs:0.811496522655252,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.811496522655252,0) rectangle (axis cs:0.867461800079752,14);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.867461800079752,0) rectangle (axis cs:0.923427077504252,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.923427077504252,0) rectangle (axis cs:0.979392354928752,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.979392354928752,0) rectangle (axis cs:1.03535763235325,18);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.03535763235325,0) rectangle (axis cs:1.09132290977775,21);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.09132290977775,0) rectangle (axis cs:1.14728818720225,20);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.14728818720225,0) rectangle (axis cs:1.20325346462675,21);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.20325346462675,0) rectangle (axis cs:1.25921874205125,22);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.25921874205125,0) rectangle (axis cs:1.31518401947575,25);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.31518401947575,0) rectangle (axis cs:1.37114929690025,26);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.37114929690025,0) rectangle (axis cs:1.42711457432475,27);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.42711457432475,0) rectangle (axis cs:1.48307985174925,31);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.48307985174925,0) rectangle (axis cs:1.53904512917375,34);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.53904512917375,0) rectangle (axis cs:1.59501040659825,35);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.59501040659825,0) rectangle (axis cs:1.65097568402275,36);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.65097568402275,0) rectangle (axis cs:1.70694096144725,39);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.70694096144725,0) rectangle (axis cs:1.76290623887175,51);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.76290623887175,0) rectangle (axis cs:1.81887151629625,50);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.81887151629625,0) rectangle (axis cs:1.87483679372075,51);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.87483679372075,0) rectangle (axis cs:1.93080207114525,75);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.93080207114525,0) rectangle (axis cs:1.98676734856975,84);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.98676734856975,0) rectangle (axis cs:2.04273262599425,109);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.04273262599425,0) rectangle (axis cs:2.09869790341875,65);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.09869790341875,0) rectangle (axis cs:2.15466318084325,67);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.15466318084325,0) rectangle (axis cs:2.21062845826775,56);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.21062845826775,0) rectangle (axis cs:2.26659373569225,57);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.26659373569225,0) rectangle (axis cs:2.32255901311675,57);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.32255901311675,0) rectangle (axis cs:2.37852429054125,43);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.37852429054125,0) rectangle (axis cs:2.43448956796575,47);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.43448956796575,0) rectangle (axis cs:2.49045484539025,47);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.49045484539025,0) rectangle (axis cs:2.54642012281475,49);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.54642012281475,0) rectangle (axis cs:2.60238540023925,41);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.60238540023925,0) rectangle (axis cs:2.65835067766375,40);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.65835067766375,0) rectangle (axis cs:2.71431595508826,39);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.71431595508826,0) rectangle (axis cs:2.77028123251276,38);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.77028123251275,0) rectangle (axis cs:2.82624650993725,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.75473328949461,0) rectangle (axis cs:-2.70018411544522,17);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.70018411544522,0) rectangle (axis cs:-2.64563494139582,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.64563494139582,0) rectangle (axis cs:-2.59108576734642,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.59108576734642,0) rectangle (axis cs:-2.53653659329702,36);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.53653659329702,0) rectangle (axis cs:-2.48198741924762,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.48198741924762,0) rectangle (axis cs:-2.42743824519823,44);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.42743824519822,0) rectangle (axis cs:-2.37288907114883,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.37288907114883,0) rectangle (axis cs:-2.31833989709943,49);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.31833989709943,0) rectangle (axis cs:-2.26379072305003,44);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.26379072305003,0) rectangle (axis cs:-2.20924154900063,47);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.20924154900063,0) rectangle (axis cs:-2.15469237495123,53);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.15469237495123,0) rectangle (axis cs:-2.10014320090184,56);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.10014320090184,0) rectangle (axis cs:-2.04559402685244,61);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.04559402685244,0) rectangle (axis cs:-1.99104485280304,64);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.99104485280304,0) rectangle (axis cs:-1.93649567875364,71);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.93649567875364,0) rectangle (axis cs:-1.88194650470424,54);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.88194650470424,0) rectangle (axis cs:-1.82739733065484,47);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.82739733065484,0) rectangle (axis cs:-1.77284815660545,45);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.77284815660545,0) rectangle (axis cs:-1.71829898255605,41);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.71829898255605,0) rectangle (axis cs:-1.66374980850665,35);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.66374980850665,0) rectangle (axis cs:-1.60920063445725,33);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.60920063445725,0) rectangle (axis cs:-1.55465146040785,31);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.55465146040785,0) rectangle (axis cs:-1.50010228635845,31);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.50010228635845,0) rectangle (axis cs:-1.44555311230906,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.44555311230906,0) rectangle (axis cs:-1.39100393825966,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.39100393825966,0) rectangle (axis cs:-1.33645476421026,24);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.33645476421026,0) rectangle (axis cs:-1.28190559016086,21);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.28190559016086,0) rectangle (axis cs:-1.22735641611146,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.22735641611146,0) rectangle (axis cs:-1.17280724206206,17);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.17280724206206,0) rectangle (axis cs:-1.11825806801267,19);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.11825806801267,0) rectangle (axis cs:-1.06370889396327,15);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.06370889396327,0) rectangle (axis cs:-1.00915971991387,15);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.00915971991387,0) rectangle (axis cs:-0.954610545864472,15);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.954610545864472,0) rectangle (axis cs:-0.900061371815073,13);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.900061371815073,0) rectangle (axis cs:-0.845512197765675,12);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.845512197765675,0) rectangle (axis cs:-0.790963023716277,11);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.790963023716277,0) rectangle (axis cs:-0.736413849666879,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.736413849666879,0) rectangle (axis cs:-0.68186467561748,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.68186467561748,0) rectangle (axis cs:-0.627315501568082,8);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.627315501568082,0) rectangle (axis cs:-0.572766327518684,9);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.572766327518684,0) rectangle (axis cs:-0.518217153469286,7);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.518217153469286,0) rectangle (axis cs:-0.463667979419887,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.463667979419887,0) rectangle (axis cs:-0.409118805370489,7);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.409118805370489,0) rectangle (axis cs:-0.354569631321091,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.354569631321091,0) rectangle (axis cs:-0.300020457271692,4);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.300020457271692,0) rectangle (axis cs:-0.245471283222294,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.245471283222294,0) rectangle (axis cs:-0.190922109172896,2);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.190922109172896,0) rectangle (axis cs:-0.136372935123498,2);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.136372935123498,0) rectangle (axis cs:-0.0818237610740997,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.0818237610740997,0) rectangle (axis cs:-0.0272745870247011,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.0272745870247011,0) rectangle (axis cs:0.0272745870246971,1522);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.0272745870246971,0) rectangle (axis cs:0.0818237610740953,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.0818237610740953,0) rectangle (axis cs:0.136372935123493,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.136372935123493,0) rectangle (axis cs:0.190922109172892,2);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.190922109172892,0) rectangle (axis cs:0.24547128322229,2);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.24547128322229,0) rectangle (axis cs:0.300020457271688,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.300020457271688,0) rectangle (axis cs:0.354569631321087,4);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.354569631321087,0) rectangle (axis cs:0.409118805370485,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.409118805370485,0) rectangle (axis cs:0.463667979419883,7);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.463667979419883,0) rectangle (axis cs:0.518217153469281,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.518217153469281,0) rectangle (axis cs:0.572766327518679,7);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.572766327518679,0) rectangle (axis cs:0.627315501568078,9);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.627315501568078,0) rectangle (axis cs:0.681864675617476,8);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.681864675617476,0) rectangle (axis cs:0.736413849666874,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.736413849666874,0) rectangle (axis cs:0.790963023716273,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.790963023716273,0) rectangle (axis cs:0.845512197765671,11);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.845512197765671,0) rectangle (axis cs:0.900061371815069,12);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.900061371815069,0) rectangle (axis cs:0.954610545864468,13);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.954610545864468,0) rectangle (axis cs:1.00915971991387,15);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.00915971991387,0) rectangle (axis cs:1.06370889396326,15);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.06370889396326,0) rectangle (axis cs:1.11825806801266,15);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.11825806801266,0) rectangle (axis cs:1.17280724206206,19);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.17280724206206,0) rectangle (axis cs:1.22735641611146,17);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.22735641611146,0) rectangle (axis cs:1.28190559016086,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.28190559016086,0) rectangle (axis cs:1.33645476421026,21);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.33645476421026,0) rectangle (axis cs:1.39100393825965,24);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.39100393825965,0) rectangle (axis cs:1.44555311230905,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.44555311230905,0) rectangle (axis cs:1.50010228635845,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.50010228635845,0) rectangle (axis cs:1.55465146040785,31);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.55465146040785,0) rectangle (axis cs:1.60920063445725,31);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.60920063445725,0) rectangle (axis cs:1.66374980850664,33);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.66374980850664,0) rectangle (axis cs:1.71829898255604,35);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.71829898255604,0) rectangle (axis cs:1.77284815660544,41);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.77284815660544,0) rectangle (axis cs:1.82739733065484,45);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.82739733065484,0) rectangle (axis cs:1.88194650470424,47);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.88194650470424,0) rectangle (axis cs:1.93649567875364,54);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.93649567875364,0) rectangle (axis cs:1.99104485280303,71);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.99104485280303,0) rectangle (axis cs:2.04559402685243,64);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.04559402685243,0) rectangle (axis cs:2.10014320090183,61);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.10014320090183,0) rectangle (axis cs:2.15469237495123,56);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.15469237495123,0) rectangle (axis cs:2.20924154900063,53);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.20924154900063,0) rectangle (axis cs:2.26379072305003,47);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.26379072305003,0) rectangle (axis cs:2.31833989709942,44);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.31833989709942,0) rectangle (axis cs:2.37288907114882,49);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.37288907114882,0) rectangle (axis cs:2.42743824519822,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.42743824519822,0) rectangle (axis cs:2.48198741924762,44);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.48198741924762,0) rectangle (axis cs:2.53653659329702,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.53653659329702,0) rectangle (axis cs:2.59108576734641,36);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.59108576734641,0) rectangle (axis cs:2.64563494139581,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.64563494139581,0) rectangle (axis cs:2.70018411544521,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.70018411544521,0) rectangle (axis cs:2.75473328949461,17);

\node [black, label={[shift={(-3.45,125)}]0.1}] at (0.1,-4){\textbullet};
\node [darkorange25512714, label={[shift={(-3.4,125)}]1.0}] at (1.0,-4){\textbullet};
\node [forestgreen4416044, label={[shift={(-3.4,125)}]2.0}] at (2.0,-4){\textbullet};
\node [crimson2143940, label={[shift={(-3.4,125)}]2.7}] at (2.7,-4){\textbullet};

\draw [dashed, line width=1pt, black] (0.1,-10) -- (0.1,140);
\draw [dashed, line width=1pt, darkorange25512714] (1.0,-10) -- (1.0,140);
\draw [dashed, line width=1pt, forestgreen4416044] (2.0,-10) -- (2.0,140);
\draw [dashed, line width=1pt, crimson2143940] (2.7,-10) -- (2.7,140);
\end{axis}

\end{tikzpicture}


==> lieb_dos_mixed_0.2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-3.10887116093098, xmax=3.10887116093098,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=0, ymax=1598.1,
% ytick style={color=black}
% ]

\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{red}{RGB}{214,39,40}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{forestgreen4416044}{RGB}{214,39,40}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white},
xmin=-3.10887116093098, xmax=3.10887116093098,
y grid style={white},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.53, 0.94)}},
ymin=-5, ymax=140,
axis line style={draw=none},
tick style={draw=none},
%xtick style={color=white},
%ytick style={color=white},
xticklabel=\empty,
yticklabel=\empty
]
\addplot [semithick, black, line width=2pt,opacity=0.5]
table {%

-3.0   0.15351951245815953
-2.96984924623116   0.18658757625205455
-2.93969849246231   0.23711145314738752
-2.90954773869347   0.3242891189203494
-2.87939698492462   0.5123801254634718
-2.84924623115578   1.233310511961803
-2.81909547738693   35.20867600269291
-2.78894472361809   37.63206644949358
-2.75879396984925   38.339033202529954
-2.7286432160804   38.901898827452435
-2.69849246231156   39.437583372865234
-2.66834170854271   39.97653713607233
-2.63819095477387   40.531386925065526
-2.60804020100502   41.111033041502495
-2.57788944723618   41.71749575581557
-2.54773869346734   42.3589631544044
-2.51758793969849   43.042408341545766
-2.48743718592965   43.77693889578106
-2.4572864321608   44.56268980575513
-2.42713567839196   45.391722741623546
-2.39698492462312   46.333341628635026
-2.36683417085427   47.32075257893115
-2.33668341708543   48.44691692919807
-2.30653266331658   49.67737272584117
-2.27638190954774   50.982780128540874
-2.24623115577889   52.54319521354399
-2.21608040201005   54.36907678979707
-2.18592964824121   56.50585031941148
-2.15577889447236   59.02621740219725
-2.12562814070352   61.88053186016724
-2.09547738693467   66.1693843521528
-2.06532663316583   72.00011548045903
-2.03517587939699   81.42714412043183
-2.00502512562814   112.28827727416031
-1.9748743718593   84.851300130013
-1.94472361809045   71.00101415956091
-1.91457286432161   62.87968853241904
-1.88442211055276   57.019014605626914
-1.85427135678392   53.19760026636528
-1.82412060301508   49.05552654645333
-1.79396984924623   46.18029893529719
-1.76381909547739   43.7223289142076
-1.73366834170854   41.31724253022188
-1.7035175879397   38.967132817409734
-1.67336683417085   37.30294791171272
-1.64321608040201   35.77863915013132
-1.61306532663317   33.94289361942858
-1.58291457286432   32.36916958268638
-1.55276381909548   31.408534315219814
-1.52261306532663   30.219174959367688
-1.49246231155779   29.00684798118997
-1.46231155778894   27.88659963200675
-1.4321608040201   26.67544120353436
-1.40201005025126   25.263498200884936
-1.37185929648241   24.450437165219316
-1.34170854271357   23.851164947324033
-1.31155778894472   22.46283911478703
-1.28140703517588   22.11046601192787
-1.25125628140704   21.027490927903145
-1.22110552763819   20.061466489083102
-1.19095477386935   19.724077002679913
-1.1608040201005   19.094619979772226
-1.13065326633166   18.226558285997985
-1.10050251256281   17.409072129632
-1.07035175879397   16.70849131520234
-1.04020100502513   16.11313790494148
-1.01005025125628   15.616778967599323
-0.979899497487437   15.164176329830825
-0.949748743718593   14.563852540881932
-0.919597989949749   13.698395765864474
-0.889447236180905   12.993678678162322
-0.859296482412061   12.808194984701881
-0.829145728643216   12.240704048689476
-0.798994974874372   11.407308953667062
-0.768844221105528   11.313957519384953
-0.738693467336684   10.450702649220423
-0.708542713567839   10.23145636252761
-0.678391959798995   9.516261191426574
-0.648241206030151   9.283307431333773
-0.618090452261307   8.524219355062273
-0.587939698492463   8.395955736783877
-0.557788944723618   7.637715906766256
-0.527638190954774   7.334210275919999
-0.49748743718593   6.980052875643935
-0.467336683417086   6.302036692926342
-0.437185929648241   6.017182475708185
-0.407035175879397   5.6852751744364705
-0.376884422110553   5.080824349419485
-0.346733668341709   4.647699276805597
-0.316582914572864   4.373813376629125
-0.28643216080402   3.963038756165717
-0.256281407035176   3.442083382908989
-0.226130653266332   3.009561063391403
-0.195979899497488   2.6729780541619297
-0.165829145728643   2.314433472887372
-0.135678391959799   1.8834143670835364
-0.105527638190955   1.442310968348265
-0.0753768844221105   1.0423875607883741
-0.0452261306532664   0.668473422890245
-0.0150753768844223   0.29229416050248025
0.0150753768844218   0.29229416050247287
0.0452261306532664   0.668473422890245
0.0753768844221105   1.0423875607883741
0.105527638190955   1.442310968348265
0.135678391959799   1.8834143670833925
0.165829145728643   2.314433472887372
0.195979899497488   2.6729780541619297
0.226130653266332   3.009561063391349
0.256281407035176   3.4420833829089355
0.28643216080402   3.9630387561657816
0.316582914572864   4.373813376629179
0.346733668341709   4.647699276805597
0.376884422110553   5.080824349419485
0.407035175879397   5.685275174436417
0.437185929648241   6.017182475708346
0.467336683417085   6.302036692926342
0.49748743718593   6.980052875643935
0.527638190954774   7.334210275919999
0.557788944723618   7.637715906766149
0.587939698492462   8.395955736783984
0.618090452261306   8.52421935506238
0.648241206030151   9.283307431333773
0.678391959798995   9.516261191426574
0.708542713567839   10.23145636252729
0.738693467336683   10.450702649220583
0.768844221105527   11.313957519384847
0.798994974874372   11.407308953667062
0.829145728643216   12.240704048689476
0.85929648241206   12.808194984701668
0.889447236180904   12.993678678162215
0.919597989949748   13.69839576586458
0.949748743718593   14.563852540881932
0.979899497487437   15.164176329830825
1.01005025125628   15.616778967599219
1.04020100502513   16.11313790494153
1.07035175879397   16.708491315202075
1.10050251256281   17.409072129632
1.13065326633166   18.226558285997612
1.1608040201005   19.09461997977212
1.19095477386935   19.724077002679913
1.22110552763819   20.061466489083262
1.25125628140704   21.027490927903095
1.28140703517588   22.11046601192819
1.31155778894472   22.462839114786927
1.34170854271357   23.851164947324033
1.37185929648241   24.450437165219
1.40201005025126   25.263498200884936
1.4321608040201   26.675441203534785
1.46231155778894   27.88659963200675
1.49246231155779   29.00684798118997
1.52261306532663   30.21917495936763
1.55276381909548   31.408534315219814
1.58291457286432   32.36916958268681
1.61306532663317   33.94289361942841
1.64321608040201   35.77863915013132
1.67336683417085   37.30294791171235
1.7035175879397   38.967132817409684
1.73366834170854   41.317242530222416
1.76381909547739   43.722328914207864
1.79396984924623   46.18029893529719
1.82412060301507   49.05552654645316
1.85427135678392   53.197600266365164
1.88442211055276   57.019014605626914
1.91457286432161   62.87968853241957
1.94472361809045   71.00101415956091
1.9748743718593   84.85130013001248
2.00502512562814   112.28827727416031
2.03517587939698   81.4271441204329
2.06532663316583   72.00011548045903
2.09547738693467   66.1693843521528
2.12562814070352   61.88053186016724
2.15577889447236   59.02621740219725
2.18592964824121   56.50585031941148
2.21608040201005   54.36907678979707
2.24623115577889   52.54319521354399
2.27638190954774   50.98278012854092
2.30653266331658   49.67737272584117
2.33668341708543   48.446916929198125
2.36683417085427   47.3207525789313
2.39698492462312   46.333341628635026
2.42713567839196   45.391722741623546
2.4572864321608   44.56268980575513
2.48743718592965   43.77693889578122
2.51758793969849   43.042408341545816
2.54773869346734   42.3589631544044
2.57788944723618   41.71749575581552
2.60804020100502   41.111033041502495
2.63819095477387   40.531386925065206
2.66834170854271   39.97653713607233
2.69849246231156   39.437583372865234
2.7286432160804   38.90189882745254
2.75879396984925   38.339033202529954
2.78894472361809   37.63206644949358
2.81909547738693   35.208676002693124
2.84924623115578   1.233310511961803
2.87939698492462   0.5123801254634757
2.90954773869347   0.3242891189203494
2.93969849246231   0.23711145314738752
2.96984924623116   0.18658757625205508
3.0   0.15351951245815953
};
\addplot [semithick, red, line width=2pt,opacity=0.5]
table {%
-3.0   0.02184288376032909
-2.96984924623116   0.02362710138090345
-2.93969849246231   0.025697023579908836
-2.90954773869347   0.028127404857907455
-2.87939698492462   0.03102221163721754
-2.84924623115578   0.03453080636600967
-2.81909547738693   0.03887648458849246
-2.78894472361809   0.04441020249290702
-2.75879396984925   0.05172054887477208
-2.7286432160804   0.061885204155854745
-2.69849246231156   0.07714239709333426
-2.66834170854271   0.10316379218652215
-2.63819095477387   0.16087593438985884
-2.60804020100502   0.5408389353952566
-2.57788944723618   14.046652191763307
-2.54773869346734   19.656369715299313
-2.51758793969849   23.225460727997977
-2.48743718592965   25.868547012738222
-2.4572864321608   27.992090855961404
-2.42713567839196   29.7943593966305
-2.39698492462312   31.387334471195008
-2.36683417085427   32.840460226704295
-2.33668341708543   34.19975105541955
-2.30653266331658   35.49716686682102
-2.27638190954774   36.755498976763505
-2.24623115577889   37.990869543179656
-2.21608040201005   39.21371206160311
-2.18592964824121   40.42851104109011
-2.15577889447236   41.632229757220834
-2.12562814070352   42.81114451382542
-2.09547738693467   43.935880498504716
-2.06532663316583   44.955381920768545
-2.03517587939699   45.79342867807329
-2.00502512562814   46.35619490271543
-1.9748743718593   46.559947643612794
-1.94472361809045   46.37137681807386
-1.91457286432161   45.82821530986435
-1.88442211055276   45.01890060550765
-1.85427135678392   44.04275884325945
-1.82412060301508   42.98241976248028
-1.79396984924623   41.89588829294222
-1.76381909547739   40.819708140410704
-1.73366834170854   39.77502926535076
-1.7035175879397   38.772957118314935
-1.67336683417085   37.81837536078695
-1.64321608040201   36.91244421902252
-1.61306532663317   36.05416488171094
-1.58291457286432   35.24133739693489
-1.55276381909548   34.47113878885179
-1.52261306532663   33.74046704582414
-1.49246231155779   33.04614159374422
-1.46231155778894   32.38501590623876
-1.4321608040201   31.754036303181355
-1.40201005025126   31.150267775598067
-1.37185929648241   30.570899598705644
-1.34170854271357   30.013238538106805
-1.31155778894472   29.474694391021334
-1.28140703517588   28.952760694789863
-1.25125628140704   28.444992231891305
-1.22110552763819   27.948980193693313
-1.19095477386935   27.462325369833355
-1.1608040201005   26.98260940753536
-1.13065326633166   26.507363977886683
-1.10050251256281   26.034037565304573
-1.07035175879397   25.55995955621067
-1.04020100502513   25.082301360416523
-1.01005025125628   24.598034499865943
-0.979899497487437   24.103886031867592
-0.949748743718593   23.59629248964838
-0.919597989949749   23.071354973490394
-0.889447236180905   22.524800512974412
-0.859296482412061   21.95195895949502
-0.829145728643216   21.347771328866386
-0.798994974874372   20.706855751936722
-0.768844221105528   20.023671801977052
-0.738693467336684   19.29284208869108
-0.708542713567839   18.509705754072098
-0.678391959798995   17.671174723960668
-0.648241206030151   16.77690494629426
-0.618090452261307   15.830633571045768
-0.587939698492463   14.841257679928637
-0.557788944723618   13.822973218407952
-0.527638190954774   12.793881965563312
-0.49748743718593   11.77315993717349
-0.467336683417086   10.777811369264203
-0.437185929648241   9.820344092686264
-0.407035175879397   8.908050426144294
-0.376884422110553   8.043632564391174
-0.346733668341709   7.226453902911757
-0.316582914572864   6.45380750649994
-0.28643216080402   5.721892332719661
-0.256281407035176   5.02687661240605
-0.226130653266332   4.358999000385581
-0.195979899497488   3.7302145781189235
-0.165829145728643   3.1837831543412873
-0.135678391959799   2.674192855975712
-0.105527638190955   2.124218204380477
-0.0753768844221105   1.4105654584539473
-0.0452261306532664   0.7436704555220419
-0.0150753768844223   0.29671686263390645
0.0150753768844218   0.29607825465840676
0.0452261306532664   0.7453892158941116
0.0753768844221105   1.4152866987085022
0.105527638190955   2.115698052623127
0.135678391959799   2.6697553215429894
0.165829145728643   3.1820636642219053
0.195979899497488   3.731361348452047
0.226130653266332   4.358878938502399
0.256281407035176   5.026872343816975
0.28643216080402   5.721892103915067
0.316582914572864   6.453807526120959
0.346733668341709   7.226453902953776
0.376884422110553   8.043632564391174
0.407035175879397   8.908050426144294
0.437185929648241   9.820344092686213
0.467336683417085   10.77781136926415
0.49748743718593   11.77315993717349
0.527638190954774   12.793881965563312
0.557788944723618   13.822973218407897
0.587939698492462   14.841257679928637
0.618090452261306   15.830633571045768
0.648241206030151   16.77690494629426
0.678391959798995   17.671174723960668
0.708542713567839   18.509705754072098
0.738693467336683   19.29284208869108
0.768844221105527   20.023671801977052
0.798994974874372   20.706855751936722
0.829145728643216   21.347771328866386
0.85929648241206   21.951958959494966
0.889447236180904   22.524800512974412
0.919597989949748   23.071354973490394
0.949748743718593   23.59629248964838
0.979899497487437   24.103886031867592
1.01005025125628   24.598034499865992
1.04020100502513   25.082301360416523
1.07035175879397   25.55995955621067
1.10050251256281   26.034037565304573
1.13065326633166   26.507363977886683
1.1608040201005   26.98260940753536
1.19095477386935   27.462325369833355
1.22110552763819   27.948980193693313
1.25125628140704   28.444992231891305
1.28140703517588   28.952760694789863
1.31155778894472   29.474694391021334
1.34170854271357   30.013238538106805
1.37185929648241   30.570899598705644
1.40201005025126   31.15026777559801
1.4321608040201   31.754036303181355
1.46231155778894   32.38501590623876
1.49246231155779   33.04614159374422
1.52261306532663   33.74046704582414
1.55276381909548   34.47113878885179
1.58291457286432   35.24133739693484
1.61306532663317   36.05416488171094
1.64321608040201   36.91244421902252
1.67336683417085   37.81837536078695
1.7035175879397   38.772957118314935
1.73366834170854   39.77502926535071
1.76381909547739   40.819708140410704
1.79396984924623   41.89588829294222
1.82412060301507   42.982419762480234
1.85427135678392   44.04275884325945
1.88442211055276   45.01890060550761
1.91457286432161   45.82821530986435
1.94472361809045   46.37137681807386
1.9748743718593   46.559947643612794
2.00502512562814   46.35619490271543
2.03517587939698   45.79342867807334
2.06532663316583   44.955381920768545
2.09547738693467   43.935880498504716
2.12562814070352   42.81114451382542
2.15577889447236   41.632229757220834
2.18592964824121   40.42851104109011
2.21608040201005   39.21371206160311
2.24623115577889   37.990869543179656
2.27638190954774   36.755498976763505
2.30653266331658   35.49716686682102
2.33668341708543   34.1997510554196
2.36683417085427   32.840460226704295
2.39698492462312   31.387334471195008
2.42713567839196   29.794359396630554
2.4572864321608   27.992090855961404
2.48743718592965   25.868547012738382
2.51758793969849   23.225460727819346
2.54773869346734   19.656369631783694
2.57788944723618   14.046588924924787
2.60804020100502   0.5408380642658723
2.63819095477387   0.1608759343900721
2.66834170854271   0.10316379218652215
2.69849246231156   0.07714239709333426
2.7286432160804   0.061885204155854745
2.75879396984925   0.05172054887477208
2.78894472361809   0.04441020249290707
2.81909547738693   0.03887648458849257
2.84924623115578   0.03453080636600967
2.87939698492462   0.03102221163721754
2.90954773869347   0.028127404857907455
2.93969849246231   0.025697023579908836
2.96984924623116   0.0236271013809035
3.0   0.02184288376032909
};
% \addplot [semithick, red]
% table {%
% -3 0.0190528001954061
% -2.96984924623116 0.020609112182547
% -2.93969849246231 0.0224146344986668
% -2.90954773869347 0.0245345729370365
% -2.87939698492462 0.02705961385085
% -2.84924623115578 0.0301200409935216
% -2.81909547738693 0.033910627428673
% -2.78894472361809 0.0387375002320726
% -2.75879396984925 0.0451140652727129
% -2.7286432160804 0.0539803463119126
% -2.69849246231156 0.0672886737182283
% -2.66834170854271 0.0899862463902334
% -2.63819095477387 0.140326573533579
% -2.60804020100502 0.471755299668671
% -2.57788944723618 12.2524141299554
% -2.54773869346734 17.1455788009462
% -2.51758793969849 20.2587747823151
% -2.48743718592965 22.5642485208073
% -2.4572864321608 24.4165431626255
% -2.42713567839196 25.9886003497905
% -2.39698492462312 27.378098007012
% -2.36683417085427 28.6456098878746
% -2.33668341708543 29.8312727724611
% -2.30653266331658 30.9629641963695
% -2.27638190954774 32.0605642446626
% -2.24623115577889 33.138135724119
% -2.21608040201005 34.2047794159324
% -2.18592964824121 35.2644070039245
% -2.15577889447236 36.3143696572791
% -2.12562814070352 37.3426966653547
% -2.09547738693467 38.3237653842936
% -2.06532663316583 39.2130415948187
% -2.03517587939699 39.944041109193
% -2.00502512562814 40.4349228330753
% -1.9748743718593 40.6126493779848
% -1.94472361809045 40.4481654984248
% -1.91457286432161 39.9743842979523
% -1.88442211055276 39.2684467703572
% -1.85427135678392 38.4169917078034
% -1.82412060301508 37.4920942049308
% -1.79396984924623 36.5443499774617
% -1.76381909547739 35.6056348496687
% -1.73366834170854 34.6943972084637
% -1.7035175879397 33.8203239584137
% -1.67336683417085 32.9876749503467
% -1.64321608040201 32.1974622099309
% -1.61306532663317 31.4488145082321
% -1.58291457286432 30.7398129024597
% -1.55276381909548 30.0679950073685
% -1.52261306532663 29.4306550443359
% -1.49246231155779 28.8250187073843
% -1.46231155778894 28.2483413892104
% -1.4321608040201 27.697959469115
% -1.40201005025126 27.1713128391855
% -1.37185929648241 26.6659498003566
% -1.34170854271357 26.1795211364067
% -1.31155778894472 25.7097675020693
% -1.28140703517588 25.2545025957199
% -1.25125628140704 24.8115935377728
% -1.22110552763819 24.3789392068705
% -1.19095477386935 23.9544468538976
% -1.1608040201005 23.5360070324666
% -1.13065326633166 23.1214667037156
% -1.10050251256281 22.7086002678966
% -1.07035175879397 22.2950782401547
% -1.04020100502513 21.8784333380428
% -1.01005025125628 21.4560239237656
% -0.979899497487437 21.0249951213902
% -0.949748743718593 20.5822386407672
% -0.919597989949749 20.1243536050653
% -0.889447236180905 19.6476128483786
% -0.859296482412061 19.147942759858
% -0.829145728643216 18.6209305606808
% -0.798994974874372 18.0618818305153
% -0.768844221105528 17.46596384468
% -0.738693467336684 16.8284860895956
% -0.708542713567839 16.1453830582844
% -0.678391959798995 15.4139611293092
% -0.648241206030151 14.6339201978269
% -0.618090452261307 13.8085200518999
% -0.587939698492463 12.9455213115119
% -0.557788944723618 12.0573066142072
% -0.527638190954774 11.1596655225626
% -0.49748743718593 10.2693246190743
% -0.467336683417086 9.40111611706314
% -0.437185929648241 8.56595016945091
% -0.407035175879397 7.77018761635218
% -0.376884422110553 7.0161854897999
% -0.346733668341709 6.30338850145561
% -0.316582914572864 5.62943548435119
% -0.28643216080402 4.99101091921443
% -0.256281407035176 4.38477248489873
% -0.226130653266332 3.80220569397335
% -0.195979899497488 3.25373855497824
% -0.165829145728643 2.77710511902896
% -0.135678391959799 2.3326069363343
% -0.105527638190955 1.85288286398388
% -0.0753768844221105 1.23038798985302
% -0.0452261306532664 0.648678295217676
% -0.0150753768844223 0.258815967726708
% 0.0150753768844218 0.258258931838321
% 0.0452261306532664 0.650177511086426
% 0.0753768844221105 1.23450616619967
% 0.105527638190955 1.84545102710517
% 0.135678391959799 2.32873622686963
% 0.165829145728643 2.77560526662659
% 0.195979899497488 3.25473884350547
% 0.226130653266332 3.80210096810032
% 0.256281407035176 4.38476876155452
% 0.28643216080402 4.99101071963599
% 0.316582914572864 5.62943550146596
% 0.346733668341709 6.30338850149227
% 0.376884422110553 7.01618548979993
% 0.407035175879397 7.77018761635217
% 0.437185929648241 8.56595016945089
% 0.467336683417085 9.40111611706312
% 0.49748743718593 10.2693246190743
% 0.527638190954774 11.1596655225626
% 0.557788944723618 12.0573066142072
% 0.587939698492462 12.9455213115119
% 0.618090452261306 13.8085200518999
% 0.648241206030151 14.6339201978269
% 0.678391959798995 15.4139611293092
% 0.708542713567839 16.1453830582844
% 0.738693467336683 16.8284860895956
% 0.768844221105527 17.46596384468
% 0.798994974874372 18.0618818305153
% 0.829145728643216 18.6209305606808
% 0.85929648241206 19.147942759858
% 0.889447236180904 19.6476128483786
% 0.919597989949748 20.1243536050653
% 0.949748743718593 20.5822386407672
% 0.979899497487437 21.0249951213902
% 1.01005025125628 21.4560239237656
% 1.04020100502513 21.8784333380428
% 1.07035175879397 22.2950782401548
% 1.10050251256281 22.7086002678966
% 1.13065326633166 23.1214667037156
% 1.1608040201005 23.5360070324666
% 1.19095477386935 23.9544468538976
% 1.22110552763819 24.3789392068705
% 1.25125628140704 24.8115935377728
% 1.28140703517588 25.2545025957199
% 1.31155778894472 25.7097675020693
% 1.34170854271357 26.1795211364067
% 1.37185929648241 26.6659498003566
% 1.40201005025126 27.1713128391855
% 1.4321608040201 27.697959469115
% 1.46231155778894 28.2483413892104
% 1.49246231155779 28.8250187073843
% 1.52261306532663 29.4306550443358
% 1.55276381909548 30.0679950073685
% 1.58291457286432 30.7398129024597
% 1.61306532663317 31.4488145082321
% 1.64321608040201 32.1974622099309
% 1.67336683417085 32.9876749503467
% 1.7035175879397 33.8203239584137
% 1.73366834170854 34.6943972084636
% 1.76381909547739 35.6056348496687
% 1.79396984924623 36.5443499774617
% 1.82412060301507 37.4920942049308
% 1.85427135678392 38.4169917078034
% 1.88442211055276 39.2684467703572
% 1.91457286432161 39.9743842979523
% 1.94472361809045 40.4481654984249
% 1.9748743718593 40.6126493779848
% 2.00502512562814 40.4349228330753
% 2.03517587939698 39.944041109193
% 2.06532663316583 39.2130415948187
% 2.09547738693467 38.3237653842936
% 2.12562814070352 37.3426966653547
% 2.15577889447236 36.3143696572791
% 2.18592964824121 35.2644070039246
% 2.21608040201005 34.2047794159325
% 2.24623115577889 33.138135724119
% 2.27638190954774 32.0605642446626
% 2.30653266331658 30.9629641963695
% 2.33668341708543 29.8312727724611
% 2.36683417085427 28.6456098878746
% 2.39698492462312 27.378098007012
% 2.42713567839196 25.9886003497905
% 2.4572864321608 24.4165431626255
% 2.48743718592965 22.5642485208074
% 2.51758793969849 20.2587747821593
% 2.54773869346734 17.1455787280983
% 2.57788944723618 12.2523589444567
% 2.60804020100502 0.471754539812312
% 2.63819095477387 0.140326573533765
% 2.66834170854271 0.0899862463902336
% 2.69849246231156 0.0672886737182283
% 2.7286432160804 0.0539803463119128
% 2.75879396984925 0.0451140652727129
% 2.78894472361809 0.0387375002320726
% 2.81909547738693 0.0339106274286731
% 2.84924623115578 0.0301200409935216
% 2.87939698492462 0.02705961385085
% 2.90954773869347 0.0245345729370365
% 2.93969849246231 0.0224146344986668
% 2.96984924623116 0.0206091121825471
% 3 0.0190528001954061
% };
%\legend{$c_1=0$,$c_1=0.2$}
%\addlegendentry{$c_1 = 0.2$, Shiba}
\addlegendentry{$c_n = 0, c_l = 0$}
\addlegendentry{$c_n = 0.2, c_l=0.2$}

\end{axis}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.10887116093098, xmax=3.10887116093098,
xtick style={color=black},
xlabel={Energy $E$},
ylabel={Density of states $ n(E)$},
xmajorgrids,
ymajorgrids,
y grid style={darkgray176},
ymin=-3, ymax=140,
ytick style={color=black}
]
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.82624650993725,0) rectangle (axis cs:-2.77028123251275,37);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.77028123251275,0) rectangle (axis cs:-2.71431595508825,38);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.71431595508825,0) rectangle (axis cs:-2.65835067766375,39);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.65835067766375,0) rectangle (axis cs:-2.60238540023925,40);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.60238540023925,0) rectangle (axis cs:-2.54642012281475,41);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.54642012281475,0) rectangle (axis cs:-2.49045484539025,49);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.49045484539025,0) rectangle (axis cs:-2.43448956796575,47);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.43448956796575,0) rectangle (axis cs:-2.37852429054125,47);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.37852429054125,0) rectangle (axis cs:-2.32255901311675,43);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.32255901311675,0) rectangle (axis cs:-2.26659373569225,57);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.26659373569225,0) rectangle (axis cs:-2.21062845826775,57);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.21062845826775,0) rectangle (axis cs:-2.15466318084325,56);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.15466318084325,0) rectangle (axis cs:-2.09869790341875,67);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.09869790341875,0) rectangle (axis cs:-2.04273262599425,65);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.04273262599425,0) rectangle (axis cs:-1.98676734856975,109);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.98676734856975,0) rectangle (axis cs:-1.93080207114525,84);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.93080207114525,0) rectangle (axis cs:-1.87483679372075,75);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.87483679372075,0) rectangle (axis cs:-1.81887151629625,51);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.81887151629625,0) rectangle (axis cs:-1.76290623887175,50);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.76290623887175,0) rectangle (axis cs:-1.70694096144725,51);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.70694096144725,0) rectangle (axis cs:-1.65097568402275,39);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.65097568402275,0) rectangle (axis cs:-1.59501040659825,36);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.59501040659825,0) rectangle (axis cs:-1.53904512917375,35);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.53904512917375,0) rectangle (axis cs:-1.48307985174925,34);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.48307985174925,0) rectangle (axis cs:-1.42711457432475,31);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.42711457432475,0) rectangle (axis cs:-1.37114929690025,27);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.37114929690025,0) rectangle (axis cs:-1.31518401947575,26);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.31518401947575,0) rectangle (axis cs:-1.25921874205125,25);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.25921874205125,0) rectangle (axis cs:-1.20325346462675,22);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.20325346462675,0) rectangle (axis cs:-1.14728818720225,21);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.14728818720225,0) rectangle (axis cs:-1.09132290977775,20);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.09132290977775,0) rectangle (axis cs:-1.03535763235325,21);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.03535763235325,0) rectangle (axis cs:-0.979392354928751,18);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.979392354928751,0) rectangle (axis cs:-0.923427077504251,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.923427077504251,0) rectangle (axis cs:-0.867461800079751,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.867461800079751,0) rectangle (axis cs:-0.811496522655251,14);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.811496522655251,0) rectangle (axis cs:-0.755531245230751,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.755531245230751,0) rectangle (axis cs:-0.69956596780625,8);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.69956596780625,0) rectangle (axis cs:-0.643600690381751,11);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.643600690381751,0) rectangle (axis cs:-0.58763541295725,12);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.58763541295725,0) rectangle (axis cs:-0.53167013553275,9);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.53167013553275,0) rectangle (axis cs:-0.47570485810825,6);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.47570485810825,0) rectangle (axis cs:-0.41973958068375,9);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.41973958068375,0) rectangle (axis cs:-0.36377430325925,6);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.36377430325925,0) rectangle (axis cs:-0.30780902583475,7);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.30780902583475,0) rectangle (axis cs:-0.25184374841025,2);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.25184374841025,0) rectangle (axis cs:-0.19587847098575,5);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.19587847098575,0) rectangle (axis cs:-0.13991319356125,4);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.13991319356125,0) rectangle (axis cs:-0.0839479161367498,1);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.0839479161367498,0) rectangle (axis cs:-0.0279826387122495,2);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.0279826387122495,0) rectangle (axis cs:0.0279826387122504,1522);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.0279826387122504,0) rectangle (axis cs:0.0839479161367507,2);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.0839479161367507,0) rectangle (axis cs:0.139913193561251,1);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.139913193561251,0) rectangle (axis cs:0.195878470985751,4);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.195878470985751,0) rectangle (axis cs:0.251843748410251,5);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.251843748410251,0) rectangle (axis cs:0.307809025834751,2);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.307809025834751,0) rectangle (axis cs:0.363774303259251,7);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.363774303259251,0) rectangle (axis cs:0.419739580683751,6);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.419739580683751,0) rectangle (axis cs:0.475704858108251,9);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.475704858108251,0) rectangle (axis cs:0.531670135532751,6);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.531670135532751,0) rectangle (axis cs:0.587635412957251,9);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.587635412957251,0) rectangle (axis cs:0.643600690381751,12);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.643600690381751,0) rectangle (axis cs:0.699565967806251,11);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.699565967806251,0) rectangle (axis cs:0.755531245230752,8);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.755531245230752,0) rectangle (axis cs:0.811496522655252,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.811496522655252,0) rectangle (axis cs:0.867461800079752,14);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.867461800079752,0) rectangle (axis cs:0.923427077504252,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.923427077504252,0) rectangle (axis cs:0.979392354928752,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.979392354928752,0) rectangle (axis cs:1.03535763235325,18);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.03535763235325,0) rectangle (axis cs:1.09132290977775,21);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.09132290977775,0) rectangle (axis cs:1.14728818720225,20);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.14728818720225,0) rectangle (axis cs:1.20325346462675,21);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.20325346462675,0) rectangle (axis cs:1.25921874205125,22);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.25921874205125,0) rectangle (axis cs:1.31518401947575,25);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.31518401947575,0) rectangle (axis cs:1.37114929690025,26);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.37114929690025,0) rectangle (axis cs:1.42711457432475,27);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.42711457432475,0) rectangle (axis cs:1.48307985174925,31);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.48307985174925,0) rectangle (axis cs:1.53904512917375,34);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.53904512917375,0) rectangle (axis cs:1.59501040659825,35);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.59501040659825,0) rectangle (axis cs:1.65097568402275,36);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.65097568402275,0) rectangle (axis cs:1.70694096144725,39);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.70694096144725,0) rectangle (axis cs:1.76290623887175,51);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.76290623887175,0) rectangle (axis cs:1.81887151629625,50);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.81887151629625,0) rectangle (axis cs:1.87483679372075,51);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.87483679372075,0) rectangle (axis cs:1.93080207114525,75);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.93080207114525,0) rectangle (axis cs:1.98676734856975,84);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.98676734856975,0) rectangle (axis cs:2.04273262599425,109);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.04273262599425,0) rectangle (axis cs:2.09869790341875,65);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.09869790341875,0) rectangle (axis cs:2.15466318084325,67);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.15466318084325,0) rectangle (axis cs:2.21062845826775,56);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.21062845826775,0) rectangle (axis cs:2.26659373569225,57);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.26659373569225,0) rectangle (axis cs:2.32255901311675,57);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.32255901311675,0) rectangle (axis cs:2.37852429054125,43);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.37852429054125,0) rectangle (axis cs:2.43448956796575,47);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.43448956796575,0) rectangle (axis cs:2.49045484539025,47);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.49045484539025,0) rectangle (axis cs:2.54642012281475,49);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.54642012281475,0) rectangle (axis cs:2.60238540023925,41);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.60238540023925,0) rectangle (axis cs:2.65835067766375,40);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.65835067766375,0) rectangle (axis cs:2.71431595508826,39);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.71431595508826,0) rectangle (axis cs:2.77028123251276,38);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.77028123251275,0) rectangle (axis cs:2.82624650993725,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.65730496577922,0) rectangle (axis cs:-2.60468506546676,9);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.60468506546676,0) rectangle (axis cs:-2.5520651651543,17);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.5520651651543,0) rectangle (axis cs:-2.49944526484184,18);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.49944526484184,0) rectangle (axis cs:-2.44682536452938,22);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.44682536452938,0) rectangle (axis cs:-2.39420546421692,29);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.39420546421692,0) rectangle (axis cs:-2.34158556390446,33);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.34158556390446,0) rectangle (axis cs:-2.288965663592,34);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.288965663592,0) rectangle (axis cs:-2.23634576327954,42);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.23634576327954,0) rectangle (axis cs:-2.18372586296708,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.18372586296708,0) rectangle (axis cs:-2.13110596265462,39);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.13110596265462,0) rectangle (axis cs:-2.07848606234216,46);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.07848606234216,0) rectangle (axis cs:-2.0258661620297,53);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.0258661620297,0) rectangle (axis cs:-1.97324626171724,46);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.97324626171724,0) rectangle (axis cs:-1.92062636140478,44);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.92062636140478,0) rectangle (axis cs:-1.86800646109232,49);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.86800646109232,0) rectangle (axis cs:-1.81538656077986,46);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.81538656077986,0) rectangle (axis cs:-1.7627666604674,45);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.7627666604674,0) rectangle (axis cs:-1.71014676015494,35);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.71014676015494,0) rectangle (axis cs:-1.65752685984248,38);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.65752685984248,0) rectangle (axis cs:-1.60490695953002,47);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.60490695953002,0) rectangle (axis cs:-1.55228705921756,39);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.55228705921756,0) rectangle (axis cs:-1.4996671589051,40);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.4996671589051,0) rectangle (axis cs:-1.44704725859264,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.44704725859264,0) rectangle (axis cs:-1.39442735828018,31);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.39442735828018,0) rectangle (axis cs:-1.34180745796772,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.34180745796772,0) rectangle (axis cs:-1.28918755765526,32);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.28918755765526,0) rectangle (axis cs:-1.2365676573428,33);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.2365676573428,0) rectangle (axis cs:-1.18394775703034,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.18394775703034,0) rectangle (axis cs:-1.13132785671788,30);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.13132785671788,0) rectangle (axis cs:-1.07870795640542,30);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.07870795640542,0) rectangle (axis cs:-1.02608805609296,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.02608805609296,0) rectangle (axis cs:-0.973468155780504,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.973468155780504,0) rectangle (axis cs:-0.920848255468044,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.920848255468044,0) rectangle (axis cs:-0.868228355155584,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.868228355155584,0) rectangle (axis cs:-0.815608454843124,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.815608454843124,0) rectangle (axis cs:-0.762988554530664,21);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.762988554530664,0) rectangle (axis cs:-0.710368654218205,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.710368654218205,0) rectangle (axis cs:-0.657748753905745,21);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.657748753905745,0) rectangle (axis cs:-0.605128853593285,15);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.605128853593285,0) rectangle (axis cs:-0.552508953280825,14);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.552508953280825,0) rectangle (axis cs:-0.499889052968366,15);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.499889052968366,0) rectangle (axis cs:-0.447269152655906,12);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.447269152655906,0) rectangle (axis cs:-0.394649252343446,11);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.394649252343446,0) rectangle (axis cs:-0.342029352030987,12);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.342029352030987,0) rectangle (axis cs:-0.289409451718527,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.289409451718527,0) rectangle (axis cs:-0.236789551406067,6);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.236789551406067,0) rectangle (axis cs:-0.184169651093607,7);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.184169651093607,0) rectangle (axis cs:-0.131549750781148,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.131549750781148,0) rectangle (axis cs:-0.0789298504686879,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.0789298504686879,0) rectangle (axis cs:-0.0263099501562283,2);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.0263099501562283,0) rectangle (axis cs:0.0263099501562318,1613);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.0263099501562318,0) rectangle (axis cs:0.0789298504686915,2);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.0789298504686915,0) rectangle (axis cs:0.131549750781151,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.131549750781151,0) rectangle (axis cs:0.184169651093611,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.184169651093611,0) rectangle (axis cs:0.23678955140607,7);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.23678955140607,0) rectangle (axis cs:0.28940945171853,6);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.28940945171853,0) rectangle (axis cs:0.34202935203099,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.34202935203099,0) rectangle (axis cs:0.39464925234345,12);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.39464925234345,0) rectangle (axis cs:0.44726915265591,11);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.44726915265591,0) rectangle (axis cs:0.499889052968369,12);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.499889052968369,0) rectangle (axis cs:0.552508953280829,15);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.552508953280829,0) rectangle (axis cs:0.605128853593289,14);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.605128853593289,0) rectangle (axis cs:0.657748753905749,15);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.657748753905749,0) rectangle (axis cs:0.710368654218208,21);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.710368654218208,0) rectangle (axis cs:0.762988554530668,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.762988554530668,0) rectangle (axis cs:0.815608454843128,21);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.815608454843128,0) rectangle (axis cs:0.868228355155588,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.868228355155588,0) rectangle (axis cs:0.920848255468047,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.920848255468047,0) rectangle (axis cs:0.973468155780507,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.973468155780507,0) rectangle (axis cs:1.02608805609297,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.02608805609297,0) rectangle (axis cs:1.07870795640543,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.07870795640543,0) rectangle (axis cs:1.13132785671789,30);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.13132785671789,0) rectangle (axis cs:1.18394775703035,30);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.18394775703035,0) rectangle (axis cs:1.23656765734281,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.23656765734281,0) rectangle (axis cs:1.28918755765527,33);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.28918755765527,0) rectangle (axis cs:1.34180745796773,32);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.34180745796773,0) rectangle (axis cs:1.39442735828019,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.39442735828019,0) rectangle (axis cs:1.44704725859264,31);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.44704725859264,0) rectangle (axis cs:1.4996671589051,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.4996671589051,0) rectangle (axis cs:1.55228705921756,40);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.55228705921756,0) rectangle (axis cs:1.60490695953002,39);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.60490695953002,0) rectangle (axis cs:1.65752685984248,47);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.65752685984248,0) rectangle (axis cs:1.71014676015494,38);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.71014676015494,0) rectangle (axis cs:1.7627666604674,35);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.7627666604674,0) rectangle (axis cs:1.81538656077986,45);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.81538656077986,0) rectangle (axis cs:1.86800646109232,46);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.86800646109232,0) rectangle (axis cs:1.92062636140478,49);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.92062636140478,0) rectangle (axis cs:1.97324626171724,44);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.97324626171724,0) rectangle (axis cs:2.0258661620297,46);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.0258661620297,0) rectangle (axis cs:2.07848606234216,53);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.07848606234216,0) rectangle (axis cs:2.13110596265462,46);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.13110596265462,0) rectangle (axis cs:2.18372586296708,39);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.18372586296708,0) rectangle (axis cs:2.23634576327954,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.23634576327954,0) rectangle (axis cs:2.288965663592,42);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.288965663592,0) rectangle (axis cs:2.34158556390446,34);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.34158556390446,0) rectangle (axis cs:2.39420546421692,33);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.39420546421692,0) rectangle (axis cs:2.44682536452938,29);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.44682536452938,0) rectangle (axis cs:2.49944526484184,22);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.49944526484184,0) rectangle (axis cs:2.5520651651543,18);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.5520651651543,0) rectangle (axis cs:2.60468506546676,17);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.60468506546676,0) rectangle (axis cs:2.65730496577922,9);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.65603069391008,0) rectangle (axis cs:-2.60343602670394,3);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.60343602670394,0) rectangle (axis cs:-2.5508413594978,10);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.5508413594978,0) rectangle (axis cs:-2.49824669229166,9);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.49824669229166,0) rectangle (axis cs:-2.44565202508552,24);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.44565202508552,0) rectangle (axis cs:-2.39305735787938,17);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.39305735787938,0) rectangle (axis cs:-2.34046269067324,27);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.34046269067324,0) rectangle (axis cs:-2.2878680234671,20);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.2878680234671,0) rectangle (axis cs:-2.23527335626096,33);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.23527335626096,0) rectangle (axis cs:-2.18267868905482,28);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.18267868905482,0) rectangle (axis cs:-2.13008402184868,39);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.13008402184868,0) rectangle (axis cs:-2.07748935464254,38);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.07748935464254,0) rectangle (axis cs:-2.0248946874364,30);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.0248946874364,0) rectangle (axis cs:-1.97230002023026,41);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.97230002023026,0) rectangle (axis cs:-1.91970535302412,38);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.91970535302412,0) rectangle (axis cs:-1.86711068581798,37);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.86711068581798,0) rectangle (axis cs:-1.81451601861184,37);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.81451601861184,0) rectangle (axis cs:-1.7619213514057,33);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.7619213514057,0) rectangle (axis cs:-1.70932668419956,34);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.70932668419956,0) rectangle (axis cs:-1.65673201699342,34);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.65673201699342,0) rectangle (axis cs:-1.60413734978728,38);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.60413734978728,0) rectangle (axis cs:-1.55154268258114,27);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.55154268258114,0) rectangle (axis cs:-1.498948015375,28);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.498948015375,0) rectangle (axis cs:-1.44635334816886,29);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.44635334816886,0) rectangle (axis cs:-1.39375868096272,29);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.39375868096272,0) rectangle (axis cs:-1.34116401375658,26);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.34116401375658,0) rectangle (axis cs:-1.28856934655044,25);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.28856934655044,0) rectangle (axis cs:-1.2359746793443,21);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.2359746793443,0) rectangle (axis cs:-1.18338001213816,24);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.18338001213816,0) rectangle (axis cs:-1.13078534493202,25);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.13078534493202,0) rectangle (axis cs:-1.07819067772587,19);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.07819067772587,0) rectangle (axis cs:-1.02559601051973,20);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.02559601051974,0) rectangle (axis cs:-0.973001343313594,20);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.973001343313595,0) rectangle (axis cs:-0.920406676107454,18);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.920406676107454,0) rectangle (axis cs:-0.867812008901314,19);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.867812008901314,0) rectangle (axis cs:-0.815217341695173,17);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.815217341695174,0) rectangle (axis cs:-0.762622674489033,17);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.762622674489034,0) rectangle (axis cs:-0.710028007282893,12);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.710028007282893,0) rectangle (axis cs:-0.657433340076753,15);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.657433340076753,0) rectangle (axis cs:-0.604838672870612,10);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.604838672870613,0) rectangle (axis cs:-0.552244005664472,11);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.552244005664472,0) rectangle (axis cs:-0.499649338458332,11);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.499649338458332,0) rectangle (axis cs:-0.447054671252192,8);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.447054671252192,0) rectangle (axis cs:-0.394460004046052,8);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.394460004046052,0) rectangle (axis cs:-0.341865336839911,7);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.341865336839911,0) rectangle (axis cs:-0.289270669633771,5);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.289270669633771,0) rectangle (axis cs:-0.236676002427631,4);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.236676002427631,0) rectangle (axis cs:-0.184081335221491,3);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.184081335221491,0) rectangle (axis cs:-0.13148666801535,3);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.13148666801535,0) rectangle (axis cs:-0.0788920008092098,2);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.0788920008092098,0) rectangle (axis cs:-0.0262973336030696,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.0262973336030696,0) rectangle (axis cs:0.0262973336030705,1607);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.0262973336030705,0) rectangle (axis cs:0.0788920008092111,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.0788920008092111,0) rectangle (axis cs:0.131486668015351,2);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.131486668015351,0) rectangle (axis cs:0.184081335221491,3);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.184081335221491,0) rectangle (axis cs:0.236676002427632,3);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.236676002427632,0) rectangle (axis cs:0.289270669633772,4);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.289270669633772,0) rectangle (axis cs:0.341865336839912,5);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.341865336839912,0) rectangle (axis cs:0.394460004046052,7);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.394460004046052,0) rectangle (axis cs:0.447054671252193,8);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.447054671252193,0) rectangle (axis cs:0.499649338458333,8);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.499649338458333,0) rectangle (axis cs:0.552244005664473,11);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.552244005664473,0) rectangle (axis cs:0.604838672870613,11);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.604838672870613,0) rectangle (axis cs:0.657433340076754,10);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.657433340076754,0) rectangle (axis cs:0.710028007282894,15);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.710028007282894,0) rectangle (axis cs:0.762622674489034,12);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.762622674489034,0) rectangle (axis cs:0.815217341695175,17);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.815217341695175,0) rectangle (axis cs:0.867812008901315,17);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.867812008901315,0) rectangle (axis cs:0.920406676107455,19);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.920406676107455,0) rectangle (axis cs:0.973001343313595,18);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.973001343313595,0) rectangle (axis cs:1.02559601051974,20);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.02559601051974,0) rectangle (axis cs:1.07819067772588,20);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.07819067772588,0) rectangle (axis cs:1.13078534493202,19);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.13078534493202,0) rectangle (axis cs:1.18338001213816,25);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.18338001213816,0) rectangle (axis cs:1.2359746793443,24);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.2359746793443,0) rectangle (axis cs:1.28856934655044,21);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.28856934655044,0) rectangle (axis cs:1.34116401375658,25);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.34116401375658,0) rectangle (axis cs:1.39375868096272,26);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.39375868096272,0) rectangle (axis cs:1.44635334816886,29);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.44635334816886,0) rectangle (axis cs:1.498948015375,29);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.498948015375,0) rectangle (axis cs:1.55154268258114,28);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.55154268258114,0) rectangle (axis cs:1.60413734978728,27);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.60413734978728,0) rectangle (axis cs:1.65673201699342,38);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.65673201699342,0) rectangle (axis cs:1.70932668419956,34);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.70932668419956,0) rectangle (axis cs:1.7619213514057,34);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.7619213514057,0) rectangle (axis cs:1.81451601861184,33);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.81451601861184,0) rectangle (axis cs:1.86711068581798,37);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.86711068581798,0) rectangle (axis cs:1.91970535302412,37);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.91970535302412,0) rectangle (axis cs:1.97230002023026,38);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.97230002023026,0) rectangle (axis cs:2.0248946874364,41);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.0248946874364,0) rectangle (axis cs:2.07748935464254,30);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.07748935464254,0) rectangle (axis cs:2.13008402184868,38);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.13008402184868,0) rectangle (axis cs:2.18267868905482,39);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.18267868905482,0) rectangle (axis cs:2.23527335626096,28);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.23527335626096,0) rectangle (axis cs:2.2878680234671,33);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.2878680234671,0) rectangle (axis cs:2.34046269067324,20);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.34046269067324,0) rectangle (axis cs:2.39305735787938,27);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.39305735787938,0) rectangle (axis cs:2.44565202508552,17);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.44565202508552,0) rectangle (axis cs:2.49824669229166,24);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.49824669229166,0) rectangle (axis cs:2.5508413594978,9);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.5508413594978,0) rectangle (axis cs:2.60343602670394,10);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.60343602670394,0) rectangle (axis cs:2.65603069391008,3);

\node [black, label={[shift={(-3.45,125)}]0.1}] at (0.1,-4){\textbullet};
\node [darkorange25512714, label={[shift={(-3.4,125)}]1.0}] at (1.0,-4){\textbullet};
\node [forestgreen4416044, label={[shift={(-3.4,125)}]2.0}] at (2.0,-4){\textbullet};
\node [crimson2143940, label={[shift={(-3.4,125)}]2.7}] at (2.7,-4){\textbullet};

\draw [dashed, line width=1pt, black] (0.1,-10) -- (0.1,140);
\draw [dashed, line width=1pt, darkorange25512714] (1.0,-10) -- (1.0,140);
\draw [dashed, line width=1pt, forestgreen4416044] (2.0,-10) -- (2.0,140);
\draw [dashed, line width=1pt, crimson2143940] (2.7,-10) -- (2.7,140);
\end{axis}

\end{tikzpicture}

==> lieb_dos_mixed_0.5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-3.10887116093098, xmax=3.10887116093098,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=0, ymax=1598.1,
% ytick style={color=black}
% ]

\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{red}{RGB}{214,39,40}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{forestgreen4416044}{RGB}{214,39,40}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white},
xmin=-3.10887116093098, xmax=3.10887116093098,
y grid style={white},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.53, 0.94)}},
ymin=-5, ymax=140,
axis line style={draw=none},
tick style={draw=none},
%xtick style={color=white},
%ytick style={color=white},
xticklabel=\empty,
yticklabel=\empty
]
\addplot [semithick, black, line width=2pt,opacity=0.5]
table {%

-3.0   0.15351951245815953
-2.96984924623116   0.18658757625205455
-2.93969849246231   0.23711145314738752
-2.90954773869347   0.3242891189203494
-2.87939698492462   0.5123801254634718
-2.84924623115578   1.233310511961803
-2.81909547738693   35.20867600269291
-2.78894472361809   37.63206644949358
-2.75879396984925   38.339033202529954
-2.7286432160804   38.901898827452435
-2.69849246231156   39.437583372865234
-2.66834170854271   39.97653713607233
-2.63819095477387   40.531386925065526
-2.60804020100502   41.111033041502495
-2.57788944723618   41.71749575581557
-2.54773869346734   42.3589631544044
-2.51758793969849   43.042408341545766
-2.48743718592965   43.77693889578106
-2.4572864321608   44.56268980575513
-2.42713567839196   45.391722741623546
-2.39698492462312   46.333341628635026
-2.36683417085427   47.32075257893115
-2.33668341708543   48.44691692919807
-2.30653266331658   49.67737272584117
-2.27638190954774   50.982780128540874
-2.24623115577889   52.54319521354399
-2.21608040201005   54.36907678979707
-2.18592964824121   56.50585031941148
-2.15577889447236   59.02621740219725
-2.12562814070352   61.88053186016724
-2.09547738693467   66.1693843521528
-2.06532663316583   72.00011548045903
-2.03517587939699   81.42714412043183
-2.00502512562814   112.28827727416031
-1.9748743718593   84.851300130013
-1.94472361809045   71.00101415956091
-1.91457286432161   62.87968853241904
-1.88442211055276   57.019014605626914
-1.85427135678392   53.19760026636528
-1.82412060301508   49.05552654645333
-1.79396984924623   46.18029893529719
-1.76381909547739   43.7223289142076
-1.73366834170854   41.31724253022188
-1.7035175879397   38.967132817409734
-1.67336683417085   37.30294791171272
-1.64321608040201   35.77863915013132
-1.61306532663317   33.94289361942858
-1.58291457286432   32.36916958268638
-1.55276381909548   31.408534315219814
-1.52261306532663   30.219174959367688
-1.49246231155779   29.00684798118997
-1.46231155778894   27.88659963200675
-1.4321608040201   26.67544120353436
-1.40201005025126   25.263498200884936
-1.37185929648241   24.450437165219316
-1.34170854271357   23.851164947324033
-1.31155778894472   22.46283911478703
-1.28140703517588   22.11046601192787
-1.25125628140704   21.027490927903145
-1.22110552763819   20.061466489083102
-1.19095477386935   19.724077002679913
-1.1608040201005   19.094619979772226
-1.13065326633166   18.226558285997985
-1.10050251256281   17.409072129632
-1.07035175879397   16.70849131520234
-1.04020100502513   16.11313790494148
-1.01005025125628   15.616778967599323
-0.979899497487437   15.164176329830825
-0.949748743718593   14.563852540881932
-0.919597989949749   13.698395765864474
-0.889447236180905   12.993678678162322
-0.859296482412061   12.808194984701881
-0.829145728643216   12.240704048689476
-0.798994974874372   11.407308953667062
-0.768844221105528   11.313957519384953
-0.738693467336684   10.450702649220423
-0.708542713567839   10.23145636252761
-0.678391959798995   9.516261191426574
-0.648241206030151   9.283307431333773
-0.618090452261307   8.524219355062273
-0.587939698492463   8.395955736783877
-0.557788944723618   7.637715906766256
-0.527638190954774   7.334210275919999
-0.49748743718593   6.980052875643935
-0.467336683417086   6.302036692926342
-0.437185929648241   6.017182475708185
-0.407035175879397   5.6852751744364705
-0.376884422110553   5.080824349419485
-0.346733668341709   4.647699276805597
-0.316582914572864   4.373813376629125
-0.28643216080402   3.963038756165717
-0.256281407035176   3.442083382908989
-0.226130653266332   3.009561063391403
-0.195979899497488   2.6729780541619297
-0.165829145728643   2.314433472887372
-0.135678391959799   1.8834143670835364
-0.105527638190955   1.442310968348265
-0.0753768844221105   1.0423875607883741
-0.0452261306532664   0.668473422890245
-0.0150753768844223   0.29229416050248025
0.0150753768844218   0.29229416050247287
0.0452261306532664   0.668473422890245
0.0753768844221105   1.0423875607883741
0.105527638190955   1.442310968348265
0.135678391959799   1.8834143670833925
0.165829145728643   2.314433472887372
0.195979899497488   2.6729780541619297
0.226130653266332   3.009561063391349
0.256281407035176   3.4420833829089355
0.28643216080402   3.9630387561657816
0.316582914572864   4.373813376629179
0.346733668341709   4.647699276805597
0.376884422110553   5.080824349419485
0.407035175879397   5.685275174436417
0.437185929648241   6.017182475708346
0.467336683417085   6.302036692926342
0.49748743718593   6.980052875643935
0.527638190954774   7.334210275919999
0.557788944723618   7.637715906766149
0.587939698492462   8.395955736783984
0.618090452261306   8.52421935506238
0.648241206030151   9.283307431333773
0.678391959798995   9.516261191426574
0.708542713567839   10.23145636252729
0.738693467336683   10.450702649220583
0.768844221105527   11.313957519384847
0.798994974874372   11.407308953667062
0.829145728643216   12.240704048689476
0.85929648241206   12.808194984701668
0.889447236180904   12.993678678162215
0.919597989949748   13.69839576586458
0.949748743718593   14.563852540881932
0.979899497487437   15.164176329830825
1.01005025125628   15.616778967599219
1.04020100502513   16.11313790494153
1.07035175879397   16.708491315202075
1.10050251256281   17.409072129632
1.13065326633166   18.226558285997612
1.1608040201005   19.09461997977212
1.19095477386935   19.724077002679913
1.22110552763819   20.061466489083262
1.25125628140704   21.027490927903095
1.28140703517588   22.11046601192819
1.31155778894472   22.462839114786927
1.34170854271357   23.851164947324033
1.37185929648241   24.450437165219
1.40201005025126   25.263498200884936
1.4321608040201   26.675441203534785
1.46231155778894   27.88659963200675
1.49246231155779   29.00684798118997
1.52261306532663   30.21917495936763
1.55276381909548   31.408534315219814
1.58291457286432   32.36916958268681
1.61306532663317   33.94289361942841
1.64321608040201   35.77863915013132
1.67336683417085   37.30294791171235
1.7035175879397   38.967132817409684
1.73366834170854   41.317242530222416
1.76381909547739   43.722328914207864
1.79396984924623   46.18029893529719
1.82412060301507   49.05552654645316
1.85427135678392   53.197600266365164
1.88442211055276   57.019014605626914
1.91457286432161   62.87968853241957
1.94472361809045   71.00101415956091
1.9748743718593   84.85130013001248
2.00502512562814   112.28827727416031
2.03517587939698   81.4271441204329
2.06532663316583   72.00011548045903
2.09547738693467   66.1693843521528
2.12562814070352   61.88053186016724
2.15577889447236   59.02621740219725
2.18592964824121   56.50585031941148
2.21608040201005   54.36907678979707
2.24623115577889   52.54319521354399
2.27638190954774   50.98278012854092
2.30653266331658   49.67737272584117
2.33668341708543   48.446916929198125
2.36683417085427   47.3207525789313
2.39698492462312   46.333341628635026
2.42713567839196   45.391722741623546
2.4572864321608   44.56268980575513
2.48743718592965   43.77693889578122
2.51758793969849   43.042408341545816
2.54773869346734   42.3589631544044
2.57788944723618   41.71749575581552
2.60804020100502   41.111033041502495
2.63819095477387   40.531386925065206
2.66834170854271   39.97653713607233
2.69849246231156   39.437583372865234
2.7286432160804   38.90189882745254
2.75879396984925   38.339033202529954
2.78894472361809   37.63206644949358
2.81909547738693   35.208676002693124
2.84924623115578   1.233310511961803
2.87939698492462   0.5123801254634757
2.90954773869347   0.3242891189203494
2.93969849246231   0.23711145314738752
2.96984924623116   0.18658757625205508
3.0   0.15351951245815953


};
\addplot [semithick, red, line width=2pt,opacity=0.5]
table {%
-3.0   0.009718615461202678
-2.96984924623116   0.01023668634922343
-2.93969849246231   0.010807502836648455
-2.90954773869347   0.011439162176895305
-2.87939698492462   0.012141500507347162
-2.84924623115578   0.012926588244532211
-2.81909547738693   0.013809406537470379
-2.78894472361809   0.01480878773703396
-2.75879396984925   0.015948749742711696
-2.7286432160804   0.017260433373073526
-2.69849246231156   0.018784990697842573
-2.66834170854271   0.020578025188250207
-2.63819095477387   0.022716667449205443
-2.60804020100502   0.02531134439473333
-2.57788944723618   0.028526398134776212
-2.54773869346734   0.03261860907302167
-2.51758793969849   0.038015322004138756
-2.48743718592965   0.045491071523361626
-2.4572864321608   0.056632435443645004
-2.42713567839196   0.0753805639999003
-2.39698492462312   0.11579476030314957
-2.36683417085427   0.3458457275158749
-2.33668341708543   9.89094396174948
-2.30653266331658   14.223347610871826
-2.27638190954774   17.405178483623718
-2.24623115577889   19.90395528944637
-2.21608040201005   21.981749920030655
-2.18592964824121   23.760097127624586
-2.15577889447236   25.303823728440946
-2.12562814070352   26.647636257519334
-2.09547738693467   27.808059140234803
-2.06532663316583   28.79022230640876
-2.03517587939699   29.59293727581062
-2.00502512562814   30.213359223970052
-1.9748743718593   30.65132189303629
-1.94472361809045   30.9126294583428
-1.91457286432161   31.010411067018627
-1.88442211055276   30.964234519905055
-1.85427135678392   30.797601742704547
-1.82412060301508   30.534979737553652
-1.79396984924623   30.199355522187098
-1.76381909547739   29.81075156632101
-1.73366834170854   29.385650296611686
-1.7035175879397   28.937049247236455
-1.67336683417085   28.474853870557
-1.64321608040201   28.006393819619564
-1.61306532663317   27.536937519833003
-1.58291457286432   27.070146101402145
-1.55276381909548   26.60844772272213
-1.52261306532663   26.153333758884862
-1.49246231155779   25.705586897379096
-1.46231155778894   25.265453447870584
-1.4321608040201   24.832771517718346
-1.40201005025126   24.407064955331784
-1.37185929648241   23.987611008085356
-1.34170854271357   23.573487859921215
-1.31155778894472   23.163606731848702
-1.28140703517588   22.75673205747465
-1.25125628140704   22.351492352975768
-1.22110552763819   21.946383744738657
-1.19095477386935   21.539767662933247
-1.1608040201005   21.12986393424559
-1.13065326633166   20.714740409033077
-1.10050251256281   20.29230035738339
-1.07035175879397   19.86026921398935
-1.04020100502513   19.416182929448716
-1.01005025125628   18.95738132770833
-0.979899497487437   18.481011659218844
-0.949748743718593   17.984050199142764
-0.919597989949749   17.463353469142866
-0.889447236180905   16.915755460298048
-0.859296482412061   16.33823249751355
-0.829145728643216   15.728161107729786
-0.798994974874372   15.083691805415745
-0.768844221105528   14.404244707842315
-0.738693467336684   13.691090292259258
-0.708542713567839   12.947904434373683
-0.678391959798995   12.181098305838326
-0.648241206030151   11.399680093733387
-0.618090452261307   10.61449232801667
-0.587939698492463   9.836913243922998
-0.557788944723618   9.077390690833015
-0.527638190954774   8.344278050084206
-0.49748743718593   7.64327262583765
-0.467336683417086   6.9774593026856575
-0.437185929648241   6.3477504470755735
-0.407035175879397   5.753472062174271
-0.376884422110553   5.192918445026604
-0.346733668341709   4.663792583978407
-0.316582914572864   4.163521024445483
-0.28643216080402   3.689479666031704
-0.256281407035176   3.239418120832374
-0.226130653266332   2.8185426443517594
-0.195979899497488   2.4217210431670764
-0.165829145728643   1.8931847119754999
-0.135678391959799   1.7938475832386247
-0.105527638190955   1.033556696735605
-0.0753768844221105   1.1026294472255036
-0.0452261306532664   0.511393817544736
-0.0150753768844223   0.1690745886632066
0.0150753768844218   0.16922294750608186
0.0452261306532664   0.5094537740174457
0.0753768844221105   1.0990015709008747
0.105527638190955   1.0355105823435293
0.135678391959799   1.7996400231188858
0.165829145728643   1.8913516491911442
0.195979899497488   2.4216767269963713
0.226130653266332   2.8185962975900214
0.256281407035176   3.2393755373635624
0.28643216080402   3.689476252582252
0.316582914572864   4.163521092249716
0.346733668341709   4.663792586572831
0.376884422110553   5.192918445010852
0.407035175879397   5.753472062174271
0.437185929648241   6.3477504470755735
0.467336683417085   6.9774593026856575
0.49748743718593   7.64327262583765
0.527638190954774   8.34427805008426
0.557788944723618   9.077390690833015
0.587939698492462   9.836913243922998
0.618090452261306   10.614492328016617
0.648241206030151   11.399680093733387
0.678391959798995   12.181098305838326
0.708542713567839   12.947904434373628
0.738693467336683   13.691090292259258
0.768844221105527   14.404244707842315
0.798994974874372   15.083691805415745
0.829145728643216   15.728161107729786
0.85929648241206   16.33823249751355
0.889447236180904   16.915755460298048
0.919597989949748   17.463353469142817
0.949748743718593   17.984050199142818
0.979899497487437   18.481011659218844
1.01005025125628   18.95738132770833
1.04020100502513   19.416182929448716
1.07035175879397   19.86026921398935
1.10050251256281   20.29230035738339
1.13065326633166   20.714740409033023
1.1608040201005   21.12986393424559
1.19095477386935   21.539767662933247
1.22110552763819   21.946383744738657
1.25125628140704   22.351492352975768
1.28140703517588   22.7567320574746
1.31155778894472   23.163606731848702
1.34170854271357   23.573487859921215
1.37185929648241   23.987611008085356
1.40201005025126   24.40706495533173
1.4321608040201   24.832771517718346
1.46231155778894   25.265453447870584
1.49246231155779   25.705586897379096
1.52261306532663   26.153333758884862
1.55276381909548   26.60844772272213
1.58291457286432   27.070146101402145
1.61306532663317   27.53693751983295
1.64321608040201   28.006393819619564
1.67336683417085   28.474853870557
1.7035175879397   28.937049247236455
1.73366834170854   29.385650296611633
1.76381909547739   29.81075156632101
1.79396984924623   30.199355522187098
1.82412060301507   30.534979737553652
1.85427135678392   30.797601742704547
1.88442211055276   30.96423451990511
1.91457286432161   31.010411067018627
1.94472361809045   30.912629458342856
1.9748743718593   30.651321893036343
2.00502512562814   30.213359223970052
2.03517587939698   29.592937275810677
2.06532663316583   28.790222306408815
2.09547738693467   27.80805914023379
2.12562814070352   26.647636257513412
2.15577889447236   25.303823728335633
2.18592964824121   23.760097128166397
2.21608040201005   21.98174993600605
2.24623115577889   19.903953981897985
2.27638190954774   17.40510604003535
2.30653266331658   14.224668002604865
2.33668341708543   9.798056891974952
2.36683417085427   0.3459040004353681
2.39698492462312   0.11579472976800294
2.42713567839196   0.07538056401552867
2.4572864321608   0.05663243544021103
2.48743718592965   0.045491071523386904
2.51758793969849   0.03801532200412856
2.54773869346734   0.03261860907302204
2.57788944723618   0.0285263981347761
2.60804020100502   0.025311344394733384
2.63819095477387   0.02271666744920555
2.66834170854271   0.02057802518825026
2.69849246231156   0.018784990697842573
2.7286432160804   0.017260433373073526
2.75879396984925   0.015948749742711696
2.78894472361809   0.01480878773703396
2.81909547738693   0.013809406537470379
2.84924623115578   0.012926588244532211
2.87939698492462   0.012141500507347162
2.90954773869347   0.011439162176895305
2.93969849246231   0.010807502836648455
2.96984924623116   0.010236686349223484
3.0   0.009718615461202678

};
% \addplot [semithick, red]
% table {%
% -3.0   0.000364520590549652
% -2.93939393939394   0.000405226854964406
% -2.87878787878788   0.00045506284739607004
% -2.81818181818182   0.00051732256744324
% -2.75757575757576   0.000597099262619914
% -2.6969696969697   0.000702724897599826
% -2.63636363636364   0.0008488855580273681
% -2.57575757575758   0.001064303340081446
% -2.51515151515152   0.001414658752154208
% -2.45454545454545   0.00209629878602262
% -2.39393939393939   0.00420153661973228
% -2.33333333333333   3.74682100801808
% -2.27272727272727   6.512227480930401
% -2.21212121212121   8.48092566867054
% -2.15151515151515   9.67592030385598
% -2.09090909090909   10.570323723422561
% -2.03030303030303   11.196972137391901
% -1.96969696969697   11.55157685729666
% -1.90909090909091   11.649046858786601
% -1.84848484848485   11.54207506028278
% -1.78787878787879   11.30121256056176
% -1.72727272727273   10.98766238961736
% -1.66666666666667   10.64280111820616
% -1.60606060606061   10.29061097622086
% -1.54545454545455   9.94337798782222
% -1.48484848484848   9.60635153928878
% -1.42424242424242   9.2807206345038
% -1.36363636363636   8.9653249933779
% -1.3030303030303   8.657573543990619
% -1.24242424242424   8.35389263101272
% -1.18181818181818   8.04989441184382
% -1.12121212121212   7.74037368052452
% -1.06060606060606   7.41920089338488
% -1.0   7.07917630882822
% -0.939393939393939   6.7119576174749
% -0.878787878787879   6.30830935485406
% -0.818181818181818   5.8590719825386595
% -0.757575757575757   5.32412225385124
% -0.696969696969697   4.69518385806542
% -0.636363636363636   4.10916641241646
% -0.575757575757576   3.52771048222296
% -0.515151515151515   2.9799238456645
% -0.454545454545455   2.48243951676756
% -0.393939393939394   2.0382693900312803
% -0.333333333333333   1.6426136566886802
% -0.272727272727272   1.286744198307622
% -0.212121212121212   0.9965699104624339
% -0.151515151515151   0.189301553500385
% -0.0909090909090908   0.0724816299856938
% -0.0303030303030303   0.677362244992614
% 0.0303030303030303   0.691502598161368
% 0.0909090909090908   0.1313269503827788
% 0.151515151515151   0.44790440389405
% 0.212121212121212   0.9920949608581999
% 0.272727272727273   1.2867785317129241
% 0.333333333333333   1.642613724748502
% 0.393939393939394   2.03826939003412
% 0.454545454545455   2.48243951676756
% 0.515151515151515   2.9799238456645
% 0.575757575757576   3.52771048222296
% 0.636363636363637   4.10916641241646
% 0.696969696969697   4.69518385806542
% 0.757575757575758   5.32412225385142
% 0.818181818181818   5.8590719825386595
% 0.878787878787879   6.30830935485406
% 0.939393939393939   6.7119576174749
% 1.0   7.0791763088282
% 1.06060606060606   7.41920089338488
% 1.12121212121212   7.74037368052452
% 1.18181818181818   8.04989441184382
% 1.24242424242424   8.35389263101274
% 1.3030303030303   8.65757354399064
% 1.36363636363636   8.9653249933779
% 1.42424242424242   9.2807206345038
% 1.48484848484849   9.60635153928878
% 1.54545454545455   9.94337798782224
% 1.60606060606061   10.29061097622084
% 1.66666666666667   10.64280111820616
% 1.72727272727273   10.98766238961736
% 1.78787878787879   11.30121256056176
% 1.84848484848485   11.54207506028278
% 1.90909090909091   11.649046858786601
% 1.96969696969697   11.55157685729666
% 2.03030303030303   11.196972137391882
% 2.09090909090909   10.570323723422439
% 2.15151515151515   9.675920303882421
% 2.21212121212121   8.48092565765704
% 2.27272727272727   6.51227993505164
% 2.33333333333333   3.4798678091693205
% 2.39393939393939   0.0042015369503096795
% 2.45454545454546   0.00209629878606002
% 2.51515151515152   0.0014146587521543718
% 2.57575757575758   0.001064303340081448
% 2.63636363636364   0.0008488855580273681
% 2.6969696969697   0.000702724897599826
% 2.75757575757576   0.000597099262619912
% 2.81818181818182   0.000517322567443238
% 2.87878787878788   0.00045506284739607004
% 2.93939393939394   0.000405226854964406
% 3.0   0.000364520590549652
% % -3 0.00162732372656593
% % -2.96984924623116 0.00171407167989155
% % -2.93969849246231 0.00180965159234701
% % -2.90954773869347 0.00191541930787234
% % -2.87939698492462 0.0020330218387676
% % -2.84924623115578 0.00216448031781485
% % -2.81909547738693 0.00231230326812689
% % -2.78894472361809 0.00247964408191574
% % -2.75879396984925 0.00267052445339824
% % -2.7286432160804 0.00289015878742748
% % -2.69849246231156 0.00314543784644397
% % -2.66834170854271 0.00344567225056591
% % -2.63819095477387 0.00380377731107419
% % -2.60804020100502 0.0042382437977853
% % -2.57788944723618 0.00477659064130072
% % -2.54773869346734 0.0054618158514261
% % -2.51758793969849 0.00636547947506433
% % -2.48743718592965 0.00761728221447163
% % -2.4572864321608 0.0094829168466347
% % -2.42713567839196 0.0126224349203089
% % -2.39698492462312 0.019391073855837
% % -2.36683417085427 0.0580649859280464
% % -2.33668341708543 3.33016708664676
% % -2.30653266331658 4.77262831211739
% % -2.27638190954774 5.83826984755723
% % -2.24623115577889 6.67490053889485
% % -2.21608040201005 7.37064710417271
% % -2.18592964824121 7.96619944163269
% % -2.15577889447236 8.48325143945866
% % -2.12562814070352 8.93340412905095
% % -2.09547738693467 9.32216235761043
% % -2.06532663316583 9.65120752871749
% % -2.03517587939699 9.92009999769101
% % -2.00502512562814 10.1278467823924
% % -1.9748743718593 10.2743626949086
% % -1.94472361809045 10.3615813290265
% % -1.91457286432161 10.393911641695
% % -1.88442211055276 10.3779365384697
% % -1.85427135678392 10.3215646554777
% % -1.82412060301508 10.2330266034218
% % -1.79396984924623 10.1200501407523
% % -1.76381909547739 9.98936101336582
% % -1.73366834170854 9.84649097778238
% % -1.7035175879397 9.69579821529466
% % -1.67336683417085 9.54060095853058
% % -1.64321608040201 9.38335211005425
% % -1.61306532663317 9.22581281179671
% % -1.58291457286432 9.06920528464588
% % -1.55276381909548 8.91433869001446
% % -1.52261306532663 8.76170860694698
% % -1.49246231155779 8.61157356527622
% % -1.46231155778894 8.4640128105634
% % -1.4321608040201 8.31896923853584
% % -1.40201005025126 8.17628083756136
% % -1.37185929648241 8.03570331396459
% % -1.34170854271357 7.89692597261204
% % -1.31155778894472 7.75958242528852
% % -1.28140703517588 7.62325730493978
% % -1.25125628140704 7.48748986346639
% % -1.22110552763819 7.35177511007448
% % -1.19095477386935 7.2155629941766
% % -1.1608040201005 7.0782560442172
% % -1.13065326633166 6.93920584054736
% % -1.10050251256281 6.79770873330237
% % -1.07035175879397 6.65300133161186
% % -1.04020100502513 6.50425651736988
% % -1.01005025125628 6.35058111980218
% % -0.979899497487437 6.19101698824896
% % -0.949748743718593 6.02454809552932
% % -0.919597989949749 5.85011756176082
% % -0.889447236180905 5.6666601116453
% % -0.859296482412061 5.4731572674701
% % -0.829145728643216 5.26872386562355
% % -0.798994974874372 5.05273370894832
% % -0.768844221105528 4.82498649584852
% % -0.738693467336684 4.58590383643697
% % -0.708542713567839 4.3367170864588
% % -0.678391959798995 4.07957962777965
% % -0.648241206030151 3.81752117998094
% % -0.618090452261307 3.55419087986656
% % -0.587939698492463 3.29341876439011
% % -0.557788944723618 3.03872046487031
% % -0.527638190954774 2.79290426942456
% % -0.49748743718593 2.55788224527919
% % -0.467336683417086 2.33468601249027
% % -0.437185929648241 2.12361606183122
% % -0.407035175879397 1.92443992686089
% % -0.376884422110553 1.73657923173356
% % -0.346733668341709 1.55925785672684
% % -0.316582914572864 1.39160997210185
% % -0.28643216080402 1.23277552183827
% % -0.256281407035176 1.08225503761222
% % -0.226130653266332 0.946181516073882
% % -0.195979899497488 0.822287949643209
% % -0.165829145728643 0.55927844761233
% % -0.135678391959799 0.684056889234919
% % -0.105527638190955 0.228114138671926
% % -0.0753768844221105 0.505323166901168
% % -0.0452261306532664 0.127340930200693
% % -0.0150753768844223 0.0334274136429868
% % 0.0150753768844218 0.0334883320514665
% % 0.0452261306532664 0.12502416589102
% % 0.0753768844221105 0.486087873050347
% % 0.105527638190955 0.2311206114119
% % 0.135678391959799 0.696107337111544
% % 0.165829145728643 0.554385150706549
% % 0.195979899497488 0.820453626671374
% % 0.226130653266332 0.946368667718891
% % 0.256281407035176 1.08222014935758
% % 0.28643216080402 1.23277247320303
% % 0.316582914572864 1.39161004999923
% % 0.346733668341709 1.55925785911803
% % 0.376884422110553 1.73657923171859
% % 0.407035175879397 1.92443992686089
% % 0.437185929648241 2.12361606183121
% % 0.467336683417085 2.33468601249027
% % 0.49748743718593 2.55788224527919
% % 0.527638190954774 2.79290426942456
% % 0.557788944723618 3.03872046487031
% % 0.587939698492462 3.2934187643901
% % 0.618090452261306 3.55419087986656
% % 0.648241206030151 3.81752117998094
% % 0.678391959798995 4.07957962777965
% % 0.708542713567839 4.33671708645879
% % 0.738693467336683 4.58590383643697
% % 0.768844221105527 4.82498649584852
% % 0.798994974874372 5.05273370894832
% % 0.829145728643216 5.26872386562355
% % 0.85929648241206 5.4731572674701
% % 0.889447236180904 5.6666601116453
% % 0.919597989949748 5.85011756176082
% % 0.949748743718593 6.02454809552932
% % 0.979899497487437 6.19101698824896
% % 1.01005025125628 6.35058111980219
% % 1.04020100502513 6.50425651736988
% % 1.07035175879397 6.65300133161186
% % 1.10050251256281 6.79770873330237
% % 1.13065326633166 6.93920584054736
% % 1.1608040201005 7.0782560442172
% % 1.19095477386935 7.2155629941766
% % 1.22110552763819 7.35177511007448
% % 1.25125628140704 7.48748986346639
% % 1.28140703517588 7.62325730493978
% % 1.31155778894472 7.75958242528852
% % 1.34170854271357 7.89692597261204
% % 1.37185929648241 8.03570331396459
% % 1.40201005025126 8.17628083756136
% % 1.4321608040201 8.31896923853583
% % 1.46231155778894 8.4640128105634
% % 1.49246231155779 8.61157356527622
% % 1.52261306532663 8.76170860694697
% % 1.55276381909548 8.91433869001446
% % 1.58291457286432 9.06920528464588
% % 1.61306532663317 9.22581281179671
% % 1.64321608040201 9.38335211005425
% % 1.67336683417085 9.54060095853058
% % 1.7035175879397 9.69579821529465
% % 1.73366834170854 9.84649097778237
% % 1.76381909547739 9.98936101336582
% % 1.79396984924623 10.1200501407523
% % 1.82412060301507 10.2330266034217
% % 1.85427135678392 10.3215646554777
% % 1.88442211055276 10.3779365384697
% % 1.91457286432161 10.393911641695
% % 1.94472361809045 10.3615813290265
% % 1.9748743718593 10.2743626949086
% % 2.00502512562814 10.1278467823924
% % 2.03517587939698 9.92009999769102
% % 2.06532663316583 9.65120752871752
% % 2.09547738693467 9.32216235761008
% % 2.12562814070352 8.93340412904897
% % 2.15577889447236 8.48325143941983
% % 2.18592964824121 7.96619944178964
% % 2.21608040201005 7.37064711038868
% % 2.24623115577889 6.67490005030928
% % 2.27638190954774 5.83824199959923
% % 2.30653266331658 4.77318393093729
% % 2.33668341708543 3.28952100176176
% % 2.36683417085427 0.0580753006054392
% % 2.39698492462312 0.0193910607578894
% % 2.42713567839196 0.0126224349229333
% % 2.4572864321608 0.0094829168458281
% % 2.48743718592965 0.00761728221447588
% % 2.51758793969849 0.00636547947506245
% % 2.54773869346734 0.00546181585142616
% % 2.57788944723618 0.0047765906413007
% % 2.60804020100502 0.0042382437977853
% % 2.63819095477387 0.0038037773110742
% % 2.66834170854271 0.00344567225056591
% % 2.69849246231156 0.00314543784644397
% % 2.7286432160804 0.00289015878742748
% % 2.75879396984925 0.00267052445339824
% % 2.78894472361809 0.00247964408191574
% % 2.81909547738693 0.00231230326812689
% % 2.84924623115578 0.00216448031781485
% % 2.87939698492462 0.0020330218387676
% % 2.90954773869347 0.00191541930787234
% % 2.93969849246231 0.00180965159234701
% % 2.96984924623116 0.00171407167989155
% % 3 0.00162732372656593
% };
%\legend{$c_1=0$,$c_1=0.5$}
%\addlegendentry{$c_1 = 0.5$, Shiba}
\addlegendentry{$c_n = 0, c_l = 0$}
\addlegendentry{$c_n = 0.5, c_l=0.2$}
\end{axis}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.10887116093098, xmax=3.10887116093098,
xtick style={color=black},
xlabel={Energy $E$},
ylabel={Density of states $ n(E)$},
xmajorgrids,
ymajorgrids,
y grid style={darkgray176},
ymin=-3, ymax=140,
ytick style={color=black}
]
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.82624650993725,0) rectangle (axis cs:-2.77028123251275,37);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.77028123251275,0) rectangle (axis cs:-2.71431595508825,38);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.71431595508825,0) rectangle (axis cs:-2.65835067766375,39);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.65835067766375,0) rectangle (axis cs:-2.60238540023925,40);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.60238540023925,0) rectangle (axis cs:-2.54642012281475,41);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.54642012281475,0) rectangle (axis cs:-2.49045484539025,49);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.49045484539025,0) rectangle (axis cs:-2.43448956796575,47);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.43448956796575,0) rectangle (axis cs:-2.37852429054125,47);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.37852429054125,0) rectangle (axis cs:-2.32255901311675,43);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.32255901311675,0) rectangle (axis cs:-2.26659373569225,57);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.26659373569225,0) rectangle (axis cs:-2.21062845826775,57);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.21062845826775,0) rectangle (axis cs:-2.15466318084325,56);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.15466318084325,0) rectangle (axis cs:-2.09869790341875,67);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.09869790341875,0) rectangle (axis cs:-2.04273262599425,65);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-2.04273262599425,0) rectangle (axis cs:-1.98676734856975,109);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.98676734856975,0) rectangle (axis cs:-1.93080207114525,84);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.93080207114525,0) rectangle (axis cs:-1.87483679372075,75);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.87483679372075,0) rectangle (axis cs:-1.81887151629625,51);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.81887151629625,0) rectangle (axis cs:-1.76290623887175,50);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.76290623887175,0) rectangle (axis cs:-1.70694096144725,51);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.70694096144725,0) rectangle (axis cs:-1.65097568402275,39);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.65097568402275,0) rectangle (axis cs:-1.59501040659825,36);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.59501040659825,0) rectangle (axis cs:-1.53904512917375,35);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.53904512917375,0) rectangle (axis cs:-1.48307985174925,34);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.48307985174925,0) rectangle (axis cs:-1.42711457432475,31);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.42711457432475,0) rectangle (axis cs:-1.37114929690025,27);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.37114929690025,0) rectangle (axis cs:-1.31518401947575,26);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.31518401947575,0) rectangle (axis cs:-1.25921874205125,25);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.25921874205125,0) rectangle (axis cs:-1.20325346462675,22);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.20325346462675,0) rectangle (axis cs:-1.14728818720225,21);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.14728818720225,0) rectangle (axis cs:-1.09132290977775,20);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.09132290977775,0) rectangle (axis cs:-1.03535763235325,21);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-1.03535763235325,0) rectangle (axis cs:-0.979392354928751,18);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.979392354928751,0) rectangle (axis cs:-0.923427077504251,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.923427077504251,0) rectangle (axis cs:-0.867461800079751,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.867461800079751,0) rectangle (axis cs:-0.811496522655251,14);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.811496522655251,0) rectangle (axis cs:-0.755531245230751,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.755531245230751,0) rectangle (axis cs:-0.69956596780625,8);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.69956596780625,0) rectangle (axis cs:-0.643600690381751,11);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.643600690381751,0) rectangle (axis cs:-0.58763541295725,12);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.58763541295725,0) rectangle (axis cs:-0.53167013553275,9);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.53167013553275,0) rectangle (axis cs:-0.47570485810825,6);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.47570485810825,0) rectangle (axis cs:-0.41973958068375,9);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.41973958068375,0) rectangle (axis cs:-0.36377430325925,6);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.36377430325925,0) rectangle (axis cs:-0.30780902583475,7);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.30780902583475,0) rectangle (axis cs:-0.25184374841025,2);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.25184374841025,0) rectangle (axis cs:-0.19587847098575,5);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.19587847098575,0) rectangle (axis cs:-0.13991319356125,4);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.13991319356125,0) rectangle (axis cs:-0.0839479161367498,1);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.0839479161367498,0) rectangle (axis cs:-0.0279826387122495,2);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:-0.0279826387122495,0) rectangle (axis cs:0.0279826387122504,1522);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.0279826387122504,0) rectangle (axis cs:0.0839479161367507,2);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.0839479161367507,0) rectangle (axis cs:0.139913193561251,1);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.139913193561251,0) rectangle (axis cs:0.195878470985751,4);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.195878470985751,0) rectangle (axis cs:0.251843748410251,5);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.251843748410251,0) rectangle (axis cs:0.307809025834751,2);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.307809025834751,0) rectangle (axis cs:0.363774303259251,7);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.363774303259251,0) rectangle (axis cs:0.419739580683751,6);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.419739580683751,0) rectangle (axis cs:0.475704858108251,9);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.475704858108251,0) rectangle (axis cs:0.531670135532751,6);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.531670135532751,0) rectangle (axis cs:0.587635412957251,9);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.587635412957251,0) rectangle (axis cs:0.643600690381751,12);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.643600690381751,0) rectangle (axis cs:0.699565967806251,11);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.699565967806251,0) rectangle (axis cs:0.755531245230752,8);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.755531245230752,0) rectangle (axis cs:0.811496522655252,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.811496522655252,0) rectangle (axis cs:0.867461800079752,14);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.867461800079752,0) rectangle (axis cs:0.923427077504252,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.923427077504252,0) rectangle (axis cs:0.979392354928752,15);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:0.979392354928752,0) rectangle (axis cs:1.03535763235325,18);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.03535763235325,0) rectangle (axis cs:1.09132290977775,21);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.09132290977775,0) rectangle (axis cs:1.14728818720225,20);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.14728818720225,0) rectangle (axis cs:1.20325346462675,21);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.20325346462675,0) rectangle (axis cs:1.25921874205125,22);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.25921874205125,0) rectangle (axis cs:1.31518401947575,25);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.31518401947575,0) rectangle (axis cs:1.37114929690025,26);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.37114929690025,0) rectangle (axis cs:1.42711457432475,27);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.42711457432475,0) rectangle (axis cs:1.48307985174925,31);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.48307985174925,0) rectangle (axis cs:1.53904512917375,34);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.53904512917375,0) rectangle (axis cs:1.59501040659825,35);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.59501040659825,0) rectangle (axis cs:1.65097568402275,36);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.65097568402275,0) rectangle (axis cs:1.70694096144725,39);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.70694096144725,0) rectangle (axis cs:1.76290623887175,51);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.76290623887175,0) rectangle (axis cs:1.81887151629625,50);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.81887151629625,0) rectangle (axis cs:1.87483679372075,51);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.87483679372075,0) rectangle (axis cs:1.93080207114525,75);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.93080207114525,0) rectangle (axis cs:1.98676734856975,84);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:1.98676734856975,0) rectangle (axis cs:2.04273262599425,109);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.04273262599425,0) rectangle (axis cs:2.09869790341875,65);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.09869790341875,0) rectangle (axis cs:2.15466318084325,67);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.15466318084325,0) rectangle (axis cs:2.21062845826775,56);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.21062845826775,0) rectangle (axis cs:2.26659373569225,57);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.26659373569225,0) rectangle (axis cs:2.32255901311675,57);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.32255901311675,0) rectangle (axis cs:2.37852429054125,43);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.37852429054125,0) rectangle (axis cs:2.43448956796575,47);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.43448956796575,0) rectangle (axis cs:2.49045484539025,47);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.49045484539025,0) rectangle (axis cs:2.54642012281475,49);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.54642012281475,0) rectangle (axis cs:2.60238540023925,41);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.60238540023925,0) rectangle (axis cs:2.65835067766375,40);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.65835067766375,0) rectangle (axis cs:2.71431595508826,39);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.71431595508826,0) rectangle (axis cs:2.77028123251276,38);
\draw[draw=none,fill=black,fill opacity=0.5] (axis cs:2.77028123251275,0) rectangle (axis cs:2.82624650993725,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.51776200287004,0) rectangle (axis cs:-2.46790532954588,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.46790532954588,0) rectangle (axis cs:-2.41804865622172,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.41804865622172,0) rectangle (axis cs:-2.36819198289756,6);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.36819198289756,0) rectangle (axis cs:-2.3183353095734,13);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.3183353095734,0) rectangle (axis cs:-2.26847863624924,18);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.26847863624924,0) rectangle (axis cs:-2.21862196292508,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.21862196292508,0) rectangle (axis cs:-2.16876528960092,21);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.16876528960092,0) rectangle (axis cs:-2.11890861627677,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.11890861627677,0) rectangle (axis cs:-2.06905194295261,21);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.06905194295261,0) rectangle (axis cs:-2.01919526962845,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.01919526962845,0) rectangle (axis cs:-1.96933859630429,38);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.96933859630429,0) rectangle (axis cs:-1.91948192298013,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.91948192298013,0) rectangle (axis cs:-1.86962524965597,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.86962524965597,0) rectangle (axis cs:-1.81976857633181,29);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.81976857633181,0) rectangle (axis cs:-1.76991190300765,29);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.76991190300765,0) rectangle (axis cs:-1.72005522968349,25);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.72005522968349,0) rectangle (axis cs:-1.67019855635933,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.67019855635933,0) rectangle (axis cs:-1.62034188303517,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.62034188303517,0) rectangle (axis cs:-1.57048520971101,24);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.57048520971101,0) rectangle (axis cs:-1.52062853638686,21);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.52062853638686,0) rectangle (axis cs:-1.4707718630627,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.4707718630627,0) rectangle (axis cs:-1.42091518973854,22);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.42091518973854,0) rectangle (axis cs:-1.37105851641438,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.37105851641438,0) rectangle (axis cs:-1.32120184309022,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.32120184309022,0) rectangle (axis cs:-1.27134516976606,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.27134516976606,0) rectangle (axis cs:-1.2214884964419,22);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.2214884964419,0) rectangle (axis cs:-1.17163182311774,22);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.17163182311774,0) rectangle (axis cs:-1.12177514979358,18);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.12177514979358,0) rectangle (axis cs:-1.07191847646942,21);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.07191847646942,0) rectangle (axis cs:-1.02206180314526,17);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.02206180314526,0) rectangle (axis cs:-0.972205129821104,22);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.972205129821104,0) rectangle (axis cs:-0.922348456496945,18);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.922348456496945,0) rectangle (axis cs:-0.872491783172786,16);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.872491783172786,0) rectangle (axis cs:-0.822635109848626,15);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.822635109848626,0) rectangle (axis cs:-0.772778436524467,13);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.772778436524467,0) rectangle (axis cs:-0.722921763200308,17);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.722921763200308,0) rectangle (axis cs:-0.673065089876149,13);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.673065089876149,0) rectangle (axis cs:-0.62320841655199,13);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.62320841655199,0) rectangle (axis cs:-0.573351743227831,11);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.573351743227831,0) rectangle (axis cs:-0.523495069903671,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.523495069903671,0) rectangle (axis cs:-0.473638396579512,8);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.473638396579512,0) rectangle (axis cs:-0.423781723255353,8);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.423781723255353,0) rectangle (axis cs:-0.373925049931194,7);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.373925049931194,0) rectangle (axis cs:-0.324068376607034,4);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.324068376607034,0) rectangle (axis cs:-0.274211703282876,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.274211703282876,0) rectangle (axis cs:-0.224355029958716,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.224355029958716,0) rectangle (axis cs:-0.174498356634557,2);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.174498356634557,0) rectangle (axis cs:-0.124641683310398,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.124641683310398,0) rectangle (axis cs:-0.0747850099862388,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.0747850099862388,0) rectangle (axis cs:-0.0249283366620796,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.0249283366620796,0) rectangle (axis cs:0.0249283366620796,1609);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.0249283366620796,0) rectangle (axis cs:0.0747850099862388,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.0747850099862388,0) rectangle (axis cs:0.124641683310398,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.124641683310398,0) rectangle (axis cs:0.174498356634557,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.174498356634557,0) rectangle (axis cs:0.224355029958716,2);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.224355029958716,0) rectangle (axis cs:0.274211703282876,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.274211703282876,0) rectangle (axis cs:0.324068376607035,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.324068376607035,0) rectangle (axis cs:0.373925049931194,4);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.373925049931194,0) rectangle (axis cs:0.423781723255353,7);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.423781723255353,0) rectangle (axis cs:0.473638396579512,8);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.473638396579512,0) rectangle (axis cs:0.523495069903671,8);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.523495069903671,0) rectangle (axis cs:0.573351743227831,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.573351743227831,0) rectangle (axis cs:0.62320841655199,11);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.62320841655199,0) rectangle (axis cs:0.673065089876149,13);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.673065089876149,0) rectangle (axis cs:0.722921763200308,13);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.722921763200308,0) rectangle (axis cs:0.772778436524467,17);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.772778436524467,0) rectangle (axis cs:0.822635109848627,13);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.822635109848627,0) rectangle (axis cs:0.872491783172786,15);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.872491783172786,0) rectangle (axis cs:0.922348456496945,16);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.922348456496945,0) rectangle (axis cs:0.972205129821104,18);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.972205129821104,0) rectangle (axis cs:1.02206180314526,22);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.02206180314526,0) rectangle (axis cs:1.07191847646942,17);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.07191847646942,0) rectangle (axis cs:1.12177514979358,21);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.12177514979358,0) rectangle (axis cs:1.17163182311774,18);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.17163182311774,0) rectangle (axis cs:1.2214884964419,22);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.2214884964419,0) rectangle (axis cs:1.27134516976606,22);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.27134516976606,0) rectangle (axis cs:1.32120184309022,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.32120184309022,0) rectangle (axis cs:1.37105851641438,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.37105851641438,0) rectangle (axis cs:1.42091518973854,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.42091518973854,0) rectangle (axis cs:1.4707718630627,22);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.4707718630627,0) rectangle (axis cs:1.52062853638686,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.52062853638686,0) rectangle (axis cs:1.57048520971101,21);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.57048520971101,0) rectangle (axis cs:1.62034188303517,24);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.62034188303517,0) rectangle (axis cs:1.67019855635933,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.67019855635933,0) rectangle (axis cs:1.72005522968349,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.72005522968349,0) rectangle (axis cs:1.76991190300765,25);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.76991190300765,0) rectangle (axis cs:1.81976857633181,29);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.81976857633181,0) rectangle (axis cs:1.86962524965597,29);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.86962524965597,0) rectangle (axis cs:1.91948192298013,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.91948192298013,0) rectangle (axis cs:1.96933859630429,26);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.96933859630429,0) rectangle (axis cs:2.01919526962845,38);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.01919526962845,0) rectangle (axis cs:2.06905194295261,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.06905194295261,0) rectangle (axis cs:2.11890861627676,21);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.11890861627676,0) rectangle (axis cs:2.16876528960092,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.16876528960092,0) rectangle (axis cs:2.21862196292508,21);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.21862196292508,0) rectangle (axis cs:2.26847863624924,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.26847863624924,0) rectangle (axis cs:2.3183353095734,18);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.3183353095734,0) rectangle (axis cs:2.36819198289756,13);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.36819198289756,0) rectangle (axis cs:2.41804865622172,6);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.41804865622172,0) rectangle (axis cs:2.46790532954588,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.46790532954588,0) rectangle (axis cs:2.51776200287004,3);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.81660790029187,0) rectangle (axis cs:-2.7608334864247,2);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.7608334864247,0) rectangle (axis cs:-2.70505907255754,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.70505907255754,0) rectangle (axis cs:-2.64928465869037,3);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.64928465869037,0) rectangle (axis cs:-2.59351024482321,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.59351024482321,0) rectangle (axis cs:-2.53773583095604,0);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.53773583095604,0) rectangle (axis cs:-2.48196141708887,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.48196141708887,0) rectangle (axis cs:-2.42618700322171,3);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.42618700322171,0) rectangle (axis cs:-2.37041258935454,4);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.37041258935454,0) rectangle (axis cs:-2.31463817548738,7);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.31463817548738,0) rectangle (axis cs:-2.25886376162021,10);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.25886376162021,0) rectangle (axis cs:-2.20308934775305,8);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.20308934775305,0) rectangle (axis cs:-2.14731493388588,14);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.14731493388588,0) rectangle (axis cs:-2.09154052001871,14);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.09154052001872,0) rectangle (axis cs:-2.03576610615155,14);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.03576610615155,0) rectangle (axis cs:-1.97999169228438,19);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.97999169228438,0) rectangle (axis cs:-1.92421727841722,10);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.92421727841722,0) rectangle (axis cs:-1.86844286455005,11);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.86844286455005,0) rectangle (axis cs:-1.81266845068289,16);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.81266845068289,0) rectangle (axis cs:-1.75689403681572,15);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.75689403681572,0) rectangle (axis cs:-1.70111962294856,18);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.70111962294856,0) rectangle (axis cs:-1.64534520908139,12);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.64534520908139,0) rectangle (axis cs:-1.58957079521422,11);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.58957079521422,0) rectangle (axis cs:-1.53379638134706,11);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.53379638134706,0) rectangle (axis cs:-1.47802196747989,9);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.47802196747989,0) rectangle (axis cs:-1.42224755361273,10);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.42224755361273,0) rectangle (axis cs:-1.36647313974556,12);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.36647313974556,0) rectangle (axis cs:-1.3106987258784,7);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.3106987258784,0) rectangle (axis cs:-1.25492431201123,6);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.25492431201123,0) rectangle (axis cs:-1.19914989814406,5);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.19914989814406,0) rectangle (axis cs:-1.1433754842769,7);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.1433754842769,0) rectangle (axis cs:-1.08760107040973,7);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.08760107040973,0) rectangle (axis cs:-1.03182665654257,6);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.03182665654257,0) rectangle (axis cs:-0.976052242675401,10);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.976052242675401,0) rectangle (axis cs:-0.920277828808235,4);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.920277828808236,0) rectangle (axis cs:-0.86450341494107,3);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.86450341494107,0) rectangle (axis cs:-0.808729001073904,4);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.808729001073904,0) rectangle (axis cs:-0.752954587206738,5);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.752954587206738,0) rectangle (axis cs:-0.697180173339573,4);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.697180173339573,0) rectangle (axis cs:-0.641405759472407,2);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.641405759472407,0) rectangle (axis cs:-0.585631345605242,3);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.585631345605242,0) rectangle (axis cs:-0.529856931738076,2);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.529856931738076,0) rectangle (axis cs:-0.47408251787091,2);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.47408251787091,0) rectangle (axis cs:-0.418308104003744,2);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.418308104003744,0) rectangle (axis cs:-0.362533690136579,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.362533690136579,0) rectangle (axis cs:-0.306759276269413,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.306759276269413,0) rectangle (axis cs:-0.250984862402247,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.250984862402247,0) rectangle (axis cs:-0.195210448535081,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.195210448535081,0) rectangle (axis cs:-0.139436034667916,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.139436034667916,0) rectangle (axis cs:-0.0836616208007501,0);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.0836616208007501,0) rectangle (axis cs:-0.0278872069335847,0);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.0278872069335847,0) rectangle (axis cs:0.0278872069335812,1601);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.0278872069335812,0) rectangle (axis cs:0.083661620800747,0);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.083661620800747,0) rectangle (axis cs:0.139436034667912,0);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.139436034667912,0) rectangle (axis cs:0.195210448535078,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.195210448535078,0) rectangle (axis cs:0.250984862402244,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.250984862402244,0) rectangle (axis cs:0.30675927626941,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.30675927626941,0) rectangle (axis cs:0.362533690136575,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.362533690136575,0) rectangle (axis cs:0.418308104003741,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.418308104003741,0) rectangle (axis cs:0.474082517870907,2);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.474082517870907,0) rectangle (axis cs:0.529856931738073,2);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.529856931738073,0) rectangle (axis cs:0.585631345605238,2);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.585631345605238,0) rectangle (axis cs:0.641405759472404,3);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.641405759472404,0) rectangle (axis cs:0.697180173339569,2);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.697180173339569,0) rectangle (axis cs:0.752954587206735,4);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.752954587206735,0) rectangle (axis cs:0.808729001073901,5);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.808729001073901,0) rectangle (axis cs:0.864503414941066,4);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.864503414941066,0) rectangle (axis cs:0.920277828808232,3);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.920277828808232,0) rectangle (axis cs:0.976052242675398,4);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.976052242675398,0) rectangle (axis cs:1.03182665654256,10);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.03182665654256,0) rectangle (axis cs:1.08760107040973,6);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.08760107040973,0) rectangle (axis cs:1.14337548427689,7);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.14337548427689,0) rectangle (axis cs:1.19914989814406,7);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.19914989814406,0) rectangle (axis cs:1.25492431201123,5);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.25492431201123,0) rectangle (axis cs:1.31069872587839,6);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.31069872587839,0) rectangle (axis cs:1.36647313974556,7);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.36647313974556,0) rectangle (axis cs:1.42224755361272,12);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.42224755361272,0) rectangle (axis cs:1.47802196747989,10);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.47802196747989,0) rectangle (axis cs:1.53379638134705,9);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.53379638134705,0) rectangle (axis cs:1.58957079521422,11);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.58957079521422,0) rectangle (axis cs:1.64534520908139,11);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.64534520908139,0) rectangle (axis cs:1.70111962294855,12);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.70111962294855,0) rectangle (axis cs:1.75689403681572,18);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.75689403681572,0) rectangle (axis cs:1.81266845068288,15);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.81266845068288,0) rectangle (axis cs:1.86844286455005,16);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.86844286455005,0) rectangle (axis cs:1.92421727841721,11);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.92421727841721,0) rectangle (axis cs:1.97999169228438,10);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.97999169228438,0) rectangle (axis cs:2.03576610615155,19);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.03576610615155,0) rectangle (axis cs:2.09154052001871,14);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.09154052001871,0) rectangle (axis cs:2.14731493388588,14);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.14731493388588,0) rectangle (axis cs:2.20308934775304,14);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.20308934775304,0) rectangle (axis cs:2.25886376162021,8);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.25886376162021,0) rectangle (axis cs:2.31463817548737,10);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.31463817548737,0) rectangle (axis cs:2.37041258935454,7);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.37041258935454,0) rectangle (axis cs:2.42618700322171,4);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.42618700322171,0) rectangle (axis cs:2.48196141708887,3);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.48196141708887,0) rectangle (axis cs:2.53773583095604,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.53773583095604,0) rectangle (axis cs:2.5935102448232,0);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.5935102448232,0) rectangle (axis cs:2.64928465869037,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.64928465869037,0) rectangle (axis cs:2.70505907255753,3);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.70505907255753,0) rectangle (axis cs:2.7608334864247,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.7608334864247,0) rectangle (axis cs:2.81660790029187,2);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.82724283351271,0) rectangle (axis cs:-2.7712578269085,6);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.7712578269085,0) rectangle (axis cs:-2.71527282030429,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.71527282030429,0) rectangle (axis cs:-2.65928781370008,3);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.65928781370008,0) rectangle (axis cs:-2.60330280709586,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.60330280709586,0) rectangle (axis cs:-2.54731780049165,0);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.54731780049165,0) rectangle (axis cs:-2.49133279388744,2);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.49133279388744,0) rectangle (axis cs:-2.43534778728323,4);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.43534778728323,0) rectangle (axis cs:-2.37936278067902,3);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.37936278067902,0) rectangle (axis cs:-2.3233777740748,2);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.3233777740748,0) rectangle (axis cs:-2.26739276747059,12);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.26739276747059,0) rectangle (axis cs:-2.21140776086638,11);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.21140776086638,0) rectangle (axis cs:-2.15542275426217,8);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.15542275426217,0) rectangle (axis cs:-2.09943774765796,7);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.09943774765796,0) rectangle (axis cs:-2.04345274105374,8);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-2.04345274105374,0) rectangle (axis cs:-1.98746773444953,22);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.98746773444953,0) rectangle (axis cs:-1.93148272784532,14);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.93148272784532,0) rectangle (axis cs:-1.87549772124111,9);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.87549772124111,0) rectangle (axis cs:-1.8195127146369,12);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.8195127146369,0) rectangle (axis cs:-1.76352770803268,16);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.76352770803268,0) rectangle (axis cs:-1.70754270142847,18);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.70754270142847,0) rectangle (axis cs:-1.65155769482426,11);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.65155769482426,0) rectangle (axis cs:-1.59557268822005,7);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.59557268822005,0) rectangle (axis cs:-1.53958768161583,12);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.53958768161583,0) rectangle (axis cs:-1.48360267501162,11);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.48360267501162,0) rectangle (axis cs:-1.42761766840741,12);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.42761766840741,0) rectangle (axis cs:-1.3716326618032,17);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.3716326618032,0) rectangle (axis cs:-1.31564765519899,7);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.31564765519899,0) rectangle (axis cs:-1.25966264859477,9);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.25966264859477,0) rectangle (axis cs:-1.20367764199056,5);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.20367764199056,0) rectangle (axis cs:-1.14769263538635,10);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.14769263538635,0) rectangle (axis cs:-1.09170762878214,8);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.09170762878214,0) rectangle (axis cs:-1.03572262217793,7);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-1.03572262217793,0) rectangle (axis cs:-0.979737615573714,7);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.979737615573714,0) rectangle (axis cs:-0.923752608969502,5);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.923752608969502,0) rectangle (axis cs:-0.86776760236529,4);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.86776760236529,0) rectangle (axis cs:-0.811782595761077,6);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.811782595761077,0) rectangle (axis cs:-0.755797589156865,4);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.755797589156865,0) rectangle (axis cs:-0.699812582552653,5);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.699812582552653,0) rectangle (axis cs:-0.643827575948441,2);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.643827575948441,0) rectangle (axis cs:-0.587842569344229,3);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.587842569344229,0) rectangle (axis cs:-0.531857562740017,3);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.531857562740017,0) rectangle (axis cs:-0.475872556135805,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.475872556135805,0) rectangle (axis cs:-0.419887549531593,2);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.419887549531593,0) rectangle (axis cs:-0.363902542927381,3);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.363902542927381,0) rectangle (axis cs:-0.307917536323169,0);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.307917536323169,0) rectangle (axis cs:-0.251932529718957,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.251932529718957,0) rectangle (axis cs:-0.195947523114745,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.195947523114745,0) rectangle (axis cs:-0.139962516510532,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.139962516510532,0) rectangle (axis cs:-0.0839775099063202,0);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.0839775099063202,0) rectangle (axis cs:-0.0279925033021082,0);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-0.0279925033021082,0) rectangle (axis cs:0.0279925033021038,1605);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.0279925033021038,0) rectangle (axis cs:0.0839775099063158,0);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.0839775099063158,0) rectangle (axis cs:0.139962516510528,0);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.139962516510528,0) rectangle (axis cs:0.19594752311474,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.19594752311474,0) rectangle (axis cs:0.251932529718952,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.251932529718952,0) rectangle (axis cs:0.307917536323164,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.307917536323164,0) rectangle (axis cs:0.363902542927376,0);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.363902542927376,0) rectangle (axis cs:0.419887549531588,3);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.419887549531588,0) rectangle (axis cs:0.4758725561358,2);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.4758725561358,0) rectangle (axis cs:0.531857562740012,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.531857562740012,0) rectangle (axis cs:0.587842569344225,3);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.587842569344225,0) rectangle (axis cs:0.643827575948437,3);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.643827575948437,0) rectangle (axis cs:0.699812582552649,2);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.699812582552649,0) rectangle (axis cs:0.755797589156861,5);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.755797589156861,0) rectangle (axis cs:0.811782595761073,4);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.811782595761073,0) rectangle (axis cs:0.867767602365285,6);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.867767602365285,0) rectangle (axis cs:0.923752608969497,4);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.923752608969497,0) rectangle (axis cs:0.979737615573709,5);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.979737615573709,0) rectangle (axis cs:1.03572262217792,7);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.03572262217792,0) rectangle (axis cs:1.09170762878213,7);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.09170762878213,0) rectangle (axis cs:1.14769263538635,8);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.14769263538635,0) rectangle (axis cs:1.20367764199056,10);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.20367764199056,0) rectangle (axis cs:1.25966264859477,5);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.25966264859477,0) rectangle (axis cs:1.31564765519898,9);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.31564765519898,0) rectangle (axis cs:1.37163266180319,7);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.37163266180319,0) rectangle (axis cs:1.42761766840741,17);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.42761766840741,0) rectangle (axis cs:1.48360267501162,12);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.48360267501162,0) rectangle (axis cs:1.53958768161583,11);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.53958768161583,0) rectangle (axis cs:1.59557268822004,12);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.59557268822004,0) rectangle (axis cs:1.65155769482425,7);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.65155769482425,0) rectangle (axis cs:1.70754270142847,11);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.70754270142847,0) rectangle (axis cs:1.76352770803268,18);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.76352770803268,0) rectangle (axis cs:1.81951271463689,16);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.81951271463689,0) rectangle (axis cs:1.8754977212411,12);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.8754977212411,0) rectangle (axis cs:1.93148272784532,9);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.93148272784532,0) rectangle (axis cs:1.98746773444953,14);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.98746773444953,0) rectangle (axis cs:2.04345274105374,22);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.04345274105374,0) rectangle (axis cs:2.09943774765795,8);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.09943774765795,0) rectangle (axis cs:2.15542275426216,7);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.15542275426216,0) rectangle (axis cs:2.21140776086638,8);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.21140776086638,0) rectangle (axis cs:2.26739276747059,11);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.26739276747059,0) rectangle (axis cs:2.3233777740748,12);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.3233777740748,0) rectangle (axis cs:2.37936278067901,2);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.37936278067901,0) rectangle (axis cs:2.43534778728322,3);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.43534778728322,0) rectangle (axis cs:2.49133279388744,4);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.49133279388744,0) rectangle (axis cs:2.54731780049165,2);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.54731780049165,0) rectangle (axis cs:2.60330280709586,0);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.60330280709586,0) rectangle (axis cs:2.65928781370007,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.65928781370007,0) rectangle (axis cs:2.71527282030428,3);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.71527282030428,0) rectangle (axis cs:2.7712578269085,1);
% \draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.7712578269085,0) rectangle (axis cs:2.82724283351271,6);

\node [black, label={[shift={(-3.45,125)}]0.1}] at (0.1,-4){\textbullet};
\node [darkorange25512714, label={[shift={(-3.4,125)}]1.0}] at (1.0,-4){\textbullet};
\node [forestgreen4416044, label={[shift={(-3.4,125)}]2.0}] at (2.0,-4){\textbullet};
\node [crimson2143940, label={[shift={(-3.4,125)}]2.7}] at (2.7,-4){\textbullet};

\draw [dashed, line width=1pt, black] (0.1,-10) -- (0.1,140);
\draw [dashed, line width=1pt, darkorange25512714] (1.0,-10) -- (1.0,140);
\draw [dashed, line width=1pt, forestgreen4416044] (2.0,-10) -- (2.0,140);
\draw [dashed, line width=1pt, crimson2143940] (2.7,-10) -- (2.7,140);
\end{axis}

\end{tikzpicture}

==> multiple_w_hk_30_localisation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-6, xmax=126,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=-1.17960265283739, ymax=24.7716557095852,
% ytick style={color=black}
% ]


\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $t$},
xmin=-3.54498469497874, xmax=200.444678594553,
xmajorgrids,
ymajorgrids,
xtick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.99, 0.99)}},
y grid style={darkgray176},
ylabel={$\frac{R^2}{t}$},
ymin=-0.1798386128812, ymax=6.6766108705052,
ytick style={color=black}
]


\addplot [semithick, line width=2pt, black]
table {%
% 0 0
% 1.00840336134454 0.562072974695472
% 2.01680672268908 1.44959000187148
% 3.02521008403361 2.72048274709589
% 4.03361344537815 4.00349312801724
% 5.04201680672269 5.4360653302584
% 6.05042016806723 7.21445716217662
% 7.05882352941176 8.65131387057147
% 8.0672268907563 9.72058082923987
% 9.07563025210084 10.8795156451113
% 10.0840336134454 11.9083958138598
% 11.0924369747899 12.6316767813435
% 12.1008403361345 13.2573414507008
% 13.109243697479 13.8440410079212
% 14.1176470588235 14.3605143927933
% 15.1260504201681 15.0347086212986
% 16.1344537815126 15.7423589368496
% 17.1428571428571 16.0035525725952
% 18.1512605042017 15.9784642772696
% 19.1596638655462 16.3321006933621
% 20.1680672268908 17.1272983479185
% 21.1764705882353 17.5769248522428
% 22.1848739495798 17.6861112843816
% 23.1932773109244 17.5638524624458
% 24.2016806722689 16.3261443868686
% 25.2100840336134 14.6670864764663
% 26.218487394958 13.7707703233319
% 27.2268907563025 13.2023563397562
% 28.2352941176471 12.9338058303891
% 29.2436974789916 13.756742679982
% 30.2521008403361 15.1350892617977
% 31.2605042016807 15.5988515605194
% 32.2689075630252 15.4823982680033
% 33.2773109243697 15.1799977004698
% 34.2857142857143 14.7421960377089
% 35.2941176470588 14.5998933827037
% 36.3025210084034 14.8306291992039
% 37.3109243697479 15.3723863471602
% 38.3193277310924 16.5838418970236
% 39.327731092437 18.2821679883817
% 40.3361344537815 19.9589242734398
% 41.344537815126 21.0591987895781
% 42.3529411764706 21.4481056327178
% 43.3613445378151 21.2513828651537
% 44.3697478991597 21.6643657057279
% 45.3781512605042 22.3148296508674
% 46.3865546218487 22.9518709288629
% 47.3949579831933 23.1323115841643
% 48.4033613445378 23.2042369413055
% 49.4117647058823 23.5567728018401
% 50.4201680672269 23.357820511468
% 51.4285714285714 23.4194826276523
% 52.436974789916 23.5859262288814
% 53.4453781512605 23.5920530567479
% 54.453781512605 23.120592127358
% 55.4621848739496 22.0355529152079
% 56.4705882352941 20.5912068037606
% 57.4789915966387 19.7566821573738
% 58.4873949579832 18.0535413101083
% 59.4957983193277 16.9377111140379
% 60.5042016806723 16.5162245132922
% 61.5126050420168 16.616351341935
% 62.5210084033613 16.9059699813968
% 63.5294117647059 16.3150907001515
% 64.5378151260504 15.9278996135869
% 65.546218487395 15.7730996244661
% 66.5546218487395 15.5558679338854
% 67.563025210084 15.0732321878806
% 68.5714285714286 14.7554756828277
% 69.5798319327731 14.8118211351399
% 70.5882352941177 15.6221992036296
% 71.5966386554622 16.281204793878
% 72.6050420168067 16.5437896041067
% 73.6134453781513 16.5582468064249
% 74.6218487394958 16.474469921793
% 75.6302521008403 17.0635214935221
% 76.6386554621849 17.250175171215
% 77.6470588235294 17.4447672804812
% 78.655462184874 17.4839677819983
% 79.6638655462185 17.3937346425638
% 80.672268907563 17.2876405702642
% 81.6806722689076 17.1967167806536
% 82.6890756302521 17.1925001522148
% 83.6974789915966 16.7966243097936
% 84.7058823529412 16.7080377174979
% 85.7142857142857 16.7219686892303
% 86.7226890756303 16.5104731651662
% 87.7310924369748 16.0199144725534
% 88.7394957983193 15.1013874487363
% 89.7478991596639 14.6094477415097
% 90.7563025210084 14.2954425961768
% 91.7647058823529 14.1227314073825
% 92.7731092436975 13.9616260724461
% 93.781512605042 13.6894467314509
% 94.7899159663866 13.2935500277873
% 95.7983193277311 13.3134073793376
% 96.8067226890756 13.357027667498
% 97.8151260504202 13.2143343746162
% 98.8235294117647 12.8888512616105
% 99.8319327731092 12.620516976218
% 100.840336134454 12.6677323407003
% 101.848739495798 12.7679992604875
% 102.857142857143 13.009358994091
% 103.865546218487 13.2752242824098
% 104.873949579832 13.3999307884239
% 105.882352941176 13.4401176509801
% 106.890756302521 13.6514439110265
% 107.899159663866 13.7810862498551
% 108.90756302521 13.8803169289989
% 109.915966386555 13.9388244362515
% 110.924369747899 14.0104196401435
% 111.932773109244 14.0697918382387
% 112.941176470588 13.9980251274397
% 113.949579831933 13.849796662764
% 114.957983193277 13.712654917754
% 115.966386554622 13.6510855845001
% 116.974789915966 13.5440038347673
% 117.983193277311 13.2532597098436
% 118.991596638655 12.8304788773361
% 120 12.6704363811174

% avant quarter
% 0 0
% 1.00502512562814 0.787005966837078
% 2.01005025125628 1.94226048137496
% 3.01507537688442 3.59554962394288
% 4.02010050251256 4.63935509382483
% 5.0251256281407 6.10091772861265
% 6.03015075376884 7.05929564018891
% 7.03517587939698 7.38815882773749
% 8.04020100502512 8.96950937646679
% 9.04522613065327 10.4849076735262
% 10.0502512562814 11.1821829018321
% 11.0552763819095 12.0815615013189
% 12.0603015075377 13.167920148414
% 13.0653266331658 14.5969545751681
% 14.070351758794 15.7814001668536
% 15.0753768844221 16.7535819665191
% 16.0804020100502 17.6922557115525
% 17.0854271356784 18.4703332076283
% 18.0904522613065 18.8662246535118
% 19.0954773869347 19.1710006882267
% 20.1005025125628 19.3870214722032
% 21.105527638191 18.9301148918233
% 22.1105527638191 19.4788379422997
% 23.1155778894472 20.0378874771323
% 24.1206030150754 19.0913906880473
% 25.1256281407035 18.379515350737
% 26.1306532663317 17.7652074794839
% 27.1356783919598 17.9493727508647
% 28.1407035175879 18.2374734386357
% 29.1457286432161 17.3974092137997
% 30.1507537688442 17.5590277993141
% 31.1557788944724 17.7056240419358
% 32.1608040201005 17.3498375187361
% 33.1658291457286 17.9228095121067
% 34.1708542713568 17.9425450718953
% 35.1758793969849 17.738010773545
% 36.1809045226131 18.7192204845695
% 37.1859296482412 19.4521999112334
% 38.1909547738693 19.3002255948293
% 39.1959798994975 20.3880384669266
% 40.2010050251256 21.2357560760123
% 41.2060301507538 21.3873329057503
% 42.2110552763819 21.585724261183
% 43.21608040201 22.7120851130337
% 44.2211055276382 23.5159882095727
% 45.2261306532663 23.5737682131993
% 46.2311557788945 24.5171325852519
% 47.2361809045226 25.297989504465
% 48.2412060301507 25.3373439095505
% 49.2462311557789 25.2854166187901
% 50.251256281407 25.2473999948543
% 51.2562814070352 24.7680742825538
% 52.2613065326633 24.2544512663589
% 53.2663316582914 23.9336175182281
% 54.2713567839196 23.2013033506803
% 55.2763819095477 22.5740996815072
% 56.2814070351759 21.6606683334549
% 57.286432160804 20.5700821687787
% 58.2914572864322 19.8033499137765
% 59.2964824120603 18.760370724288
% 60.3015075376884 17.8968633261425
% 61.3065326633166 17.6220566713012
% 62.3115577889447 17.1957424970407
% 63.3165829145729 16.6517407729831
% 64.321608040201 16.4264308570534
% 65.3266331658291 16.0324011255118
% 66.3316582914573 15.9237720350794
% 67.3366834170854 15.949827089233
% 68.3417085427136 15.8970540291424
% 69.3467336683417 15.5366791381023
% 70.3517587939699 15.7186669419223
% 71.356783919598 16.1637441116582
% 72.3618090452261 16.5956405935467
% 73.3668341708543 16.80011482284
% 74.3718592964824 16.9300588004008
% 75.3768844221105 17.0565175683649
% 76.3819095477387 17.9122795244358
% 77.3869346733668 18.1780231248673
% 78.391959798995 18.2756406682013
% 79.3969849246231 18.2976665435292
% 80.4020100502512 18.2906180529044
% 81.4070351758794 18.1845866569081
% 82.4120603015075 18.4042473557563
% 83.4170854271357 18.0499318319374
% 84.4221105527638 17.6799607662414
% 85.4271356783919 17.3139939438784
% 86.4321608040201 16.8902243643714
% 87.4371859296482 16.3467947353455
% 88.4422110552764 16.077802181033
% 89.4472361809045 15.5872498097969
% 90.4522613065326 14.9156965592315
% 91.4572864321608 14.4073963756009
% 92.4623115577889 13.9578493965408
% 93.4673366834171 13.6995871085695
% 94.4723618090452 13.3374371596282
% 95.4773869346734 12.9276461109946
% 96.4824120603015 12.7096314446782
% 97.4874371859296 12.6705617098661
% 98.4924623115578 12.6527136876696
% 99.4974874371859 12.7107107258621
% 100.502512562814 12.6915103669531
% 101.507537688442 12.6447622290978
% 102.51256281407 12.9424173135815
% 103.517587939698 13.1216499346813
% 104.522613065327 13.3074872473157
% 105.527638190955 13.5267956975154
% 106.532663316583 13.7885735366544
% 107.537688442211 14.0311517101147
% 108.542713567839 14.14932626455
% 109.547738693467 14.2208833345712
% 110.552763819095 14.2972540353609
% 111.557788944724 14.3472317177668
% 112.562814070352 14.2526921050641
% 113.56783919598 13.9221201425693
% 114.572864321608 13.6933637261921
% 115.577889447236 13.4060641961311
% 116.582914572864 13.0752514536833
% 117.587939698492 12.6264890098336
% 118.592964824121 12.0746389892955
% 119.597989949749 11.732111375932
% 120.603015075377 11.2627922909771
% 121.608040201005 10.7953641960818
% 122.613065326633 10.2857775261929
% 123.618090452261 9.71831220477922
% 124.623115577889 9.34970435981159
% 125.628140703518 9.06259062893331
% 126.633165829146 8.97784329818945
% 127.638190954774 8.75025355912872
% 128.643216080402 8.56135823629346
% 129.64824120603 8.45868080643818
% 130.653266331658 8.38387742324529
% 131.658291457286 8.30505562879921
% 132.663316582915 8.47296908213416
% 133.668341708543 8.52574642003526
% 134.673366834171 8.58725108656914
% 135.678391959799 8.68721317461877
% 136.683417085427 8.75825947526221
% 137.688442211055 8.87072635057138
% 138.693467336683 9.05841454949075
% 139.698492462312 9.08722390039171
% 140.70351758794 9.08558838567103
% 141.708542713568 9.08135707603342
% 142.713567839196 9.11282926392896
% 143.718592964824 9.1050243813884
% 144.723618090452 9.01760805736106
% 145.72864321608 8.85199084391695
% 146.733668341709 8.68358229755533
% 147.738693467337 8.56215863224838
% 148.743718592965 8.39618906160245
% 149.748743718593 8.18603508427632
% 150.753768844221 7.94011099013394
% 151.758793969849 7.82432219552614
% 152.763819095477 7.73571948376146
% 153.768844221106 7.60260615972839
% 154.773869346734 7.41338073285843
% 155.778894472362 7.29844143042035
% 156.78391959799 7.24925347683611
% 157.788944723618 7.39258100679435
% 158.793969849246 7.39820353118243
% 159.798994974874 7.37813924315989
% 160.804020100502 7.44637769515678
% 161.809045226131 7.58154456559135
% 162.814070351759 7.77740370398534
% 163.819095477387 7.90064262155555
% 164.824120603015 7.96467671540445
% 165.829145728643 8.12143984578809
% 166.834170854271 8.34570011611598
% 167.839195979899 8.57950587134459
% 168.844221105528 8.79277303954563
% 169.849246231156 8.73404206573152
% 170.854271356784 8.84051853148884
% 171.859296482412 8.96460097988316
% 172.86432160804 9.07348845211571
% 173.869346733668 9.12680476066693
% 174.874371859296 9.08443669361003
% 175.879396984925 9.00725524444506
% 176.884422110553 8.8141659222035
% 177.889447236181 8.76122016272146
% 178.894472361809 8.66471129359781
% 179.899497487437 8.51674991491723
% 180.904522613065 8.39556416518138
% 181.909547738693 8.24260920073786
% 182.914572864322 8.09166191441405
% 183.91959798995 8.03004985630241
% 184.924623115578 7.91267573388442
% 185.929648241206 7.81265772443768
% 186.934673366834 7.72623759757143
% 187.939698492462 7.70133754983113
% 188.94472361809 7.73364944099023
% 189.949748743719 7.71942437799424
% 190.954773869347 7.72123778044462
% 191.959798994975 7.78172452020275
% 192.964824120603 7.87026284294225
% 193.969849246231 8.03678510605731
% 194.974874371859 7.98294248603287
% 195.979899497487 8.0115193699558
% 196.984924623116 8.11215446771645
% 197.989949748744 8.2415945873614
% 198.994974874372 8.41016243755836
% 200 8.49722560847069

0.0   0.0
1.00502512562814   0.1967514917092695
2.01005025125628   0.48556512034374
3.01507537688442   0.89888740598572
4.02010050251256   1.1598387734562075
5.0251256281407   1.5252294321531625
6.03015075376884   1.7648239100472276
7.03517587939698   1.8470397069343725
8.04020100502512   2.2423773441166976
9.04522613065327   2.62122691838155
10.0502512562814   2.795545725458025
11.0552763819095   3.020390375329725
12.0603015075377   3.2919800371035
13.0653266331658   3.649238643792025
14.070351758794   3.9453500417134
15.0753768844221   4.188395491629775
16.0804020100502   4.423063927888125
17.0854271356784   4.617583301907075
18.0904522613065   4.71655616337795
19.0954773869347   4.792750172056675
20.1005025125628   4.8467553680508
21.105527638191   4.732528722955825
22.1105527638191   4.869709485574925
23.1155778894472   5.009471869283075
24.1206030150754   4.772847672011825
25.1256281407035   4.59487883768425
26.1306532663317   4.441301869870975
27.1356783919598   4.487343187716175
28.1407035175879   4.559368359658925
29.1457286432161   4.349352303449925
30.1507537688442   4.389756949828525
31.1557788944724   4.42640601048395
32.1608040201005   4.337459379684025
33.1658291457286   4.480702378026675
34.1708542713568   4.485636267973825
35.1758793969849   4.43450269338625
36.1809045226131   4.679805121142375
37.1859296482412   4.86304997780835
38.1909547738693   4.825056398707325
39.1959798994975   5.09700961673165
40.2010050251256   5.308939019003075
41.2060301507538   5.346833226437575
42.2110552763819   5.39643106529575
43.21608040201   5.678021278258425
44.2211055276382   5.878997052393175
45.2261306532663   5.893442053299825
46.2311557788945   6.129283146312975
47.2361809045226   6.32449737611625
48.2412060301507   6.334335977387625
49.2462311557789   6.321354154697525
50.251256281407   6.311849998713575
51.2562814070352   6.19201857063845
52.2613065326633   6.063612816589725
53.2663316582914   5.983404379557025
54.2713567839196   5.800325837670075
55.2763819095477   5.6435249203768
56.2814070351759   5.415167083363725
57.286432160804   5.142520542194675
58.2914572864322   4.950837478444125
59.2964824120603   4.690092681072
60.3015075376884   4.474215831535625
61.3065326633166   4.4055141678253
62.3115577889447   4.298935624260175
63.3165829145729   4.162935193245775
64.321608040201   4.10660771426335
65.3266331658291   4.00810028137795
66.3316582914573   3.98094300876985
67.3366834170854   3.98745677230825
68.3417085427136   3.9742635072856
69.3467336683417   3.884169784525575
70.3517587939699   3.929666735480575
71.356783919598   4.04093602791455
72.3618090452261   4.148910148386675
73.3668341708543   4.20002870571
74.3718592964824   4.2325147001002
75.3768844221105   4.264129392091225
76.3819095477387   4.47806988110895
77.3869346733668   4.544505781216825
78.391959798995   4.568910167050325
79.3969849246231   4.5744166358823
80.4020100502512   4.5726545132261
81.4070351758794   4.546146664227025
82.4120603015075   4.601061838939075
83.4170854271357   4.51248295798435
84.4221105527638   4.41999019156035
85.4271356783919   4.3284984859696
86.4321608040201   4.22255609109285
87.4371859296482   4.086698683836375
88.4422110552764   4.01945054525825
89.4472361809045   3.896812452449225
90.4522613065326   3.728924139807875
91.4572864321608   3.601849093900225
92.4623115577889   3.4894623491352
93.4673366834171   3.424896777142375
94.4723618090452   3.33435928990705
95.4773869346734   3.23191152774865
96.4824120603015   3.17740786116955
97.4874371859296   3.167640427466525
98.4924623115578   3.1631784219174
99.4974874371859   3.177677681465525
100.502512562814   3.172877591738275
101.507537688442   3.16119055727445
102.51256281407   3.235604328395375
103.517587939698   3.280412483670325
104.522613065327   3.326871811828925
105.527638190955   3.38169892437885
106.532663316583   3.4471433841636
107.537688442211   3.507787927528675
108.542713567839   3.5373315661375
109.547738693467   3.5552208336428
110.552763819095   3.574313508840225
111.557788944724   3.5868079294417
112.562814070352   3.563173026266025
113.56783919598   3.480530035642325
114.572864321608   3.423340931548025
115.577889447236   3.351516049032775
116.582914572864   3.268812863420825
117.587939698492   3.1566222524584
118.592964824121   3.018659747323875
119.597989949749   2.933027843983
120.603015075377   2.815698072744275
121.608040201005   2.69884104902045
122.613065326633   2.571444381548225
123.618090452261   2.429578051194805
124.623115577889   2.3374260899528974
125.628140703518   2.2656476572333273
126.633165829146   2.2444608245473625
127.638190954774   2.18756338978218
128.643216080402   2.140339559073365
129.64824120603   2.114670201609545
130.653266331658   2.0959693558113224
131.658291457286   2.0762639071998024
132.663316582915   2.11824227053354
133.668341708543   2.131436605008815
134.673366834171   2.146812771642285
135.678391959799   2.1718032936546927
136.683417085427   2.1895648688155527
137.688442211055   2.217681587642845
138.693467336683   2.2646036373726877
139.698492462312   2.2718059750979274
140.70351758794   2.2713970964177577
141.708542713568   2.270339269008355
142.713567839196   2.27820731598224
143.718592964824   2.2762560953471
144.723618090452   2.254402014340265
145.72864321608   2.2129977109792374
146.733668341709   2.1708955743888323
147.738693467337   2.140539658062095
148.743718592965   2.0990472654006127
149.748743718593   2.04650877106908
150.753768844221   1.985027747533485
151.758793969849   1.956080548881535
152.763819095477   1.933929870940365
153.768844221106   1.9006515399320976
154.773869346734   1.8533451832146075
155.778894472362   1.8246103576050876
156.78391959799   1.8123133692090274
157.788944723618   1.8481452516985875
158.793969849246   1.8495508827956075
159.798994974874   1.8445348107899724
160.804020100502   1.861594423789195
161.809045226131   1.8953861413978375
162.814070351759   1.944350925996335
163.819095477387   1.9751606553888874
164.824120603015   1.9911691788511126
165.829145728643   2.0303599614470227
166.834170854271   2.086425029028995
167.839195979899   2.1448764678361476
168.844221105528   2.1981932598864073
169.849246231156   2.18351051643288
170.854271356784   2.21012963287221
171.859296482412   2.24115024497079
172.86432160804   2.2683721130289274
173.869346733668   2.2817011901667326
174.874371859296   2.2711091734025075
175.879396984925   2.251813811111265
176.884422110553   2.203541480550875
177.889447236181   2.190305040680365
178.894472361809   2.1661778233994524
179.899497487437   2.1291874787293077
180.904522613065   2.098891041295345
181.909547738693   2.060652300184465
182.914572864322   2.0229154786035126
183.91959798995   2.0075124640756026
184.924623115578   1.978168933471105
185.929648241206   1.95316443110942
186.934673366834   1.9315593993928575
187.939698492462   1.9253343874577824
188.94472361809   1.9334123602475575
189.949748743719   1.92985609449856
190.954773869347   1.930309445111155
191.959798994975   1.9454311300506875
192.964824120603   1.9675657107355624
193.969849246231   2.0091962765143276
194.974874371859   1.9957356215082176
195.979899497487   2.00287984248895
196.984924623116   2.0280386169291127
197.989949748744   2.06039864684035
198.994974874372   2.10254060938959
200.0   2.1243064021176723

};
\addplot [semithick, line width=2pt, darkorange25512714]
table {%

% avant quarter
% 0 0
% 1.00502512562814 0.83170050332705
% 2.01005025125628 2.28361787947567
% 3.01507537688442 3.72471416892365
% 4.02010050251256 3.8840383682424
% 5.0251256281407 3.5025235234198
% 6.03015075376884 3.91741872640744
% 7.03517587939698 5.45268253898558
% 8.04020100502512 6.75441775910735
% 9.04522613065327 7.31543554614002
% 10.0502512562814 6.52861604896064
% 11.0552763819095 6.13030629790957
% 12.0603015075377 6.55052915704038
% 13.0653266331658 7.47130065992516
% 14.070351758794 7.84118870828519
% 15.0753768844221 7.52781505405865
% 16.0804020100502 7.12172213958062
% 17.0854271356784 7.30609205763699
% 18.0904522613065 7.83448997475879
% 19.0954773869347 8.12123468310532
% 20.1005025125628 7.84033872791366
% 21.105527638191 7.59109472722626
% 22.1105527638191 7.45445166439761
% 23.1155778894472 7.79882963892025
% 24.1206030150754 8.15029189590422
% 25.1256281407035 7.95063769852645
% 26.1306532663317 7.60408633230337
% 27.1356783919598 7.74434000650814
% 28.1407035175879 8.22106723794655
% 29.1457286432161 8.62361173853335
% 30.1507537688442 8.60510769324816
% 31.1557788944724 8.32423747466023
% 32.1608040201005 8.33786106841297
% 33.1658291457286 8.5716013059796
% 34.1708542713568 8.9560523502502
% 35.1758793969849 9.00021496007062
% 36.1809045226131 8.81397722701425
% 37.1859296482412 8.59832198756057
% 38.1909547738693 8.69022801211534
% 39.1959798994975 8.98253004866621
% 40.2010050251256 9.07236936779286
% 41.2060301507538 8.84901025783767
% 42.2110552763819 8.65483160677121
% 43.21608040201 8.68358665993141
% 44.2211055276382 8.94863094936597
% 45.2261306532663 9.08148161279935
% 46.2311557788945 8.90018340463372
% 47.2361809045226 8.66583586376366
% 48.2412060301507 8.68817609775749
% 49.2462311557789 8.9354994303421
% 50.251256281407 9.07856636912206
% 51.2562814070352 8.94334471892401
% 52.2613065326633 8.74321064815012
% 53.2663316582914 8.77721124949691
% 54.2713567839196 8.95964838337147
% 55.2763819095477 9.15173142205545
% 56.2814070351759 9.11483482324147
% 57.286432160804 8.99645655336773
% 58.2914572864322 8.92061032872414
% 59.2964824120603 9.06955366216294
% 60.3015075376884 9.26669288837673
% 61.3065326633166 9.29446260838418
% 62.3115577889447 9.13888600595384
% 63.3165829145729 9.04407613855939
% 64.321608040201 9.12899809943569
% 65.3266331658291 9.27236751007142
% 66.3316582914573 9.30550995346477
% 67.3366834170854 9.15513939939391
% 68.3417085427136 9.03683318705117
% 69.3467336683417 9.07443462356873
% 70.3517587939699 9.22251509815172
% 71.356783919598 9.29528592412764
% 72.3618090452261 9.21607771780237
% 73.3668341708543 9.05922753528525
% 74.3718592964824 9.01797873504663
% 75.3768844221105 9.09768908826589
% 76.3819095477387 9.17107823382175
% 77.3869346733668 9.07016979082723
% 78.391959798995 8.88753410716228
% 79.3969849246231 8.79387249013605
% 80.4020100502512 8.84611347484066
% 81.4070351758794 8.91489196922215
% 82.4120603015075 8.84702336057567
% 83.4170854271357 8.61711642046706
% 84.4221105527638 8.45992218357279
% 85.4271356783919 8.46274529206279
% 86.4321608040201 8.53730108877736
% 87.4371859296482 8.50629583268752
% 88.4422110552764 8.34612241060473
% 89.4472361809045 8.16198400033748
% 90.4522613065326 8.09116285328305
% 91.4572864321608 8.16289670052925
% 92.4623115577889 8.17349871961841
% 93.4673366834171 8.02075723570467
% 94.4723618090452 7.8027206063746
% 95.4773869346734 7.74155063148219
% 96.4824120603015 7.79784083598499
% 97.4874371859296 7.83400978425431
% 98.4924623115578 7.71696229318922
% 99.4974874371859 7.54847633794245
% 100.502512562814 7.44687548725678
% 101.507537688442 7.47587763657406
% 102.51256281407 7.52938408276619
% 103.517587939698 7.4805775202535
% 104.522613065327 7.32139064987862
% 105.527638190955 7.19038650082819
% 106.532663316583 7.19390060648387
% 107.537688442211 7.25336816535463
% 108.542713567839 7.23258906965066
% 109.547738693467 7.0940483285131
% 110.552763819095 6.97121831578692
% 111.557788944724 6.94662724603802
% 112.562814070352 7.00891147868818
% 113.56783919598 7.02353288330067
% 114.572864321608 6.92899442772346
% 115.577889447236 6.78706795001084
% 116.582914572864 6.75512942665888
% 117.587939698492 6.82148658662742
% 118.592964824121 6.86291731942426
% 119.597989949749 6.80680020850858
% 120.603015075377 6.72402554778997
% 121.608040201005 6.67213273459685
% 122.613065326633 6.71176007516739
% 123.618090452261 6.76129548542303
% 124.623115577889 6.72404915535062
% 125.628140703518 6.63507209921103
% 126.633165829146 6.58299149874742
% 127.638190954774 6.62283864128873
% 128.643216080402 6.67776695073894
% 129.64824120603 6.66154915407482
% 130.653266331658 6.56998225783005
% 131.658291457286 6.51778015423957
% 132.663316582915 6.52735944283343
% 133.668341708543 6.57955986774513
% 134.673366834171 6.58390856393787
% 135.678391959799 6.53012755178455
% 136.683417085427 6.44176239027438
% 137.688442211055 6.41863574653578
% 138.693467336683 6.46976522819131
% 139.698492462312 6.49455471624859
% 140.70351758794 6.45255056500532
% 141.708542713568 6.39157273265481
% 142.713567839196 6.36219519524006
% 143.718592964824 6.3903756254012
% 144.723618090452 6.4368152265036
% 145.72864321608 6.41974704540029
% 146.733668341709 6.34429937960424
% 147.738693467337 6.28640159896198
% 148.743718592965 6.30406059811869
% 149.748743718593 6.34883041568837
% 150.753768844221 6.35058442883629
% 151.758793969849 6.2743900390503
% 152.763819095477 6.21621940132458
% 153.768844221106 6.2122868296261
% 154.773869346734 6.25151498765892
% 155.778894472362 6.25418316566129
% 156.78391959799 6.19543120076846
% 157.788944723618 6.12055520919283
% 158.793969849246 6.10019388111529
% 159.798994974874 6.13753306726126
% 160.804020100502 6.16130861592924
% 161.809045226131 6.11394039880117
% 162.814070351759 6.02691544579518
% 163.819095477387 5.98857956600922
% 164.824120603015 6.01230703184741
% 165.829145728643 6.04036492185708
% 166.834170854271 6.00339789718084
% 167.839195979899 5.92957470810216
% 168.844221105528 5.87595231289294
% 169.849246231156 5.89287537687773
% 170.854271356784 5.93104300320856
% 171.859296482412 5.91260469844527
% 172.86432160804 5.83728662973968
% 173.869346733668 5.7861029778465
% 174.874371859296 5.79597297720841
% 175.879396984925 5.83726489179883
% 176.884422110553 5.83852954717084
% 177.889447236181 5.78346055450509
% 178.894472361809 5.71722529422992
% 179.899497487437 5.71580091640312
% 180.904522613065 5.76122175183472
% 181.909547738693 5.77821417380237
% 182.914572864322 5.74022114247252
% 183.91959798995 5.68273399040482
% 184.924623115578 5.67367061375426
% 185.929648241206 5.71260056140759
% 186.934673366834 5.73950445049692
% 187.939698492462 5.70261157101134
% 188.94472361809 5.65097160000412
% 189.949748743719 5.63452417647711
% 190.954773869347 5.67165445089305
% 191.959798994975 5.70618880086442
% 192.964824120603 5.69353960795907
% 193.969849246231 5.63893270579248
% 194.974874371859 5.60899924100331
% 195.979899497487 5.63267873590808
% 196.984924623116 5.66739065248781
% 197.989949748744 5.65827834360346
% 198.994974874372 5.61210294760088
% 200 5.58162567495536

0.0   0.0
1.00502512562814   0.2079251258317625
2.01005025125628   0.5709044698689175
3.01507537688442   0.9311785422309125
4.02010050251256   0.9710095920606
5.0251256281407   0.87563088085495
6.03015075376884   0.97935468160186
7.03517587939698   1.363170634746395
8.04020100502512   1.6886044397768376
9.04522613065327   1.828858886535005
10.0502512562814   1.63215401224016
11.0552763819095   1.5325765744773925
12.0603015075377   1.637632289260095
13.0653266331658   1.86782516498129
14.070351758794   1.9602971770712976
15.0753768844221   1.8819537635146626
16.0804020100502   1.780430534895155
17.0854271356784   1.8265230144092475
18.0904522613065   1.9586224936896974
19.0954773869347   2.03030867077633
20.1005025125628   1.960084681978415
21.105527638191   1.897773681806565
22.1105527638191   1.8636129160994026
23.1155778894472   1.9497074097300624
24.1206030150754   2.037572973976055
25.1256281407035   1.9876594246316126
26.1306532663317   1.9010215830758426
27.1356783919598   1.936085001627035
28.1407035175879   2.0552668094866373
29.1457286432161   2.1559029346333376
30.1507537688442   2.15127692331204
31.1557788944724   2.0810593686650574
32.1608040201005   2.0844652671032424
33.1658291457286   2.1429003264949
34.1708542713568   2.23901308756255
35.1758793969849   2.250053740017655
36.1809045226131   2.2034943067535626
37.1859296482412   2.1495804968901426
38.1909547738693   2.172557003028835
39.1959798994975   2.2456325121665524
40.2010050251256   2.268092341948215
41.2060301507538   2.2122525644594173
42.2110552763819   2.1637079016928027
43.21608040201   2.1708966649828527
44.2211055276382   2.2371577373414926
45.2261306532663   2.2703704031998373
46.2311557788945   2.22504585115843
47.2361809045226   2.166458965940915
48.2412060301507   2.1720440244393724
49.2462311557789   2.233874857585525
50.251256281407   2.269641592280515
51.2562814070352   2.2358361797310025
52.2613065326633   2.18580266203753
53.2663316582914   2.1943028123742274
54.2713567839196   2.2399120958428673
55.2763819095477   2.2879328555138625
56.2814070351759   2.2787087058103674
57.286432160804   2.2491141383419326
58.2914572864322   2.230152582181035
59.2964824120603   2.267388415540735
60.3015075376884   2.3166732220941824
61.3065326633166   2.323615652096045
62.3115577889447   2.28472150148846
63.3165829145729   2.2610190346398475
64.321608040201   2.2822495248589223
65.3266331658291   2.318091877517855
66.3316582914573   2.3263774883661923
67.3366834170854   2.2887848498484775
68.3417085427136   2.2592082967627927
69.3467336683417   2.2686086558921823
70.3517587939699   2.30562877453793
71.356783919598   2.32382148103191
72.3618090452261   2.3040194294505927
73.3668341708543   2.2648068838213127
74.3718592964824   2.2544946837616573
75.3768844221105   2.2744222720664724
76.3819095477387   2.2927695584554373
77.3869346733668   2.2675424477068074
78.391959798995   2.22188352679057
79.3969849246231   2.1984681225340124
80.4020100502512   2.211528368710165
81.4070351758794   2.2287229923055376
82.4120603015075   2.2117558401439177
83.4170854271357   2.154279105116765
84.4221105527638   2.1149805458931974
85.4271356783919   2.1156863230156975
86.4321608040201   2.13432527219434
87.4371859296482   2.12657395817188
88.4422110552764   2.0865306026511825
89.4472361809045   2.04049600008437
90.4522613065326   2.0227907133207625
91.4572864321608   2.0407241751323126
92.4623115577889   2.0433746799046024
93.4673366834171   2.0051893089261674
94.4723618090452   1.95068015159365
95.4773869346734   1.9353876578705476
96.4824120603015   1.9494602089962474
97.4874371859296   1.9585024460635776
98.4924623115578   1.929240573297305
99.4974874371859   1.8871190844856125
100.502512562814   1.861718871814195
101.507537688442   1.868969409143515
102.51256281407   1.8823460206915474
103.517587939698   1.870144380063375
104.522613065327   1.830347662469655
105.527638190955   1.7975966252070474
106.532663316583   1.7984751516209676
107.537688442211   1.8133420413386574
108.542713567839   1.808147267412665
109.547738693467   1.773512082128275
110.552763819095   1.74280457894673
111.557788944724   1.736656811509505
112.562814070352   1.752227869672045
113.56783919598   1.7558832208251676
114.572864321608   1.732248606930865
115.577889447236   1.69676698750271
116.582914572864   1.68878235666472
117.587939698492   1.705371646656855
118.592964824121   1.715729329856065
119.597989949749   1.701700052127145
120.603015075377   1.6810063869474925
121.608040201005   1.6680331836492126
122.613065326633   1.6779400187918474
123.618090452261   1.6903238713557576
124.623115577889   1.681012288837655
125.628140703518   1.6587680248027574
126.633165829146   1.645747874686855
127.638190954774   1.6557096603221826
128.643216080402   1.669441737684735
129.64824120603   1.665387288518705
130.653266331658   1.6424955644575125
131.658291457286   1.6294450385598924
132.663316582915   1.6318398607083575
133.668341708543   1.6448899669362824
134.673366834171   1.6459771409844675
135.678391959799   1.6325318879461375
136.683417085427   1.610440597568595
137.688442211055   1.604658936633945
138.693467336683   1.6174413070478275
139.698492462312   1.6236386790621475
140.70351758794   1.61313764125133
141.708542713568   1.5978931831637024
142.713567839196   1.590548798810015
143.718592964824   1.5975939063503
144.723618090452   1.6092038066259
145.72864321608   1.6049367613500725
146.733668341709   1.58607484490106
147.738693467337   1.571600399740495
148.743718592965   1.5760151495296726
149.748743718593   1.5872076039220926
150.753768844221   1.5876461072090724
151.758793969849   1.568597509762575
152.763819095477   1.554054850331145
153.768844221106   1.553071707406525
154.773869346734   1.56287874691473
155.778894472362   1.5635457914153226
156.78391959799   1.548857800192115
157.788944723618   1.5301388022982074
158.793969849246   1.5250484702788225
159.798994974874   1.534383266815315
160.804020100502   1.54032715398231
161.809045226131   1.5284850997002926
162.814070351759   1.506728861448795
163.819095477387   1.497144891502305
164.824120603015   1.5030767579618525
165.829145728643   1.51009123046427
166.834170854271   1.50084947429521
167.839195979899   1.48239367702554
168.844221105528   1.468988078223235
169.849246231156   1.4732188442194325
170.854271356784   1.48276075080214
171.859296482412   1.4781511746113174
172.86432160804   1.45932165743492
173.869346733668   1.446525744461625
174.874371859296   1.4489932443021025
175.879396984925   1.4593162229497074
176.884422110553   1.45963238679271
177.889447236181   1.4458651386262724
178.894472361809   1.42930632355748
179.899497487437   1.42895022910078
180.904522613065   1.44030543795868
181.909547738693   1.4445535434505925
182.914572864322   1.43505528561813
183.91959798995   1.420683497601205
184.924623115578   1.418417653438565
185.929648241206   1.4281501403518975
186.934673366834   1.43487611262423
187.939698492462   1.425652892752835
188.94472361809   1.41274290000103
189.949748743719   1.4086310441192775
190.954773869347   1.4179136127232626
191.959798994975   1.426547200216105
192.964824120603   1.4233849019897675
193.969849246231   1.40973317644812
194.974874371859   1.4022498102508274
195.979899497487   1.40816968397702
196.984924623116   1.4168476631219524
197.989949748744   1.414569585900865
198.994974874372   1.40302573690022
200.0   1.39540641873884
% 0 0
% 1.00840336134454 0.830239750006477
% 2.01680672268908 2.17851040258426
% 3.02521008403361 3.53202225584016
% 4.03361344537815 4.00294804508779
% 5.04201680672269 3.01640177983401
% 6.05042016806723 2.55103091627562
% 7.05882352941176 3.1887917602276
% 8.0672268907563 3.82116237730591
% 9.07563025210084 3.78882122713362
% 10.0840336134454 3.17348844637848
% 11.0924369747899 3.31586176490966
% 12.1008403361345 3.81527205081609
% 13.109243697479 4.29335265416165
% 14.1176470588235 4.37610775562944
% 15.1260504201681 4.09687460717158
% 16.1344537815126 3.97513512331808
% 17.1428571428571 4.03941196399589
% 18.1512605042017 4.42516978198868
% 19.1596638655462 4.54378803922657
% 20.1680672268908 4.39674608461267
% 21.1764705882353 4.07719866222862
% 22.1848739495798 4.0869473928146
% 23.1932773109244 4.48246000085524
% 24.2016806722689 4.72531227853703
% 25.2100840336134 4.56764886907771
% 26.218487394958 4.23303821040912
% 27.2268907563025 4.31213090735745
% 28.2352941176471 4.59327755024588
% 29.2436974789916 4.84227502915217
% 30.2521008403361 4.76648091846687
% 31.2605042016807 4.61078492615674
% 32.2689075630252 4.72756125409575
% 33.2773109243697 4.91580155423154
% 34.2857142857143 5.18316909346562
% 35.2941176470588 5.1765002865135
% 36.3025210084034 4.99074336823094
% 37.3109243697479 4.88925258264489
% 38.3193277310924 5.06442780372036
% 39.327731092437 5.32864568577644
% 40.3361344537815 5.37404246993066
% 41.344537815126 5.18301837458376
% 42.3529411764706 5.04817438148849
% 43.3613445378151 5.21163245881915
% 44.3697478991597 5.44483502631676
% 45.3781512605042 5.56576359545304
% 46.3865546218487 5.40612444861023
% 47.3949579831933 5.29899157700475
% 48.4033613445378 5.3877581200239
% 49.4117647058823 5.60590014511472
% 50.4201680672269 5.73968562619336
% 51.4285714285714 5.63215415435908
% 52.436974789916 5.54721473034653
% 53.4453781512605 5.62896420864936
% 54.453781512605 5.85359804260466
% 55.4621848739496 6.00413215693821
% 56.4705882352941 5.9751520428544
% 57.4789915966387 5.86876980851099
% 58.4873949579832 5.89879598948529
% 59.4957983193277 6.08286010617896
% 60.5042016806723 6.24063211894343
% 61.5126050420168 6.2353022715801
% 62.5210084033613 6.09716239074739
% 63.5294117647059 6.04241775189776
% 64.5378151260504 6.17379451478643
% 65.546218487395 6.33925449137551
% 66.5546218487395 6.36231467379827
% 67.563025210084 6.26246181881058
% 68.5714285714286 6.18394164644148
% 69.5798319327731 6.26056797606507
% 70.5882352941177 6.42567833037764
% 71.5966386554622 6.4738226292796
% 72.6050420168067 6.41379419610211
% 73.6134453781513 6.33714220822566
% 74.6218487394958 6.36032209099436
% 75.6302521008403 6.48984703194078
% 76.6386554621849 6.54684931594181
% 77.6470588235294 6.45995900651819
% 78.655462184874 6.33496440694296
% 79.6638655462185 6.32414038499457
% 80.672268907563 6.42936166409849
% 81.6806722689076 6.49947128078209
% 82.6890756302521 6.40921455791296
% 83.6974789915966 6.28505433658548
% 84.7058823529412 6.2737801968531
% 85.7142857142857 6.38468758989891
% 86.7226890756303 6.46387330922357
% 87.7310924369748 6.44480997736307
% 88.7394957983193 6.35110906898284
% 89.7478991596639 6.29184456257003
% 90.7563025210084 6.35791610657731
% 91.7647058823529 6.42659420972068
% 92.7731092436975 6.41975708488269
% 93.781512605042 6.32716329233864
% 94.7899159663866 6.26328307515941
% 95.7983193277311 6.27396469865578
% 96.8067226890756 6.32694301909509
% 97.8151260504202 6.32290991292814
% 98.8235294117647 6.25382737698973
% 99.8319327731092 6.1865117874042
% 100.840336134454 6.1585996014151
% 101.848739495798 6.19545465855562
% 102.857142857143 6.21604622533439
% 103.865546218487 6.15011153722562
% 104.873949579832 6.03699864250104
% 105.882352941176 5.9875436196278
% 106.890756302521 6.0012550859407
% 107.899159663866 6.03421522256687
% 108.90756302521 5.98793901088971
% 109.915966386555 5.87498518081083
% 110.924369747899 5.80822924337523
% 111.932773109244 5.80803755776938
% 112.941176470588 5.84598420156575
% 113.949579831933 5.82135831048218
% 114.957983193277 5.73289906062974
% 115.966386554622 5.65974592876462
% 116.974789915966 5.64874261378033
% 117.983193277311 5.68690319172077
% 118.991596638655 5.68100052339221
% 120 5.62271064093869
};
%w=0.6
% table {%
% 0 0
% 1.00840336134454 0.667515888329005
% 2.01680672268908 2.19253818760969
% 3.02521008403361 1.42371931319804
% 4.03361344537815 1.60989687145743
% 5.04201680672269 2.73470094275194
% 6.05042016806723 2.8782265539805
% 7.05882352941176 2.78986537717758
% 8.0672268907563 3.62549298280106
% 9.07563025210084 4.00911520104816
% 10.0840336134454 3.90097100549095
% 11.0924369747899 4.59697409763744
% 12.1008403361345 5.06971577458542
% 13.109243697479 5.00037827276783
% 14.1176470588235 5.45545789482239
% 15.1260504201681 5.87230984395699
% 16.1344537815126 5.69509248458025
% 17.1428571428571 5.94801075369528
% 18.1512605042017 6.24810984022759
% 19.1596638655462 5.93347790499481
% 20.1680672268908 6.0184798618323
% 21.1764705882353 6.25251283456401
% 22.1848739495798 5.93171705721805
% 23.1932773109244 5.93229982334128
% 24.2016806722689 6.18842197395028
% 25.2100840336134 5.97179776709896
% 26.218487394958 5.87081702248073
% 27.2268907563025 6.13218818748866
% 28.2352941176471 6.00632580500956
% 29.2436974789916 5.92764481313725
% 30.2521008403361 6.16534974993579
% 31.2605042016807 6.16820038377441
% 32.2689075630252 6.08339849825657
% 33.2773109243697 6.26779919689493
% 34.2857142857143 6.30152190183961
% 35.2941176470588 6.21181153992603
% 36.3025210084034 6.35738014509697
% 37.3109243697479 6.38041834501218
% 38.3193277310924 6.24117710702068
% 39.327731092437 6.3269920551959
% 40.3361344537815 6.32592912502906
% 41.344537815126 6.12158393961163
% 42.3529411764706 6.14984655218743
% 43.3613445378151 6.1629689346572
% 44.3697478991597 5.94434607225035
% 45.3781512605042 5.92036347014362
% 46.3865546218487 5.97899715886066
% 47.3949579831933 5.79106409531156
% 48.4033613445378 5.71676557354697
% 49.4117647058823 5.81007845732573
% 50.4201680672269 5.68446139781715
% 51.4285714285714 5.5899689982116
% 52.436974789916 5.69816029370426
% 53.4453781512605 5.62634783445012
% 54.453781512605 5.5259350803733
% 55.4621848739496 5.63090903708779
% 56.4705882352941 5.5925393132305
% 57.4789915966387 5.48723821150222
% 58.4873949579832 5.58543250662242
% 59.4957983193277 5.56967081658815
% 60.5042016806723 5.45332237060308
% 61.5126050420168 5.54026551242098
% 62.5210084033613 5.55344948082534
% 63.5294117647059 5.42941947320243
% 64.5378151260504 5.49576209141528
% 65.546218487395 5.53567476088668
% 66.5546218487395 5.42234171736119
% 67.563025210084 5.4711386441405
% 68.5714285714286 5.54452138041997
% 69.5798319327731 5.47151601681148
% 70.5882352941177 5.50002047492325
% 71.5966386554622 5.59014044000987
% 72.6050420168067 5.54051496963797
% 73.6134453781513 5.54034581619686
% 74.6218487394958 5.62423835538601
% 75.6302521008403 5.5855568301996
% 76.6386554621849 5.57011983259555
% 77.6470588235294 5.64038399211653
% 78.655462184874 5.61024117775367
% 79.6638655462185 5.57513521473916
% 80.672268907563 5.63202464187428
% 81.6806722689076 5.60525550756732
% 82.6890756302521 5.5533407593028
% 83.6974789915966 5.60102847407624
% 84.7058823529412 5.59168473677774
% 85.7142857142857 5.52471727138551
% 86.7226890756303 5.55858340935037
% 87.7310924369748 5.5654589169738
% 88.7394957983193 5.48928557119358
% 89.7478991596639 5.50662102558259
% 90.7563025210084 5.52261144238205
% 91.7647058823529 5.44638457554942
% 92.7731092436975 5.44517542042127
% 93.781512605042 5.46704653235338
% 94.7899159663866 5.39524992956278
% 95.7983193277311 5.37566328949383
% 96.8067226890756 5.39945049227251
% 97.8151260504202 5.32378415323887
% 98.8235294117647 5.28423396656765
% 99.8319327731092 5.30532999422772
% 100.840336134454 5.2264231594437
% 101.848739495798 5.17256176483219
% 102.857142857143 5.19678699702276
% 103.865546218487 5.13071551384793
% 104.873949579832 5.06545897688867
% 105.882352941176 5.09557074459097
% 106.890756302521 5.04691574088872
% 107.899159663866 4.97434683665577
% 108.90756302521 5.00382793920472
% 109.915966386555 4.97435222423546
% 110.924369747899 4.89967813841123
% 111.932773109244 4.92321769090895
% 112.941176470588 4.91122143496363
% 113.949579831933 4.83740257189516
% 114.957983193277 4.85367189949205
% 115.966386554622 4.85357449110291
% 116.974789915966 4.78406649042767
% 117.983193277311 4.7912283112862
% 118.991596638655 4.8014929257647
% 120 4.73717983266404
% };
\addplot [semithick, line width=2pt, crimson2143940]
table {%
% anvant quarter
% 0 0
% 1.00502512562814 1.7383317789269
% 2.01005025125628 0.622549482520186
% 3.01507537688442 0.70168041641088
% 4.02010050251256 0.962128715606448
% 5.0251256281407 1.06674290569839
% 6.03015075376884 0.9306226417281
% 7.03517587939698 0.854915564703372
% 8.04020100502512 0.916411189060551
% 9.04522613065327 0.979441325724776
% 10.0502512562814 0.92881001820604
% 11.0552763819095 0.892686728810287
% 12.0603015075377 0.929633618176837
% 13.0653266331658 0.979323667769531
% 14.070351758794 0.957688736888038
% 15.0753768844221 0.906823654170663
% 16.0804020100502 0.909751108448729
% 17.0854271356784 0.946065721214113
% 18.0904522613065 0.939705140757656
% 19.0954773869347 0.889472978290522
% 20.1005025125628 0.859072790943502
% 21.105527638191 0.863011470647321
% 22.1105527638191 0.855372148893235
% 23.1155778894472 0.806675015456763
% 24.1206030150754 0.764628147458221
% 25.1256281407035 0.760988179285637
% 26.1306532663317 0.764693609762689
% 27.1356783919598 0.738721151893609
% 28.1407035175879 0.702482289251911
% 29.1457286432161 0.692233975375658
% 30.1507537688442 0.699255625106854
% 31.1557788944724 0.687305253477897
% 32.1608040201005 0.659241592352097
% 33.1658291457286 0.648478292509071
% 34.1708542713568 0.659816807536889
% 35.1758793969849 0.663327595642096
% 36.1809045226131 0.647812585282619
% 37.1859296482412 0.640010058794452
% 38.1909547738693 0.653076343815175
% 39.1959798994975 0.665002946840178
% 40.2010050251256 0.657692558499612
% 41.2060301507538 0.648256431019545
% 42.2110552763819 0.656209404766852
% 43.21608040201 0.670220855395778
% 44.2211055276382 0.667488387668835
% 45.2261306532663 0.654986741158098
% 46.2311557788945 0.656684438337934
% 47.2361809045226 0.670864377503575
% 48.2412060301507 0.67405431871474
% 49.2462311557789 0.662596322068103
% 50.251256281407 0.658732893218986
% 51.2562814070352 0.670046314934532
% 52.2613065326633 0.67750464001592
% 53.2663316582914 0.668730680125913
% 54.2713567839196 0.662011569916533
% 55.2763819095477 0.672194387425786
% 56.2814070351759 0.685784063029388
% 57.286432160804 0.683894962082758
% 58.2914572864322 0.677531161019587
% 59.2964824120603 0.686526427766958
% 60.3015075376884 0.704461944883652
% 61.3065326633166 0.709799153291127
% 62.3115577889447 0.705421360381533
% 63.3165829145729 0.712438883098501
% 64.321608040201 0.732569808187968
% 65.3266331658291 0.744777496757008
% 66.3316582914573 0.74275757493984
% 67.3366834170854 0.746617438460132
% 68.3417085427136 0.765985708107838
% 69.3467336683417 0.783271367631049
% 70.3517587939699 0.78392606396464
% 71.356783919598 0.783324923401394
% 72.3618090452261 0.798768555180501
% 73.3668341708543 0.818741104655067
% 74.3718592964824 0.823108352317343
% 75.3768844221105 0.819429559291515
% 76.3819095477387 0.829365946650336
% 77.3869346733668 0.85026715027923
% 78.391959798995 0.859242122599083
% 79.3969849246231 0.854161596916932
% 80.4020100502512 0.857324727877862
% 81.4070351758794 0.875695308074575
% 82.4120603015075 0.889036133121451
% 83.4170854271357 0.885017614682285
% 84.4221105527638 0.883343681611809
% 85.4271356783919 0.899500789768248
% 86.4321608040201 0.917656220818232
% 87.4371859296482 0.917908074046024
% 88.4422110552764 0.913113599086217
% 89.4472361809045 0.925801805565082
% 90.4522613065326 0.948098890623933
% 91.4572864321608 0.954782551625817
% 92.4623115577889 0.949579900631228
% 93.4673366834171 0.958099855393146
% 94.4723618090452 0.982293225819338
% 95.4773869346734 0.99632821518498
% 96.4824120603015 0.992972245574004
% 97.4874371859296 0.997292239663687
% 98.4924623115578 1.02114730188613
% 99.4974874371859 1.04217769405865
% 100.502512562814 1.04267922909704
% 101.507537688442 1.04259237661456
% 102.51256281407 1.0631886181449
% 103.517587939698 1.08936431082773
% 104.522613065327 1.09540388055646
% 105.527638190955 1.0922125081911
% 106.532663316583 1.10740036798846
% 107.537688442211 1.13666555966165
% 108.542713567839 1.15036448852313
% 109.547738693467 1.14694256962381
% 110.552763819095 1.15619740881512
% 111.557788944724 1.1859856339267
% 112.562814070352 1.20815454867049
% 113.56783919598 1.20757828418538
% 114.572864321608 1.21178168914053
% 115.577889447236 1.2410104848465
% 116.582914572864 1.27229946122311
% 117.587939698492 1.27911779201932
% 118.592964824121 1.27958959521489
% 119.597989949749 1.30529598167235
% 120.603015075377 1.34561314255142
% 121.608040201005 1.36411211923445
% 122.613065326633 1.36656033954295
% 123.618090452261 1.38949841109629
% 124.623115577889 1.43371717251108
% 125.628140703518 1.46361159576541
% 126.633165829146 1.46803431256974
% 127.638190954774 1.48262486977897
% 128.643216080402 1.52622672435775
% 129.64824120603 1.56725243027498
% 130.653266331658 1.57792259170757
% 131.658291457286 1.58531295155121
% 132.663316582915 1.62152307025695
% 133.668341708543 1.66848829980912
% 134.673366834171 1.68728425408237
% 135.678391959799 1.68844504556565
% 136.683417085427 1.71111967047595
% 137.688442211055 1.75503775407043
% 138.693467336683 1.78098700788745
% 139.698492462312 1.77639560270237
% 140.70351758794 1.78208910632316
% 141.708542713568 1.82126411623018
% 142.713567839196 1.85611146587731
% 143.718592964824 1.85587949814918
% 144.723618090452 1.84901368325329
% 145.72864321608 1.87307526185697
% 146.733668341709 1.91009219542259
% 147.738693467337 1.91630330089427
% 148.743718592965 1.90110347860105
% 149.748743718593 1.9081423503494
% 150.753768844221 1.93851953513909
% 151.758793969849 1.95002246566618
% 152.763819095477 1.92860453901451
% 153.768844221106 1.91223085500592
% 154.773869346734 1.92516801111217
% 155.778894472362 1.9378402813262
% 156.78391959799 1.91578826655602
% 157.788944723618 1.88296828422194
% 158.793969849246 1.87870302208458
% 159.798994974874 1.8900718492875
% 160.804020100502 1.87427731989264
% 161.809045226131 1.83409250087376
% 162.814070351759 1.81293076977507
% 163.819095477387 1.81898382544098
% 164.824120603015 1.81167806418762
% 165.829145728643 1.77310558139092
% 166.834170854271 1.73889125703027
% 167.839195979899 1.7349339505952
% 168.844221105528 1.73368311620053
% 169.849246231156 1.70196997715357
% 170.854271356784 1.6619681610325
% 171.859296482412 1.64943931982548
% 172.86432160804 1.65109432320675
% 173.869346733668 1.62952763718496
% 174.874371859296 1.58830778689924
% 175.879396984925 1.56468501870479
% 176.884422110553 1.56356194930506
% 177.889447236181 1.5508582506253
% 178.894472361809 1.51343883739095
% 179.899497487437 1.48041395278685
% 180.904522613065 1.47123823618613
% 181.909547738693 1.46381693680082
% 182.914572864322 1.43196057782538
% 183.91959798995 1.39466451541687
% 184.924623115578 1.38007337489751
% 185.929648241206 1.37662476181127
% 186.934673366834 1.35432375558616
% 187.939698492462 1.31729962268002
% 188.94472361809 1.29620075327187
% 189.949748743719 1.29378615836403
% 190.954773869347 1.28106117786073
% 191.959798994975 1.24930019949111
% 192.964824120603 1.22474691895483
% 193.969849246231 1.22115145853972
% 194.974874371859 1.21656094781404
% 195.979899497487 1.19252852416164
% 196.984924623116 1.16750695107623
% 197.989949748744 1.16165496055441
% 198.994974874372 1.16255790519764
% 200 1.14687021080808

0.0   0.0
1.00502512562814   0.434582944731725
2.01005025125628   0.1556373706300465
3.01507537688442   0.17542010410272
4.02010050251256   0.240532178901612
5.0251256281407   0.2666857264245975
6.03015075376884   0.232655660432025
7.03517587939698   0.213728891175843
8.04020100502512   0.22910279726513774
9.04522613065327   0.244860331431194
10.0502512562814   0.23220250455151
11.0552763819095   0.22317168220257175
12.0603015075377   0.23240840454420925
13.0653266331658   0.24483091694238274
14.070351758794   0.2394221842220095
15.0753768844221   0.22670591354266575
16.0804020100502   0.22743777711218224
17.0854271356784   0.23651643030352826
18.0904522613065   0.234926285189414
19.0954773869347   0.2223682445726305
20.1005025125628   0.2147681977358755
21.105527638191   0.21575286766183024
22.1105527638191   0.21384303722330875
23.1155778894472   0.20166875386419075
24.1206030150754   0.19115703686455526
25.1256281407035   0.19024704482140925
26.1306532663317   0.19117340244067224
27.1356783919598   0.18468028797340225
28.1407035175879   0.17562057231297776
29.1457286432161   0.1730584938439145
30.1507537688442   0.1748139062767135
31.1557788944724   0.17182631336947424
32.1608040201005   0.16481039808802425
33.1658291457286   0.16211957312726774
34.1708542713568   0.16495420188422225
35.1758793969849   0.165831898910524
36.1809045226131   0.16195314632065475
37.1859296482412   0.160002514698613
38.1909547738693   0.16326908595379375
39.1959798994975   0.1662507367100445
40.2010050251256   0.164423139624903
41.2060301507538   0.16206410775488625
42.2110552763819   0.164052351191713
43.21608040201   0.1675552138489445
44.2211055276382   0.16687209691720875
45.2261306532663   0.1637466852895245
46.2311557788945   0.1641711095844835
47.2361809045226   0.16771609437589374
48.2412060301507   0.168513579678685
49.2462311557789   0.16564908051702576
50.251256281407   0.1646832233047465
51.2562814070352   0.167511578733633
52.2613065326633   0.16937616000398
53.2663316582914   0.16718267003147824
54.2713567839196   0.16550289247913325
55.2763819095477   0.1680485968564465
56.2814070351759   0.171446015757347
57.286432160804   0.1709737405206895
58.2914572864322   0.16938279025489675
59.2964824120603   0.1716316069417395
60.3015075376884   0.176115486220913
61.3065326633166   0.17744978832278174
62.3115577889447   0.17635534009538326
63.3165829145729   0.17810972077462525
64.321608040201   0.183142452046992
65.3266331658291   0.186194374189252
66.3316582914573   0.18568939373496
67.3366834170854   0.186654359615033
68.3417085427136   0.1914964270269595
69.3467336683417   0.19581784190776225
70.3517587939699   0.19598151599116
71.356783919598   0.1958312308503485
72.3618090452261   0.19969213879512526
73.3668341708543   0.20468527616376675
74.3718592964824   0.20577708807933576
75.3768844221105   0.20485738982287874
76.3819095477387   0.207341486662584
77.3869346733668   0.2125667875698075
78.391959798995   0.21481053064977074
79.3969849246231   0.213540399229233
80.4020100502512   0.2143311819694655
81.4070351758794   0.21892382701864374
82.4120603015075   0.22225903328036276
83.4170854271357   0.22125440367057125
84.4221105527638   0.22083592040295225
85.4271356783919   0.224875197442062
86.4321608040201   0.229414055204558
87.4371859296482   0.229477018511506
88.4422110552764   0.22827839977155426
89.4472361809045   0.2314504513912705
90.4522613065326   0.23702472265598326
91.4572864321608   0.23869563790645426
92.4623115577889   0.237394975157807
93.4673366834171   0.2395249638482865
94.4723618090452   0.2455733064548345
95.4773869346734   0.249082053796245
96.4824120603015   0.248243061393501
97.4874371859296   0.24932305991592174
98.4924623115578   0.2552868254715325
99.4974874371859   0.2605444235146625
100.502512562814   0.26066980727426
101.507537688442   0.26064809415364
102.51256281407   0.265797154536225
103.517587939698   0.2723410777069325
104.522613065327   0.273850970139115
105.527638190955   0.273053127047775
106.532663316583   0.276850091997115
107.537688442211   0.2841663899154125
108.542713567839   0.2875911221307825
109.547738693467   0.2867356424059525
110.552763819095   0.28904935220378
111.557788944724   0.296496408481675
112.562814070352   0.3020386371676225
113.56783919598   0.301894571046345
114.572864321608   0.3029454222851325
115.577889447236   0.310252621211625
116.582914572864   0.3180748653057775
117.587939698492   0.31977944800483
118.592964824121   0.3198973988037225
119.597989949749   0.3263239954180875
120.603015075377   0.336403285637855
121.608040201005   0.3410280298086125
122.613065326633   0.3416400848857375
123.618090452261   0.3473746027740725
124.623115577889   0.35842929312777
125.628140703518   0.3659028989413525
126.633165829146   0.367008578142435
127.638190954774   0.3706562174447425
128.643216080402   0.3815566810894375
129.64824120603   0.391813107568745
130.653266331658   0.3944806479268925
131.658291457286   0.3963282378878025
132.663316582915   0.4053807675642375
133.668341708543   0.41712207495228
134.673366834171   0.4218210635205925
135.678391959799   0.4221112613914125
136.683417085427   0.4277799176189875
137.688442211055   0.4387594385176075
138.693467336683   0.4452467519718625
139.698492462312   0.4440989006755925
140.70351758794   0.44552227658079
141.708542713568   0.455316029057545
142.713567839196   0.4640278664693275
143.718592964824   0.463969874537295
144.723618090452   0.4622534208133225
145.72864321608   0.4682688154642425
146.733668341709   0.4775230488556475
147.738693467337   0.4790758252235675
148.743718592965   0.4752758696502625
149.748743718593   0.47703558758735
150.753768844221   0.4846298837847725
151.758793969849   0.487505616416545
152.763819095477   0.4821511347536275
153.768844221106   0.47805771375148
154.773869346734   0.4812920027780425
155.778894472362   0.48446007033155
156.78391959799   0.478947066639005
157.788944723618   0.470742071055485
158.793969849246   0.469675755521145
159.798994974874   0.472517962321875
160.804020100502   0.46856932997316
161.809045226131   0.45852312521844
162.814070351759   0.4532326924437675
163.819095477387   0.454745956360245
164.824120603015   0.452919516046905
165.829145728643   0.44327639534773
166.834170854271   0.4347228142575675
167.839195979899   0.4337334876488
168.844221105528   0.4334207790501325
169.849246231156   0.4254924942883925
170.854271356784   0.415492040258125
171.859296482412   0.41235982995637
172.86432160804   0.4127735808016875
173.869346733668   0.40738190929624
174.874371859296   0.39707694672481
175.879396984925   0.3911712546761975
176.884422110553   0.390890487326265
177.889447236181   0.387714562656325
178.894472361809   0.3783597093477375
179.899497487437   0.3701034881967125
180.904522613065   0.3678095590465325
181.909547738693   0.365954234200205
182.914572864322   0.357990144456345
183.91959798995   0.3486661288542175
184.924623115578   0.3450183437243775
185.929648241206   0.3441561904528175
186.934673366834   0.33858093889654
187.939698492462   0.329324905670005
188.94472361809   0.3240501883179675
189.949748743719   0.3234465395910075
190.954773869347   0.3202652944651825
191.959798994975   0.3123250498727775
192.964824120603   0.3061867297387075
193.969849246231   0.30528786463493
194.974874371859   0.30414023695351
195.979899497487   0.29813213104041
196.984924623116   0.2918767377690575
197.989949748744   0.2904137401386025
198.994974874372   0.29063947629941
200.0   0.28671755270202

% 0 0
% 1.00840336134454 1.5988686582321
% 2.01680672268908 0.523488746050804
% 3.02521008403361 0.820122716267651
% 4.03361344537815 1.33133914425081
% 5.04201680672269 1.49374770437817
% 6.05042016806723 1.29394647944364
% 7.05882352941176 1.32535070858868
% 8.0672268907563 1.61819681984697
% 9.07563025210084 1.80749087370063
% 10.0840336134454 1.69174853518238
% 11.0924369747899 1.65346511084506
% 12.1008403361345 1.84817153503293
% 13.109243697479 2.07596145152195
% 14.1176470588235 2.01050805421219
% 15.1260504201681 1.83673110031507
% 16.1344537815126 1.86344966243296
% 17.1428571428571 2.06322178920726
% 18.1512605042017 2.08311977579126
% 19.1596638655462 1.92342007900701
% 20.1680672268908 1.84076771587025
% 21.1764705882353 1.94442730611603
% 22.1848739495798 2.01072937112427
% 23.1932773109244 1.88914435342387
% 24.2016806722689 1.81733648769388
% 25.2100840336134 1.94800440051754
% 26.218487394958 2.10442705396626
% 27.2268907563025 2.09435125017183
% 28.2352941176471 2.04554032053729
% 29.2436974789916 2.11148273643234
% 30.2521008403361 2.2154670355656
% 31.2605042016807 2.21857451634831
% 32.2689075630252 2.08370116475767
% 33.2773109243697 2.01624761279816
% 34.2857142857143 2.06867746559993
% 35.2941176470588 2.10713345979592
% 36.3025210084034 2.01136204635678
% 37.3109243697479 1.91498219447981
% 38.3193277310924 1.93998974927015
% 39.327731092437 2.01211154828091
% 40.3361344537815 1.97802971302537
% 41.344537815126 1.88320147907379
% 42.3529411764706 1.86454762223741
% 43.3613445378151 1.92832515346916
% 44.3697478991597 1.93102829631778
% 45.3781512605042 1.84475484609193
% 46.3865546218487 1.79118330908783
% 47.3949579831933 1.84143389375063
% 48.4033613445378 1.87835814424182
% 49.4117647058823 1.8301721054551
% 50.4201680672269 1.7632796154325
% 51.4285714285714 1.77114708259002
% 52.436974789916 1.81211381816911
% 53.4453781512605 1.79148521982259
% 54.453781512605 1.72866257456621
% 55.4621848739496 1.70788945654026
% 56.4705882352941 1.74051622174164
% 57.4789915966387 1.74736589235078
% 58.4873949579832 1.69912721479551
% 59.4957983193277 1.66171876620663
% 60.5042016806723 1.68030293392795
% 61.5126050420168 1.70542155601734
% 62.5210084033613 1.6756905875494
% 63.5294117647059 1.62650192304027
% 64.5378151260504 1.61857982539404
% 65.546218487395 1.64128276853524
% 66.5546218487395 1.62801595616177
% 67.563025210084 1.57821767254787
% 68.5714285714286 1.56909109433861
% 69.5798319327731 1.59845673948646
% 70.5882352941177 1.60737922023739
% 71.5966386554622 1.57042464921066
% 72.6050420168067 1.53988391210364
% 73.6134453781513 1.55285664021306
% 74.6218487394958 1.57187480084904
% 75.6302521008403 1.55094092872375
% 76.6386554621849 1.51926016412756
% 77.6470588235294 1.5268484533253
% 78.655462184874 1.55568647232133
% 79.6638655462185 1.55654383181031
% 80.672268907563 1.53056560904794
% 81.6806722689076 1.52020654968109
% 82.6890756302521 1.5410689499135
% 83.6974789915966 1.55144425986424
% 84.7058823529412 1.52894460113328
% 85.7142857142857 1.50118819808905
% 86.7226890756303 1.50619860318744
% 87.7310924369748 1.52279367367138
% 88.7394957983193 1.51055039444849
% 89.7478991596639 1.4838056035649
% 90.7563025210084 1.48074335742157
% 91.7647058823529 1.49728880873896
% 92.7731092436975 1.49593767707159
% 93.781512605042 1.46980044522658
% 94.7899159663866 1.4516757741165
% 95.7983193277311 1.46030982418639
% 96.8067226890756 1.46767755994628
% 97.8151260504202 1.44954746046156
% 98.8235294117647 1.42997721097107
% 99.8319327731092 1.42882922634595
% 100.840336134454 1.43819680938965
% 101.848739495798 1.42756224272552
% 102.857142857143 1.40285764816076
% 103.865546218487 1.38989699885462
% 104.873949579832 1.39789912624193
% 105.882352941176 1.39616990413198
% 106.890756302521 1.37570449655895
% 107.899159663866 1.360929732079
% 108.90756302521 1.36572462457873
% 109.915966386555 1.3703268865746
% 110.924369747899 1.3553573750093
% 111.932773109244 1.33508148289332
% 112.941176470588 1.33207249972369
% 113.949579831933 1.33775127269802
% 114.957983193277 1.32908982327357
% 115.966386554622 1.30712155325648
% 116.974789915966 1.29872911934381
% 117.983193277311 1.30595181369791
% 118.991596638655 1.30597248096747
% 120 1.29065116574466
};

\addlegendentry{$E = 0.1$}
\addlegendentry{$E = 0.6$}
\addlegendentry{$E = 2.4$}
\end{axis}

\end{tikzpicture}


==> multiple_w_hk_30_localisation_R.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-6, xmax=126,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=-1.17960265283739, ymax=24.7716557095852,
% ytick style={color=black}
% ]


\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $t$},
xmin=-3.54498469497874, xmax=200.444678594553,
xmajorgrids,
ymajorgrids,
xtick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.99, 0.28)}},
y grid style={darkgray176},
ylabel={$R$},
ymin=-1.0798386128812, ymax=21.6766108705052,
ytick style={color=black}
]


\addplot [semithick, line width=2pt, black]
table {%
% AVANT HALF
% 0.0   0.0
% 1.00502512562814   0.8893597532441695
% 2.01005025125628   1.9758646635316097
% 3.01507537688442   3.292545085115193
% 4.02010050251256   4.31864258118444
% 5.0251256281407   5.53695566473395
% 6.03015075376884   6.524462960716556
% 7.03517587939698   7.209507388029549
% 8.04020100502512   8.492152748464344
% 9.04522613065327   9.73849890209298
% 10.0502512562814   10.601120118039718
% 11.0552763819095   11.557032556937699
% 12.0603015075377   12.601947754893027
% 13.0653266331658   13.809923221149898
% 14.070351758794   14.901337241802176
% 15.0753768844221   15.892342882952564
% 16.0804020100502   16.867085827325685
% 17.0854271356784   17.76438944041237
% 18.0904522613065   18.474266871663378
% 19.0954773869347   19.133201774061302
% 20.1005025125628   19.740538843028816
% 21.105527638191   19.988248123422615
% 22.1105527638191   20.75302084278573
% 23.1155778894472   21.52178776769324
% 24.1206030150754   21.459167173776716
% 25.1256281407035   21.48945946525807
% 26.1306532663317   21.5456834853489
% 27.1356783919598   22.069626329072072
% 28.1407035175879   22.654256398004584
% 29.1457286432161   22.517996537001103
% 30.1507537688442   23.009083501900065
% 31.1557788944724   23.486858194301053
% 32.1608040201005   23.62170028216975
% 33.1658291457286   24.38082931505756
% 34.1708542713568   24.7611003977809
% 35.1758793969849   24.978993728984314
% 36.1809045226131   26.024571640854194
% 37.1859296482412   26.895132225044907
% 38.1909547738693   27.149475921601148
% 39.1959798994975   28.268872385361195
% 40.2010050251256   29.2181234292025
% 41.2060301507538   29.68647982766828
% 42.2110552763819   30.18536400260122
% 43.21608040201   31.329336034173448
% 44.2211055276382   32.24752697808329
% 45.2261306532663   32.651957386961776
% 46.2311557788945   33.6668290131487
% 47.2361809045226   34.56848866747898
% 48.2412060301507   34.9614648977615
% 49.2462311557789   35.28755406200762
% 50.251256281407   35.61900570735541
% 51.2562814070352   35.63031553799277
% 52.2613065326633   35.602939659706834
% 53.2663316582914   35.705125801607686
% 54.2713567839196   35.484732097012085
% 55.2763819095477   35.32441868253731
% 56.2814070351759   34.915510752803264
% 57.286432160804   34.327636340183766
% 58.2914572864322   33.975963939631995
% 59.2964824120603   33.35302074320217
% 60.3015075376884   32.85129889003419
% 61.3065326633166   32.86863539780657
% 62.3115577889447   32.73367535624688
% 63.3165829145729   32.47046851101103
% 64.321608040201   32.504991110394904
% 65.3266331658291   32.36267583333824
% 66.3316582914573   32.500003159106775
% 67.3366834170854   32.772068248203915
% 68.3417085427136   32.961065412808196
% 69.3467336683417   32.824045306458814
% 70.3517587939699   33.254110501723936
% 71.356783919598   33.961637120540416
% 72.3618090452261   34.65386811906326
% 73.3668341708543   35.10799393668931
% 74.3718592964824   35.48408024712747
% 75.3768844221105   35.856201045207484
% 76.3819095477387   36.98883770043697
% 77.3869346733668   37.506552601579585
% 78.391959798995   37.85053881469212
% 79.3969849246231   38.11534539673448
% 80.4020100502512   38.34843486395404
% 81.4070351758794   38.475359460799645
% 82.4120603015075   38.945242878770806
% 83.4170854271357   38.80299866735428
% 84.4221105527638   38.63391777151468
% 85.4271356783919   38.45887296552716
% 86.4321608040201   38.2080958473113
% 87.4371859296482   37.80631866008907
% 88.4422110552764   37.708836813138426
% 89.4472361809045   37.339475292880884
% 90.4522613065326   36.73089275724941
% 91.4572864321608   36.29960574255603
% 92.4623115577889   35.924574034769726
% 93.4673366834171   35.783570541527375
% 94.4723618090452   35.496748991278054
% 95.4773869346734   35.132575622831254
% 96.4824120603015   35.0179368064426
% 97.4874371859296   35.14570512596121
% 98.4924623115578   35.301514500396856
% 99.4974874371859   35.562392787383814
% 100.502512562814   35.7145443775472
% 101.507537688442   35.82650804267048
% 102.51256281407   36.424721932012474
% 103.517587939698   36.85541413452444
% 104.522613065327   37.29521873408108
% 105.527638190955   37.78161989976571
% 106.532663316583   38.32666776796999
% 107.537688442211   38.84427398070031
% 108.542713567839   39.189364219274495
% 109.547738693467   39.46980632744333
% 110.552763819095   39.75677236186127
% 111.557788944724   40.0068175179141
% 112.562814070352   40.05400268917333
% 113.56783919598   39.76311232308689
% 114.572864321608   39.60918964467004
% 115.577889447236   39.36298522194409
% 116.582914572864   39.04293691877541
% 117.587939698492   38.5321012701356
% 118.592964824121   37.84134295874661
% 119.597989949749   37.45846951529188
% 120.603015075377   36.85548410290592
% 121.608040201005   36.23262456877235
% 122.613065326633   35.51296540355795
% 123.618090452261   34.660628920631396
% 124.623115577889   34.13486907916731
% 125.628140703518   33.74190881781909
% 126.633165829146   33.71783977611424
% 127.638190954774   33.419553178981346
% 128.643216080402   33.18675424824231
% 129.64824120603   33.11575289009618
% 130.653266331658   33.09654014955704
% 131.658291457286   33.0670445390183
% 132.663316582915   33.52688741503474
% 133.668341708543   33.758293585334854
% 134.673366834171   34.00697010435742
% 135.678391959799   34.331721689193735
% 136.683417085427   34.59926058168957
% 137.688442211055   34.94848340759195
% 138.693467336683   35.4449280213958
% 139.698492462312   35.62964327006675
% 140.70351758794   35.75435980716264
% 141.708542713568   35.87347038002101
% 142.713567839196   36.06278382716365
% 143.718592964824   36.17404170124701
% 144.723618090452   36.12562614797015
% 145.72864321608   35.916411505677736
% 146.733668341709   35.69557234262282
% 147.738693467337   35.56630609985322
% 148.743718592965   35.339501737182516
% 149.748743718593   35.012118900556494
% 150.753768844221   34.59771172786014
% 151.758793969849   34.4588116455656
% 152.763819095477   34.376417087746255
% 153.768844221106   34.19128488737584
% 154.773869346734   33.87325819824579
% 155.778894472362   33.7185874170637
% 156.78391959799   33.71300007797767
% 157.788944723618   34.153587744861326
% 158.793969849246   34.27521128263352
% 159.798994974874   34.33684953285068
% 160.804020100502   34.60357595058523
% 161.809045226131   35.02516934288396
% 162.814070351759   35.58469831001381
% 163.819095477387   35.97604936556155
% 164.824120603015   36.2321795577336
% 165.829145728643   36.698384592698375
% 166.834170854271   37.314179061994686
% 167.839195979899   37.947033709518045
% 168.844221105528   38.530623083720926
% 169.849246231156   38.51584688690757
% 170.854271356784   38.86438410825099
% 171.859296482412   39.251114858666895
% 172.86432160804   39.60407082476961
% 173.869346733668   39.83555674900114
% 174.874371859296   39.85768634141467
% 175.879396984925   39.801892177160376
% 176.884422110553   39.48529657398429
% 177.889447236181   39.478204263378096
% 178.894472361809   39.37091509014729
% 179.899497487437   39.142803041169415
% 180.904522613065   38.97172728234525
% 181.909547738693   38.72220696051574
% 182.914572864322   38.471845326648264
% 183.91959798995   38.430242536450315
% 184.924623115578   38.25243231383275
% 185.929648241206   38.11305160353391
% 186.934673366834   38.00396955130566
% 187.939698492462   38.044540437544235
% 188.94472361809   38.22606775731837
% 189.949748743719   38.292332405406505
% 190.954773869347   38.398010552061955
% 191.959798994975   38.649427870699306
% 192.964824120603   38.97029490870281
% 193.969849246231   39.48283165435695
% 194.974874371859   39.452163544374024
% 195.979899497487   39.6244465064953
% 196.984924623116   39.97464366763259
% 197.989949748744   40.39496129718661
% 198.994974874372   40.909412889349966
% 200.0   41.22432681917484

0.0   0.0
1.00502512562814   0.44467987662208475
2.01005025125628   0.9879323317658049
3.01507537688442   1.6462725425575966
4.02010050251256   2.15932129059222
5.0251256281407   2.768477832366975
6.03015075376884   3.262231480358278
7.03517587939698   3.6047536940147746
8.04020100502512   4.246076374232172
9.04522613065327   4.86924945104649
10.0502512562814   5.300560059019859
11.0552763819095   5.7785162784688495
12.0603015075377   6.300973877446514
13.0653266331658   6.904961610574949
14.070351758794   7.450668620901088
15.0753768844221   7.946171441476282
16.0804020100502   8.433542913662842
17.0854271356784   8.882194720206185
18.0904522613065   9.237133435831689
19.0954773869347   9.566600887030651
20.1005025125628   9.870269421514408
21.105527638191   9.994124061711307
22.1105527638191   10.376510421392865
23.1155778894472   10.76089388384662
24.1206030150754   10.729583586888358
25.1256281407035   10.744729732629034
26.1306532663317   10.77284174267445
27.1356783919598   11.034813164536036
28.1407035175879   11.327128199002292
29.1457286432161   11.258998268500552
30.1507537688442   11.504541750950033
31.1557788944724   11.743429097150527
32.1608040201005   11.810850141084876
33.1658291457286   12.19041465752878
34.1708542713568   12.38055019889045
35.1758793969849   12.489496864492157
36.1809045226131   13.012285820427097
37.1859296482412   13.447566112522454
38.1909547738693   13.574737960800574
39.1959798994975   14.134436192680598
40.2010050251256   14.60906171460125
41.2060301507538   14.84323991383414
42.2110552763819   15.09268200130061
43.21608040201   15.664668017086724
44.2211055276382   16.123763489041647
45.2261306532663   16.325978693480888
46.2311557788945   16.83341450657435
47.2361809045226   17.28424433373949
48.2412060301507   17.48073244888075
49.2462311557789   17.64377703100381
50.251256281407   17.809502853677706
51.2562814070352   17.815157768996386
52.2613065326633   17.801469829853417
53.2663316582914   17.852562900803843
54.2713567839196   17.742366048506042
55.2763819095477   17.662209341268657
56.2814070351759   17.457755376401632
57.286432160804   17.163818170091883
58.2914572864322   16.987981969815998
59.2964824120603   16.676510371601086
60.3015075376884   16.425649445017093
61.3065326633166   16.434317698903286
62.3115577889447   16.36683767812344
63.3165829145729   16.235234255505514
64.321608040201   16.252495555197452
65.3266331658291   16.18133791666912
66.3316582914573   16.250001579553388
67.3366834170854   16.386034124101958
68.3417085427136   16.480532706404098
69.3467336683417   16.412022653229407
70.3517587939699   16.627055250861968
71.356783919598   16.980818560270208
72.3618090452261   17.32693405953163
73.3668341708543   17.553996968344656
74.3718592964824   17.742040123563736
75.3768844221105   17.928100522603742
76.3819095477387   18.494418850218484
77.3869346733668   18.753276300789793
78.391959798995   18.92526940734606
79.3969849246231   19.05767269836724
80.4020100502512   19.17421743197702
81.4070351758794   19.237679730399822
82.4120603015075   19.472621439385403
83.4170854271357   19.40149933367714
84.4221105527638   19.31695888575734
85.4271356783919   19.22943648276358
86.4321608040201   19.10404792365565
87.4371859296482   18.903159330044534
88.4422110552764   18.854418406569213
89.4472361809045   18.669737646440442
90.4522613065326   18.365446378624704
91.4572864321608   18.149802871278016
92.4623115577889   17.962287017384863
93.4673366834171   17.891785270763688
94.4723618090452   17.748374495639027
95.4773869346734   17.566287811415627
96.4824120603015   17.5089684032213
97.4874371859296   17.572852562980604
98.4924623115578   17.650757250198428
99.4974874371859   17.781196393691907
100.502512562814   17.8572721887736
101.507537688442   17.91325402133524
102.51256281407   18.212360966006237
103.517587939698   18.42770706726222
104.522613065327   18.64760936704054
105.527638190955   18.890809949882854
106.532663316583   19.163333883984993
107.537688442211   19.422136990350154
108.542713567839   19.594682109637247
109.547738693467   19.734903163721665
110.552763819095   19.878386180930637
111.557788944724   20.00340875895705
112.562814070352   20.027001344586665
113.56783919598   19.881556161543443
114.572864321608   19.80459482233502
115.577889447236   19.681492610972047
116.582914572864   19.521468459387705
117.587939698492   19.2660506350678
118.592964824121   18.920671479373304
119.597989949749   18.72923475764594
120.603015075377   18.42774205145296
121.608040201005   18.116312284386176
122.613065326633   17.756482701778975
123.618090452261   17.330314460315698
124.623115577889   17.067434539583655
125.628140703518   16.870954408909544
126.633165829146   16.85891988805712
127.638190954774   16.709776589490673
128.643216080402   16.593377124121155
129.64824120603   16.55787644504809
130.653266331658   16.54827007477852
131.658291457286   16.53352226950915
132.663316582915   16.76344370751737
133.668341708543   16.879146792667427
134.673366834171   17.00348505217871
135.678391959799   17.165860844596867
136.683417085427   17.299630290844785
137.688442211055   17.474241703795975
138.693467336683   17.7224640106979
139.698492462312   17.814821635033375
140.70351758794   17.87717990358132
141.708542713568   17.936735190010506
142.713567839196   18.031391913581825
143.718592964824   18.087020850623507
144.723618090452   18.062813073985076
145.72864321608   17.958205752838868
146.733668341709   17.84778617131141
147.738693467337   17.78315304992661
148.743718592965   17.669750868591258
149.748743718593   17.506059450278247
150.753768844221   17.29885586393007
151.758793969849   17.2294058227828
152.763819095477   17.188208543873127
153.768844221106   17.09564244368792
154.773869346734   16.936629099122896
155.778894472362   16.85929370853185
156.78391959799   16.856500038988834
157.788944723618   17.076793872430663
158.793969849246   17.13760564131676
159.798994974874   17.16842476642534
160.804020100502   17.301787975292616
161.809045226131   17.51258467144198
162.814070351759   17.792349155006907
163.819095477387   17.988024682780775
164.824120603015   18.1160897788668
165.829145728643   18.349192296349187
166.834170854271   18.657089530997343
167.839195979899   18.973516854759023
168.844221105528   19.265311541860463
169.849246231156   19.257923443453784
170.854271356784   19.432192054125494
171.859296482412   19.625557429333448
172.86432160804   19.802035412384804
173.869346733668   19.91777837450057
174.874371859296   19.928843170707335
175.879396984925   19.900946088580188
176.884422110553   19.742648286992146
177.889447236181   19.739102131689048
178.894472361809   19.685457545073646
179.899497487437   19.571401520584708
180.904522613065   19.485863641172624
181.909547738693   19.36110348025787
182.914572864322   19.235922663324132
183.91959798995   19.215121268225158
184.924623115578   19.126216156916374
185.929648241206   19.056525801766956
186.934673366834   19.00198477565283
187.939698492462   19.022270218772118
188.94472361809   19.113033878659184
189.949748743719   19.146166202703252
190.954773869347   19.199005276030977
191.959798994975   19.324713935349653
192.964824120603   19.485147454351406
193.969849246231   19.741415827178475
194.974874371859   19.726081772187012
195.979899497487   19.81222325324765
196.984924623116   19.987321833816296
197.989949748744   20.197480648593306
198.994974874372   20.454706444674983
200.0   20.61216340958742

% 0.0   0.0
% 1.00840336134454   0.7528587364199466
% 2.01680672268908   1.7098370860749503
% 3.02521008403361   2.868803206905964
% 4.03361344537815   4.018525066445321
% 5.04201680672269   5.235335018659779
% 6.05042016806723   6.606852284990977
% 7.05882352941176   7.8146079818450405
% 8.0672268907563   8.85540123650047
% 9.07563025210084   9.936722866064873
% 10.0840336134454   10.958314818856715
% 11.0924369747899   11.83706376526585
% 12.1008403361345   12.665898001189971
% 13.109243697479   13.471633432168938
% 14.1176470588235   14.238562911354885
% 15.1260504201681   15.080310363460649
% 16.1344537815126   15.937200591025443
% 17.1428571428571   16.563411953163598
% 18.1512605042017   17.030245669214565
% 19.1596638655462   17.689475953319587
% 20.1680672268908   18.585599384895716
% 21.1764705882353   19.292932181634335
% 22.1848739495798   19.808183902171514
% 23.1932773109244   20.18324306967708
% 24.2016806722689   19.877628959721257
% 25.2100840336134   19.229105090980966
% 26.218487394958   19.001283328794905
% 27.2268907563025   18.9594069999122
% 28.2352941176471   19.10994012762926
% 29.2436974789916   20.05736825283232
% 30.2521008403361   21.39785612100876
% 31.2605042016807   22.08229980661005
% 32.2689075630252   22.351735470968244
% 33.2773109243697   22.475531213071488
% 34.2857142857143   22.482142275434448
% 35.2941176470588   22.700007812414068
% 36.3025210084034   23.203215899351978
% 37.3109243697479   23.949069802007745
% 38.3193277310924   25.20876182387125
% 39.327731092437   26.814104244479907
% 40.3361344537815   28.373682401942663
% 41.344537815126   29.507335371259256
% 42.3529411764706   30.13951486353463
% 43.3613445378151   30.356029620504554
% 44.3697478991597   31.00391015272667
% 45.3781512605042   31.82146626492005
% 46.3865546218487   32.629100731024145
% 47.3949579831933   33.11125089128471
% 48.4033613445378   33.513625070921265
% 49.4117647058823   34.11717624473706
% 50.4201680672269   34.31771023644113
% 51.4285714285714   34.704906499462055
% 52.436974789916   35.16780657164551
% 53.4453781512605   35.5089593903073
% 54.453781512605   35.48244174440659
% 55.4621848739496   34.95911768885136
% 56.4705882352941   34.099817604834065
% 57.4789915966387   33.69857812580748
% 58.4873949579832   32.4946857346639
% 59.4957983193277   31.744647492637778
% 60.5042016806723   31.61172217636197
% 61.5126050420168   31.970534204730356
% 62.5210084033613   32.511202550411504
% 63.5294117647059   32.19453548458882
% 64.5378151260504   32.06168804988223
% 65.546218487395   32.15380279545023
% 66.5546218487395   32.176309730431726
% 67.563025210084   31.912272973062052
% 68.5714285714286   31.808867424390815
% 69.5798319327731   32.103022057141764
% 70.5882352941177   33.207581562007555
% 71.5966386554622   34.14204938932141
% 72.6050420168067   34.65779189912965
% 73.6134453781513   34.912885828053625
% 74.6218487394958   35.062164830018844
% 75.6302521008403   35.9237864413425
% 76.6386554621849   36.359733657015184
% 77.6470588235294   36.804006183978196
% 78.655462184874   37.08381812487116
% 79.6638655462185   37.22434872380987
% 80.672268907563   37.34478797451727
% 81.6806722689076   37.47851901372025
% 82.6890756302521   37.704534811606024
% 83.6974789915966   37.49446772923561
% 84.7058823529412   37.62006216431442
% 85.7142857142857   37.85910196946073
% 86.7226890756303   37.839564357881365
% 87.7310924369748   37.489259760950375
% 88.7394957983193   36.60723300190724
% 89.7478991596639   36.210043395215536
% 90.7563025210084   36.019460197653316
% 91.7647058823529   35.99955963416668
% 92.7731092436975   35.98976883558294
% 93.781512605042   35.83039242321543
% 94.7899159663866   35.49780965114488
% 95.7983193277311   35.71277154556833
% 96.8067226890756   35.95900545562668
% 97.8151260504202   35.95221526589821
% 98.8235294117647   35.68923887862594
% 99.8319327731092   35.495501156226524
% 100.840336134454   35.740990295422876
% 101.848739495798   36.06112353440936
% 102.857142857143   36.58012433733757
% 103.865546218487   37.1327136264698
% 104.873949579832   37.48738008821644
% 105.882352941176   37.72361701496828
% 106.890756302521   38.199648745388586
% 107.899159663866   38.56121919253363
% 108.90756302521   38.88021978789262
% 109.915966386555   39.14204080273679
% 110.924369747899   39.42203658471367
% 111.932773109244   39.684642086377266
% 112.941176470588   39.7612050390565
% 113.949579831933   39.72629495031806
% 114.957983193277   39.70364156560921
% 115.966386554622   39.78777535603576
% 116.974789915966   39.803354170131726
% 117.983193277311   39.5431650465776
% 118.991596638655   39.07325386057271
% 120.0   38.99297841578773
};
\addplot [semithick, line width=2pt, darkorange25512714]
table {%
% AVANT HALF
% 0.0   0.0
% 1.00502512562814   0.9142646787671804
% 2.01005025125628   2.1424720983978776
% 3.01507537688442   3.3511630781945265
% 4.02010050251256   3.951483847360297
% 5.0251256281407   4.195309371274364
% 6.03015075376884   4.860311254011824
% 7.03517587939698   6.193591904241063
% 8.04020100502512   7.369319945227947
% 9.04522613065327   8.134480239022988
% 10.0502512562814   8.10026120861825
% 11.0552763819095   8.232389108220696
% 12.0603015075377   8.888270735515642
% 13.0653266331658   9.88002952913145
% 14.070351758794   10.503727116250507
% 15.0753768844221   10.652917396476914
% 16.0804020100502   10.701409019766098
% 17.0854271356784   11.172631896617531
% 18.0904522613065   11.90501855857681
% 19.0954773869347   12.453066017861923
% 20.1005025125628   12.553674693083773
% 21.105527638191   12.657569259917159
% 22.1105527638191   12.838303893077251
% 23.1155778894472   13.426632264458219
% 24.1206030150754   14.021054000255898
% 25.1256281407035   14.133816409400339
% 26.1306532663317   14.096089647723984
% 27.1356783919598   14.496479564866526
% 28.1407035175879   15.210082700012157
% 29.1457286432161   15.853751847930068
% 30.1507537688442   16.10746669136746
% 31.1557788944724   16.104288317885874
% 32.1608040201005   16.375356966126123
% 33.1658291457286   16.860731431922623
% 34.1708542713568   17.49388349415424
% 35.1758793969849   17.792989517851783
% 36.1809045226131   17.857706138109922
% 37.1859296482412   17.88117995330154
% 38.1909547738693   18.217796381157328
% 39.1959798994975   18.763770069848785
% 40.2010050251256   19.097601067789544
% 41.2060301507538   19.095355023900147
% 42.2110552763819   19.113596609774852
% 43.21608040201   19.371901798053212
% 44.2211055276382   19.892670849833156
% 45.2261306532663   20.26623482410334
% 46.2311557788945   20.284618937518967
% 47.2361809045226   20.232177108498238
% 48.2412060301507   20.472618131498223
% 49.2462311557789   20.977122549076118
% 50.251256281407   21.35905815532406
% 51.2562814070352   21.410338475448984
% 52.2613065326633   21.375958733180113
% 53.2663316582914   21.622438471425664
% 54.2713567839196   22.051128634888997
% 55.2763819095477   22.49165625780247
% 56.2814070351759   22.64940901536393
% 57.286432160804   22.701869923689568
% 58.2914572864322   22.80340711266036
% 59.2964824120603   23.190356383929977
% 60.3015075376884   23.638856805224165
% 61.3065326633166   23.87072004546322
% 62.3115577889447   23.86332381472813
% 63.3165829145729   23.929897549149807
% 64.321608040201   24.232041547332372
% 65.3266331658291   24.61163446236734
% 66.3316582914573   24.84451461512138
% 67.3366834170854   24.828949300690777
% 68.3417085427136   24.851410821492063
% 69.3467336683417   25.085501809439634
% 70.3517587939699   25.471948446456064
% 71.356783919598   25.75425613677974
% 72.3618090452261   25.8242532508024
% 73.3668341708543   25.780745611741143
% 74.3718592964824   25.897564472775393
% 75.3768844221105   26.18693298029599
% 76.3819095477387   26.467044944817847
% 77.3869346733668   26.49363389720428
% 78.391959798995   26.395287769616424
% 79.3969849246231   26.423606141637627
% 80.4020100502512   26.6691826741991
% 81.4070351758794   26.939467777363983
% 82.4120603015075   27.00187813246715
% 83.4170854271357   26.810720553198017
% 84.4221105527638   26.72460450314206
% 85.4271356783919   26.887694030480194
% 86.4321608040201   27.164266611442702
% 87.4371859296482   27.272084084192947
% 88.4422110552764   27.168907223734188
% 89.4472361809045   27.019750379730567
% 90.4522613065326   27.052984616837907
% 91.4572864321608   27.32318395898333
% 92.4623115577889   27.490736351188303
% 93.4673366834171   27.380263274949755
% 94.4723618090452   27.15034887842721
% 95.4773869346734   27.187184942843757
% 96.4824120603015   27.429081149724095
% 97.4874371859296   27.635439869060342
% 98.4924623115578   27.56923317434948
% 99.4974874371859   27.405372276331587
% 100.502512562814   27.35744317752915
% 101.507537688442   27.54737611731328
% 102.51256281407   27.782304777246754
% 103.517587939698   27.827528479772862
% 104.522613065327   27.6631683289779
% 105.527638190955   27.54604336583612
% 106.532663316583   27.683666506507198
% 107.537688442211   27.928667098924677
% 108.542713567839   28.018651711689746
% 109.547738693467   27.877176194349016
% 110.552763819095   27.761258112638565
% 111.557788944724   27.83793052996538
% 112.562814070352   28.08812559803757
% 113.56783919598   28.242653081436387
% 114.572864321608   28.17578283655554
% 115.577889447236   28.007766587095652
% 116.582914572864   28.063012612276893
% 117.587939698492   28.32180349840767
% 118.592964824121   28.528822482768756
% 119.597989949749   28.532080592329027
% 120.603015075377   28.476968843388754
% 121.608040201005   28.484820270019174
% 122.613065326633   28.687095993724885
% 123.618090452261   28.910524673403767
% 124.623115577889   28.947745249650573
% 125.628140703518   28.87129666741121
% 126.633165829146   28.8725657694764
% 127.638190954774   29.074510196381073
% 128.643216080402   29.309544806743016
% 129.64824120603   29.38806103732122
% 130.653266331658   29.298287351422733
% 131.658291457286   29.293681899027096
% 132.663316582915   29.426878057569937
% 133.668341708543   29.656008778889518
% 134.673366834171   29.77712432780984
% 135.678391959799   29.765705191016504
% 136.683417085427   29.672918554720738
% 137.688442211055   29.728302290253705
% 138.693467336683   29.95520275932311
% 139.698492462312   30.121080708930855
% 140.70351758794   30.131321940968643
% 141.708542713568   30.09552221830169
% 142.713567839196   30.132566694559877
% 143.718592964824   30.30537565184381
% 144.723618090452   30.521454561657333
% 145.72864321608   30.586615156251312
% 146.733668341709   30.511019665480845
% 147.738693467337   30.475313925234982
% 148.743718592965   30.621714772356643
% 149.748743718593   30.83389983170676
% 150.753768844221   30.94146953540661
% 151.758793969849   30.85763868514095
% 152.763819095477   30.815798157466936
% 153.768844221106   30.90721866751527
% 154.773869346734   31.105805951929153
% 155.778894472362   31.21329427302368
% 156.78391959799   31.1663919512054
% 157.788944723618   31.076614158900572
% 158.793969849246   31.123528129573877
% 159.798994974874   31.31727344092083
% 160.804020100502   31.476391065706398
% 161.809045226131   31.452994428185814
% 162.814070351759   31.32517574405289
% 163.819095477387   31.321616939391767
% 164.824120603015   31.479727116345412
% 165.829145728643   31.649147774953136
% 166.834170854271   31.6476209292964
% 167.839195979899   31.54702920261448
% 168.844221105528   31.49794583022255
% 169.849246231156   31.637010618843586
% 170.854271356784   31.833065053477814
% 171.859296482412   31.87688949463871
% 172.86432160804   31.765682635221804
% 173.869346733668   31.7179120512669
% 174.874371859296   31.83656912581465
% 175.879396984925   32.04145173382211
% 176.884422110553   32.13634896696734
% 177.889447236181   32.075171100918034
% 178.894472361809   31.980931856105286
% 179.899497487437   32.06664486033974
% 180.904522613065   32.283603743753055
% 181.909547738693   32.42086252852775
% 182.914572864322   32.40324209739068
% 183.91959798995   32.32902954001371
% 184.924623115578   32.391378481479244
% 185.929648241206   32.590517223956866
% 186.934673366834   32.755341392529125
% 187.939698492462   32.73754876705793
% 188.94472361809   32.67600445489709
% 189.949748743719   32.715079880878136
% 190.954773869347   32.90941344259052
% 191.959798994975   33.09620605509507
% 192.964824120603   33.14593291904014
% 193.969849246231   33.07238919177459
% 194.974874371859   33.06983402387246
% 195.979899497487   33.22486738220181
% 196.984924623116   33.412430628286586
% 197.989949748744   33.470617635688406
% 198.994974874372   33.418262747339604
% 200.0   33.41145215328229

0.0   0.0
1.00502512562814   0.4571323393835902
2.01005025125628   1.0712360491989388
3.01507537688442   1.6755815390972633
4.02010050251256   1.9757419236801486
5.0251256281407   2.097654685637182
6.03015075376884   2.430155627005912
7.03517587939698   3.0967959521205315
8.04020100502512   3.6846599726139737
9.04522613065327   4.067240119511494
10.0502512562814   4.050130604309125
11.0552763819095   4.116194554110348
12.0603015075377   4.444135367757821
13.0653266331658   4.940014764565725
14.070351758794   5.251863558125254
15.0753768844221   5.326458698238457
16.0804020100502   5.350704509883049
17.0854271356784   5.586315948308766
18.0904522613065   5.952509279288405
19.0954773869347   6.226533008930962
20.1005025125628   6.276837346541886
21.105527638191   6.328784629958579
22.1105527638191   6.4191519465386255
23.1155778894472   6.713316132229109
24.1206030150754   7.010527000127949
25.1256281407035   7.0669082047001694
26.1306532663317   7.048044823861992
27.1356783919598   7.248239782433263
28.1407035175879   7.605041350006078
29.1457286432161   7.926875923965034
30.1507537688442   8.05373334568373
31.1557788944724   8.052144158942937
32.1608040201005   8.187678483063062
33.1658291457286   8.430365715961312
34.1708542713568   8.74694174707712
35.1758793969849   8.896494758925892
36.1809045226131   8.928853069054961
37.1859296482412   8.94058997665077
38.1909547738693   9.108898190578664
39.1959798994975   9.381885034924393
40.2010050251256   9.548800533894772
41.2060301507538   9.547677511950074
42.2110552763819   9.556798304887426
43.21608040201   9.685950899026606
44.2211055276382   9.946335424916578
45.2261306532663   10.13311741205167
46.2311557788945   10.142309468759484
47.2361809045226   10.116088554249119
48.2412060301507   10.236309065749111
49.2462311557789   10.488561274538059
50.251256281407   10.67952907766203
51.2562814070352   10.705169237724492
52.2613065326633   10.687979366590056
53.2663316582914   10.811219235712832
54.2713567839196   11.025564317444498
55.2763819095477   11.245828128901236
56.2814070351759   11.324704507681965
57.286432160804   11.350934961844784
58.2914572864322   11.40170355633018
59.2964824120603   11.595178191964989
60.3015075376884   11.819428402612083
61.3065326633166   11.93536002273161
62.3115577889447   11.931661907364065
63.3165829145729   11.964948774574903
64.321608040201   12.116020773666186
65.3266331658291   12.30581723118367
66.3316582914573   12.42225730756069
67.3366834170854   12.414474650345388
68.3417085427136   12.425705410746032
69.3467336683417   12.542750904719817
70.3517587939699   12.735974223228032
71.356783919598   12.87712806838987
72.3618090452261   12.9121266254012
73.3668341708543   12.890372805870571
74.3718592964824   12.948782236387697
75.3768844221105   13.093466490147994
76.3819095477387   13.233522472408923
77.3869346733668   13.24681694860214
78.391959798995   13.197643884808212
79.3969849246231   13.211803070818814
80.4020100502512   13.33459133709955
81.4070351758794   13.469733888681992
82.4120603015075   13.500939066233576
83.4170854271357   13.405360276599009
84.4221105527638   13.36230225157103
85.4271356783919   13.443847015240097
86.4321608040201   13.582133305721351
87.4371859296482   13.636042042096474
88.4422110552764   13.584453611867094
89.4472361809045   13.509875189865284
90.4522613065326   13.526492308418954
91.4572864321608   13.661591979491664
92.4623115577889   13.745368175594152
93.4673366834171   13.690131637474877
94.4723618090452   13.575174439213605
95.4773869346734   13.593592471421879
96.4824120603015   13.714540574862047
97.4874371859296   13.817719934530171
98.4924623115578   13.78461658717474
99.4974874371859   13.702686138165793
100.502512562814   13.678721588764574
101.507537688442   13.77368805865664
102.51256281407   13.891152388623377
103.517587939698   13.913764239886431
104.522613065327   13.83158416448895
105.527638190955   13.77302168291806
106.532663316583   13.841833253253599
107.537688442211   13.964333549462339
108.542713567839   14.009325855844873
109.547738693467   13.938588097174508
110.552763819095   13.880629056319282
111.557788944724   13.91896526498269
112.562814070352   14.044062799018786
113.56783919598   14.121326540718194
114.572864321608   14.08789141827777
115.577889447236   14.003883293547826
116.582914572864   14.031506306138446
117.587939698492   14.160901749203836
118.592964824121   14.264411241384378
119.597989949749   14.266040296164514
120.603015075377   14.238484421694377
121.608040201005   14.242410135009587
122.613065326633   14.343547996862442
123.618090452261   14.455262336701884
124.623115577889   14.473872624825287
125.628140703518   14.435648333705606
126.633165829146   14.4362828847382
127.638190954774   14.537255098190537
128.643216080402   14.654772403371508
129.64824120603   14.69403051866061
130.653266331658   14.649143675711366
131.658291457286   14.646840949513548
132.663316582915   14.713439028784968
133.668341708543   14.828004389444759
134.673366834171   14.88856216390492
135.678391959799   14.882852595508252
136.683417085427   14.836459277360369
137.688442211055   14.864151145126852
138.693467336683   14.977601379661555
139.698492462312   15.060540354465427
140.70351758794   15.065660970484322
141.708542713568   15.047761109150844
142.713567839196   15.066283347279938
143.718592964824   15.152687825921905
144.723618090452   15.260727280828666
145.72864321608   15.293307578125656
146.733668341709   15.255509832740422
147.738693467337   15.237656962617491
148.743718592965   15.310857386178322
149.748743718593   15.41694991585338
150.753768844221   15.470734767703306
151.758793969849   15.428819342570476
152.763819095477   15.407899078733468
153.768844221106   15.453609333757635
154.773869346734   15.552902975964576
155.778894472362   15.60664713651184
156.78391959799   15.5831959756027
157.788944723618   15.538307079450286
158.793969849246   15.561764064786939
159.798994974874   15.658636720460414
160.804020100502   15.738195532853199
161.809045226131   15.726497214092907
162.814070351759   15.662587872026444
163.819095477387   15.660808469695883
164.824120603015   15.739863558172706
165.829145728643   15.824573887476568
166.834170854271   15.8238104646482
167.839195979899   15.77351460130724
168.844221105528   15.748972915111276
169.849246231156   15.818505309421793
170.854271356784   15.916532526738907
171.859296482412   15.938444747319355
172.86432160804   15.882841317610902
173.869346733668   15.85895602563345
174.874371859296   15.918284562907324
175.879396984925   16.020725866911054
176.884422110553   16.06817448348367
177.889447236181   16.037585550459017
178.894472361809   15.990465928052643
179.899497487437   16.03332243016987
180.904522613065   16.141801871876527
181.909547738693   16.210431264263875
182.914572864322   16.20162104869534
183.91959798995   16.164514770006853
184.924623115578   16.195689240739622
185.929648241206   16.295258611978433
186.934673366834   16.377670696264563
187.939698492462   16.368774383528965
188.94472361809   16.338002227448545
189.949748743719   16.357539940439068
190.954773869347   16.45470672129526
191.959798994975   16.548103027547533
192.964824120603   16.57296645952007
193.969849246231   16.536194595887295
194.974874371859   16.53491701193623
195.979899497487   16.612433691100904
196.984924623116   16.706215314143293
197.989949748744   16.735308817844203
198.994974874372   16.709131373669802
200.0   16.705726076641145

% 0.0   0.0
% 1.00840336134454   0.9149953850311935
% 2.01680672268908   2.0960998128381267
% 3.02521008403361   3.268808551353045
% 4.03361344537815   4.018251492355387
% 5.04201680672269   3.899839544103233
% 6.05042016806723   3.928715935925762
% 7.05882352941176   4.744377546895791
% 8.0672268907563   5.5521332732697
% 9.07563025210084   5.863952638687978
% 10.0840336134454   5.656992501777
% 11.0924369747899   6.064733105782645
% 12.1008403361345   6.7947036672574574
% 13.109243697479   7.502173433254082
% 14.1176470588235   7.8600473780605595
% 15.1260504201681   7.872072908274141
% 16.1344537815126   8.008535067191936
% 17.1428571428571   8.321481973779031
% 18.1512605042017   8.962277025856654
% 19.1596638655462   9.330458268909965
% 20.1680672268908   9.416680445573016
% 21.1764705882353   9.291968443396517
% 22.1848739495798   9.521996258566567
% 23.1932773109244   10.196221743124362
% 24.2016806722689   10.693946831825215
% 25.2100840336134   10.730834628559341
% 26.218487394958   10.534887705238583
% 27.2268907563025   10.83540110662715
% 28.2352941176471   11.388263370469527
% 29.2436974789916   11.899833026668958
% 30.2521008403361   12.008166446173103
% 31.2605042016807   12.0056429047831
% 32.2689075630252   12.351244354596636
% 33.2773109243697   12.790021765527328
% 34.2857142857143   13.330740963393858
% 35.2941176470588   13.516656765348488
% 36.3025210084034   13.460184470234932
% 37.3109243697479   13.506388611899855
% 38.3193277310924   13.930738271219402
% 39.327731092437   14.476309772075561
% 40.3361344537815   14.723046547079008
% 41.344537815126   14.638630372561197
% 42.3529411764706   14.62207347224558
% 43.3613445378151   15.032743949502953
% 44.3697478991597   15.543035658139281
% 45.3781512605042   15.892264228695536
% 46.3865546218487   15.835766070132829
% 47.3949579831933   15.847570259993654
% 48.4033613445378   16.148857641346787
% 49.4117647058823   16.6432394363321
% 50.4201680672269   17.01164054186767
% 51.4285714285714   17.01921391322705
% 52.436974789916   17.055179828117662
% 53.4453781512605   17.344800971218316
% 54.453781512605   17.85358644291411
% 55.4621848739496   18.24835027326396
% 56.4705882352941   18.36900516237358
% 57.4789915966387   18.366572094596478
% 58.4873949579832   18.574315890863744
% 59.4957983193277   19.023790844148483
% 60.5042016806723   19.431532732634206
% 61.5126050420168   19.58442457539401
% 62.5210084033613   19.524362757042187
% 63.5294117647059   19.592632426876214
% 64.5378151260504   19.961042282944813
% 65.546218487395   20.38416444053813
% 66.5546218487395   20.57769295128417
% 67.563025210084   20.56965886303144
% 68.5714285714286   20.592273135786744
% 69.5798319327731   20.8712545760505
% 70.5882352941177   21.297354152781754
% 71.5966386554622   21.529141634261357
% 72.6050420168067   21.57947629334745
% 73.6134453781513   21.598584948991373
% 74.6218487394958   21.785752064334496
% 75.6302521008403   22.15465565341902
% 76.6386554621849   22.399592163414614
% 77.6470588235294   22.39635722560047
% 78.655462184874   22.322176268294825
% 79.6638655462185   22.445611360032455
% 80.672268907563   22.77435384528242
% 81.6806722689076   23.040859003230306
% 82.6890756302521   23.021121330416936
% 83.6974789915966   22.935631739662334
% 84.7058823529412   23.0526806958074
% 85.7142857142857   23.39356612996508
% 86.7226890756303   23.676242844253416
% 87.7310924369748   23.778356121960513
% 88.7394957983193   23.7401393538806
% 89.7478991596639   23.76299289504196
% 90.7563025210084   24.021260532530807
% 91.7647058823529   24.284450322794015
% 92.7731092436975   24.404524690184456
% 93.781512605042   24.359206556343644
% 94.7899159663866   24.36587934731788
% 95.7983193277311   24.51602075486025
% 96.8067226890756   24.748547802227126
% 97.8151260504202   24.869182337554193
% 98.8235294117647   24.860114515545657
% 99.8319327731092   24.851789248667465
% 100.840336134454   24.92057892433908
% 101.848739495798   25.119698397418297
% 102.857142857143   25.28566302484125
% 103.865546218487   25.274190276219688
% 104.873949579832   25.161953247853557
% 105.882352941176   25.17886428701893
% 106.890756302521   25.327429693921808
% 107.899159663866   25.516401622209067
% 108.90756302521   25.536872267754028
% 109.915966386555   25.411703478033736
% 110.924369747899   25.382556375840352
% 111.932773109244   25.497249854911168
% 112.941176470588   25.69537571924775
% 113.949579831933   25.755413674227324
% 114.957983193277   25.671823345072845
% 115.966386554622   25.61913902097543
% 116.974789915966   25.70526172860955
% 117.983193277311   25.90287625763109
% 118.991596638655   25.999833129915924
% 120.0   25.975474527188965
};
%w=0.6
% table {%
% 0 0
% 1.00840336134454 0.667515888329005
% 2.01680672268908 2.19253818760969
% 3.02521008403361 1.42371931319804
% 4.03361344537815 1.60989687145743
% 5.04201680672269 2.73470094275194
% 6.05042016806723 2.8782265539805
% 7.05882352941176 2.78986537717758
% 8.0672268907563 3.62549298280106
% 9.07563025210084 4.00911520104816
% 10.0840336134454 3.90097100549095
% 11.0924369747899 4.59697409763744
% 12.1008403361345 5.06971577458542
% 13.109243697479 5.00037827276783
% 14.1176470588235 5.45545789482239
% 15.1260504201681 5.87230984395699
% 16.1344537815126 5.69509248458025
% 17.1428571428571 5.94801075369528
% 18.1512605042017 6.24810984022759
% 19.1596638655462 5.93347790499481
% 20.1680672268908 6.0184798618323
% 21.1764705882353 6.25251283456401
% 22.1848739495798 5.93171705721805
% 23.1932773109244 5.93229982334128
% 24.2016806722689 6.18842197395028
% 25.2100840336134 5.97179776709896
% 26.218487394958 5.87081702248073
% 27.2268907563025 6.13218818748866
% 28.2352941176471 6.00632580500956
% 29.2436974789916 5.92764481313725
% 30.2521008403361 6.16534974993579
% 31.2605042016807 6.16820038377441
% 32.2689075630252 6.08339849825657
% 33.2773109243697 6.26779919689493
% 34.2857142857143 6.30152190183961
% 35.2941176470588 6.21181153992603
% 36.3025210084034 6.35738014509697
% 37.3109243697479 6.38041834501218
% 38.3193277310924 6.24117710702068
% 39.327731092437 6.3269920551959
% 40.3361344537815 6.32592912502906
% 41.344537815126 6.12158393961163
% 42.3529411764706 6.14984655218743
% 43.3613445378151 6.1629689346572
% 44.3697478991597 5.94434607225035
% 45.3781512605042 5.92036347014362
% 46.3865546218487 5.97899715886066
% 47.3949579831933 5.79106409531156
% 48.4033613445378 5.71676557354697
% 49.4117647058823 5.81007845732573
% 50.4201680672269 5.68446139781715
% 51.4285714285714 5.5899689982116
% 52.436974789916 5.69816029370426
% 53.4453781512605 5.62634783445012
% 54.453781512605 5.5259350803733
% 55.4621848739496 5.63090903708779
% 56.4705882352941 5.5925393132305
% 57.4789915966387 5.48723821150222
% 58.4873949579832 5.58543250662242
% 59.4957983193277 5.56967081658815
% 60.5042016806723 5.45332237060308
% 61.5126050420168 5.54026551242098
% 62.5210084033613 5.55344948082534
% 63.5294117647059 5.42941947320243
% 64.5378151260504 5.49576209141528
% 65.546218487395 5.53567476088668
% 66.5546218487395 5.42234171736119
% 67.563025210084 5.4711386441405
% 68.5714285714286 5.54452138041997
% 69.5798319327731 5.47151601681148
% 70.5882352941177 5.50002047492325
% 71.5966386554622 5.59014044000987
% 72.6050420168067 5.54051496963797
% 73.6134453781513 5.54034581619686
% 74.6218487394958 5.62423835538601
% 75.6302521008403 5.5855568301996
% 76.6386554621849 5.57011983259555
% 77.6470588235294 5.64038399211653
% 78.655462184874 5.61024117775367
% 79.6638655462185 5.57513521473916
% 80.672268907563 5.63202464187428
% 81.6806722689076 5.60525550756732
% 82.6890756302521 5.5533407593028
% 83.6974789915966 5.60102847407624
% 84.7058823529412 5.59168473677774
% 85.7142857142857 5.52471727138551
% 86.7226890756303 5.55858340935037
% 87.7310924369748 5.5654589169738
% 88.7394957983193 5.48928557119358
% 89.7478991596639 5.50662102558259
% 90.7563025210084 5.52261144238205
% 91.7647058823529 5.44638457554942
% 92.7731092436975 5.44517542042127
% 93.781512605042 5.46704653235338
% 94.7899159663866 5.39524992956278
% 95.7983193277311 5.37566328949383
% 96.8067226890756 5.39945049227251
% 97.8151260504202 5.32378415323887
% 98.8235294117647 5.28423396656765
% 99.8319327731092 5.30532999422772
% 100.840336134454 5.2264231594437
% 101.848739495798 5.17256176483219
% 102.857142857143 5.19678699702276
% 103.865546218487 5.13071551384793
% 104.873949579832 5.06545897688867
% 105.882352941176 5.09557074459097
% 106.890756302521 5.04691574088872
% 107.899159663866 4.97434683665577
% 108.90756302521 5.00382793920472
% 109.915966386555 4.97435222423546
% 110.924369747899 4.89967813841123
% 111.932773109244 4.92321769090895
% 112.941176470588 4.91122143496363
% 113.949579831933 4.83740257189516
% 114.957983193277 4.85367189949205
% 115.966386554622 4.85357449110291
% 116.974789915966 4.78406649042767
% 117.983193277311 4.7912283112862
% 118.991596638655 4.8014929257647
% 120 4.73717983266404
% };
\addplot [semithick, line width=2pt, crimson2143940]
table {%
% AVANT HALF
% 0.0   0.0
% 1.00502512562814   1.3217666641655763
% 2.01005025125628   1.1186401314807042
% 3.01507537688442   1.4545168771665906
% 4.02010050251256   1.9666860789386915
% 5.0251256281407   2.315279057492262
% 6.03015075376884   2.368922713912603
% 7.03517587939698   2.452443956489569
% 8.04020100502512   2.714429988653402
% 9.04522613065327   2.9764522964239535
% 10.0502512562814   3.05528624719878
% 11.0552763819095   3.1414803054388893
% 12.0603015075377   3.348381956521065
% 13.0653266331658   3.577035588164992
% 14.070351758794   3.670833339100239
% 15.0753768844221   3.6973921017835796
% 16.0804020100502   3.8248089563982592
% 17.0854271356784   4.020439894509899
% 18.0904522613065   4.123068152308506
% 19.0954773869347   4.121275426762463
% 20.1005025125628   4.1554536205851464
% 21.105527638191   4.267822916408657
% 22.1105527638191   4.348879284459986
% 23.1155778894472   4.318189337125206
% 24.1206030150754   4.294565402807632
% 25.1256281407035   4.3726772133559
% 26.1306532663317   4.4701167290897885
% 27.1356783919598   4.477242410136295
% 28.1407035175879   4.446160796484362
% 29.1457286432161   4.4917328063803685
% 30.1507537688442   4.591631972847561
% 31.1557788944724   4.627475608835412
% 32.1608040201005   4.604534683715041
% 33.1658291457286   4.637598543866174
% 34.1708542713568   4.748315909470947
% 35.1758793969849   4.830438024133871
% 36.1809045226131   4.841326811593862
% 37.1859296482412   4.878459697537452
% 38.1909547738693   4.994157497569462
% 39.1959798994975   5.105432610215732
% 40.2010050251256   5.1419745088079365
% 41.2060301507538   5.168372475161926
% 42.2110552763819   5.263011633798206
% 43.21608040201   5.381850831627337
% 44.2211055276382   5.432961846872904
% 45.2261306532663   5.442657065420644
% 46.2311557788945   5.509925640730269
% 47.2361809045226   5.629304672706818
% 48.2412060301507   5.702384875175529
% 49.2462311557789   5.71230003059492
% 50.251256281407   5.753447265608679
% 51.2562814070352   5.860382451174267
% 52.2613065326633   5.950401471260044
% 53.2663316582914   5.96831887533346
% 54.2713567839196   5.994019194665871
% 55.2763819095477   6.095611017511059
% 56.2814070351759   6.21263969578099
% 57.286432160804   6.259225379427517
% 58.2914572864322   6.284447368925932
% 59.2964824120603   6.380329321398545
% 60.3015075376884   6.51767729175173
% 61.3065326633166   6.596614660235729
% 62.3115577889447   6.62992487611812
% 63.3165829145729   6.716337961513845
% 64.321608040201   6.864405878468413
% 65.3266331658291   6.975228047942915
% 66.3316582914573   7.0191410909242276
% 67.3366834170854   7.090468396887835
% 68.3417085427136   7.235245124485415
% 69.3467336683417   7.370027877908476
% 70.3517587939699   7.426343472015456
% 71.356783919598   7.476332476421105
% 72.3618090452261   7.602653330338202
% 73.3668341708543   7.750383400457707
% 74.3718592964824   7.824071738187534
% 75.3768844221105   7.859137814212032
% 76.3819095477387   7.959180530621268
% 77.3869346733668   8.111693313579385
% 78.391959798995   8.207172103251548
% 79.3969849246231   8.235159709052741
% 80.4020100502512   8.302447313121881
% 81.4070351758794   8.44320784700812
% 82.4120603015075   8.559631967148125
% 83.4170854271357   8.592181909647401
% 84.4221105527638   8.63560871885228
% 85.4271356783919   8.765944102625387
% 86.4321608040201   8.905897486529406
% 87.4371859296482   8.958755434583951
% 88.4422110552764   8.986533572397438
% 89.4472361809045   9.100022679042493
% 90.4522613065326   9.260544724752949
% 91.4572864321608   9.344614561578862
% 92.4623115577889   9.370184236245242
% 93.4673366834171   9.463141220565422
% 94.4723618090452   9.63325287907354
% 95.4773869346734   9.753297622606873
% 96.4824120603015   9.787970032744989
% 97.4874371859296   9.860195970173653
% 98.4924623115578   10.028724352856079
% 99.4974874371859   10.183028136164404
% 100.502512562814   10.236790626036584
% 101.507537688442   10.287418770657913
% 102.51256281407   10.439836684583879
% 103.517587939698   10.619245069423629
% 104.522613065327   10.70020915485583
% 105.527638190955   10.735856108947525
% 106.532663316583   10.86159797449596
% 107.537688442211   11.05596611870197
% 108.542713567839   11.174241950860905
% 109.547738693467   11.209146484615264
% 110.552763819095   11.305786972386645
% 111.557788944724   11.502431701212988
% 112.562814070352   11.661615489727247
% 113.56783919598   11.710766686896408
% 114.572864321608   11.782924045299914
% 115.577889447236   11.976367254741712
% 116.582914572864   12.179013892712115
% 117.587939698492   12.264127600250905
% 118.592964824121   12.318698139601874
% 119.597989949749   12.4944297868089
% 120.603015075377   12.739113082030252
% 121.608040201005   12.879712785405625
% 122.613065326633   12.944425525498051
% 123.618090452261   13.105996347709477
% 124.623115577889   13.366910671350075
% 125.628140703518   13.559896883388067
% 126.633165829146   13.63458222852905
% 127.638190954774   13.756436902161298
% 128.643216080402   14.01209171712911
% 129.64824120603   14.254526337659463
% 130.653266331658   14.358298667499195
% 131.658291457286   14.447131017137608
% 132.663316582915   14.66685475539995
% 133.668341708543   14.933990230196061
% 134.673366834171   15.074224733085135
% 135.678391959799   15.135570973532413
% 136.683417085427   15.29319075937859
% 137.688442211055   15.54504468888868
% 138.693467336683   15.71659197808147
% 139.698492462312   15.75308819610305
% 140.70351758794   15.834967821717134
% 141.708542713568   16.065138773365547
% 142.713567839196   16.275511961305273
% 143.718592964824   16.331698937534448
% 144.723618090452   16.35836025215147
% 145.72864321608   16.521522827875764
% 146.733668341709   16.741410774042464
% 147.738693467337   16.82593670382914
% 148.743718592965   16.81598051964682
% 149.748743718593   16.90390250211666
% 150.753768844221   17.095002951165732
% 151.758793969849   17.202704950199276
% 152.763819095477   17.164527226368
% 153.768844221106   17.147639151154237
% 154.773869346734   17.26168306459097
% 155.778894472362   17.374539323072895
% 156.78391959799   17.331035559091433
% 157.788944723618   17.236924856697076
% 158.793969849246   17.27213684072084
% 159.798994974874   17.379055841628567
% 160.804020100502   17.360625790043716
% 161.809045226131   17.227093673129833
% 162.814070351759   17.180530780305563
% 163.819095477387   17.262221322058718
% 164.824120603015   17.280284828251443
% 165.829145728643   17.147378337481946
% 166.834170854271   17.032512470930005
% 167.839195979899   17.064287835890724
% 168.844221105528   17.10913134553251
% 169.849246231156   17.002303306540313
% 170.854271356784   16.85094534948654
% 171.859296482412   16.836611330539025
% 172.86432160804   16.89423866565229
% 173.869346733668   16.832257892564698
% 174.874371859296   16.665963115080782
% 175.879396984925   16.589028228354564
% 176.884422110553   16.630386400708655
% 177.889447236181   16.60967540156656
% 178.894472361809   16.454356330981884
% 179.899497487437   16.31948915192337
% 180.904522613065   16.314216216764432
% 181.909547738693   16.318157890695755
% 182.914572864322   16.1841421598884
% 183.91959798995   16.015808971335765
% 184.924623115578   15.975279300367985
% 185.929648241206   15.998604868040944
% 186.934673366834   15.91131889201655
% 187.939698492462   15.734449272558507
% 188.94472361809   15.649609997712835
% 189.949748743719   15.676554331527988
% 190.954773869347   15.640484248615675
% 191.959798994975   15.485974789424644
% 192.964824120603   15.373128302605464
% 193.969849246231   15.390469918744023
% 194.974874371859   15.40126027199567
% 195.979899497487   15.28762964991907
% 196.984924623116   15.165133324660061
% 197.989949748744   15.165619250975109
% 198.994974874372   15.209969794013626
% 200.0   15.145099608837704
0.0   0.0
1.00502512562814   0.6608833320827882
2.01005025125628   0.5593200657403521
3.01507537688442   0.7272584385832953
4.02010050251256   0.9833430394693458
5.0251256281407   1.157639528746131
6.03015075376884   1.1844613569563014
7.03517587939698   1.2262219782447845
8.04020100502512   1.357214994326701
9.04522613065327   1.4882261482119767
10.0502512562814   1.52764312359939
11.0552763819095   1.5707401527194447
12.0603015075377   1.6741909782605324
13.0653266331658   1.788517794082496
14.070351758794   1.8354166695501195
15.0753768844221   1.8486960508917898
16.0804020100502   1.9124044781991296
17.0854271356784   2.0102199472549493
18.0904522613065   2.061534076154253
19.0954773869347   2.0606377133812317
20.1005025125628   2.0777268102925732
21.105527638191   2.1339114582043286
22.1105527638191   2.174439642229993
23.1155778894472   2.159094668562603
24.1206030150754   2.147282701403816
25.1256281407035   2.18633860667795
26.1306532663317   2.2350583645448943
27.1356783919598   2.2386212050681475
28.1407035175879   2.223080398242181
29.1457286432161   2.2458664031901843
30.1507537688442   2.2958159864237806
31.1557788944724   2.313737804417706
32.1608040201005   2.3022673418575206
33.1658291457286   2.318799271933087
34.1708542713568   2.3741579547354736
35.1758793969849   2.4152190120669355
36.1809045226131   2.420663405796931
37.1859296482412   2.439229848768726
38.1909547738693   2.497078748784731
39.1959798994975   2.552716305107866
40.2010050251256   2.5709872544039682
41.2060301507538   2.584186237580963
42.2110552763819   2.631505816899103
43.21608040201   2.6909254158136684
44.2211055276382   2.716480923436452
45.2261306532663   2.721328532710322
46.2311557788945   2.7549628203651344
47.2361809045226   2.814652336353409
48.2412060301507   2.8511924375877644
49.2462311557789   2.85615001529746
50.251256281407   2.8767236328043393
51.2562814070352   2.9301912255871336
52.2613065326633   2.975200735630022
53.2663316582914   2.98415943766673
54.2713567839196   2.9970095973329354
55.2763819095477   3.0478055087555296
56.2814070351759   3.106319847890495
57.286432160804   3.1296126897137584
58.2914572864322   3.142223684462966
59.2964824120603   3.1901646606992724
60.3015075376884   3.258838645875865
61.3065326633166   3.2983073301178645
62.3115577889447   3.31496243805906
63.3165829145729   3.3581689807569224
64.321608040201   3.4322029392342066
65.3266331658291   3.4876140239714575
66.3316582914573   3.5095705454621138
67.3366834170854   3.5452341984439175
68.3417085427136   3.6176225622427074
69.3467336683417   3.685013938954238
70.3517587939699   3.713171736007728
71.356783919598   3.7381662382105527
72.3618090452261   3.801326665169101
73.3668341708543   3.8751917002288536
74.3718592964824   3.912035869093767
75.3768844221105   3.929568907106016
76.3819095477387   3.979590265310634
77.3869346733668   4.055846656789693
78.391959798995   4.103586051625774
79.3969849246231   4.117579854526371
80.4020100502512   4.151223656560941
81.4070351758794   4.22160392350406
82.4120603015075   4.279815983574062
83.4170854271357   4.2960909548237005
84.4221105527638   4.31780435942614
85.4271356783919   4.382972051312693
86.4321608040201   4.452948743264703
87.4371859296482   4.4793777172919755
88.4422110552764   4.493266786198719
89.4472361809045   4.550011339521246
90.4522613065326   4.630272362376474
91.4572864321608   4.672307280789431
92.4623115577889   4.685092118122621
93.4673366834171   4.731570610282711
94.4723618090452   4.81662643953677
95.4773869346734   4.876648811303436
96.4824120603015   4.893985016372494
97.4874371859296   4.930097985086826
98.4924623115578   5.0143621764280395
99.4974874371859   5.091514068082202
100.502512562814   5.118395313018292
101.507537688442   5.143709385328957
102.51256281407   5.2199183422919395
103.517587939698   5.3096225347118144
104.522613065327   5.350104577427915
105.527638190955   5.367928054473762
106.532663316583   5.43079898724798
107.537688442211   5.527983059350985
108.542713567839   5.5871209754304525
109.547738693467   5.604573242307632
110.552763819095   5.652893486193323
111.557788944724   5.751215850606494
112.562814070352   5.830807744863623
113.56783919598   5.855383343448204
114.572864321608   5.891462022649957
115.577889447236   5.988183627370856
116.582914572864   6.089506946356058
117.587939698492   6.132063800125453
118.592964824121   6.159349069800937
119.597989949749   6.24721489340445
120.603015075377   6.369556541015126
121.608040201005   6.439856392702812
122.613065326633   6.472212762749026
123.618090452261   6.552998173854738
124.623115577889   6.6834553356750375
125.628140703518   6.779948441694033
126.633165829146   6.817291114264525
127.638190954774   6.878218451080649
128.643216080402   7.006045858564555
129.64824120603   7.127263168829732
130.653266331658   7.1791493337495975
131.658291457286   7.223565508568804
132.663316582915   7.333427377699975
133.668341708543   7.4669951150980305
134.673366834171   7.537112366542567
135.678391959799   7.567785486766207
136.683417085427   7.646595379689295
137.688442211055   7.77252234444434
138.693467336683   7.858295989040735
139.698492462312   7.876544098051525
140.70351758794   7.917483910858567
141.708542713568   8.032569386682773
142.713567839196   8.137755980652637
143.718592964824   8.165849468767224
144.723618090452   8.179180126075735
145.72864321608   8.260761413937882
146.733668341709   8.370705387021232
147.738693467337   8.41296835191457
148.743718592965   8.40799025982341
149.748743718593   8.45195125105833
150.753768844221   8.547501475582866
151.758793969849   8.601352475099638
152.763819095477   8.582263613184
153.768844221106   8.573819575577119
154.773869346734   8.630841532295484
155.778894472362   8.687269661536448
156.78391959799   8.665517779545716
157.788944723618   8.618462428348538
158.793969849246   8.63606842036042
159.798994974874   8.689527920814283
160.804020100502   8.680312895021858
161.809045226131   8.613546836564916
162.814070351759   8.590265390152782
163.819095477387   8.631110661029359
164.824120603015   8.640142414125721
165.829145728643   8.573689168740973
166.834170854271   8.516256235465002
167.839195979899   8.532143917945362
168.844221105528   8.554565672766255
169.849246231156   8.501151653270156
170.854271356784   8.42547267474327
171.859296482412   8.418305665269513
172.86432160804   8.447119332826144
173.869346733668   8.416128946282349
174.874371859296   8.332981557540391
175.879396984925   8.294514114177282
176.884422110553   8.315193200354328
177.889447236181   8.30483770078328
178.894472361809   8.227178165490942
179.899497487437   8.159744575961685
180.904522613065   8.157108108382216
181.909547738693   8.159078945347877
182.914572864322   8.0920710799442
183.91959798995   8.007904485667883
184.924623115578   7.987639650183993
185.929648241206   7.999302434020472
186.934673366834   7.955659446008275
187.939698492462   7.8672246362792535
188.94472361809   7.8248049988564174
189.949748743719   7.838277165763994
190.954773869347   7.820242124307837
191.959798994975   7.742987394712322
192.964824120603   7.686564151302732
193.969849246231   7.695234959372011
194.974874371859   7.700630135997835
195.979899497487   7.643814824959535
196.984924623116   7.582566662330031
197.989949748744   7.582809625487554
198.994974874372   7.604984897006813
200.0   7.572549804418852


% 0.0   0.0
% 1.00840336134454   1.2697655410782276
% 2.01680672268908   1.0275094268605705
% 3.02521008403361   1.5751328551579173
% 4.03361344537815   2.317349234062123
% 5.04201680672269   2.7443580361312496
% 6.05042016806723   2.7980207067899605
% 7.05882352941176   3.0586625780736787
% 8.0672268907563   3.6130819115549824
% 9.07563025210084   4.050199853557058
% 10.0840336134454   4.130332806721044
% 11.0924369747899   4.28263441494401
% 12.1008403361345   4.729104424647662
% 13.109243697479   5.216731215480962
% 14.1176470588235   5.327630159676034
% 15.1260504201681   5.270909526035956
% 16.1344537815126   5.483223728127446
% 17.1428571428571   5.947227621876439
% 18.1512605042017   6.1490852743998765
% 19.1596638655462   6.0705915845176595
% 20.1680672268908   6.093006404293485
% 21.1764705882353   6.416861199911348
% 22.1848739495798   6.67890542268041
% 23.1932773109244   6.619323898203411
% 24.2016806722689   6.631937676820405
% 25.2100840336134   7.007806692175226
% 26.218487394958   7.427980491898386
% 27.2268907563025   7.551335821810204
% 28.2352941176471   7.59976529768364
% 29.2436974789916   7.8579617189409054
% 30.2521008403361   8.186729027418156
% 31.2605042016807   8.327890368517592
% 32.2689075630252   8.199924406635295
% 33.2773109243697   8.191171998658222
% 34.2857142857143   8.421762555121983
% 35.2941176470588   8.623770418331603
% 36.3025210084034   8.545028551349155
% 37.3109243697479   8.452795740324621
% 38.3193277310924   8.622012699900335
% 39.327731092437   8.895604639302418
% 40.3361344537815   8.932304991331529
% 41.344537815126   8.823836737217407
% 42.3529411764706   8.886454622927479
% 43.3613445378151   9.144111294188814
% 44.3697478991597   9.256308048772132
% 45.3781512605042   9.149402409147154
% 46.3865546218487   9.115197332189048
% 47.3949579831933   9.342091951117755
% 48.4033613445378   9.535137544377232
% 49.4117647058823   9.509575881500531
% 50.4201680672269   9.42893708535707
% 51.4285714285714   9.543980524261704
% 52.436974789916   9.74791088386594
% 53.4453781512605   9.785019418775436
% 54.453781512605   9.702175742813859
% 55.4621848739496   9.732588596201179
% 56.4705882352941   9.914029194773535
% 57.4789915966387   10.021817671594487
% 58.4873949579832   9.968827638975556
% 59.4957983193277   9.943102361822074
% 60.5042016806723   10.082925547627637
% 61.5126050420168   10.24231041344854
% 62.5210084033613   10.235519786782177
% 63.5294117647059   10.165171440015722
% 64.5378151260504   10.220548201443771
% 65.546218487395   10.37207206617884
% 66.5546218487395   10.409226019549228
% 67.563025210084   10.32613966578759
% 68.5714285714286   10.372792193884187
% 69.5798319327731   10.54610597733952
% 70.5882352941177   10.65185723735501
% 71.5966386554622   10.603637401626226
% 72.6050420168067   10.57370966781713
% 73.6134453781513   10.69163820302687
% 74.6218487394958   10.830337188951328
% 75.6302521008403   10.830422587918191
% 76.6386554621849   10.790461356030823
% 77.6470588235294   10.888309862874241
% 78.655462184874   11.061791830223095
% 79.6638655462185   11.135542130230224
% 80.672268907563   11.11189454565617
% 81.6806722689076   11.143226326587282
% 82.6890756302521   11.288470531955628
% 83.6974789915966   11.395261003883165
% 84.7058823529412   11.380272470717044
% 85.7142857142857   11.343424267914806
% 86.7226890756303   11.42898040729675
% 87.7310924369748   11.558388838731126
% 88.7394957983193   11.577801189401697
% 89.7478991596639   11.539862896988287
% 90.7563025210084   11.592531738241034
% 91.7647058823529   11.721700693793082
% 92.7731092436975   11.78061074548878
% 93.781512605042   11.740532738377455
% 94.7899159663866   11.730482711250303
% 95.7983193277311   11.82773126406035
% 96.8067226890756   11.919775775688846
% 97.8151260504202   11.907462683591076
% 98.8235294117647   11.887615192567127
% 99.8319327731092   11.943315421976534
% 100.840336134454   12.042767526044484
% 101.848739495798   12.058002113674911
% 102.857142857143   12.012240820309378
% 103.865546218487   12.015090968172938
% 104.873949579832   12.107980941642888
% 105.882352941176   12.15852600256915
% 106.890756302521   12.12642132230136
% 107.899159663866   12.11788655058688
% 108.90756302521   12.19580832197642
% 109.915966386555   12.272766762361545
% 110.924369747899   12.261409486925775
% 111.932773109244   12.224539774856598
% 112.941176470588   12.265636357845873
% 113.949579831933   12.346505393979829
% 114.957983193277   12.360804406115266
% 115.966386554622   12.311870829358911
% 116.974789915966   12.325524974336375
% 117.983193277311   12.412911231712542
% 118.991596638655   12.465943633614934
% 120.0   12.445004615883402
};

% \addlegendentry{$w = 0.1$}
% \addlegendentry{$w = 0.6$}
% \addlegendentry{$w = 2.4$}
\end{axis}

\end{tikzpicture}


==> multiple_w_hk_40_mass_noise.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-6, xmax=126,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=-2.00531744295934, ymax=42.1116663021461,
% ytick style={color=black}
% ]

\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $t$},
xmin=-3.54498469497874, xmax=120.444678594553,
xmajorgrids,
ymajorgrids,
xtick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.99, 0.99)}},
y grid style={darkgray176},
ylabel={$\frac{R^2}{t}$},
ymin=-0.1798386128812, ymax=10.52,
ytick style={color=black}
]

\addplot [semithick, line width=2pt, black, smooth]
table {%
% avant quarter
% 0 0
% 1.00840336134454 0.792409404906159
% 2.01680672268908 2.00846946159886
% 3.02521008403361 3.82818661927281
% 4.03361344537815 5.13240509340565
% 5.04201680672269 7.36499890828085
% 6.05042016806723 9.32942038050437
% 7.05882352941176 9.85932819399804
% 8.0672268907563 12.5523765064164
% 9.07563025210084 16.6728218774653
% 10.0840336134454 19.0515111323613
% 11.0924369747899 20.6702091530838
% 12.1008403361345 23.4120771726003
% 13.109243697479 27.0866480620346
% 14.1176470588235 29.6830906035701
% 15.1260504201681 32.4395861813842
% 16.1344537815126 34.8465239141405
% 17.1428571428571 37.0894528201099
% 18.1512605042017 37.6751478775212
% 19.1596638655462 37.1916190990863
% 20.1680672268908 40.1063488591867
% 21.1764705882353 38.9968672679124
% 22.1848739495798 37.0440071536135
% 23.1932773109244 38.8108048982269
% 24.2016806722689 37.0849162376943
% 25.2100840336134 36.0745069240508
% 26.218487394958 35.5360232987423
% 27.2268907563025 32.7200128338048
% 28.2352941176471 31.705707424771
% 29.2436974789916 30.5164849755912
% 30.2521008403361 29.2416518629024
% 31.2605042016807 27.7977096413864
% 32.2689075630252 26.0922948743502
% 33.2773109243697 26.9423311349335
% 34.2857142857143 26.0287017466861
% 35.2941176470588 24.2271656907479
% 36.3025210084034 25.8163539616909
% 37.3109243697479 26.5215452948361
% 38.3193277310924 24.9760277989938
% 39.327731092437 27.5712299428164
% 40.3361344537815 28.3483610361676
% 41.344537815126 28.8680478912476
% 42.3529411764706 28.9954060103611
% 43.3613445378151 27.085184673261
% 44.3697478991597 30.7398364362745
% 45.3781512605042 30.3064159712906
% 46.3865546218487 28.6074140058829
% 47.3949579831933 29.1213560619148
% 48.4033613445378 30.8100065743424
% 49.4117647058823 30.3730188247031
% 50.4201680672269 26.7395765932556
% 51.4285714285714 27.0591745139617
% 52.436974789916 25.6496343136895
% 53.4453781512605 24.3573116363685
% 54.453781512605 23.29046145845
% 55.4621848739496 21.5159120766672
% 56.4705882352941 20.0885207236951
% 57.4789915966387 20.5902547462855
% 58.4873949579832 19.8086877829866
% 59.4957983193277 18.9063868093462
% 60.5042016806723 17.4045990605994
% 61.5126050420168 17.6328724193272
% 62.5210084033613 19.0169352845603
% 63.5294117647059 17.3080511583478
% 64.5378151260504 18.1093548016731
% 65.546218487395 20.0833247173602
% 66.5546218487395 21.0294054994275
% 67.563025210084 21.876231620832
% 68.5714285714286 22.3803345791946
% 69.5798319327731 23.5283740363874
% 70.5882352941177 24.934684358796
% 71.5966386554622 24.8050010884924
% 72.6050420168067 25.5553456014511
% 73.6134453781513 26.3095212725049
% 74.6218487394958 26.0714716800853
% 75.6302521008403 25.5867179912964
% 76.6386554621849 25.0566957737663
% 77.6470588235294 24.0557701133854
% 78.655462184874 22.854243439616
% 79.6638655462185 21.5033744088466
% 80.672268907563 20.0614159687489
% 81.6806722689076 18.7481520193982
% 82.6890756302521 17.7326248141126
% 83.6974789915966 16.3519804992768
% 84.7058823529412 15.3514871329109
% 85.7142857142857 14.6595326426992
% 86.7226890756303 13.7072799093092
% 87.7310924369748 13.0903686571364
% 88.7394957983193 12.6620640849823
% 89.7478991596639 11.7873696854208
% 90.7563025210084 11.2358589650448
% 91.7647058823529 10.4871932331969
% 92.7731092436975 10.0435308120721
% 93.781512605042 9.73076294816929
% 94.7899159663866 10.2585719724688
% 95.7983193277311 10.5772698245063
% 96.8067226890756 10.4900060999404
% 97.8151260504202 10.4966301800508
% 98.8235294117647 11.0430469841811
% 99.8319327731092 11.2469499435552
% 100.840336134454 12.329138394496
% 101.848739495798 12.0580361725385
% 102.857142857143 11.3535264419308
% 103.865546218487 11.3478345647267
% 104.873949579832 11.4380754138568
% 105.882352941176 11.5545679664077
% 106.890756302521 11.3957624800186
% 107.899159663866 11.3789485306729
% 108.90756302521 11.496574966558
% 109.915966386555 11.5977102729089
% 110.924369747899 11.6392592834786
% 111.932773109244 11.5706489940429
% 112.941176470588 11.4267541038263
% 113.949579831933 10.8284271685211
% 114.957983193277 10.6428758965266
% 115.966386554622 10.5271093296439
% 116.974789915966 10.3008280676163
% 117.983193277311 10.1755550576561
% 118.991596638655 10.4562122442752
% 120 9.51523301691924
0.0   0.0
1.00840336134454   0.19810235122653974
2.01680672268908   0.502117365399715
3.02521008403361   0.9570466548182025
4.03361344537815   1.2831012733514124
5.04201680672269   1.8412497270702124
6.05042016806723   2.3323550951260925
7.05882352941176   2.46483204849951
8.0672268907563   3.1380941266041
9.07563025210084   4.168205469366325
10.0840336134454   4.762877783090325
11.0924369747899   5.16755228827095
12.1008403361345   5.853019293150075
13.109243697479   6.77166201550865
14.1176470588235   7.420772650892525
15.1260504201681   8.10989654534605
16.1344537815126   8.711630978535124
17.1428571428571   9.272363205027474
18.1512605042017   9.4187869693803
19.1596638655462   9.297904774771576
20.1680672268908   10.026587214796676
21.1764705882353   9.7492168169781
22.1848739495798   9.261001788403375
23.1932773109244   9.702701224556725
24.2016806722689   9.271229059423575
25.2100840336134   9.0186267310127
26.218487394958   8.884005824685575
27.2268907563025   8.1800032084512
28.2352941176471   7.92642685619275
29.2436974789916   7.6291212438978
30.2521008403361   7.3104129657256
31.2605042016807   6.9494274103466
32.2689075630252   6.52307371858755
33.2773109243697   6.735582783733375
34.2857142857143   6.507175436671525
35.2941176470588   6.056791422686975
36.3025210084034   6.454088490422725
37.3109243697479   6.630386323709025
38.3193277310924   6.24400694974845
39.327731092437   6.8928074857041
40.3361344537815   7.0870902590419
41.344537815126   7.2170119728119
42.3529411764706   7.248851502590275
43.3613445378151   6.77129616831525
44.3697478991597   7.684959109068625
45.3781512605042   7.57660399282265
46.3865546218487   7.151853501470725
47.3949579831933   7.2803390154787
48.4033613445378   7.7025016435856
49.4117647058823   7.593254706175775
50.4201680672269   6.6848941483139
51.4285714285714   6.764793628490425
52.436974789916   6.412408578422375
53.4453781512605   6.089327909092125
54.453781512605   5.8226153646125
55.4621848739496   5.3789780191668
56.4705882352941   5.022130180923775
57.4789915966387   5.147563686571375
58.4873949579832   4.95217194574665
59.4957983193277   4.72659670233655
60.5042016806723   4.35114976514985
61.5126050420168   4.4082181048318
62.5210084033613   4.754233821140075
63.5294117647059   4.32701278958695
64.5378151260504   4.527338700418275
65.546218487395   5.02083117934005
66.5546218487395   5.257351374856875
67.563025210084   5.469057905208
68.5714285714286   5.59508364479865
69.5798319327731   5.88209350909685
70.5882352941177   6.233671089699
71.5966386554622   6.2012502721231
72.6050420168067   6.388836400362775
73.6134453781513   6.577380318126225
74.6218487394958   6.517867920021325
75.6302521008403   6.3966794978241
76.6386554621849   6.264173943441575
77.6470588235294   6.01394252834635
78.655462184874   5.713560859904
79.6638655462185   5.37584360221165
80.672268907563   5.015353992187225
81.6806722689076   4.68703800484955
82.6890756302521   4.43315620352815
83.6974789915966   4.0879951248192
84.7058823529412   3.837871783227725
85.7142857142857   3.6648831606748
86.7226890756303   3.4268199773273
87.7310924369748   3.2725921642841
88.7394957983193   3.165516021245575
89.7478991596639   2.9468424213552
90.7563025210084   2.8089647412612
91.7647058823529   2.621798308299225
92.7731092436975   2.510882703018025
93.781512605042   2.4326907370423223
94.7899159663866   2.5646429931172
95.7983193277311   2.644317456126575
96.8067226890756   2.6225015249851
97.8151260504202   2.6241575450127
98.8235294117647   2.760761746045275
99.8319327731092   2.8117374858888
100.840336134454   3.082284598624
101.848739495798   3.014509043134625
102.857142857143   2.8383816104827
103.865546218487   2.836958641181675
104.873949579832   2.8595188534642
105.882352941176   2.888641991601925
106.890756302521   2.84894062000465
107.899159663866   2.844737132668225
108.90756302521   2.8741437416395
109.915966386555   2.899427568227225
110.924369747899   2.90981482086965
111.932773109244   2.892662248510725
112.941176470588   2.856688525956575
113.949579831933   2.707106792130275
114.957983193277   2.66071897413165
115.966386554622   2.631777332410975
116.974789915966   2.575207016904075
117.983193277311   2.543888764414025
118.991596638655   2.6140530610688
120.0   2.37880825422981
};

\addplot [semithick, line width = 2pt, darkorange25512714, smooth]
table {%
% avant quarter
% 0 0
% 1.00840336134454 0.837789041338885
% 2.01680672268908 2.36796395649718
% 3.02521008403361 3.98323978804889
% 4.03361344537815 4.22074809462641
% 5.04201680672269 3.73421574901452
% 6.05042016806723 4.2806400054783
% 7.05882352941176 6.31394480249072
% 8.0672268907563 8.2385472203262
% 9.07563025210084 9.2522262778585
% 10.0840336134454 8.58384378396942
% 11.0924369747899 8.69079321430803
% 12.1008403361345 10.2597574154832
% 13.109243697479 12.4214931412751
% 14.1176470588235 13.713124498885
% 15.1260504201681 14.0258900537596
% 16.1344537815126 14.174480667667
% 17.1428571428571 15.3901741028517
% 18.1512605042017 17.3004603242666
% 19.1596638655462 18.5962744511538
% 20.1680672268908 18.3182829710279
% 21.1764705882353 18.6999478837354
% 22.1848739495798 20.1421213715723
% 23.1932773109244 22.1262039062645
% 24.2016806722689 23.7489707322977
% 25.2100840336134 24.1055193050855
% 26.218487394958 23.5030960381842
% 27.2268907563025 24.0916797347226
% 28.2352941176471 25.8833997736434
% 29.2436974789916 27.3457577453737
% 30.2521008403361 27.2331229989598
% 31.2605042016807 26.6840428078962
% 32.2689075630252 26.8062113511738
% 33.2773109243697 27.5426288154349
% 34.2857142857143 28.5524419355164
% 35.2941176470588 28.191152544065
% 36.3025210084034 27.469945765362
% 37.3109243697479 26.853046565646
% 38.3193277310924 27.2623668756315
% 39.327731092437 27.891257567832
% 40.3361344537815 27.6727734456425
% 41.344537815126 26.4548431072543
% 42.3529411764706 25.6405077769801
% 43.3613445378151 25.7136649373582
% 44.3697478991597 26.2227968460255
% 45.3781512605042 26.1053166510253
% 46.3865546218487 25.4040731573987
% 47.3949579831933 24.6688779089028
% 48.4033613445378 24.5950244010946
% 49.4117647058823 25.1451026983435
% 50.4201680672269 25.2113343918842
% 51.4285714285714 24.5921286871821
% 52.436974789916 23.9943107813563
% 53.4453781512605 24.3483206273034
% 54.453781512605 24.8830833357597
% 55.4621848739496 25.0799706724529
% 56.4705882352941 24.591727101142
% 57.4789915966387 24.3085000604448
% 58.4873949579832 24.3680037451057
% 59.4957983193277 24.9357588429251
% 60.5042016806723 25.232242248964
% 61.5126050420168 24.9455156205461
% 62.5210084033613 24.5224611140217
% 63.5294117647059 24.3231540729094
% 64.5378151260504 24.7449559454147
% 65.546218487395 24.9917832962436
% 66.5546218487395 24.6131502557388
% 67.563025210084 23.8762029636119
% 68.5714285714286 23.5726852446713
% 69.5798319327731 23.8844726941216
% 70.5882352941177 24.1723600636476
% 71.5966386554622 23.9046452435366
% 72.6050420168067 23.2194111706441
% 73.6134453781513 22.5426304589934
% 74.6218487394958 22.7686033494069
% 75.6302521008403 23.0886078800835
% 76.6386554621849 22.9224427198293
% 77.6470588235294 22.2350730063264
% 78.655462184874 21.7805721578254
% 79.6638655462185 21.9242990821513
% 80.672268907563 22.1592055084731
% 81.6806722689076 22.1369615074416
% 82.6890756302521 21.4974204679419
% 83.6974789915966 20.9248275528129
% 84.7058823529412 20.9544161816607
% 85.7142857142857 21.3323118958752
% 86.7226890756303 21.4273472773938
% 87.7310924369748 20.9307283371199
% 88.7394957983193 20.3533751897448
% 89.7478991596639 20.2451923562346
% 90.7563025210084 20.547674644857
% 91.7647058823529 20.7337949538467
% 92.7731092436975 20.3790342335868
% 93.781512605042 19.7326350775295
% 94.7899159663866 19.2988716926585
% 95.7983193277311 19.4443192801142
% 96.8067226890756 19.626455636021
% 97.8151260504202 19.3257038139986
% 98.8235294117647 18.4840499395969
% 99.8319327731092 18.1215796552851
% 100.840336134454 18.1721021957039
% 101.848739495798 18.3427995750847
% 102.857142857143 18.176502233336
% 103.865546218487 17.752059859455
% 104.873949579832 17.3835352188013
% 105.882352941176 17.1073747402011
% 106.890756302521 17.2776456341255
% 107.899159663866 17.2336575240717
% 108.90756302521 16.9465092258795
% 109.915966386555 16.3622390794886
% 110.924369747899 16.0772434655984
% 111.932773109244 16.1176623770505
% 112.941176470588 16.0827672946427
% 113.949579831933 15.7087781539985
% 114.957983193277 15.11223879968
% 115.966386554622 14.8317763975352
% 116.974789915966 14.850167182186
% 117.983193277311 14.857691229491
% 118.991596638655 14.5890349117686
% 120 14.1130954694972
0.0   0.0
1.00840336134454   0.20944726033472125
2.01680672268908   0.591990989124295
3.02521008403361   0.9958099470122225
4.03361344537815   1.0551870236566026
5.04201680672269   0.93355393725363
6.05042016806723   1.070160001369575
7.05882352941176   1.57848620062268
8.0672268907563   2.05963680508155
9.07563025210084   2.313056569464625
10.0840336134454   2.145960945992355
11.0924369747899   2.1726983035770076
12.1008403361345   2.5649393538708
13.109243697479   3.105373285318775
14.1176470588235   3.42828112472125
15.1260504201681   3.5064725134399
16.1344537815126   3.54362016691675
17.1428571428571   3.847543525712925
18.1512605042017   4.32511508106665
19.1596638655462   4.64906861278845
20.1680672268908   4.579570742756975
21.1764705882353   4.67498697093385
22.1848739495798   5.035530342893075
23.1932773109244   5.531550976566125
24.2016806722689   5.937242683074425
25.2100840336134   6.026379826271375
26.218487394958   5.87577400954605
27.2268907563025   6.02291993368065
28.2352941176471   6.47084994341085
29.2436974789916   6.836439436343425
30.2521008403361   6.80828074973995
31.2605042016807   6.67101070197405
32.2689075630252   6.70155283779345
33.2773109243697   6.885657203858725
34.2857142857143   7.1381104838791
35.2941176470588   7.04778813601625
36.3025210084034   6.8674864413405
37.3109243697479   6.7132616414115
38.3193277310924   6.815591718907875
39.327731092437   6.972814391958
40.3361344537815   6.918193361410625
41.344537815126   6.613710776813575
42.3529411764706   6.410126944245025
43.3613445378151   6.42841623433955
44.3697478991597   6.555699211506375
45.3781512605042   6.526329162756325
46.3865546218487   6.351018289349675
47.3949579831933   6.1672194772257
48.4033613445378   6.14875610027365
49.4117647058823   6.286275674585875
50.4201680672269   6.30283359797105
51.4285714285714   6.148032171795525
52.436974789916   5.998577695339075
53.4453781512605   6.08708015682585
54.453781512605   6.220770833939925
55.4621848739496   6.269992668113225
56.4705882352941   6.1479317752855
57.4789915966387   6.0771250151112
58.4873949579832   6.092000936276425
59.4957983193277   6.233939710731275
60.5042016806723   6.308060562241
61.5126050420168   6.236378905136525
62.5210084033613   6.130615278505425
63.5294117647059   6.08078851822735
64.5378151260504   6.186238986353675
65.546218487395   6.2479458240609
66.5546218487395   6.1532875639347
67.563025210084   5.969050740902975
68.5714285714286   5.893171311167825
69.5798319327731   5.9711181735304
70.5882352941177   6.0430900159119
71.5966386554622   5.97616131088415
72.6050420168067   5.804852792661025
73.6134453781513   5.63565761474835
74.6218487394958   5.692150837351725
75.6302521008403   5.772151970020875
76.6386554621849   5.730610679957325
77.6470588235294   5.5587682515816
78.655462184874   5.44514303945635
79.6638655462185   5.481074770537825
80.672268907563   5.539801377118275
81.6806722689076   5.5342403768604
82.6890756302521   5.374355116985475
83.6974789915966   5.231206888203225
84.7058823529412   5.238604045415175
85.7142857142857   5.3330779739688
86.7226890756303   5.35683681934845
87.7310924369748   5.232682084279975
88.7394957983193   5.0883437974362
89.7478991596639   5.06129808905865
90.7563025210084   5.13691866121425
91.7647058823529   5.183448738461675
92.7731092436975   5.0947585583967
93.781512605042   4.933158769382375
94.7899159663866   4.824717923164625
95.7983193277311   4.86107982002855
96.8067226890756   4.90661390900525
97.8151260504202   4.83142595349965
98.8235294117647   4.621012484899225
99.8319327731092   4.530394913821275
100.840336134454   4.543025548925975
101.848739495798   4.585699893771175
102.857142857143   4.544125558334
103.865546218487   4.43801496486375
104.873949579832   4.345883804700325
105.882352941176   4.276843685050275
106.890756302521   4.319411408531375
107.899159663866   4.308414381017925
108.90756302521   4.236627306469875
109.915966386555   4.09055976987215
110.924369747899   4.0193108663996
111.932773109244   4.029415594262625
112.941176470588   4.020691823660675
113.949579831933   3.927194538499625
114.957983193277   3.77805969992
115.966386554622   3.7079440993838
116.974789915966   3.7125417955465
117.983193277311   3.71442280737275
118.991596638655   3.64725872794215
120.0   3.5282738673743

% 0 0
% 1.00840336134454 0.930225899016242
% 2.01680672268908 2.33914529079122
% 3.02521008403361 1.62171096140767
% 4.03361344537815 2.35831150549603
% 5.04201680672269 3.4436223433885
% 6.05042016806723 3.39569512370882
% 7.05882352941176 3.34399418806458
% 8.0672268907563 4.26275608929809
% 9.07563025210084 4.47797197353106
% 10.0840336134454 5.0299273652751
% 11.0924369747899 6.33112964501679
% 12.1008403361345 6.87141248129919
% 13.109243697479 7.46009928283831
% 14.1176470588235 8.66142970542623
% 15.1260504201681 9.23878812086294
% 16.1344537815126 9.36082393455044
% 17.1428571428571 10.6842624470028
% 18.1512605042017 11.5540620880612
% 19.1596638655462 11.694545845042
% 20.1680672268908 12.3620608103123
% 21.1764705882353 13.0792851828685
% 22.1848739495798 12.7566078139904
% 23.1932773109244 13.7595759629876
% 24.2016806722689 14.7017274851239
% 25.2100840336134 14.5220615957237
% 26.218487394958 15.0808676100366
% 27.2268907563025 16.0193417459446
% 28.2352941176471 15.9295097164559
% 29.2436974789916 16.4026416745457
% 30.2521008403361 17.3184075480634
% 31.2605042016807 17.2306097352899
% 32.2689075630252 17.4868697791223
% 33.2773109243697 18.2613076695871
% 34.2857142857143 18.0046918898896
% 35.2941176470588 17.7351822194414
% 36.3025210084034 18.4957698756479
% 37.3109243697479 18.483440383862
% 38.3193277310924 18.2886338560693
% 39.327731092437 18.6702757702422
% 40.3361344537815 18.4342662534473
% 41.344537815126 18.0009134595344
% 42.3529411764706 18.4540451208507
% 43.3613445378151 18.5065732229232
% 44.3697478991597 17.899032324967
% 45.3781512605042 17.9095988689803
% 46.3865546218487 17.8622235524956
% 47.3949579831933 17.2252089841855
% 48.4033613445378 17.235586776612
% 49.4117647058823 17.2885449028485
% 50.4201680672269 16.7315567413148
% 51.4285714285714 16.644030645996
% 52.436974789916 16.7557549230727
% 53.4453781512605 16.1765990622239
% 54.453781512605 16.0407460256621
% 55.4621848739496 16.2019749419987
% 56.4705882352941 15.9032107945915
% 57.4789915966387 15.6684409353593
% 58.4873949579832 15.7957547628505
% 59.4957983193277 15.3842203848776
% 60.5042016806723 15.1466539275548
% 61.5126050420168 15.3033180634225
% 62.5210084033613 15.0848025446244
% 63.5294117647059 14.7217396253244
% 64.5378151260504 14.8391781355793
% 65.546218487395 14.6486405251636
% 66.5546218487395 14.3828042937735
% 67.563025210084 14.4670359277106
% 68.5714285714286 14.343479187717
% 69.5798319327731 14.0566657458504
% 70.5882352941177 14.1538554301521
% 71.5966386554622 14.1391654588225
% 72.6050420168067 13.8379521112207
% 73.6134453781513 13.8480175840128
% 74.6218487394958 13.8575475242293
% 75.6302521008403 13.6346900351738
% 76.6386554621849 13.5909013647445
% 77.6470588235294 13.6364639866907
% 78.655462184874 13.3355280571659
% 79.6638655462185 13.2829620545582
% 80.672268907563 13.3555693440198
% 81.6806722689076 13.114493091155
% 82.6890756302521 12.9683907819429
% 83.6974789915966 13.0455885128299
% 84.7058823529412 12.8436590289762
% 85.7142857142857 12.7430200553345
% 86.7226890756303 12.8258132429281
% 87.7310924369748 12.6634270685372
% 88.7394957983193 12.5355438004686
% 89.7478991596639 12.6361935052857
% 90.7563025210084 12.5452345919395
% 91.7647058823529 12.4014585130191
% 92.7731092436975 12.5034483419784
% 93.781512605042 12.4341817022204
% 94.7899159663866 12.3187540253703
% 95.7983193277311 12.4020723515795
% 96.8067226890756 12.3575860086078
% 97.8151260504202 12.2066188510649
% 98.8235294117647 12.2974121629893
% 99.8319327731092 12.3096812450215
% 100.840336134454 12.1582913171928
% 101.848739495798 12.1875618565007
% 102.857142857143 12.1978619946814
% 103.865546218487 12.0769617837324
% 104.873949579832 12.1139450630472
% 105.882352941176 12.1489217200396
% 106.890756302521 11.9693007443813
% 107.899159663866 11.9899791214187
% 108.90756302521 12.0448195213656
% 109.915966386555 11.9057310590377
% 110.924369747899 11.8755053489172
% 111.932773109244 11.9369512959926
% 112.941176470588 11.7925770499097
% 113.949579831933 11.7423591208583
% 114.957983193277 11.8030013627765
% 115.966386554622 11.6609586806627
% 116.974789915966 11.5673201804923
% 117.983193277311 11.6308107238661
% 118.991596638655 11.5330792614653
% 120 11.3646026246917
};

\addplot [semithick, line width = 2pt,forestgreen4416044, smooth]
table {%
% avant quarter
% 0 0
% 1.00840336134454 1.41881002498036
% 2.01680672268908 0.997593517771515
% 3.02521008403361 1.26168362381502
% 4.03361344537815 1.57225649791705
% 5.04201680672269 1.7789489129649
% 6.05042016806723 2.25702347967596
% 7.05882352941176 2.34528750603527
% 8.0672268907563 2.79928765041841
% 9.07563025210084 2.71771136663884
% 10.0840336134454 3.08284869467853
% 11.0924369747899 2.92459085149268
% 12.1008403361345 3.23686925957993
% 13.109243697479 3.09961698871238
% 14.1176470588235 3.39827175125333
% 15.1260504201681 3.30697883148527
% 16.1344537815126 3.59073945430941
% 17.1428571428571 3.53828499265137
% 18.1512605042017 3.79944481636527
% 19.1596638655462 3.77933589531146
% 20.1680672268908 4.01264312602165
% 21.1764705882353 4.01128785096149
% 22.1848739495798 4.21061848640046
% 23.1932773109244 4.21363788932772
% 24.2016806722689 4.37768379325866
% 25.2100840336134 4.39040468638934
% 26.218487394958 4.52432299326774
% 27.2268907563025 4.56537122648404
% 28.2352941176471 4.66777696008713
% 29.2436974789916 4.74569264719722
% 30.2521008403361 4.80782202703257
% 31.2605042016807 4.91432588446114
% 32.2689075630252 4.93829438812576
% 33.2773109243697 5.06511314337784
% 34.2857142857143 5.06348683037106
% 35.2941176470588 5.20231781424353
% 36.3025210084034 5.17945916102384
% 37.3109243697479 5.31724726833977
% 38.3193277310924 5.2698358696373
% 39.327731092437 5.39824742560555
% 40.3361344537815 5.33446889461638
% 41.344537815126 5.45193433924294
% 42.3529411764706 5.38528335997471
% 43.3613445378151 5.48915656315946
% 44.3697478991597 5.42647669774803
% 45.3781512605042 5.50935008289376
% 46.3865546218487 5.45178081083944
% 47.3949579831933 5.50832766095148
% 48.4033613445378 5.46055841476443
% 49.4117647058823 5.48986822210572
% 50.4201680672269 5.45433051972456
% 51.4285714285714 5.45787848866051
% 52.436974789916 5.42832190948713
% 53.4453781512605 5.41150487886948
% 54.453781512605 5.38777258845041
% 55.4621848739496 5.35727232038324
% 56.4705882352941 5.34526942667617
% 57.4789915966387 5.29840462808617
% 58.4873949579832 5.29593239671695
% 59.4957983193277 5.22371343502798
% 60.5042016806723 5.22365109998573
% 61.5126050420168 5.12907889976972
% 62.5210084033613 5.13285595060547
% 63.5294117647059 5.03334506820547
% 64.5378151260504 5.04801973739686
% 65.546218487395 4.95432931756683
% 66.5546218487395 4.97996781479297
% 67.563025210084 4.88631990416397
% 68.5714285714286 4.91488253944538
% 69.5798319327731 4.81504262833323
% 70.5882352941177 4.84026608816224
% 71.5966386554622 4.74099781049335
% 72.6050420168067 4.76233945152889
% 73.6134453781513 4.67537292528182
% 74.6218487394958 4.69377408612525
% 75.6302521008403 4.6245623798923
% 76.6386554621849 4.63891540025716
% 77.6470588235294 4.58738223808508
% 78.655462184874 4.59487846564023
% 79.6638655462185 4.55822624270245
% 80.672268907563 4.55508973788051
% 81.6806722689076 4.52943104842898
% 82.6890756302521 4.51345114653885
% 83.6974789915966 4.4956338974419
% 84.7058823529412 4.46822804488138
% 85.7142857142857 4.45882168633977
% 86.7226890756303 4.42321364640822
% 87.7310924369748 4.42449469012564
% 88.7394957983193 4.38113070260925
% 89.7478991596639 4.39117480156361
% 90.7563025210084 4.3364876445228
% 91.7647058823529 4.35061163015095
% 92.7731092436975 4.28445765569279
% 93.781512605042 4.3002780484839
% 94.7899159663866 4.23048696249185
% 95.7983193277311 4.24670525704815
% 96.8067226890756 4.17911356262204
% 97.8151260504202 4.19287463432009
% 98.8235294117647 4.12658773685619
% 99.8319327731092 4.13472157346028
% 100.840336134454 4.06958191449527
% 101.848739495798 4.07177183382607
% 102.857142857143 4.01080985400601
% 103.865546218487 4.00852057315286
% 104.873949579832 3.95589498309824
% 105.882352941176 3.94936485618122
% 106.890756302521 3.90689185786631
% 107.899159663866 3.89493046406114
% 108.90756302521 3.86259703927726
% 109.915966386555 3.8440340427508
% 110.924369747899 3.8220051312939
% 111.932773109244 3.79689894592776
% 112.941176470588 3.78474328841594
% 113.949579831933 3.75398468026887
% 114.957983193277 3.75090689151752
% 115.966386554622 3.71684779721247
% 116.974789915966 3.72249797138377
% 117.983193277311 3.68810261479602
% 118.991596638655 3.70164027343788
% 120 3.66739647472378

0.0   0.0
1.00840336134454   0.35470250624509
2.01680672268908   0.24939837944287874
3.02521008403361   0.315420905953755
4.03361344537815   0.3930641244792625
5.04201680672269   0.444737228241225
6.05042016806723   0.56425586991899
7.05882352941176   0.5863218765088175
8.0672268907563   0.6998219126046025
9.07563025210084   0.67942784165971
10.0840336134454   0.7707121736696325
11.0924369747899   0.73114771287317
12.1008403361345   0.8092173148949825
13.109243697479   0.774904247178095
14.1176470588235   0.8495679378133325
15.1260504201681   0.8267447078713175
16.1344537815126   0.8976848635773526
17.1428571428571   0.8845712481628425
18.1512605042017   0.9498612040913175
19.1596638655462   0.944833973827865
20.1680672268908   1.0031607815054124
21.1764705882353   1.0028219627403725
22.1848739495798   1.052654621600115
23.1932773109244   1.05340947233193
24.2016806722689   1.094420948314665
25.2100840336134   1.097601171597335
26.218487394958   1.131080748316935
27.2268907563025   1.14134280662101
28.2352941176471   1.1669442400217824
29.2436974789916   1.186423161799305
30.2521008403361   1.2019555067581424
31.2605042016807   1.228581471115285
32.2689075630252   1.23457359703144
33.2773109243697   1.26627828584446
34.2857142857143   1.265871707592765
35.2941176470588   1.3005794535608826
36.3025210084034   1.29486479025596
37.3109243697479   1.3293118170849425
38.3193277310924   1.317458967409325
39.327731092437   1.3495618564013876
40.3361344537815   1.333617223654095
41.344537815126   1.362983584810735
42.3529411764706   1.3463208399936775
43.3613445378151   1.372289140789865
44.3697478991597   1.3566191744370075
45.3781512605042   1.37733752072344
46.3865546218487   1.36294520270986
47.3949579831933   1.37708191523787
48.4033613445378   1.3651396036911074
49.4117647058823   1.37246705552643
50.4201680672269   1.36358262993114
51.4285714285714   1.3644696221651276
52.436974789916   1.3570804773717824
53.4453781512605   1.35287621971737
54.453781512605   1.3469431471126025
55.4621848739496   1.33931808009581
56.4705882352941   1.3363173566690425
57.4789915966387   1.3246011570215426
58.4873949579832   1.3239830991792374
59.4957983193277   1.305928358756995
60.5042016806723   1.3059127749964325
61.5126050420168   1.28226972494243
62.5210084033613   1.2832139876513675
63.5294117647059   1.2583362670513676
64.5378151260504   1.262004934349215
65.546218487395   1.2385823293917075
66.5546218487395   1.2449919536982426
67.563025210084   1.2215799760409924
68.5714285714286   1.228720634861345
69.5798319327731   1.2037606570833075
70.5882352941177   1.21006652204056
71.5966386554622   1.1852494526233375
72.6050420168067   1.1905848628822224
73.6134453781513   1.168843231320455
74.6218487394958   1.1734435215313126
75.6302521008403   1.156140594973075
76.6386554621849   1.15972885006429
77.6470588235294   1.14684555952127
78.655462184874   1.1487196164100575
79.6638655462185   1.1395565606756124
80.672268907563   1.1387724344701275
81.6806722689076   1.132357762107245
82.6890756302521   1.1283627866347126
83.6974789915966   1.123908474360475
84.7058823529412   1.117057011220345
85.7142857142857   1.1147054215849426
86.7226890756303   1.105803411602055
87.7310924369748   1.10612367253141
88.7394957983193   1.0952826756523124
89.7478991596639   1.0977937003909024
90.7563025210084   1.0841219111307
91.7647058823529   1.0876529075377375
92.7731092436975   1.0711144139231974
93.781512605042   1.075069512120975
94.7899159663866   1.0576217406229624
95.7983193277311   1.0616763142620376
96.8067226890756   1.04477839065551
97.8151260504202   1.0482186585800226
98.8235294117647   1.0316469342140475
99.8319327731092   1.03368039336507
100.840336134454   1.0173954786238175
101.848739495798   1.0179429584565176
102.857142857143   1.0027024635015025
103.865546218487   1.002130143288215
104.873949579832   0.98897374577456
105.882352941176   0.987341214045305
106.890756302521   0.9767229644665775
107.899159663866   0.973732616015285
108.90756302521   0.965649259819315
109.915966386555   0.9610085106877
110.924369747899   0.955501282823475
111.932773109244   0.94922473648194
112.941176470588   0.946185822103985
113.949579831933   0.9384961700672175
114.957983193277   0.93772672287938
115.966386554622   0.9292119493031175
116.974789915966   0.9306244928459425
117.983193277311   0.922025653699005
118.991596638655   0.92541006835947
120.0   0.916849118680945

};

\addplot [semithick, line width = 2pt, crimson2143940, smooth]
table {%
0.0   0.0
1.00840336134454   0.43750246275301
2.01680672268908   0.15954843712820574
3.02521008403361   0.17535375126458574
4.03361344537815   0.228322997462169
5.04201680672269   0.2499278869025005
6.05042016806723   0.20942461891987474
7.05882352941176   0.1859461474191725
8.0672268907563   0.20106670430762374
9.07563025210084   0.21928846606109476
10.0840336134454   0.215023316137121
11.0924369747899   0.20995125325167174
12.1008403361345   0.2148374906739845
13.109243697479   0.22157220620203125
14.1176470588235   0.2124996115951035
15.1260504201681   0.19155376050362175
16.1344537815126   0.1780002123391325
17.1428571428571   0.17463175484578425
18.1512605042017   0.1679833596627225
19.1596638655462   0.15088687416448024
20.1680672268908   0.136405461627978
21.1764705882353   0.1331673006315945
22.1848739495798   0.13249692412738176
23.1932773109244   0.124463756467826
24.2016806722689   0.11588786430522326
25.2100840336134   0.11456727544955825
26.218487394958   0.11641642336576925
27.2268907563025   0.11282681779191325
28.2352941176471   0.1059694909966855
29.2436974789916   0.10353417252349426
30.2521008403361   0.10510135501728275
31.2605042016807   0.1034371550002085
32.2689075630252   0.097019896442563
33.2773109243697   0.092965291629656
34.2857142857143   0.09411670887948925
35.2941176470588   0.094879027063869
36.3025210084034   0.09100898025551375
37.3109243697479   0.0880078301741685
38.3193277310924   0.09047030816831375
39.327731092437   0.09423900756155125
40.3361344537815   0.09352207620093975
41.344537815126   0.092019197288448
42.3529411764706   0.0955226418583215
43.3613445378151   0.1015120478550755
44.3697478991597   0.10306371386875725
45.3781512605042   0.101471440041127
46.3865546218487   0.10320047175866075
47.3949579831933   0.10851281426510526
48.4033613445378   0.11116215542257175
49.4117647058823   0.109041069341934
50.4201680672269   0.10863056433000776
51.4285714285714   0.11363182954858875
52.436974789916   0.118855514248314
53.4453781512605   0.118323582363511
54.453781512605   0.11751506535618875
55.4621848739496   0.124048132707512
56.4705882352941   0.134379801565715
57.4789915966387   0.13862685755714574
58.4873949579832   0.13951225325703825
59.4957983193277   0.1475868824475295
60.5042016806723   0.162601572433037
61.5126050420168   0.17272623218662875
62.5210084033613   0.17467735791738825
63.5294117647059   0.18140065126476976
64.5378151260504   0.20005410140556376
65.546218487395   0.21970543703507775
66.5546218487395   0.22642541837414326
67.563025210084   0.23090047571882
68.5714285714286   0.2512941860289625
69.5798319327731   0.2829906833534475
70.5882352941177   0.299702459122245
71.5966386554622   0.2990762636458275
72.6050420168067   0.30762365274241
73.6134453781513   0.33518431431857
74.6218487394958   0.3556200567832825
75.6302521008403   0.344562344650935
76.6386554621849   0.3255152034188775
77.6470588235294   0.3243031212548525
78.655462184874   0.3324209056500475
79.6638655462185   0.318333143953855
80.672268907563   0.284685818261345
81.6806722689076   0.2632300958638175
82.6890756302521   0.25911848282496
83.6974789915966   0.251202839003665
84.7058823529412   0.2254982404295095
85.7142857142857   0.20148282175372326
86.7226890756303   0.19357267019701424
87.7310924369748   0.19113422290196
88.7394957983193   0.178073507585929
89.7478991596639   0.1602618575168925
90.7563025210084   0.15156874764615075
91.7647058823529   0.1502516796039795
92.7731092436975   0.14463024744121225
93.781512605042   0.132241451569613
94.7899159663866   0.1231658935237695
95.7983193277311   0.12113815013935725
96.8067226890756   0.11918506308338375
97.8151260504202   0.11127889761974075
98.8235294117647   0.1028015254621645
99.8319327731092   0.099805093707397
100.840336134454   0.099417289084741
101.848739495798   0.095060903528081
102.857142857143   0.088244678633607
103.865546218487   0.08512828731444726
104.873949579832   0.08556046293356825
105.882352941176   0.08397713101677876
106.890756302521   0.0790933417665205
107.899159663866   0.0761045579277775
108.90756302521   0.07688710953803675
109.915966386555   0.077343519300626
110.924369747899   0.0743622518141125
111.932773109244   0.07147659569255325
112.941176470588   0.07191436351552626
113.949579831933   0.07343070024839575
114.957983193277   0.07190230328694874
115.966386554622   0.06896008710211175
116.974789915966   0.068692721723934
117.983193277311   0.07064615807917625
118.991596638655   0.07053405154972475
120.0   0.067910535148462

% avant qUARTER
% 0 0
% 1.00840336134454 1.75000985101204
% 2.01680672268908 0.638193748512823
% 3.02521008403361 0.701415005058343
% 4.03361344537815 0.913291989848676
% 5.04201680672269 0.999711547610002
% 6.05042016806723 0.837698475679499
% 7.05882352941176 0.74378458967669
% 8.0672268907563 0.804266817230495
% 9.07563025210084 0.877153864244379
% 10.0840336134454 0.860093264548484
% 11.0924369747899 0.839805013006687
% 12.1008403361345 0.859349962695938
% 13.109243697479 0.886288824808125
% 14.1176470588235 0.849998446380414
% 15.1260504201681 0.766215042014487
% 16.1344537815126 0.71200084935653
% 17.1428571428571 0.698527019383137
% 18.1512605042017 0.67193343865089
% 19.1596638655462 0.603547496657921
% 20.1680672268908 0.545621846511912
% 21.1764705882353 0.532669202526378
% 22.1848739495798 0.529987696509527
% 23.1932773109244 0.497855025871304
% 24.2016806722689 0.463551457220893
% 25.2100840336134 0.458269101798233
% 26.218487394958 0.465665693463077
% 27.2268907563025 0.451307271167653
% 28.2352941176471 0.423877963986742
% 29.2436974789916 0.414136690093977
% 30.2521008403361 0.420405420069131
% 31.2605042016807 0.413748620000834
% 32.2689075630252 0.388079585770252
% 33.2773109243697 0.371861166518624
% 34.2857142857143 0.376466835517957
% 35.2941176470588 0.379516108255476
% 36.3025210084034 0.364035921022055
% 37.3109243697479 0.352031320696674
% 38.3193277310924 0.361881232673255
% 39.327731092437 0.376956030246205
% 40.3361344537815 0.374088304803759
% 41.344537815126 0.368076789153792
% 42.3529411764706 0.382090567433286
% 43.3613445378151 0.406048191420302
% 44.3697478991597 0.412254855475029
% 45.3781512605042 0.405885760164508
% 46.3865546218487 0.412801887034643
% 47.3949579831933 0.434051257060421
% 48.4033613445378 0.444648621690287
% 49.4117647058823 0.436164277367736
% 50.4201680672269 0.434522257320031
% 51.4285714285714 0.454527318194355
% 52.436974789916 0.475422056993256
% 53.4453781512605 0.473294329454044
% 54.453781512605 0.470060261424755
% 55.4621848739496 0.496192530830048
% 56.4705882352941 0.53751920626286
% 57.4789915966387 0.554507430228583
% 58.4873949579832 0.558049013028153
% 59.4957983193277 0.590347529790118
% 60.5042016806723 0.650406289732148
% 61.5126050420168 0.690904928746515
% 62.5210084033613 0.698709431669553
% 63.5294117647059 0.725602605059079
% 64.5378151260504 0.800216405622255
% 65.546218487395 0.878821748140311
% 66.5546218487395 0.905701673496573
% 67.563025210084 0.92360190287528
% 68.5714285714286 1.00517674411585
% 69.5798319327731 1.13196273341379
% 70.5882352941177 1.19880983648898
% 71.5966386554622 1.19630505458331
% 72.6050420168067 1.23049461096964
% 73.6134453781513 1.34073725727428
% 74.6218487394958 1.42248022713313
% 75.6302521008403 1.37824937860374
% 76.6386554621849 1.30206081367551
% 77.6470588235294 1.29721248501941
% 78.655462184874 1.32968362260019
% 79.6638655462185 1.27333257581542
% 80.672268907563 1.13874327304538
% 81.6806722689076 1.05292038345527
% 82.6890756302521 1.03647393129984
% 83.6974789915966 1.00481135601466
% 84.7058823529412 0.901992961718038
% 85.7142857142857 0.805931287014893
% 86.7226890756303 0.774290680788057
% 87.7310924369748 0.76453689160784
% 88.7394957983193 0.712294030343716
% 89.7478991596639 0.64104743006757
% 90.7563025210084 0.606274990584603
% 91.7647058823529 0.601006718415918
% 92.7731092436975 0.578520989764849
% 93.781512605042 0.528965806278452
% 94.7899159663866 0.492663574095078
% 95.7983193277311 0.484552600557429
% 96.8067226890756 0.476740252333535
% 97.8151260504202 0.445115590478963
% 98.8235294117647 0.411206101848658
% 99.8319327731092 0.399220374829588
% 100.840336134454 0.397669156338964
% 101.848739495798 0.380243614112324
% 102.857142857143 0.352978714534428
% 103.865546218487 0.340513149257789
% 104.873949579832 0.342241851734273
% 105.882352941176 0.335908524067115
% 106.890756302521 0.316373367066082
% 107.899159663866 0.30441823171111
% 108.90756302521 0.307548438152147
% 109.915966386555 0.309374077202504
% 110.924369747899 0.29744900725645
% 111.932773109244 0.285906382770213
% 112.941176470588 0.287657454062105
% 113.949579831933 0.293722800993583
% 114.957983193277 0.287609213147795
% 115.966386554622 0.275840348408447
% 116.974789915966 0.274770886895736
% 117.983193277311 0.282584632316705
% 118.991596638655 0.282136206198899
% 120 0.271642140593848
};
\addlegendentry{$E = 0.1$}
\addlegendentry{$E = 0.6$}
\addlegendentry{$E = 1.5$}
\addlegendentry{$E = 2.4$}
\end{axis}

\end{tikzpicture}


==> multiple_w_hk_40_mass_noise_R.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-6, xmax=126,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=-2.00531744295934, ymax=42.1116663021461,
% ytick style={color=black}
% ]

\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $t$},
xmin=-3.54498469497874, xmax=120.444678594553,
xmajorgrids,
ymajorgrids,
xtick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.99, 0.99)}},
y grid style={darkgray176},
ylabel={$R$},
ymin=-0.5798386128812, ymax=23.0766108705052,
ytick style={color=black}
]

\addplot [semithick, line width=2pt, black, smooth]
table {%
% AVANT HALF
% 0.0   0.0
% 1.00840336134454   0.8939062073105866
% 2.01680672268908   2.0126337750490766
% 3.02521008403361   3.403096937230357
% 4.03361344537815   4.549960240693135
% 5.04201680672269   6.093804089158619
% 6.05042016806723   7.513116079669014
% 7.05882352941176   8.342377229542315
% 8.0672268907563   10.062945358862882
% 9.07563025210084   12.301071767086508
% 10.0840336134454   13.860594454988593
% 11.0924369747899   15.142093391810372
% 12.1008403361345   16.83169058065456
% 13.109243697479   18.843711693640902
% 14.1176470588235   20.470842600056375
% 15.1260504201681   22.151361497411525
% 16.1344537815126   23.711381856380143
% 17.1428571428571   25.215455403420385
% 18.1512605042017   26.15055302778909
% 19.1596638655462   26.69417390656474
% 20.1680672268908   28.44059668883922
% 21.1764705882353   28.737014680238843
% 22.1848739495798   28.667344301316923
% 23.1932773109244   30.002495907253444
% 24.2016806722689   29.958593100186082
% 25.2100840336134   30.156945319884258
% 26.218487394958   30.523773995445072
% 27.2268907563025   29.847348541718393
% 28.2352941176471   29.920226843165423
% 29.2436974789916   29.873313420984648
% 30.2521008403361   29.742585645745823
% 31.2605042016807   29.478304209056187
% 32.2689075630252   29.016716757889803
% 33.2773109243697   29.942750879044304
% 34.2857142857143   29.873276206585583
% 35.2941176470588   29.241690035701474
% 36.3025210084034   30.613701704541747
% 37.3109243697479   31.457008291706206
% 38.3193277310924   30.936460603154295
% 39.327731092437   32.928922197345464
% 40.3361344537815   33.81513421974245
% 41.344537815126   34.54759177842292
% 42.3529411764706   35.04341200774699
% 43.3613445378151   34.2702498457134
% 44.3697478991597   36.93127120935459
% 45.3781512605042   37.08435152606804
% 46.3865546218487   36.428002585562204
% 47.3949579831933   37.151116362339145
% 48.4033613445378   38.61745565473573
% 49.4117647058823   38.73995946788746
% 50.4201680672269   36.718032979428976
% 51.4285714285714   37.30435214944039
% 52.436974789916   36.674094779251206
% 53.4453781512605   36.08026789193523
% 54.453781512605   35.612549748455024
% 55.4621848739496   34.5444567670091
% 56.4705882352941   33.68101218853077
% 57.4789915966387   34.40213771750811
% 58.4873949579832   34.03760487993998
% 59.4957983193277   33.53879211534099
% 60.5042016806723   32.45075302259943
% 61.5126050420168   32.93393260584507
% 62.5210084033613   34.48126985382314
% 63.5294117647059   33.1597694335059
% 64.5378151260504   34.18681313375717
% 65.546218487395   36.282033982088045
% 66.5546218487395   37.41128346793518
% 67.563025210084   38.44508276099701
% 68.5714285714286   39.17462844752858
% 69.5798319327731   40.46109626670115
% 70.5882352941177   41.953490516323534
% 71.5966386554622   42.14207754467187
% 72.6050420168067   43.07489920066411
% 73.6134453781513   44.00834588028558
% 74.6218487394958   44.107838488497414
% 75.6302521008403   43.99011175383455
% 76.6386554621849   43.82135865564257
% 77.6470588235294   43.21874358469178
% 78.655462184874   42.39824383896839
% 79.6638655462185   41.38891068506577
% 80.672268907563   40.22934182530693
% 81.6806722689076   39.13261632889019
% 82.6890756302521   38.29222315793433
% 83.6974789915966   36.994858349630384
% 84.7058823529412   36.0605222233822
% 85.7142857142857   35.44758622775628
% 86.7226890756303   34.47799549926961
% 87.7310924369748   33.88852818718026
% 88.7394957983193   33.520518830521354
% 89.7478991596639   32.525246592221635
% 90.7563025210084   31.933133502914966
% 91.7647058823529   31.021834287735388
% 92.7731092436975   30.52490100263729
% 93.781512605042   30.208701860232487
% 94.7899159663866   31.183475996197835
% 95.7983193277311   31.832132700521793
% 96.8067226890756   31.866959558822707
% 97.8151260504202   32.042615438916876
% 98.8235294117647   33.035025025519815
% 99.8319327731092   33.50827883773691
% 100.840336134454   35.260097276513285
% 101.848739495798   35.04419759343596
% 102.857142857143   34.172961404742594
% 103.865546218487   34.3314583940497
% 104.873949579832   34.63460905284098
% 105.882352941176   34.97749052607957
% 106.890756302521   34.90131330097881
% 107.899159663866   35.039677286156454
% 108.90756302521   35.38451586138302
% 109.915966386555   35.703970822837874
% 110.924369747899   35.931566906443784
% 111.932773109244   35.987981724138216
% 112.941176470588   35.92424044745082
% 113.949579831933   35.12683768991549
% 114.957983193277   34.97832969770052
% 115.966386554622   34.939817255163945
% 116.974789915966   34.71220533428988
% 117.983193277311   34.648874138582904
% 118.991596638655   35.27323900266263
% 120.0   33.79094497095796

0.0   0.0
1.00840336134454   0.4469531036552933
2.01680672268908   1.0063168875245383
3.02521008403361   1.7015484686151785
4.03361344537815   2.2749801203465676
5.04201680672269   3.0469020445793094
6.05042016806723   3.756558039834507
7.05882352941176   4.171188614771157
8.0672268907563   5.031472679431441
9.07563025210084   6.150535883543254
10.0840336134454   6.930297227494297
11.0924369747899   7.571046695905186
12.1008403361345   8.41584529032728
13.109243697479   9.421855846820451
14.1176470588235   10.235421300028188
15.1260504201681   11.075680748705762
16.1344537815126   11.855690928190072
17.1428571428571   12.607727701710193
18.1512605042017   13.075276513894545
19.1596638655462   13.34708695328237
20.1680672268908   14.22029834441961
21.1764705882353   14.368507340119422
22.1848739495798   14.333672150658462
23.1932773109244   15.001247953626722
24.2016806722689   14.979296550093041
25.2100840336134   15.078472659942129
26.218487394958   15.261886997722536
27.2268907563025   14.923674270859197
28.2352941176471   14.960113421582712
29.2436974789916   14.936656710492324
30.2521008403361   14.871292822872912
31.2605042016807   14.739152104528094
32.2689075630252   14.508358378944902
33.2773109243697   14.971375439522152
34.2857142857143   14.936638103292792
35.2941176470588   14.620845017850737
36.3025210084034   15.306850852270873
37.3109243697479   15.728504145853103
38.3193277310924   15.468230301577147
39.327731092437   16.464461098672732
40.3361344537815   16.907567109871223
41.344537815126   17.27379588921146
42.3529411764706   17.521706003873494
43.3613445378151   17.1351249228567
44.3697478991597   18.465635604677296
45.3781512605042   18.54217576303402
46.3865546218487   18.214001292781102
47.3949579831933   18.575558181169573
48.4033613445378   19.308727827367864
49.4117647058823   19.36997973394373
50.4201680672269   18.359016489714488
51.4285714285714   18.652176074720195
52.436974789916   18.337047389625603
53.4453781512605   18.040133945967614
54.453781512605   17.806274874227512
55.4621848739496   17.27222838350455
56.4705882352941   16.840506094265386
57.4789915966387   17.201068858754056
58.4873949579832   17.01880243996999
59.4957983193277   16.769396057670495
60.5042016806723   16.225376511299714
61.5126050420168   16.466966302922536
62.5210084033613   17.24063492691157
63.5294117647059   16.57988471675295
64.5378151260504   17.093406566878585
65.546218487395   18.141016991044022
66.5546218487395   18.70564173396759
67.563025210084   19.222541380498505
68.5714285714286   19.58731422376429
69.5798319327731   20.230548133350574
70.5882352941177   20.976745258161767
71.5966386554622   21.071038772335935
72.6050420168067   21.537449600332057
73.6134453781513   22.00417294014279
74.6218487394958   22.053919244248707
75.6302521008403   21.995055876917274
76.6386554621849   21.910679327821285
77.6470588235294   21.60937179234589
78.655462184874   21.199121919484195
79.6638655462185   20.694455342532883
80.672268907563   20.114670912653466
81.6806722689076   19.566308164445093
82.6890756302521   19.146111578967165
83.6974789915966   18.497429174815192
84.7058823529412   18.0302611116911
85.7142857142857   17.72379311387814
86.7226890756303   17.238997749634805
87.7310924369748   16.94426409359013
88.7394957983193   16.760259415260677
89.7478991596639   16.262623296110817
90.7563025210084   15.966566751457483
91.7647058823529   15.510917143867694
92.7731092436975   15.262450501318645
93.781512605042   15.104350930116244
94.7899159663866   15.591737998098917
95.7983193277311   15.916066350260897
96.8067226890756   15.933479779411353
97.8151260504202   16.021307719458438
98.8235294117647   16.517512512759907
99.8319327731092   16.754139418868455
100.840336134454   17.630048638256643
101.848739495798   17.52209879671798
102.857142857143   17.086480702371297
103.865546218487   17.16572919702485
104.873949579832   17.31730452642049
105.882352941176   17.488745263039785
106.890756302521   17.450656650489407
107.899159663866   17.519838643078227
108.90756302521   17.69225793069151
109.915966386555   17.851985411418937
110.924369747899   17.965783453221892
111.932773109244   17.993990862069108
112.941176470588   17.96212022372541
113.949579831933   17.563418844957745
114.957983193277   17.48916484885026
115.966386554622   17.469908627581972
116.974789915966   17.35610266714494
117.983193277311   17.324437069291452
118.991596638655   17.636619501331314
120.0   16.89547248547898

};

\addplot [semithick, line width = 2pt, darkorange25512714, smooth]
table {%
% 0.0   0.0
% 1.00840336134454   0.9191459543422641
% 2.01680672268908   2.185343365823537
% 3.02521008403361   3.4713307497168
% 4.03361344537815   4.126120001168083
% 5.04201680672269   4.339121865822596
% 6.05042016806723   5.08917189937433
% 7.05882352941176   6.676003455303823
% 8.0672268907563   8.152437039105614
% 9.07563025210084   9.16350286225824
% 10.0840336134454   9.30375027879145
% 11.0924369747899   9.818455886270689
% 12.1008403361345   11.142337563197147
% 13.109243697479   12.760735898667413
% 14.1176470588235   13.913915759014941
% 15.1260504201681   14.565586845057153
% 16.1344537815126   15.122747872308691
% 17.1428571428571   16.242892477908164
% 18.1512605042017   17.72075512466579
% 19.1596638655462   18.87586733465648
% 20.1680672268908   19.220935524601803
% 21.1764705882353   19.899721012151293
% 22.1848739495798   21.138836857913184
% 23.1932773109244   22.653458522619704
% 24.2016806722689   23.974257151330654
% 25.2100840336134   24.651615917726275
% 26.218487394958   24.82369084603697
% 27.2268907563025   25.61135553369089
% 28.2352941176471   27.033782668606733
% 29.2436974789916   28.278809501807178
% 30.2521008403361   28.702947290510224
% 31.2605042016807   28.88176989580221
% 32.2689075630252   29.411003998604745
% 33.2773109243697   30.274487985195247
% 34.2857142857143   31.2880307203979
% 35.2941176470588   31.543332964295498
% 36.3025210084034   31.57892150227357
% 37.3109243697479   31.652993373583747
% 38.3193277310924   32.321441351409455
% 39.327731092437   33.11947882225195
% 40.3361344537815   33.40976968511561
% 41.344537815126   33.07209187881983
% 42.3529411764706   32.95376939916396
% 43.3613445378151   33.39130253043035
% 44.3697478991597   34.11009946143563
% 45.3781512605042   34.418178448221006
% 46.3865546218487   34.32793945364497
% 47.3949579831933   34.1932805092605
% 48.4033613445378   34.50336003005948
% 49.4117647058823   35.24860136283134
% 50.4201680672269   35.653326874751244
% 51.4285714285714   35.56315574818079
% 52.436974789916   35.47096093346486
% 53.4453781512605   36.07360812663971
% 54.453781512605   36.8100255816999
% 55.4621848739496   37.29597793420648
% 56.4705882352941   37.265390043890754
% 57.4789915966387   37.37951405116441
% 58.4873949579832   37.75210006579251
% 59.4957983193277   38.517176415958424
% 60.5042016806723   39.07245415746109
% 61.5126050420168   39.1722305968924
% 62.5210084033613   39.15570197788377
% 63.5294117647059   39.3094857574383
% 64.5378151260504   39.962299634873816
% 65.546218487395   40.47365672045475
% 66.5546218487395   40.47368166817669
% 67.563025210084   40.164020002380155
% 68.5714285714286   40.20463533588816
% 69.5798319327731   40.76613295199692
% 70.5882352941177   41.307193559801306
% 71.5966386554622   41.370185492556146
% 72.6050420168067   41.059058971804575
% 73.6134453781513   40.73623320795579
% 74.6218487394958   41.21935558871608
% 75.6302521008403   41.78752486841214
% 76.6386554621849   41.91354423043542
% 77.6470588235294   41.5510291288639
% 78.655462184874   41.3903487509438
% 79.6638655462185   41.79203768991867
% 80.672268907563   42.28041373446448
% 81.6806722689076   42.52248696770639
% 82.6890756302521   42.1616155635547
% 83.6974789915966   41.849197298208
% 84.7058823529412   42.130301587554754
% 85.7142857142857   42.76077497882028
% 86.7226890756303   43.10727520561901
% 87.7310924369748   42.85178715662946
% 88.7394957983193   42.49880294940053
% 89.7478991596639   42.625854619647704
% 90.7563025210084   43.18368877448863
% 91.7647058823529   43.61915400102065
% 92.7731092436975   43.48133357239172
% 93.781512605042   43.01809346372787
% 94.7899159663866   42.77076602064986
% 95.7983193277311   43.15939188064098
% 96.8067226890756   43.58867798093594
% 97.8151260504202   43.47811121218768
% 98.8235294117647   42.73943206050218
% 99.8319327731092   42.53366104497667
% 100.840336134454   42.80748642100387
% 101.848739495798   43.22257529979485
% 102.857142857143   43.23867582220135
% 103.865546218487   42.939811292151376
% 104.873949579832   42.69754086660965
% 105.882352941176   42.56018197962659
% 106.890756302521   42.97465077180529
% 107.899159663866   43.121887305429915
% 108.90756302521   42.96048209197348
% 109.915966386555   42.40838738586797
% 110.924369747899   42.22982475342551
% 111.932773109244   42.47463532394118
% 112.941176470588   42.61932260324702
% 113.949579831933   42.308494068226736
% 114.957983193277   41.68060093072558
% 115.966386554622   41.47273218644133
% 116.974789915966   41.67847389664334
% 117.983193277311   41.86833954175452
% 118.991596638655   41.665003990980544
% 120.0   41.15302487472414

0.0   0.0
1.00840336134454   0.45957297717113205
2.01680672268908   1.0926716829117684
3.02521008403361   1.7356653748584
4.03361344537815   2.0630600005840414
5.04201680672269   2.169560932911298
6.05042016806723   2.544585949687165
7.05882352941176   3.3380017276519114
8.0672268907563   4.076218519552807
9.07563025210084   4.58175143112912
10.0840336134454   4.651875139395725
11.0924369747899   4.9092279431353445
12.1008403361345   5.5711687815985735
13.109243697479   6.380367949333706
14.1176470588235   6.9569578795074705
15.1260504201681   7.282793422528576
16.1344537815126   7.561373936154346
17.1428571428571   8.121446238954082
18.1512605042017   8.860377562332895
19.1596638655462   9.43793366732824
20.1680672268908   9.610467762300901
21.1764705882353   9.949860506075646
22.1848739495798   10.569418428956592
23.1932773109244   11.326729261309852
24.2016806722689   11.987128575665327
25.2100840336134   12.325807958863138
26.218487394958   12.411845423018486
27.2268907563025   12.805677766845445
28.2352941176471   13.516891334303367
29.2436974789916   14.139404750903589
30.2521008403361   14.351473645255112
31.2605042016807   14.440884947901106
32.2689075630252   14.705501999302372
33.2773109243697   15.137243992597623
34.2857142857143   15.64401536019895
35.2941176470588   15.771666482147749
36.3025210084034   15.789460751136785
37.3109243697479   15.826496686791874
38.3193277310924   16.160720675704727
39.327731092437   16.559739411125975
40.3361344537815   16.704884842557806
41.344537815126   16.536045939409917
42.3529411764706   16.47688469958198
43.3613445378151   16.695651265215176
44.3697478991597   17.055049730717815
45.3781512605042   17.209089224110503
46.3865546218487   17.163969726822486
47.3949579831933   17.09664025463025
48.4033613445378   17.25168001502974
49.4117647058823   17.62430068141567
50.4201680672269   17.826663437375622
51.4285714285714   17.781577874090395
52.436974789916   17.73548046673243
53.4453781512605   18.036804063319856
54.453781512605   18.40501279084995
55.4621848739496   18.64798896710324
56.4705882352941   18.632695021945377
57.4789915966387   18.689757025582207
58.4873949579832   18.876050032896256
59.4957983193277   19.258588207979212
60.5042016806723   19.536227078730544
61.5126050420168   19.5861152984462
62.5210084033613   19.577850988941886
63.5294117647059   19.65474287871915
64.5378151260504   19.981149817436908
65.546218487395   20.236828360227374
66.5546218487395   20.236840834088344
67.563025210084   20.082010001190078
68.5714285714286   20.10231766794408
69.5798319327731   20.38306647599846
70.5882352941177   20.653596779900653
71.5966386554622   20.685092746278073
72.6050420168067   20.529529485902287
73.6134453781513   20.368116603977896
74.6218487394958   20.60967779435804
75.6302521008403   20.89376243420607
76.6386554621849   20.95677211521771
77.6470588235294   20.77551456443195
78.655462184874   20.6951743754719
79.6638655462185   20.896018844959336
80.672268907563   21.14020686723224
81.6806722689076   21.261243483853196
82.6890756302521   21.08080778177735
83.6974789915966   20.924598649104
84.7058823529412   21.065150793777377
85.7142857142857   21.38038748941014
86.7226890756303   21.553637602809506
87.7310924369748   21.42589357831473
88.7394957983193   21.249401474700264
89.7478991596639   21.312927309823852
90.7563025210084   21.591844387244315
91.7647058823529   21.809577000510323
92.7731092436975   21.74066678619586
93.781512605042   21.509046731863936
94.7899159663866   21.38538301032493
95.7983193277311   21.57969594032049
96.8067226890756   21.79433899046797
97.8151260504202   21.73905560609384
98.8235294117647   21.36971603025109
99.8319327731092   21.266830522488334
100.840336134454   21.403743210501936
101.848739495798   21.611287649897424
102.857142857143   21.619337911100676
103.865546218487   21.469905646075688
104.873949579832   21.348770433304825
105.882352941176   21.280090989813296
106.890756302521   21.487325385902643
107.899159663866   21.560943652714958
108.90756302521   21.48024104598674
109.915966386555   21.204193692933984
110.924369747899   21.114912376712756
111.932773109244   21.23731766197059
112.941176470588   21.30966130162351
113.949579831933   21.154247034113368
114.957983193277   20.84030046536279
115.966386554622   20.736366093220663
116.974789915966   20.83923694832167
117.983193277311   20.93416977087726
118.991596638655   20.832501995490272
120.0   20.57651243736207


% 0 0
% 1.00840336134454 0.930225899016242
% 2.01680672268908 2.33914529079122
% 3.02521008403361 1.62171096140767
% 4.03361344537815 2.35831150549603
% 5.04201680672269 3.4436223433885
% 6.05042016806723 3.39569512370882
% 7.05882352941176 3.34399418806458
% 8.0672268907563 4.26275608929809
% 9.07563025210084 4.47797197353106
% 10.0840336134454 5.0299273652751
% 11.0924369747899 6.33112964501679
% 12.1008403361345 6.87141248129919
% 13.109243697479 7.46009928283831
% 14.1176470588235 8.66142970542623
% 15.1260504201681 9.23878812086294
% 16.1344537815126 9.36082393455044
% 17.1428571428571 10.6842624470028
% 18.1512605042017 11.5540620880612
% 19.1596638655462 11.694545845042
% 20.1680672268908 12.3620608103123
% 21.1764705882353 13.0792851828685
% 22.1848739495798 12.7566078139904
% 23.1932773109244 13.7595759629876
% 24.2016806722689 14.7017274851239
% 25.2100840336134 14.5220615957237
% 26.218487394958 15.0808676100366
% 27.2268907563025 16.0193417459446
% 28.2352941176471 15.9295097164559
% 29.2436974789916 16.4026416745457
% 30.2521008403361 17.3184075480634
% 31.2605042016807 17.2306097352899
% 32.2689075630252 17.4868697791223
% 33.2773109243697 18.2613076695871
% 34.2857142857143 18.0046918898896
% 35.2941176470588 17.7351822194414
% 36.3025210084034 18.4957698756479
% 37.3109243697479 18.483440383862
% 38.3193277310924 18.2886338560693
% 39.327731092437 18.6702757702422
% 40.3361344537815 18.4342662534473
% 41.344537815126 18.0009134595344
% 42.3529411764706 18.4540451208507
% 43.3613445378151 18.5065732229232
% 44.3697478991597 17.899032324967
% 45.3781512605042 17.9095988689803
% 46.3865546218487 17.8622235524956
% 47.3949579831933 17.2252089841855
% 48.4033613445378 17.235586776612
% 49.4117647058823 17.2885449028485
% 50.4201680672269 16.7315567413148
% 51.4285714285714 16.644030645996
% 52.436974789916 16.7557549230727
% 53.4453781512605 16.1765990622239
% 54.453781512605 16.0407460256621
% 55.4621848739496 16.2019749419987
% 56.4705882352941 15.9032107945915
% 57.4789915966387 15.6684409353593
% 58.4873949579832 15.7957547628505
% 59.4957983193277 15.3842203848776
% 60.5042016806723 15.1466539275548
% 61.5126050420168 15.3033180634225
% 62.5210084033613 15.0848025446244
% 63.5294117647059 14.7217396253244
% 64.5378151260504 14.8391781355793
% 65.546218487395 14.6486405251636
% 66.5546218487395 14.3828042937735
% 67.563025210084 14.4670359277106
% 68.5714285714286 14.343479187717
% 69.5798319327731 14.0566657458504
% 70.5882352941177 14.1538554301521
% 71.5966386554622 14.1391654588225
% 72.6050420168067 13.8379521112207
% 73.6134453781513 13.8480175840128
% 74.6218487394958 13.8575475242293
% 75.6302521008403 13.6346900351738
% 76.6386554621849 13.5909013647445
% 77.6470588235294 13.6364639866907
% 78.655462184874 13.3355280571659
% 79.6638655462185 13.2829620545582
% 80.672268907563 13.3555693440198
% 81.6806722689076 13.114493091155
% 82.6890756302521 12.9683907819429
% 83.6974789915966 13.0455885128299
% 84.7058823529412 12.8436590289762
% 85.7142857142857 12.7430200553345
% 86.7226890756303 12.8258132429281
% 87.7310924369748 12.6634270685372
% 88.7394957983193 12.5355438004686
% 89.7478991596639 12.6361935052857
% 90.7563025210084 12.5452345919395
% 91.7647058823529 12.4014585130191
% 92.7731092436975 12.5034483419784
% 93.781512605042 12.4341817022204
% 94.7899159663866 12.3187540253703
% 95.7983193277311 12.4020723515795
% 96.8067226890756 12.3575860086078
% 97.8151260504202 12.2066188510649
% 98.8235294117647 12.2974121629893
% 99.8319327731092 12.3096812450215
% 100.840336134454 12.1582913171928
% 101.848739495798 12.1875618565007
% 102.857142857143 12.1978619946814
% 103.865546218487 12.0769617837324
% 104.873949579832 12.1139450630472
% 105.882352941176 12.1489217200396
% 106.890756302521 11.9693007443813
% 107.899159663866 11.9899791214187
% 108.90756302521 12.0448195213656
% 109.915966386555 11.9057310590377
% 110.924369747899 11.8755053489172
% 111.932773109244 11.9369512959926
% 112.941176470588 11.7925770499097
% 113.949579831933 11.7423591208583
% 114.957983193277 11.8030013627765
% 115.966386554622 11.6609586806627
% 116.974789915966 11.5673201804923
% 117.983193277311 11.6308107238661
% 118.991596638655 11.5330792614653
% 120 11.3646026246917
};

\addplot [semithick, line width = 2pt, forestgreen4416044, smooth]
table {%

0.0   0.0
1.00840336134454   0.5980662167142377
2.01680672268908   0.7092167005141375
3.02521008403361   0.9768390376138315
4.03361344537815   1.259153976841333
5.04201680672269   1.4974553680719573
6.05042016806723   1.8476972412460264
7.05882352941176   2.0343899964631404
8.0672268907563   2.3760517991206243
9.07563025210084   2.483190664022085
10.0840336134454   2.787810514646959
11.0924369747899   2.847843030138322
12.1008403361345   3.12925063310366
13.109243697479   3.1872258499311203
14.1176470588235   3.4632210871587654
15.1260504201681   3.536294972972234
16.1344537815126   3.8057397364707217
17.1428571428571   3.8941081828750477
18.1512605042017   4.152249770702167
19.1596638655462   4.254726941566306
20.1680672268908   4.497978888432167
21.1764705882353   4.60827839862219
22.1848739495798   4.832495224275051
23.1932773109244   4.942875480299802
24.2016806722689   5.146535369756359
25.2100840336134   5.260286852573853
26.218487394958   5.445661240145885
27.2268907563025   5.574514858834079
28.2352941176471   5.7401231551169
29.2436974789916   5.8902801313458415
30.2521008403361   6.030064609607812
31.2605042016807   6.197263609037978
32.2689075630252   6.311762137656889
33.2773109243697   6.491404796715729
34.2857142857143   6.587967493005321
35.2941176470588   6.7751608278568
36.3025210084034   6.856154625685512
37.3109243697479   7.042574292903728
38.3193277310924   7.1052193452717916
39.327731092437   7.285273212527025
40.3361344537815   7.334368660163625
41.344537815126   7.506792015475281
42.3529411764706   7.551201715019187
43.3613445378151   7.7139031779827
44.3697478991597   7.758405168907859
45.3781512605042   7.9057593153444845
46.3865546218487   7.951247203557916
47.3949579831933   8.078783294043367
48.4033613445378   8.128797298690612
49.4117647058823   8.235048221731738
50.4201680672269   8.291686521732435
51.4285714285714   8.376916104727032
52.436974789916   8.435709500678133
53.4453781512605   8.50323357050967
54.453781512605   8.564236559248597
55.4621848739496   8.618671995342268
56.4705882352941   8.686922769320224
57.4789915966387   8.725636869211275
58.4873949579832   8.799791045211851
59.4957983193277   8.81460437297652
60.5042016806723   8.888937502072482
61.5126050420168   8.881202122895257
62.5210084033613   8.956999079226364
63.5294117647059   8.940993392681222
64.5378151260504   9.024801446081405
65.546218487395   9.010237953402534
66.5546218487395   9.102745117991052
67.563025210084   9.084802624019488
68.5714285714286   9.179059279013025
69.5798319327731   9.151910412976138
70.5882352941177   9.242102595152994
71.5966386554622   9.211942074071974
72.6050420168067   9.297443949502348
73.6134453781513   9.27591382907529
74.6218487394958   9.357591835939997
75.6302521008403   9.350893254755352
76.6386554621849   9.427622169435567
77.6470588235294   9.436587551739853
78.655462184874   9.505423312486627
79.6638655462185   9.527931603027657
80.672268907563   9.584746009054923
81.6806722689076   9.61726277367087
82.6890756302521   9.659362080510274
83.6974789915966   9.698881684053232
84.7058823529412   9.727348033968902
85.7142857142857   9.77477258011638
86.7226890756303   9.79276495394106
87.7310924369748   9.850961281092276
88.7394957983193   9.858743956205592
89.7478991596639   9.925959818616887
90.7563025210084   9.919218524472155
91.7647058823529   9.990402852852654
92.7731092436975   9.968481054573752
93.781512605042   10.04099820746272
94.7899159663866   10.012585875680374
95.7983193277311   10.084979255128058
96.8067226890756   10.056916621695073
97.8151260504202   10.125790844048048
98.8235294117647   10.097078347019934
99.8319327731092   10.158460096850444
100.840336134454   10.12889441380941
101.848739495798   10.182151403186843
102.857142857143   10.155545801756952
103.865546218487   10.202293600688087
104.873949579832   10.184182969199776
105.882352941176   10.224578763886274
106.890756302521   10.217761808237302
107.899159663866   10.25011858494072
108.90756302521   10.25507228760575
109.915966386555   10.277654360696438
110.924369747899   10.295065691412704
111.932773109244   10.307732876744279
112.941176470588   10.337472607374327
113.949579831933   10.341239976571368
114.957983193277   10.382638048620132
115.966386554622   10.380623878363918
116.974789915966   10.433580619389804
117.983193277311   10.429934367339458
118.991596638655   10.493618135780443
120.0   10.489132196788894

% AVANT HALF
% 0.0   0.0
% 1.00840336134454   1.1961324334284753
% 2.01680672268908   1.418433401028275
% 3.02521008403361   1.953678075227663
% 4.03361344537815   2.518307953682666
% 5.04201680672269   2.9949107361439147
% 6.05042016806723   3.695394482492053
% 7.05882352941176   4.068779992926281
% 8.0672268907563   4.7521035982412485
% 9.07563025210084   4.96638132804417
% 10.0840336134454   5.575621029293918
% 11.0924369747899   5.695686060276644
% 12.1008403361345   6.25850126620732
% 13.109243697479   6.374451699862241
% 14.1176470588235   6.926442174317531
% 15.1260504201681   7.072589945944468
% 16.1344537815126   7.6114794729414434
% 17.1428571428571   7.788216365750095
% 18.1512605042017   8.304499541404335
% 19.1596638655462   8.509453883132611
% 20.1680672268908   8.995957776864334
% 21.1764705882353   9.21655679724438
% 22.1848739495798   9.664990448550101
% 23.1932773109244   9.885750960599603
% 24.2016806722689   10.293070739512718
% 25.2100840336134   10.520573705147706
% 26.218487394958   10.89132248029177
% 27.2268907563025   11.149029717668158
% 28.2352941176471   11.4802463102338
% 29.2436974789916   11.780560262691683
% 30.2521008403361   12.060129219215623
% 31.2605042016807   12.394527218075956
% 32.2689075630252   12.623524275313779
% 33.2773109243697   12.982809593431458
% 34.2857142857143   13.175934986010642
% 35.2941176470588   13.5503216557136
% 36.3025210084034   13.712309251371025
% 37.3109243697479   14.085148585807456
% 38.3193277310924   14.210438690543583
% 39.327731092437   14.57054642505405
% 40.3361344537815   14.66873732032725
% 41.344537815126   15.013584030950563
% 42.3529411764706   15.102403430038374
% 43.3613445378151   15.4278063559654
% 44.3697478991597   15.516810337815718
% 45.3781512605042   15.811518630688969
% 46.3865546218487   15.902494407115832
% 47.3949579831933   16.157566588086734
% 48.4033613445378   16.257594597381225
% 49.4117647058823   16.470096443463476
% 50.4201680672269   16.58337304346487
% 51.4285714285714   16.753832209454064
% 52.436974789916   16.871419001356266
% 53.4453781512605   17.00646714101934
% 54.453781512605   17.128473118497194
% 55.4621848739496   17.237343990684536
% 56.4705882352941   17.37384553864045
% 57.4789915966387   17.45127373842255
% 58.4873949579832   17.599582090423702
% 59.4957983193277   17.62920874595304
% 60.5042016806723   17.777875004144963
% 61.5126050420168   17.762404245790513
% 62.5210084033613   17.913998158452728
% 63.5294117647059   17.881986785362443
% 64.5378151260504   18.04960289216281
% 65.546218487395   18.020475906805068
% 66.5546218487395   18.205490235982104
% 67.563025210084   18.169605248038977
% 68.5714285714286   18.35811855802605
% 69.5798319327731   18.303820825952275
% 70.5882352941177   18.48420519030599
% 71.5966386554622   18.423884148143948
% 72.6050420168067   18.594887899004696
% 73.6134453781513   18.55182765815058
% 74.6218487394958   18.715183671879995
% 75.6302521008403   18.701786509510704
% 76.6386554621849   18.855244338871135
% 77.6470588235294   18.873175103479706
% 78.655462184874   19.010846624973254
% 79.6638655462185   19.055863206055314
% 80.672268907563   19.169492018109846
% 81.6806722689076   19.23452554734174
% 82.6890756302521   19.318724161020548
% 83.6974789915966   19.397763368106464
% 84.7058823529412   19.454696067937803
% 85.7142857142857   19.54954516023276
% 86.7226890756303   19.58552990788212
% 87.7310924369748   19.701922562184553
% 88.7394957983193   19.717487912411183
% 89.7478991596639   19.851919637233774
% 90.7563025210084   19.83843704894431
% 91.7647058823529   19.980805705705308
% 92.7731092436975   19.936962109147505
% 93.781512605042   20.08199641492544
% 94.7899159663866   20.025171751360748
% 95.7983193277311   20.169958510256116
% 96.8067226890756   20.113833243390147
% 97.8151260504202   20.251581688096095
% 98.8235294117647   20.19415669403987
% 99.8319327731092   20.316920193700888
% 100.840336134454   20.25778882761882
% 101.848739495798   20.364302806373686
% 102.857142857143   20.311091603513905
% 103.865546218487   20.404587201376174
% 104.873949579832   20.368365938399553
% 105.882352941176   20.44915752777255
% 106.890756302521   20.435523616474605
% 107.899159663866   20.50023716988144
% 108.90756302521   20.5101445752115
% 109.915966386555   20.555308721392876
% 110.924369747899   20.59013138282541
% 111.932773109244   20.615465753488557
% 112.941176470588   20.674945214748654
% 113.949579831933   20.682479953142735
% 114.957983193277   20.765276097240264
% 115.966386554622   20.761247756727837
% 116.974789915966   20.86716123877961
% 117.983193277311   20.859868734678916
% 118.991596638655   20.987236271560885
% 120.0   20.97826439357779
};

\addplot [semithick, line width = 2pt, crimson2143940, smooth]
table {%
% 0.0   0.0
% 1.00840336134454   1.3284260672489827
% 2.01680672268908   1.1345102213637412
% 3.02521008403361   1.4566838182649604
% 4.03361344537815   1.919340212106698
% 5.04201680672269   2.24511969055647
% 6.05042016806723   2.2513168928452556
% 7.05882352941176   2.291341127467425
% 8.0672268907563   2.5471951035020526
% 9.07563025210084   2.821475526401645
% 10.0840336134454   2.9450313055050703
% 11.0924369747899   3.052127811525803
% 12.1008403361345   3.2247258319811754
% 13.109243697479   3.4086032609797785
% 14.1176470588235   3.464098449315059
% 15.1260504201681   3.404380613004714
% 16.1344537815126   3.3893575787073056
% 17.1428571428571   3.4604550139701122
% 18.1512605042017   3.49234003018554
% 19.1596638655462   3.400553949411424
% 20.1680672268908   3.317248570866002
% 21.1764705882353   3.358579119294139
% 22.1848739495798   3.428951770132093
% 23.1932773109244   3.3980714641794387
% 24.2016806722689   3.3494364216723045
% 25.2100840336134   3.3989708098690676
% 26.218487394958   3.494145119242482
% 27.2268907563025   3.5053806882572225
% 28.2352941176471   3.4595258321271554
% 29.2436974789916   3.480070125738727
% 30.2521008403361   3.566251135542085
% 31.2605042016807   3.5963857515533095
% 32.2689075630252   3.538771577866728
% 33.2773109243697   3.5177463892297673
% 34.2857142857143   3.5926917987235805
% 35.2941176470588   3.6598751582154647
% 36.3025210084034   3.6353021429747256
% 37.3109243697479   3.624170799272031
% 38.3193277310924   3.7238482185151103
% 39.327731092437   3.8503019870128754
% 40.3361344537815   3.8844917505578023
% 41.344537815126   3.90102098533693
% 42.3529411764706   4.02276762025676
% 43.3613445378151   4.196045224629069
% 44.3697478991597   4.27687315776743
% 45.3781512605042   4.291659984112182
% 46.3865546218487   4.375895026270019
% 47.3949579831933   4.535619151883333
% 48.4033613445378   4.639233547368105
% 49.4117647058823   4.642375108326099
% 50.4201680672269   4.680671452155853
% 51.4285714285714   4.834841326247987
% 52.436974789916   4.99296449187508
% 53.4453781512605   5.02945269532567
% 54.453781512605   5.059304178776128
% 55.4621848739496   5.245943373500047
% 56.4705882352941   5.509448771468166
% 57.4789915966387   5.645575960199494
% 58.4873949579832   5.713040611696218
% 59.4957983193277   5.926482731832277
% 60.5042016806723   6.273142221274093
% 61.5126050420168   6.519153472926307
% 62.5210084033613   6.609388644112246
% 63.5294117647059   6.789485008035698
% 64.5378151260504   7.186391197734901
% 65.546218487395   7.589693163434161
% 66.5546218487395   7.763931503261408
% 67.563025210084   7.899451794146484
% 68.5714285714286   8.302192801350808
% 69.5798319327731   8.874783194258548
% 70.5882352941177   9.199014665222949
% 71.5966386554622   9.254805276973915
% 72.6050420168067   9.451989892657785
% 73.6134453781513   9.93460058858999
% 74.6218487394958   10.302820213128639
% 75.6302521008403   10.209669336546964
% 76.6386554621849   9.989403890627786
% 77.6470588235294   10.036171288440572
% 78.655462184874   10.22677270184859
% 79.6638655462185   10.071672905499845
% 80.672268907563   9.584623286274496
% 81.6806722689076   9.2737934399178
% 82.6890756302521   9.257703348781337
% 83.6974789915966   9.170614884540441
% 84.7058823529412   8.740944439731278
% 85.7142857142857   8.31142735041801
% 86.7226890756303   8.19442310136234
% 87.7310924369748   8.189850835584542
% 88.7394957983193   7.950384463210198
% 89.7478991596639   7.585028682230936
% 90.7563025210084   7.417767619467312
% 91.7647058823529   7.426385712360678
% 92.7731092436975   7.326062447401492
% 93.781512605042   7.043238845100942
% 94.7899159663866   6.833706080025108
% 95.7983193277311   6.813172884881398
% 96.8067226890756   6.793501409609955
% 97.8151260504202   6.598411747512198
% 98.8235294117647   6.374702997029584
% 99.8319327731092   6.313077032766421
% 100.840336134454   6.332542253749742
% 101.848739495798   6.223128859236874
% 102.857142857143   6.025477745905162
% 103.865546218487   5.947065178912826
% 104.873949579832   5.9910144969686465
% 105.882352941176   5.963789474924797
% 106.890756302521   5.815272003927984
% 107.899159663866   5.731184117439328
% 108.90756302521   5.787430423889331
% 109.915966386555   5.831393544485048
% 110.924369747899   5.744070304414802
% 111.932773109244   5.657057032866375
% 112.941176470588   5.699857128236484
% 113.949579831933   5.785290810346291
% 114.957983193277   5.750041312136448
% 115.966386554622   5.655811919688948
% 116.974789915966   5.669326835670384
% 117.983193277311   5.774100561283953
% 118.991596638655   5.7941209553460125
% 120.0   5.709383230372766

0.0   0.0
1.00840336134454   0.6642130336244914
2.01680672268908   0.5672551106818706
3.02521008403361   0.7283419091324802
4.03361344537815   0.959670106053349
5.04201680672269   1.122559845278235
6.05042016806723   1.1256584464226278
7.05882352941176   1.1456705637337126
8.0672268907563   1.2735975517510263
9.07563025210084   1.4107377632008224
10.0840336134454   1.4725156527525352
11.0924369747899   1.5260639057629015
12.1008403361345   1.6123629159905877
13.109243697479   1.7043016304898893
14.1176470588235   1.7320492246575294
15.1260504201681   1.702190306502357
16.1344537815126   1.6946787893536528
17.1428571428571   1.7302275069850561
18.1512605042017   1.74617001509277
19.1596638655462   1.700276974705712
20.1680672268908   1.658624285433001
21.1764705882353   1.6792895596470696
22.1848739495798   1.7144758850660464
23.1932773109244   1.6990357320897194
24.2016806722689   1.6747182108361522
25.2100840336134   1.6994854049345338
26.218487394958   1.747072559621241
27.2268907563025   1.7526903441286112
28.2352941176471   1.7297629160635777
29.2436974789916   1.7400350628693635
30.2521008403361   1.7831255677710425
31.2605042016807   1.7981928757766548
32.2689075630252   1.769385788933364
33.2773109243697   1.7588731946148837
34.2857142857143   1.7963458993617902
35.2941176470588   1.8299375791077324
36.3025210084034   1.8176510714873628
37.3109243697479   1.8120853996360156
38.3193277310924   1.8619241092575551
39.327731092437   1.9251509935064377
40.3361344537815   1.9422458752789011
41.344537815126   1.950510492668465
42.3529411764706   2.01138381012838
43.3613445378151   2.0980226123145345
44.3697478991597   2.138436578883715
45.3781512605042   2.145829992056091
46.3865546218487   2.1879475131350095
47.3949579831933   2.2678095759416665
48.4033613445378   2.3196167736840523
49.4117647058823   2.3211875541630493
50.4201680672269   2.3403357260779263
51.4285714285714   2.4174206631239934
52.436974789916   2.49648224593754
53.4453781512605   2.514726347662835
54.453781512605   2.529652089388064
55.4621848739496   2.6229716867500237
56.4705882352941   2.754724385734083
57.4789915966387   2.822787980099747
58.4873949579832   2.856520305848109
59.4957983193277   2.9632413659161383
60.5042016806723   3.1365711106370466
61.5126050420168   3.2595767364631536
62.5210084033613   3.304694322056123
63.5294117647059   3.394742504017849
64.5378151260504   3.5931955988674504
65.546218487395   3.7948465817170804
66.5546218487395   3.881965751630704
67.563025210084   3.949725897073242
68.5714285714286   4.151096400675404
69.5798319327731   4.437391597129274
70.5882352941177   4.599507332611474
71.5966386554622   4.6274026384869575
72.6050420168067   4.725994946328893
73.6134453781513   4.967300294294995
74.6218487394958   5.151410106564319
75.6302521008403   5.104834668273482
76.6386554621849   4.994701945313893
77.6470588235294   5.018085644220286
78.655462184874   5.113386350924295
79.6638655462185   5.035836452749923
80.672268907563   4.792311643137248
81.6806722689076   4.6368967199589
82.6890756302521   4.628851674390669
83.6974789915966   4.585307442270221
84.7058823529412   4.370472219865639
85.7142857142857   4.155713675209005
86.7226890756303   4.09721155068117
87.7310924369748   4.094925417792271
88.7394957983193   3.975192231605099
89.7478991596639   3.792514341115468
90.7563025210084   3.708883809733656
91.7647058823529   3.713192856180339
92.7731092436975   3.663031223700746
93.781512605042   3.521619422550471
94.7899159663866   3.416853040012554
95.7983193277311   3.406586442440699
96.8067226890756   3.3967507048049774
97.8151260504202   3.299205873756099
98.8235294117647   3.187351498514792
99.8319327731092   3.1565385163832107
100.840336134454   3.166271126874871
101.848739495798   3.111564429618437
102.857142857143   3.012738872952581
103.865546218487   2.973532589456413
104.873949579832   2.9955072484843233
105.882352941176   2.9818947374623983
106.890756302521   2.907636001963992
107.899159663866   2.865592058719664
108.90756302521   2.8937152119446656
109.915966386555   2.915696772242524
110.924369747899   2.872035152207401
111.932773109244   2.8285285164331877
112.941176470588   2.849928564118242
113.949579831933   2.8926454051731456
114.957983193277   2.875020656068224
115.966386554622   2.827905959844474
116.974789915966   2.834663417835192
117.983193277311   2.8870502806419767
118.991596638655   2.8970604776730062
120.0   2.854691615186383


};
\end{axis}

\end{tikzpicture}

==> multiple_w_lieb_40_localisation_0.2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkgray130}{RGB}{50,50,50}

% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{crimson2143940}{RGB}{238,108,34}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{167,45,95}
% \definecolor{forestgreen4416044}{RGB}{214,39,40}
% \definecolor{mediumpurple148103189}{RGB}{0,0,3}
% \definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10, xmax=210,
xtick style={color=black},
xmajorgrids,
ymajorgrids,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.99, 0.99)}}, % 0.99, 0.57
y grid style={darkgray176},
xlabel={Time $t$},
ylabel={$\frac{R^2}{t}$},
ymin=-0.232774821644629, ymax=6.3,
ytick style={color=black}
]
\addplot [semithick, line width=2pt, black, smooth]
table {%
0 0
1.00502512562814 0.196227484342319
2.01005025125628 0.472462805969269
3.01507537688442 0.882426264625928
4.02010050251256 1.19440749419086
5.0251256281407 1.42900311974051
6.03015075376884 1.67173894506531
7.03517587939698 2.09754964194577
8.04020100502512 2.55424115271105
9.04522613065327 2.71986462211462
10.0502512562814 3.01581124123424
11.0552763819095 3.50888710174249
12.0603015075377 4.02240883117554
13.0653266331658 4.42663829312211
14.070351758794 4.75218191086249
15.0753768844221 5.11787246903853
16.0804020100502 5.41574465087243
17.0854271356784 5.61676034989695
18.0904522613065 5.88287809663021
19.0954773869347 5.90848089181768
20.1005025125628 5.86910349704363
21.105527638191 6.06228877340622
22.1105527638191 6.04644371436873
23.1155778894472 5.53480992775755
24.1206030150754 5.22821071389311
25.1256281407035 5.50611743451597
26.1306532663317 5.51234903157387
27.1356783919598 5.15445310331242
28.1407035175879 5.0034136338047
29.1457286432161 4.79061895705525
30.1507537688442 4.51364802120071
31.1557788944724 4.30659248708665
32.1608040201005 4.25576100794086
33.1658291457286 4.46131353608393
34.1708542713568 4.59136093017033
35.1758793969849 4.5260374247776
36.1809045226131 4.47659776513748
37.1859296482412 4.44704893814188
38.1909547738693 4.47385815085196
39.1959798994975 4.57777376196411
40.2010050251256 4.63442320681823
41.2060301507538 4.79043714498595
42.2110552763819 4.8312452894083
43.21608040201 4.86594052789504
44.2211055276382 4.99536744209833
45.2261306532663 4.87960358923582
46.2311557788945 4.86377373242824
47.2361809045226 4.88690152487205
48.2412060301507 4.74522884167929
49.2462311557789 4.56200002007713
50.251256281407 4.43770757206591
51.2562814070352 4.39583974931923
52.2613065326633 4.1932406022391
53.2663316582914 4.02952413335597
54.2713567839196 3.83935115859218
55.2763819095477 3.69855754191063
56.2814070351759 3.63487532517115
57.286432160804 3.37756675288251
58.2914572864322 3.29574822272434
59.2964824120603 3.29279211906831
60.3015075376884 3.12709234798136
61.3065326633166 3.01083018889484
62.3115577889447 2.95714290875022
63.3165829145729 2.93203499653823
64.321608040201 2.89574442759395
65.3266331658291 2.87379209219625
66.3316582914573 2.84844774686044
67.3366834170854 2.82837514754677
68.3417085427136 2.76865095218315
69.3467336683417 2.96245231435014
70.3517587939699 2.99200938459986
71.356783919598 2.98483267437137
72.3618090452261 2.89306599857197
73.3668341708543 2.86776234840936
74.3718592964824 2.98454043103469
75.3768844221105 3.13565798826862
76.3819095477387 3.09925700787287
77.3869346733668 3.13811444053177
78.391959798995 3.31164713887474
79.3969849246231 3.48512186972461
80.4020100502512 3.60380620197531
81.4070351758794 3.71157387525097
82.4120603015075 3.57279851881674
83.4170854271357 3.63389589601046
84.4221105527638 3.63044910931751
85.4271356783919 3.60974143147072
86.4321608040201 3.59713387807505
87.4371859296482 3.51282092580127
88.4422110552764 3.18911337244288
89.4472361809045 3.08825356127045
90.4522613065326 2.96939658027411
91.4572864321608 2.81846267607221
92.4623115577889 2.6910190388856
93.4673366834171 2.61816346565746
94.4723618090452 2.53576756793517
95.4773869346734 2.41148730257206
96.4824120603015 2.3183188957577
97.4874371859296 2.28985367036111
98.4924623115578 2.26376241096709
99.4974874371859 2.19297559369881
100.502512562814 2.1032054296792
101.507537688442 2.29222745968284
102.51256281407 2.32193396332971
103.517587939698 2.29773115809694
104.522613065327 2.23359703970673
105.527638190955 2.20497040560582
106.532663316583 2.27866884297694
107.537688442211 2.46045380397644
108.542713567839 2.38753510918307
109.547738693467 2.34588481051255
110.552763819095 2.37902823649059
111.557788944724 2.45391008500925
112.562814070352 2.48381255043079
113.56783919598 2.306488930771
114.572864321608 2.25173341905222
115.577889447236 2.24079746584666
116.582914572864 2.21656834386289
117.587939698492 2.11815622829597
118.592964824121 1.96736382854828
119.597989949749 1.87913397266753
120.603015075377 1.83520042314236
121.608040201005 1.76369803418464
122.613065326633 1.65129964538382
123.618090452261 1.53709371080476
124.623115577889 1.46464175989175
125.628140703518 1.43537105892472
126.633165829146 1.43356055457889
127.638190954774 1.36398799961694
128.643216080402 1.32347118854222
129.64824120603 1.33684497250255
130.653266331658 1.38696535544608
131.658291457286 1.43036716296345
132.663316582915 1.33744620139056
133.668341708543 1.36779636134523
134.673366834171 1.44305652637332
135.678391959799 1.5533535583729
136.683417085427 1.63006414408783
137.688442211055 1.64316777210278
138.693467336683 1.59670295476754
139.698492462312 1.69951975288197
140.70351758794 1.7817515718552
141.708542713568 1.77648798616835
142.713567839196 1.73526689335218
143.718592964824 1.72329704482157
144.723618090452 1.72300674396005
145.72864321608 1.71442404444476
146.733668341709 1.6355602485784
147.738693467337 1.56934140362368
148.743718592965 1.53829493885247
149.748743718593 1.52449792877281
150.753768844221 1.50289331773003
151.758793969849 1.40526897209115
152.763819095477 1.3592344011372
153.768844221106 1.33314271052403
154.773869346734 1.30931660581703
155.778894472362 1.28586961126641
156.78391959799 1.25680543462027
157.788944723618 1.21719055022372
158.793969849246 1.2454334500181
159.798994974874 1.24953527408645
160.804020100502 1.23514639752375
161.809045226131 1.23710032375479
162.814070351759 1.2589714296259
163.819095477387 1.3149167773387
164.824120603015 1.35660585938419
165.829145728643 1.38902158481034
166.834170854271 1.42483118233898
167.839195979899 1.46866559196592
168.844221105528 1.53198940887659
169.849246231156 1.60793234083729
170.854271356784 1.61705835492137
171.859296482412 1.63261603909165
172.86432160804 1.65862967844503
173.869346733668 1.68594871244411
174.874371859296 1.68480916729016
175.879396984925 1.65185434216421
176.884422110553 1.6014748222013
177.889447236181 1.57078237043058
178.894472361809 1.5503560465696
179.899497487437 1.50795506452055
180.904522613065 1.44554726027434
181.909547738693 1.3720779884795
182.914572864322 1.33663821211331
183.91959798995 1.31963401880274
184.924623115578 1.28788284148079
185.929648241206 1.24699671578955
186.934673366834 1.20586814161527
187.939698492462 1.17059227269215
188.94472361809 1.20888119167665
189.949748743719 1.21318028445734
190.954773869347 1.2154802911465
191.959798994975 1.21526065073978
192.964824120603 1.21628052102628
193.969849246231 1.25062137372424
194.974874371859 1.35472910195665
195.979899497487 1.37325601938446
196.984924623116 1.38060945846833
197.989949748744 1.38764140110404
198.994974874372 1.42371213141289
200 1.50533038112481
};

%w=0.6
% \addplot [semithick, darkorange25512714, line width = 2pt, smooth]
% table {%
% 0 0
% 1.00502512562814 0.25409757022407
% 2.01005025125628 0.575401604239444
% 3.01507537688442 0.940336115454591
% 4.02010050251256 1.14704113060963
% 5.0251256281407 0.793922442854401
% 6.03015075376884 0.66756798358939
% 7.03517587939698 0.779747409599393
% 8.04020100502512 0.97389173489403
% 9.04522613065327 1.06173282422027
% 10.0502512562814 0.980924535744294
% 11.0552763819095 0.826755992431467
% 12.0603015075377 0.890049361468608
% 13.0653266331658 1.05235925955419
% 14.070351758794 1.17403069497706
% 15.0753768844221 1.13969969181173
% 16.0804020100502 1.06318477078566
% 17.0854271356784 1.06613921335639
% 18.0904522613065 1.19558906851501
% 19.0954773869347 1.31581141762425
% 20.1005025125628 1.31297130301165
% 21.105527638191 1.20116657344803
% 22.1105527638191 1.20574898636209
% 23.1155778894472 1.30595162903034
% 24.1206030150754 1.42141545624291
% 25.1256281407035 1.43588837978199
% 26.1306532663317 1.36796189429239
% 27.1356783919598 1.34187916271191
% 28.1407035175879 1.41738210029661
% 29.1457286432161 1.51774996178326
% 30.1507537688442 1.54696120718496
% 31.1557788944724 1.48453827677803
% 32.1608040201005 1.45782793008264
% 33.1658291457286 1.50844605962961
% 34.1708542713568 1.59518514771786
% 35.1758793969849 1.63758892082353
% 36.1809045226131 1.58812728532087
% 37.1859296482412 1.5445622481991
% 38.1909547738693 1.58213653518029
% 39.1959798994975 1.65151268252008
% 40.2010050251256 1.69399476526028
% 41.2060301507538 1.65198573076793
% 42.2110552763819 1.61168464492066
% 43.21608040201 1.61782649545549
% 44.2211055276382 1.66953183955429
% 45.2261306532663 1.7118146430083
% 46.2311557788945 1.68523905970591
% 47.2361809045226 1.63236620561017
% 48.2412060301507 1.62016981572226
% 49.2462311557789 1.65896957570117
% 50.251256281407 1.70135228640351
% 51.2562814070352 1.68415096520481
% 52.2613065326633 1.63149203781389
% 53.2663316582914 1.60491230427305
% 54.2713567839196 1.62331620187876
% 55.2763819095477 1.66341331256197
% 56.2814070351759 1.66168116352188
% 57.286432160804 1.61336332042554
% 58.2914572864322 1.57367384217939
% 59.2964824120603 1.57942493473947
% 60.3015075376884 1.61419152461853
% 61.3065326633166 1.62134797775576
% 62.3115577889447 1.58411878758949
% 63.3165829145729 1.54008839170434
% 64.321608040201 1.52950305745368
% 65.3266331658291 1.55900489095521
% 66.3316582914573 1.57620919572279
% 67.3366834170854 1.54667841097108
% 68.3417085427136 1.49977713276398
% 69.3467336683417 1.48228282249778
% 70.3517587939699 1.50159015930182
% 71.356783919598 1.52261852722921
% 72.3618090452261 1.5075393461599
% 73.3668341708543 1.46590338538344
% 74.3718592964824 1.43789808725085
% 75.3768844221105 1.45323366405958
% 76.3819095477387 1.4764466911706
% 77.3869346733668 1.4692952715526
% 78.391959798995 1.43177510220062
% 79.3969849246231 1.40198648067253
% 80.4020100502512 1.40600373435447
% 81.4070351758794 1.42839736159834
% 82.4120603015075 1.43109047409413
% 83.4170854271357 1.4020025095151
% 84.4221105527638 1.37037824407949
% 85.4271356783919 1.36900798088726
% 86.4321608040201 1.38725363693861
% 87.4371859296482 1.39449059747398
% 88.4422110552764 1.37607581713388
% 89.4472361809045 1.34692178928464
% 90.4522613065326 1.33958891302509
% 91.4572864321608 1.35669463374856
% 92.4623115577889 1.36919050571691
% 93.4673366834171 1.35634832901152
% 94.4723618090452 1.33042740345253
% 95.4773869346734 1.32041963724886
% 96.4824120603015 1.3311869889259
% 97.4874371859296 1.34360165235532
% 98.4924623115578 1.33662812615431
% 99.4974874371859 1.31210792413713
% 100.502512562814 1.29842784550426
% 101.507537688442 1.30595820738466
% 102.51256281407 1.31757092166416
% 103.517587939698 1.31370362776671
% 104.522613065327 1.29420294679708
% 105.527638190955 1.27976434188575
% 106.532663316583 1.28338239601564
% 107.537688442211 1.29547581132839
% 108.542713567839 1.29714188558715
% 109.547738693467 1.28109557178231
% 110.552763819095 1.26824214303999
% 111.557788944724 1.27094875993031
% 112.562814070352 1.28253288590591
% 113.56783919598 1.28647404954541
% 114.572864321608 1.27551205389313
% 115.577889447236 1.26229190284275
% 116.582914572864 1.26196242574492
% 117.587939698492 1.27346633202871
% 118.592964824121 1.28020738556628
% 119.597989949749 1.27166348613963
% 120.603015075377 1.25898138479096
% 121.608040201005 1.25628555566902
% 122.613065326633 1.26436914849421
% 123.618090452261 1.27182265931309
% 124.623115577889 1.2659474323236
% 125.628140703518 1.25281637338378
% 126.633165829146 1.24709325274562
% 127.638190954774 1.2525808787397
% 128.643216080402 1.25923905838695
% 129.64824120603 1.2540698913205
% 130.653266331658 1.24090255042412
% 131.658291457286 1.2314097537417
% 132.663316582915 1.23209785387811
% 133.668341708543 1.23688032828825
% 134.673366834171 1.23259759115028
% 135.678391959799 1.21914310904038
% 136.683417085427 1.20682943184077
% 137.688442211055 1.20452020281286
% 138.693467336683 1.20735094818483
% 139.698492462312 1.20438234941325
% 140.70351758794 1.19164560248712
% 141.708542713568 1.17873368947037
% 142.713567839196 1.17302089467551
% 143.718592964824 1.17462599636031
% 144.723618090452 1.17284266727194
% 145.72864321608 1.16248416291723
% 146.733668341709 1.14861671991593
% 147.738693467337 1.14134433188087
% 148.743718592965 1.1414101718988
% 149.748743718593 1.14074818279349
% 150.753768844221 1.13287789738885
% 151.758793969849 1.12055328016843
% 152.763819095477 1.11131877381142
% 153.768844221106 1.10993383963251
% 154.773869346734 1.10972579928129
% 155.778894472362 1.10413282861307
% 156.78391959799 1.09213025271089
% 157.788944723618 1.0835884453275
% 158.793969849246 1.08094653870928
% 159.798994974874 1.08152132799002
% 160.804020100502 1.0776174398557
% 161.809045226131 1.06837754179679
% 162.814070351759 1.05811886008693
% 163.819095477387 1.05549869838482
% 164.824120603015 1.05663740979417
% 165.829145728643 1.05446259619315
% 166.834170854271 1.04541689080249
% 167.839195979899 1.03692376846639
% 168.844221105528 1.03395533240544
% 169.849246231156 1.0359383584142
% 170.854271356784 1.03517204565343
% 171.859296482412 1.0280502352322
% 172.86432160804 1.01854718968153
% 173.869346733668 1.01634386960229
% 174.874371859296 1.01802911427457
% 175.879396984925 1.01863064351108
% 176.884422110553 1.01293858793395
% 177.889447236181 1.00555001173524
% 178.894472361809 1.00139587935764
% 179.899497487437 1.003211636052
% 180.904522613065 1.0041376204261
% 181.909547738693 0.999498165472227
% 182.914572864322 0.990771661613061
% 183.91959798995 0.986828218942102
% 184.924623115578 0.98690357696983
% 185.929648241206 0.988295922436549
% 186.934673366834 0.98416833136472
% 187.939698492462 0.976454202293547
% 188.94472361809 0.970036211672884
% 189.949748743719 0.969672988721873
% 190.954773869347 0.970742892847134
% 191.959798994975 0.967754845387364
% 192.964824120603 0.959747254491985
% 193.969849246231 0.953651569679787
% 194.974874371859 0.951186812937549
% 195.979899497487 0.952227126656741
% 196.984924623116 0.950310566418764
% 197.989949748744 0.943767943098364
% 198.994974874372 0.935758944699256
% 200 0.932936613215267
% };
% w=1.0
\addplot [semithick, darkorange25512714, line width = 2pt, smooth]
table {%
0 0
1.00502512562814 0.230007530544163
2.01005025125628 0.539218392337763
3.01507537688442 0.345788995354029
4.02010050251256 0.507907239579583
5.0251256281407 0.749529498531752
6.03015075376884 0.736720931884892
7.03517587939698 0.836832486814152
8.04020100502512 1.097070019713
9.04522613065327 1.14701946902162
10.0502512562814 1.17304753380773
11.0552763819095 1.37905806249679
12.0603015075377 1.45047718359819
13.0653266331658 1.40476606566957
14.070351758794 1.55645019063
15.0753768844221 1.62528183002648
16.0804020100502 1.52547038241375
17.0854271356784 1.63410750427058
18.0904522613065 1.68851003785841
19.0954773869347 1.62854444514149
20.1005025125628 1.70086616764089
21.105527638191 1.76898110066718
22.1105527638191 1.69298760338634
23.1155778894472 1.70090079381397
24.1206030150754 1.76524937762543
25.1256281407035 1.66465412103598
26.1306532663317 1.66211227823395
27.1356783919598 1.72540956819205
28.1407035175879 1.654581496562
29.1457286432161 1.6363780568825
30.1507537688442 1.69188094722606
31.1557788944724 1.63326291328331
32.1608040201005 1.59147688190938
33.1658291457286 1.64413521782245
34.1708542713568 1.6060797812275
35.1758793969849 1.54272331777192
36.1809045226131 1.58672127475998
37.1859296482412 1.56618125990352
38.1909547738693 1.49452238228711
39.1959798994975 1.52552336510211
40.2010050251256 1.52345190799236
41.2060301507538 1.46665474379585
42.2110552763819 1.49001720928155
43.21608040201 1.50954790109008
44.2211055276382 1.45752187787939
45.2261306532663 1.47597279772085
46.2311557788945 1.50801711622091
47.2361809045226 1.46940829723735
48.2412060301507 1.47384932081186
49.2462311557789 1.50924650668447
50.251256281407 1.47559965049594
51.2562814070352 1.47372038189518
52.2613065326633 1.50918838846537
53.2663316582914 1.4843658250424
54.2713567839196 1.47183612781562
55.2763819095477 1.50762651849902
56.2814070351759 1.4912504353877
57.286432160804 1.47290165233505
58.2914572864322 1.50443996175662
59.2964824120603 1.49363821966839
60.3015075376884 1.47780906517213
61.3065326633166 1.50324060335887
62.3115577889447 1.50447561171111
63.3165829145729 1.47368279397495
64.321608040201 1.49204002346308
65.3266331658291 1.49438173760226
66.3316582914573 1.46659762700048
67.3366834170854 1.48135457771041
68.3417085427136 1.48809559542342
69.3467336683417 1.46307053117628
70.3517587939699 1.4709945877081
71.356783919598 1.48090064021225
72.3618090452261 1.45662902269195
73.3668341708543 1.45514338383352
74.3718592964824 1.46561438748568
75.3768844221105 1.43793253056572
76.3819095477387 1.42910885869721
77.3869346733668 1.43955835710149
78.391959798995 1.41390384386273
79.3969849246231 1.40261184115555
80.4020100502512 1.41318715434224
81.4070351758794 1.39600309404706
82.4120603015075 1.3835607600818
83.4170854271357 1.3900642869336
84.4221105527638 1.37609313819084
85.4271356783919 1.35003190145083
86.4321608040201 1.35398768490806
87.4371859296482 1.34000696958642
88.4422110552764 1.31523487086849
89.4472361809045 1.32117926997845
90.4522613065326 1.31423887187607
91.4572864321608 1.29610870659175
92.4623115577889 1.30115916806893
93.4673366834171 1.29923842603026
94.4723618090452 1.28193515866041
95.4773869346734 1.28235858109683
96.4824120603015 1.28255414485337
97.4874371859296 1.26361967152649
98.4924623115578 1.2595800954571
99.4974874371859 1.26133956740553
100.502512562814 1.24294302807894
101.507537688442 1.23919132875605
102.51256281407 1.24236061799729
103.517587939698 1.22796666585742
104.522613065327 1.22218507848223
105.527638190955 1.22559946226664
106.532663316583 1.21197044802434
107.537688442211 1.19880521052561
108.542713567839 1.20147850509059
109.547738693467 1.18809553248535
110.552763819095 1.17076037728659
111.557788944724 1.17212792411544
112.562814070352 1.16008499107553
113.56783919598 1.14134391995367
114.572864321608 1.14207964780577
115.577889447236 1.1340449591182
116.582914572864 1.11612486496518
117.587939698492 1.11607452275667
118.592964824121 1.11244431564911
119.597989949749 1.09562371017286
120.603015075377 1.09206420356615
121.608040201005 1.09088260255997
122.613065326633 1.07319666135821
123.618090452261 1.06750640249715
124.623115577889 1.06878956253238
125.628140703518 1.0519241425217
126.633165829146 1.04639464240579
127.638190954774 1.0498883350101
128.643216080402 1.0364916856521
129.64824120603 1.03072012732911
130.653266331658 1.03478764575663
131.658291457286 1.02294216365433
132.663316582915 1.01504415451692
133.668341708543 1.01860037947013
134.673366834171 1.00829168032637
135.678391959799 0.995813147582818
136.683417085427 0.998096132578176
137.688442211055 0.988491514502146
138.693467336683 0.974390563669183
139.698492462312 0.977220967160689
140.70351758794 0.97067866248962
141.708542713568 0.957946712356958
142.713567839196 0.960805264593447
143.718592964824 0.958118825778684
144.723618090452 0.945486417444397
145.72864321608 0.946475857466907
146.733668341709 0.94629856560131
147.738693467337 0.933811752797163
148.743718592965 0.933054370440132
149.748743718593 0.933703135697624
150.753768844221 0.921498844088056
151.758793969849 0.919296004502986
152.763819095477 0.920850734620197
153.768844221106 0.909501230483458
154.773869346734 0.9055301734468
155.778894472362 0.908146134907967
156.78391959799 0.898162230237362
157.788944723618 0.893314608902405
158.793969849246 0.896962617669033
159.798994974874 0.887914840094784
160.804020100502 0.881682707829018
161.809045226131 0.886565615140122
162.814070351759 0.879482383566792
163.819095477387 0.872714839015585
164.824120603015 0.876856857817931
165.829145728643 0.871837337874719
166.834170854271 0.863444354618959
167.839195979899 0.86553349568956
168.844221105528 0.861878976366048
169.849246231156 0.851852694571893
170.854271356784 0.853102420857295
171.859296482412 0.850833676728763
172.86432160804 0.841060255199362
173.869346733668 0.841701826874297
174.874371859296 0.841035760617366
175.879396984925 0.832386972576282
176.884422110553 0.831251910054949
177.889447236181 0.831463328502021
178.894472361809 0.823316759715894
179.899497487437 0.820875552589358
180.904522613065 0.821824715273245
181.909547738693 0.814125940703893
182.914572864322 0.810881536561449
183.91959798995 0.812595490177739
184.924623115578 0.806148540398762
185.929648241206 0.802106432208315
186.934673366834 0.803595281679903
187.939698492462 0.79826303787761
188.94472361809 0.793096318839828
189.949748743719 0.79476324316696
190.954773869347 0.790618463975747
191.959798994975 0.784427994350171
192.964824120603 0.785973150750696
193.969849246231 0.782681648280075
194.974874371859 0.77607289517688
195.979899497487 0.776600923061775
196.984924623116 0.774488496296831
197.989949748744 0.768120806808989
198.994974874372 0.768188972976135
200 0.767601186666422
};

\addplot [semithick, crimson2143940, line width = 2pt, smooth]
table {%
0 0
1.00502512562814 0.370288129580609
2.01005025125628 0.22766079313872
3.01507537688442 0.183649233109338
4.02010050251256 0.180962048247045
5.0251256281407 0.200944924290823
6.03015075376884 0.230407345204119
7.03517587939698 0.256101774923235
8.04020100502512 0.269814468287163
9.04522613065327 0.269958366528479
10.0502512562814 0.267548689443331
11.0552763819095 0.270500725641551
12.0603015075377 0.277555950862296
13.0653266331658 0.289326650377823
14.070351758794 0.301999072362854
15.0753768844221 0.307521293385583
16.0804020100502 0.302964073585211
17.0854271356784 0.2929944207707
18.0904522613065 0.285861075626721
19.0954773869347 0.28469882533187
20.1005025125628 0.288940543995147
21.105527638191 0.295976088054214
22.1105527638191 0.300704724137012
23.1155778894472 0.299733813844243
24.1206030150754 0.294116630808263
25.1256281407035 0.288162708023187
26.1306532663317 0.286366770379678
27.1356783919598 0.29020819758328
28.1407035175879 0.298174864151897
29.1457286432161 0.306234805084683
30.1507537688442 0.310231319562023
31.1557788944724 0.310292603151391
32.1608040201005 0.309756486785408
33.1658291457286 0.312184832287407
34.1708542713568 0.319002426281615
35.1758793969849 0.328742446113931
36.1809045226131 0.338321433581944
37.1859296482412 0.344049761715656
38.1909547738693 0.34500180664661
39.1959798994975 0.344033182901068
40.2010050251256 0.344350673839538
41.2060301507538 0.348194606234058
42.2110552763819 0.354886234537746
43.21608040201 0.362162067796344
44.2211055276382 0.366831594158362
45.2261306532663 0.366741410409256
46.2311557788945 0.363464624327075
47.2361809045226 0.359653769840745
48.2412060301507 0.357713265687198
49.2462311557789 0.358686049587522
50.251256281407 0.360995535019677
51.2562814070352 0.361511096952025
52.2613065326633 0.357900865665608
53.2663316582914 0.350345984714946
54.2713567839196 0.341046389900128
55.2763819095477 0.332378145950317
56.2814070351759 0.326613931360953
57.286432160804 0.323503440097283
58.2914572864322 0.320511376956014
59.2964824120603 0.315116969789976
60.3015075376884 0.306393204718938
61.3065326633166 0.295616496285159
62.3115577889447 0.284989869933556
63.3165829145729 0.276804905390398
64.321608040201 0.271968195140602
65.3266331658291 0.268913511907366
66.3316582914573 0.265261868169875
67.3366834170854 0.259512159518589
68.3417085427136 0.251972682891129
69.3467336683417 0.244700707681662
70.3517587939699 0.239683505781046
71.356783919598 0.237574900417457
72.3618090452261 0.237049341061387
73.3668341708543 0.236116190607544
74.3718592964824 0.233466960915171
75.3768844221105 0.229022571155189
76.3819095477387 0.224384119847445
77.3869346733668 0.221442732419085
78.391959798995 0.220964747103538
79.3969849246231 0.222363742868812
80.4020100502512 0.224165543964044
81.4070351758794 0.224902302511675
82.4120603015075 0.224055502598782
83.4170854271357 0.222653471835259
84.4221105527638 0.222334045127652
85.4271356783919 0.223820551744973
86.4321608040201 0.226982767465154
87.4371859296482 0.230855024250784
88.4422110552764 0.233954089513985
89.4472361809045 0.235481458437248
90.4522613065326 0.236012481803118
91.4572864321608 0.236897750131584
92.4623115577889 0.239240329306078
93.4673366834171 0.243160905700601
94.4723618090452 0.247849083676968
95.4773869346734 0.251769399554978
96.4824120603015 0.253902305723376
97.4874371859296 0.254241120956128
98.4924623115578 0.25365424730205
99.4974874371859 0.253470338755536
100.502512562814 0.254447862552512
101.507537688442 0.256531499933478
102.51256281407 0.258738877840507
103.517587939698 0.259744153570646
104.522613065327 0.258999714348358
105.527638190955 0.257086824877364
106.532663316583 0.255404867036731
107.537688442211 0.254956913229969
108.542713567839 0.25568157564884
109.547738693467 0.256990823673451
110.552763819095 0.257788884254684
111.557788944724 0.257106218893132
112.562814070352 0.255005243242506
113.56783919598 0.252590848559625
114.572864321608 0.251150566858856
115.577889447236 0.251345431288566
116.582914572864 0.252878695616016
117.587939698492 0.254482129628935
118.592964824121 0.25487602850862
119.597989949749 0.253881286872784
120.603015075377 0.252319221692509
121.608040201005 0.251325372562527
122.613065326633 0.251771475472942
123.618090452261 0.253519444385054
124.623115577889 0.255519207419383
125.628140703518 0.256592849879627
126.633165829146 0.256272918777785
127.638190954774 0.255147030993033
128.643216080402 0.254505782133251
129.64824120603 0.255468712954707
130.653266331658 0.258073204149534
131.658291457286 0.261317405949158
132.663316582915 0.263999752371895
133.668341708543 0.265425231079786
134.673366834171 0.265873593514031
135.678391959799 0.266410812144061
136.683417085427 0.268126377620801
137.688442211055 0.271385734201061
138.693467336683 0.275396429431551
139.698492462312 0.278992853341676
140.70351758794 0.281323123633865
141.708542713568 0.282348466220703
142.713567839196 0.28285387510565
143.718592964824 0.28380657871726
144.723618090452 0.285644141292986
145.72864321608 0.288038590698223
146.733668341709 0.290186077380841
147.738693467337 0.291312128550325
148.743718592965 0.291003696971628
149.748743718593 0.289701142110701
150.753768844221 0.288497099936273
151.758793969849 0.28830703838116
152.763819095477 0.289261868479802
153.768844221106 0.290662188273837
154.773869346734 0.291511894694638
155.778894472362 0.291126451793362
156.78391959799 0.289521028046256
157.788944723618 0.287467672604909
158.793969849246 0.285903015834264
159.798994974874 0.285212855136101
160.804020100502 0.28522958303042
161.809045226131 0.285211638456465
162.814070351759 0.284268492137592
163.819095477387 0.28208052831224
164.824120603015 0.279264531128824
165.829145728643 0.276806213835377
166.834170854271 0.2753071683773
167.839195979899 0.274750762398198
168.844221105528 0.27447038909458
169.849246231156 0.273532048531236
170.854271356784 0.271462080716693
171.859296482412 0.268589366774783
172.86432160804 0.265748582539934
173.869346733668 0.263785352250749
174.874371859296 0.262868786779144
175.879396984925 0.262519840178906
176.884422110553 0.261870775363178
177.889447236181 0.260279789704533
178.894472361809 0.257845495648022
179.899497487437 0.255251862463848
180.904522613065 0.253232263604416
181.909547738693 0.252059047100494
182.914572864322 0.251404071038943
183.91959798995 0.250606843508472
184.924623115578 0.249060425178245
185.929648241206 0.246666892095681
186.934673366834 0.243787483816962
187.939698492462 0.240999569512863
188.94472361809 0.238798933431062
189.949748743719 0.237249165948639
190.954773869347 0.23592378823032
191.959798994975 0.234170760849241
192.964824120603 0.231665154741662
193.969849246231 0.228570506769439
194.974874371859 0.225331696700997
195.979899497487 0.222515340839036
196.984924623116 0.220378651210561
197.989949748744 0.218599596480177
198.994974874372 0.216642150602845
200 0.214100663105015
};

\addlegendentry{$E=0.1$}
\addlegendentry{$E=1.0$}
\addlegendentry{$E=2.7$}

% \coordinate (c1) at (axis cs:-0.05,0.4);
% \coordinate (c2) at (axis cs:205,-0.05); 

% \draw (0, -0.05) rectangle (axis cs:205,0.4);
\end{axis}


% \begin{axis}[
%     name=ax2,
%     width = 5cm,
%     height=4cm,
%  legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
%  tick align=outside,
%  tick pos=right,
%  %title={Time = 4s},
%  x grid style={darkgray130}, %176
%   xmin = -2.5, xmax=215,
%  ymin=-0.015848432803254, ymax=0.38,
%  %xlabel={i-th Lanczos state},
%  xmajorgrids,
%     % place second axis relative to first one
%     % anchor is south west
%     at={($(ax1.south west)+(3.2cm,3.2cm)$)},
%     % turn on grid
%     xmajorgrids=true,
%     xtick style={color=black},
%  y grid style={darkgray130},
%  %ylabel={Weight \(\displaystyle \vert\psi^* q_i\vert^2\)},
%  ymajorgrids,
%  ytick style={color=black}
%   ]
% \addplot [semithick, line width=2pt, black, smooth]
% table {%
% 0 0
% 1.00502512562814 0.196227484342319
% 2.01005025125628 0.472462805969269
% 3.01507537688442 0.882426264625928
% 4.02010050251256 1.19440749419086
% 5.0251256281407 1.42900311974051
% 6.03015075376884 1.67173894506531
% 7.03517587939698 2.09754964194577
% 8.04020100502512 2.55424115271105
% 9.04522613065327 2.71986462211462
% 10.0502512562814 3.01581124123424
% 11.0552763819095 3.50888710174249
% 12.0603015075377 4.02240883117554
% 13.0653266331658 4.42663829312211
% 14.070351758794 4.75218191086249
% 15.0753768844221 5.11787246903853
% 16.0804020100502 5.41574465087243
% 17.0854271356784 5.61676034989695
% 18.0904522613065 5.88287809663021
% 19.0954773869347 5.90848089181768
% 20.1005025125628 5.86910349704363
% 21.105527638191 6.06228877340622
% 22.1105527638191 6.04644371436873
% 23.1155778894472 5.53480992775755
% 24.1206030150754 5.22821071389311
% 25.1256281407035 5.50611743451597
% 26.1306532663317 5.51234903157387
% 27.1356783919598 5.15445310331242
% 28.1407035175879 5.0034136338047
% 29.1457286432161 4.79061895705525
% 30.1507537688442 4.51364802120071
% 31.1557788944724 4.30659248708665
% 32.1608040201005 4.25576100794086
% 33.1658291457286 4.46131353608393
% 34.1708542713568 4.59136093017033
% 35.1758793969849 4.5260374247776
% 36.1809045226131 4.47659776513748
% 37.1859296482412 4.44704893814188
% 38.1909547738693 4.47385815085196
% 39.1959798994975 4.57777376196411
% 40.2010050251256 4.63442320681823
% 41.2060301507538 4.79043714498595
% 42.2110552763819 4.8312452894083
% 43.21608040201 4.86594052789504
% 44.2211055276382 4.99536744209833
% 45.2261306532663 4.87960358923582
% 46.2311557788945 4.86377373242824
% 47.2361809045226 4.88690152487205
% 48.2412060301507 4.74522884167929
% 49.2462311557789 4.56200002007713
% 50.251256281407 4.43770757206591
% 51.2562814070352 4.39583974931923
% 52.2613065326633 4.1932406022391
% 53.2663316582914 4.02952413335597
% 54.2713567839196 3.83935115859218
% 55.2763819095477 3.69855754191063
% 56.2814070351759 3.63487532517115
% 57.286432160804 3.37756675288251
% 58.2914572864322 3.29574822272434
% 59.2964824120603 3.29279211906831
% 60.3015075376884 3.12709234798136
% 61.3065326633166 3.01083018889484
% 62.3115577889447 2.95714290875022
% 63.3165829145729 2.93203499653823
% 64.321608040201 2.89574442759395
% 65.3266331658291 2.87379209219625
% 66.3316582914573 2.84844774686044
% 67.3366834170854 2.82837514754677
% 68.3417085427136 2.76865095218315
% 69.3467336683417 2.96245231435014
% 70.3517587939699 2.99200938459986
% 71.356783919598 2.98483267437137
% 72.3618090452261 2.89306599857197
% 73.3668341708543 2.86776234840936
% 74.3718592964824 2.98454043103469
% 75.3768844221105 3.13565798826862
% 76.3819095477387 3.09925700787287
% 77.3869346733668 3.13811444053177
% 78.391959798995 3.31164713887474
% 79.3969849246231 3.48512186972461
% 80.4020100502512 3.60380620197531
% 81.4070351758794 3.71157387525097
% 82.4120603015075 3.57279851881674
% 83.4170854271357 3.63389589601046
% 84.4221105527638 3.63044910931751
% 85.4271356783919 3.60974143147072
% 86.4321608040201 3.59713387807505
% 87.4371859296482 3.51282092580127
% 88.4422110552764 3.18911337244288
% 89.4472361809045 3.08825356127045
% 90.4522613065326 2.96939658027411
% 91.4572864321608 2.81846267607221
% 92.4623115577889 2.6910190388856
% 93.4673366834171 2.61816346565746
% 94.4723618090452 2.53576756793517
% 95.4773869346734 2.41148730257206
% 96.4824120603015 2.3183188957577
% 97.4874371859296 2.28985367036111
% 98.4924623115578 2.26376241096709
% 99.4974874371859 2.19297559369881
% 100.502512562814 2.1032054296792
% 101.507537688442 2.29222745968284
% 102.51256281407 2.32193396332971
% 103.517587939698 2.29773115809694
% 104.522613065327 2.23359703970673
% 105.527638190955 2.20497040560582
% 106.532663316583 2.27866884297694
% 107.537688442211 2.46045380397644
% 108.542713567839 2.38753510918307
% 109.547738693467 2.34588481051255
% 110.552763819095 2.37902823649059
% 111.557788944724 2.45391008500925
% 112.562814070352 2.48381255043079
% 113.56783919598 2.306488930771
% 114.572864321608 2.25173341905222
% 115.577889447236 2.24079746584666
% 116.582914572864 2.21656834386289
% 117.587939698492 2.11815622829597
% 118.592964824121 1.96736382854828
% 119.597989949749 1.87913397266753
% 120.603015075377 1.83520042314236
% 121.608040201005 1.76369803418464
% 122.613065326633 1.65129964538382
% 123.618090452261 1.53709371080476
% 124.623115577889 1.46464175989175
% 125.628140703518 1.43537105892472
% 126.633165829146 1.43356055457889
% 127.638190954774 1.36398799961694
% 128.643216080402 1.32347118854222
% 129.64824120603 1.33684497250255
% 130.653266331658 1.38696535544608
% 131.658291457286 1.43036716296345
% 132.663316582915 1.33744620139056
% 133.668341708543 1.36779636134523
% 134.673366834171 1.44305652637332
% 135.678391959799 1.5533535583729
% 136.683417085427 1.63006414408783
% 137.688442211055 1.64316777210278
% 138.693467336683 1.59670295476754
% 139.698492462312 1.69951975288197
% 140.70351758794 1.7817515718552
% 141.708542713568 1.77648798616835
% 142.713567839196 1.73526689335218
% 143.718592964824 1.72329704482157
% 144.723618090452 1.72300674396005
% 145.72864321608 1.71442404444476
% 146.733668341709 1.6355602485784
% 147.738693467337 1.56934140362368
% 148.743718592965 1.53829493885247
% 149.748743718593 1.52449792877281
% 150.753768844221 1.50289331773003
% 151.758793969849 1.40526897209115
% 152.763819095477 1.3592344011372
% 153.768844221106 1.33314271052403
% 154.773869346734 1.30931660581703
% 155.778894472362 1.28586961126641
% 156.78391959799 1.25680543462027
% 157.788944723618 1.21719055022372
% 158.793969849246 1.2454334500181
% 159.798994974874 1.24953527408645
% 160.804020100502 1.23514639752375
% 161.809045226131 1.23710032375479
% 162.814070351759 1.2589714296259
% 163.819095477387 1.3149167773387
% 164.824120603015 1.35660585938419
% 165.829145728643 1.38902158481034
% 166.834170854271 1.42483118233898
% 167.839195979899 1.46866559196592
% 168.844221105528 1.53198940887659
% 169.849246231156 1.60793234083729
% 170.854271356784 1.61705835492137
% 171.859296482412 1.63261603909165
% 172.86432160804 1.65862967844503
% 173.869346733668 1.68594871244411
% 174.874371859296 1.68480916729016
% 175.879396984925 1.65185434216421
% 176.884422110553 1.6014748222013
% 177.889447236181 1.57078237043058
% 178.894472361809 1.5503560465696
% 179.899497487437 1.50795506452055
% 180.904522613065 1.44554726027434
% 181.909547738693 1.3720779884795
% 182.914572864322 1.33663821211331
% 183.91959798995 1.31963401880274
% 184.924623115578 1.28788284148079
% 185.929648241206 1.24699671578955
% 186.934673366834 1.20586814161527
% 187.939698492462 1.17059227269215
% 188.94472361809 1.20888119167665
% 189.949748743719 1.21318028445734
% 190.954773869347 1.2154802911465
% 191.959798994975 1.21526065073978
% 192.964824120603 1.21628052102628
% 193.969849246231 1.25062137372424
% 194.974874371859 1.35472910195665
% 195.979899497487 1.37325601938446
% 196.984924623116 1.38060945846833
% 197.989949748744 1.38764140110404
% 198.994974874372 1.42371213141289
% 200 1.50533038112481
% };
% \addplot [semithick, darkorange25512714, line width = 2pt, smooth]
% table {%
% 0 0
% 1.00502512562814 0.230007530544163
% 2.01005025125628 0.539218392337763
% 3.01507537688442 0.345788995354029
% 4.02010050251256 0.507907239579583
% 5.0251256281407 0.749529498531752
% 6.03015075376884 0.736720931884892
% 7.03517587939698 0.836832486814152
% 8.04020100502512 1.097070019713
% 9.04522613065327 1.14701946902162
% 10.0502512562814 1.17304753380773
% 11.0552763819095 1.37905806249679
% 12.0603015075377 1.45047718359819
% 13.0653266331658 1.40476606566957
% 14.070351758794 1.55645019063
% 15.0753768844221 1.62528183002648
% 16.0804020100502 1.52547038241375
% 17.0854271356784 1.63410750427058
% 18.0904522613065 1.68851003785841
% 19.0954773869347 1.62854444514149
% 20.1005025125628 1.70086616764089
% 21.105527638191 1.76898110066718
% 22.1105527638191 1.69298760338634
% 23.1155778894472 1.70090079381397
% 24.1206030150754 1.76524937762543
% 25.1256281407035 1.66465412103598
% 26.1306532663317 1.66211227823395
% 27.1356783919598 1.72540956819205
% 28.1407035175879 1.654581496562
% 29.1457286432161 1.6363780568825
% 30.1507537688442 1.69188094722606
% 31.1557788944724 1.63326291328331
% 32.1608040201005 1.59147688190938
% 33.1658291457286 1.64413521782245
% 34.1708542713568 1.6060797812275
% 35.1758793969849 1.54272331777192
% 36.1809045226131 1.58672127475998
% 37.1859296482412 1.56618125990352
% 38.1909547738693 1.49452238228711
% 39.1959798994975 1.52552336510211
% 40.2010050251256 1.52345190799236
% 41.2060301507538 1.46665474379585
% 42.2110552763819 1.49001720928155
% 43.21608040201 1.50954790109008
% 44.2211055276382 1.45752187787939
% 45.2261306532663 1.47597279772085
% 46.2311557788945 1.50801711622091
% 47.2361809045226 1.46940829723735
% 48.2412060301507 1.47384932081186
% 49.2462311557789 1.50924650668447
% 50.251256281407 1.47559965049594
% 51.2562814070352 1.47372038189518
% 52.2613065326633 1.50918838846537
% 53.2663316582914 1.4843658250424
% 54.2713567839196 1.47183612781562
% 55.2763819095477 1.50762651849902
% 56.2814070351759 1.4912504353877
% 57.286432160804 1.47290165233505
% 58.2914572864322 1.50443996175662
% 59.2964824120603 1.49363821966839
% 60.3015075376884 1.47780906517213
% 61.3065326633166 1.50324060335887
% 62.3115577889447 1.50447561171111
% 63.3165829145729 1.47368279397495
% 64.321608040201 1.49204002346308
% 65.3266331658291 1.49438173760226
% 66.3316582914573 1.46659762700048
% 67.3366834170854 1.48135457771041
% 68.3417085427136 1.48809559542342
% 69.3467336683417 1.46307053117628
% 70.3517587939699 1.4709945877081
% 71.356783919598 1.48090064021225
% 72.3618090452261 1.45662902269195
% 73.3668341708543 1.45514338383352
% 74.3718592964824 1.46561438748568
% 75.3768844221105 1.43793253056572
% 76.3819095477387 1.42910885869721
% 77.3869346733668 1.43955835710149
% 78.391959798995 1.41390384386273
% 79.3969849246231 1.40261184115555
% 80.4020100502512 1.41318715434224
% 81.4070351758794 1.39600309404706
% 82.4120603015075 1.3835607600818
% 83.4170854271357 1.3900642869336
% 84.4221105527638 1.37609313819084
% 85.4271356783919 1.35003190145083
% 86.4321608040201 1.35398768490806
% 87.4371859296482 1.34000696958642
% 88.4422110552764 1.31523487086849
% 89.4472361809045 1.32117926997845
% 90.4522613065326 1.31423887187607
% 91.4572864321608 1.29610870659175
% 92.4623115577889 1.30115916806893
% 93.4673366834171 1.29923842603026
% 94.4723618090452 1.28193515866041
% 95.4773869346734 1.28235858109683
% 96.4824120603015 1.28255414485337
% 97.4874371859296 1.26361967152649
% 98.4924623115578 1.2595800954571
% 99.4974874371859 1.26133956740553
% 100.502512562814 1.24294302807894
% 101.507537688442 1.23919132875605
% 102.51256281407 1.24236061799729
% 103.517587939698 1.22796666585742
% 104.522613065327 1.22218507848223
% 105.527638190955 1.22559946226664
% 106.532663316583 1.21197044802434
% 107.537688442211 1.19880521052561
% 108.542713567839 1.20147850509059
% 109.547738693467 1.18809553248535
% 110.552763819095 1.17076037728659
% 111.557788944724 1.17212792411544
% 112.562814070352 1.16008499107553
% 113.56783919598 1.14134391995367
% 114.572864321608 1.14207964780577
% 115.577889447236 1.1340449591182
% 116.582914572864 1.11612486496518
% 117.587939698492 1.11607452275667
% 118.592964824121 1.11244431564911
% 119.597989949749 1.09562371017286
% 120.603015075377 1.09206420356615
% 121.608040201005 1.09088260255997
% 122.613065326633 1.07319666135821
% 123.618090452261 1.06750640249715
% 124.623115577889 1.06878956253238
% 125.628140703518 1.0519241425217
% 126.633165829146 1.04639464240579
% 127.638190954774 1.0498883350101
% 128.643216080402 1.0364916856521
% 129.64824120603 1.03072012732911
% 130.653266331658 1.03478764575663
% 131.658291457286 1.02294216365433
% 132.663316582915 1.01504415451692
% 133.668341708543 1.01860037947013
% 134.673366834171 1.00829168032637
% 135.678391959799 0.995813147582818
% 136.683417085427 0.998096132578176
% 137.688442211055 0.988491514502146
% 138.693467336683 0.974390563669183
% 139.698492462312 0.977220967160689
% 140.70351758794 0.97067866248962
% 141.708542713568 0.957946712356958
% 142.713567839196 0.960805264593447
% 143.718592964824 0.958118825778684
% 144.723618090452 0.945486417444397
% 145.72864321608 0.946475857466907
% 146.733668341709 0.94629856560131
% 147.738693467337 0.933811752797163
% 148.743718592965 0.933054370440132
% 149.748743718593 0.933703135697624
% 150.753768844221 0.921498844088056
% 151.758793969849 0.919296004502986
% 152.763819095477 0.920850734620197
% 153.768844221106 0.909501230483458
% 154.773869346734 0.9055301734468
% 155.778894472362 0.908146134907967
% 156.78391959799 0.898162230237362
% 157.788944723618 0.893314608902405
% 158.793969849246 0.896962617669033
% 159.798994974874 0.887914840094784
% 160.804020100502 0.881682707829018
% 161.809045226131 0.886565615140122
% 162.814070351759 0.879482383566792
% 163.819095477387 0.872714839015585
% 164.824120603015 0.876856857817931
% 165.829145728643 0.871837337874719
% 166.834170854271 0.863444354618959
% 167.839195979899 0.86553349568956
% 168.844221105528 0.861878976366048
% 169.849246231156 0.851852694571893
% 170.854271356784 0.853102420857295
% 171.859296482412 0.850833676728763
% 172.86432160804 0.841060255199362
% 173.869346733668 0.841701826874297
% 174.874371859296 0.841035760617366
% 175.879396984925 0.832386972576282
% 176.884422110553 0.831251910054949
% 177.889447236181 0.831463328502021
% 178.894472361809 0.823316759715894
% 179.899497487437 0.820875552589358
% 180.904522613065 0.821824715273245
% 181.909547738693 0.814125940703893
% 182.914572864322 0.810881536561449
% 183.91959798995 0.812595490177739
% 184.924623115578 0.806148540398762
% 185.929648241206 0.802106432208315
% 186.934673366834 0.803595281679903
% 187.939698492462 0.79826303787761
% 188.94472361809 0.793096318839828
% 189.949748743719 0.79476324316696
% 190.954773869347 0.790618463975747
% 191.959798994975 0.784427994350171
% 192.964824120603 0.785973150750696
% 193.969849246231 0.782681648280075
% 194.974874371859 0.77607289517688
% 195.979899497487 0.776600923061775
% 196.984924623116 0.774488496296831
% 197.989949748744 0.768120806808989
% 198.994974874372 0.768188972976135
% 200 0.767601186666422
% };

% \addplot [semithick, crimson2143940, line width = 2pt, smooth]
% table {%
% 0 0
% 1.00502512562814 0.370288129580609
% 2.01005025125628 0.22766079313872
% 3.01507537688442 0.183649233109338
% 4.02010050251256 0.180962048247045
% 5.0251256281407 0.200944924290823
% 6.03015075376884 0.230407345204119
% 7.03517587939698 0.256101774923235
% 8.04020100502512 0.269814468287163
% 9.04522613065327 0.269958366528479
% 10.0502512562814 0.267548689443331
% 11.0552763819095 0.270500725641551
% 12.0603015075377 0.277555950862296
% 13.0653266331658 0.289326650377823
% 14.070351758794 0.301999072362854
% 15.0753768844221 0.307521293385583
% 16.0804020100502 0.302964073585211
% 17.0854271356784 0.2929944207707
% 18.0904522613065 0.285861075626721
% 19.0954773869347 0.28469882533187
% 20.1005025125628 0.288940543995147
% 21.105527638191 0.295976088054214
% 22.1105527638191 0.300704724137012
% 23.1155778894472 0.299733813844243
% 24.1206030150754 0.294116630808263
% 25.1256281407035 0.288162708023187
% 26.1306532663317 0.286366770379678
% 27.1356783919598 0.29020819758328
% 28.1407035175879 0.298174864151897
% 29.1457286432161 0.306234805084683
% 30.1507537688442 0.310231319562023
% 31.1557788944724 0.310292603151391
% 32.1608040201005 0.309756486785408
% 33.1658291457286 0.312184832287407
% 34.1708542713568 0.319002426281615
% 35.1758793969849 0.328742446113931
% 36.1809045226131 0.338321433581944
% 37.1859296482412 0.344049761715656
% 38.1909547738693 0.34500180664661
% 39.1959798994975 0.344033182901068
% 40.2010050251256 0.344350673839538
% 41.2060301507538 0.348194606234058
% 42.2110552763819 0.354886234537746
% 43.21608040201 0.362162067796344
% 44.2211055276382 0.366831594158362
% 45.2261306532663 0.366741410409256
% 46.2311557788945 0.363464624327075
% 47.2361809045226 0.359653769840745
% 48.2412060301507 0.357713265687198
% 49.2462311557789 0.358686049587522
% 50.251256281407 0.360995535019677
% 51.2562814070352 0.361511096952025
% 52.2613065326633 0.357900865665608
% 53.2663316582914 0.350345984714946
% 54.2713567839196 0.341046389900128
% 55.2763819095477 0.332378145950317
% 56.2814070351759 0.326613931360953
% 57.286432160804 0.323503440097283
% 58.2914572864322 0.320511376956014
% 59.2964824120603 0.315116969789976
% 60.3015075376884 0.306393204718938
% 61.3065326633166 0.295616496285159
% 62.3115577889447 0.284989869933556
% 63.3165829145729 0.276804905390398
% 64.321608040201 0.271968195140602
% 65.3266331658291 0.268913511907366
% 66.3316582914573 0.265261868169875
% 67.3366834170854 0.259512159518589
% 68.3417085427136 0.251972682891129
% 69.3467336683417 0.244700707681662
% 70.3517587939699 0.239683505781046
% 71.356783919598 0.237574900417457
% 72.3618090452261 0.237049341061387
% 73.3668341708543 0.236116190607544
% 74.3718592964824 0.233466960915171
% 75.3768844221105 0.229022571155189
% 76.3819095477387 0.224384119847445
% 77.3869346733668 0.221442732419085
% 78.391959798995 0.220964747103538
% 79.3969849246231 0.222363742868812
% 80.4020100502512 0.224165543964044
% 81.4070351758794 0.224902302511675
% 82.4120603015075 0.224055502598782
% 83.4170854271357 0.222653471835259
% 84.4221105527638 0.222334045127652
% 85.4271356783919 0.223820551744973
% 86.4321608040201 0.226982767465154
% 87.4371859296482 0.230855024250784
% 88.4422110552764 0.233954089513985
% 89.4472361809045 0.235481458437248
% 90.4522613065326 0.236012481803118
% 91.4572864321608 0.236897750131584
% 92.4623115577889 0.239240329306078
% 93.4673366834171 0.243160905700601
% 94.4723618090452 0.247849083676968
% 95.4773869346734 0.251769399554978
% 96.4824120603015 0.253902305723376
% 97.4874371859296 0.254241120956128
% 98.4924623115578 0.25365424730205
% 99.4974874371859 0.253470338755536
% 100.502512562814 0.254447862552512
% 101.507537688442 0.256531499933478
% 102.51256281407 0.258738877840507
% 103.517587939698 0.259744153570646
% 104.522613065327 0.258999714348358
% 105.527638190955 0.257086824877364
% 106.532663316583 0.255404867036731
% 107.537688442211 0.254956913229969
% 108.542713567839 0.25568157564884
% 109.547738693467 0.256990823673451
% 110.552763819095 0.257788884254684
% 111.557788944724 0.257106218893132
% 112.562814070352 0.255005243242506
% 113.56783919598 0.252590848559625
% 114.572864321608 0.251150566858856
% 115.577889447236 0.251345431288566
% 116.582914572864 0.252878695616016
% 117.587939698492 0.254482129628935
% 118.592964824121 0.25487602850862
% 119.597989949749 0.253881286872784
% 120.603015075377 0.252319221692509
% 121.608040201005 0.251325372562527
% 122.613065326633 0.251771475472942
% 123.618090452261 0.253519444385054
% 124.623115577889 0.255519207419383
% 125.628140703518 0.256592849879627
% 126.633165829146 0.256272918777785
% 127.638190954774 0.255147030993033
% 128.643216080402 0.254505782133251
% 129.64824120603 0.255468712954707
% 130.653266331658 0.258073204149534
% 131.658291457286 0.261317405949158
% 132.663316582915 0.263999752371895
% 133.668341708543 0.265425231079786
% 134.673366834171 0.265873593514031
% 135.678391959799 0.266410812144061
% 136.683417085427 0.268126377620801
% 137.688442211055 0.271385734201061
% 138.693467336683 0.275396429431551
% 139.698492462312 0.278992853341676
% 140.70351758794 0.281323123633865
% 141.708542713568 0.282348466220703
% 142.713567839196 0.28285387510565
% 143.718592964824 0.28380657871726
% 144.723618090452 0.285644141292986
% 145.72864321608 0.288038590698223
% 146.733668341709 0.290186077380841
% 147.738693467337 0.291312128550325
% 148.743718592965 0.291003696971628
% 149.748743718593 0.289701142110701
% 150.753768844221 0.288497099936273
% 151.758793969849 0.28830703838116
% 152.763819095477 0.289261868479802
% 153.768844221106 0.290662188273837
% 154.773869346734 0.291511894694638
% 155.778894472362 0.291126451793362
% 156.78391959799 0.289521028046256
% 157.788944723618 0.287467672604909
% 158.793969849246 0.285903015834264
% 159.798994974874 0.285212855136101
% 160.804020100502 0.28522958303042
% 161.809045226131 0.285211638456465
% 162.814070351759 0.284268492137592
% 163.819095477387 0.28208052831224
% 164.824120603015 0.279264531128824
% 165.829145728643 0.276806213835377
% 166.834170854271 0.2753071683773
% 167.839195979899 0.274750762398198
% 168.844221105528 0.27447038909458
% 169.849246231156 0.273532048531236
% 170.854271356784 0.271462080716693
% 171.859296482412 0.268589366774783
% 172.86432160804 0.265748582539934
% 173.869346733668 0.263785352250749
% 174.874371859296 0.262868786779144
% 175.879396984925 0.262519840178906
% 176.884422110553 0.261870775363178
% 177.889447236181 0.260279789704533
% 178.894472361809 0.257845495648022
% 179.899497487437 0.255251862463848
% 180.904522613065 0.253232263604416
% 181.909547738693 0.252059047100494
% 182.914572864322 0.251404071038943
% 183.91959798995 0.250606843508472
% 184.924623115578 0.249060425178245
% 185.929648241206 0.246666892095681
% 186.934673366834 0.243787483816962
% 187.939698492462 0.240999569512863
% 188.94472361809 0.238798933431062
% 189.949748743719 0.237249165948639
% 190.954773869347 0.23592378823032
% 191.959798994975 0.234170760849241
% 192.964824120603 0.231665154741662
% 193.969849246231 0.228570506769439
% 194.974874371859 0.225331696700997
% 195.979899497487 0.222515340839036
% 196.984924623116 0.220378651210561
% 197.989949748744 0.218599596480177
% 198.994974874372 0.216642150602845
% 200 0.214100663105015
% };


%  \end{axis}
 
%  \draw [dashed] (c1) -- (ax2.north west);
% \draw [dashed] (c2) -- (ax2.south east);
\end{tikzpicture}


==> multiple_w_lieb_40_localisation_0.2_R.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10, xmax=210,
xtick style={color=black},
xmajorgrids,
ymajorgrids,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.99, 0.99)}},
xlabel={Time $t$},
ylabel={$R$},
y grid style={darkgray176},
ymin=-0.232774821644629, ymax=18,
ytick style={color=black}
]
\addplot [semithick, line width=2pt, black, smooth]
table {%
0.0   0.0
1.00502512562814   0.44408732486171343
2.01005025125628   0.9745121763465946
3.01507537688442   1.631128965590928
4.02010050251256   2.1912640570231248
5.0251256281407   2.6797239036328073
6.03015075376884   3.175033521034117
7.03517587939698   3.841436013635351
8.04020100502512   4.53173391574394
9.04522613065327   4.960019208812658
10.0502512562814   5.505421029850668
11.0552763819095   6.228299663847319
12.0603015075377   6.965017106264659
13.0653266331658   7.604963851756292
14.070351758794   8.177094294895532
15.0753768844221   8.783726789760923
16.0804020100502   9.332060392528954
17.0854271356784   9.796159946465343
18.0904522613065   10.316197233776332
19.0954773869347   10.62192370810675
20.1005025125628   10.861488368949102
21.105527638191   11.311401471869875
22.1105527638191   11.562448390371832
23.1155778894472   11.311071124715168
24.1206030150754   11.2297638046835
25.1256281407035   11.762000644392629
26.1306532663317   12.00171992787101
27.1356783919598   11.826647102958852
28.1407035175879   11.865899866624327
29.1457286432161   11.816348004158444
30.1507537688442   11.665757158729711
31.1557788944724   11.583403788017911
32.1608040201005   11.699089525803764
33.1658291457286   12.164010954585907
34.1708542713568   12.525602789967897
35.1758793969849   12.61773936171678
36.1809045226131   12.72663963214887
37.1859296482412   12.859535332041734
38.1909547738693   13.071377674288726
39.1959798994975   13.395160632048887
40.2010050251256   13.64948609383732
41.2060301507538   14.049729443358759
42.2110552763819   14.280474850822483
43.21608040201   14.501271567862972
44.2211055276382   14.862727569539796
45.2261306532663   14.8554902128111
46.2311557788945   14.995261954937135
47.2361809045226   15.193372387045724
48.2412060301507   15.129955790142414
49.2462311557789   14.988705998897514
50.251256281407   14.933197263339974
51.2562814070352   15.010476315271863
52.2613065326633   14.803520948707684
53.2663316582914   14.650527939716996
54.2713567839196   14.434915882910829
55.2763819095477   14.298352324694267
56.2814070351759   14.30300310068046
57.286432160804   13.910023316213058
58.2914572864322   13.860518271398465
59.2964824120603   13.973224036524455
60.3015075376884   13.732020346360025
61.3065326633166   13.58615322006863
62.3115577889447   13.574394323459053
63.3165829145729   13.625213281513883
64.321608040201   13.647671525073216
65.3266331658291   13.701648141802684
66.3316582914573   13.74562703574552
67.3366834170854   13.800485567367152
68.3417085427136   13.755520216647836
69.3467336683417   14.333052419090695
70.3517587939699   14.508381113503452
71.356783919598   14.594110462144435
72.3618090452261   14.468845473772303
73.3668341708543   14.505124772202727
74.3718592964824   14.898517409513435
75.3768844221105   15.373878162942209
76.3819095477387   15.385940609548083
77.3869346733668   15.583615023702976
78.391959798995   16.112309250356557
79.3969849246231   16.634547440522663
80.4020100502512   17.022140361023244
81.4070351758794   17.38241136955488
82.4120603015075   17.15930321947432
83.4170854271357   17.410600345502804
84.4221105527638   17.506860828343434
85.4271356783919   17.560463292013736
86.4321608040201   17.6325850000325
87.4371859296482   17.52572898417765
88.4422110552764   16.794410914491685
89.4472361809045   16.620341322652713
90.4522613065326   16.388673997663084
91.4572864321608   16.055184466828482
92.4623115577889   15.773960846324615
93.4673366834171   15.643297802472086
94.4723618090452   15.477724352811494
95.4773869346734   15.173743976874146
96.4824120603015   14.955834947861574
97.4874371859296   14.940949295620378
98.4924623115578   14.931963499302338
99.4974874371859   14.771444126560633
100.502512562814   14.538824922204423
101.507537688442   15.253798387753704
102.51256281407   15.428136675112759
103.517587939698   15.422567465246638
104.522613065327   15.279443678522014
105.527638190955   15.25402632699099
106.532663316583   15.58052183525475
107.537688442211   16.266269228021258
108.542713567839   16.098122234882464
109.547738693467   16.03079462244471
110.552763819095   16.21752591327365
111.557788944724   16.545476220187545
112.562814070352   16.720793351385808
113.56783919598   16.18465211232879
114.572864321608   16.0619907704338
115.577889447236   16.0930619144174
116.582914572864   16.075260429538364
117.587939698492   15.781939894856137
118.592964824121   15.274668877434763
119.597989949749   14.991352373195793
120.603015075377   14.877187378620203
121.608040201005   14.645130980758047
122.613065326633   14.229227361079456
123.618090452261   13.7845054091855
124.623115577889   13.510300489744568
125.628140703518   13.428439870377806
126.633165829146   13.473541161629006
127.638190954774   13.194580734344202
128.643216080402   13.048202561419073
129.64824120603   13.165090180096723
130.653266331658   13.461484092694956
131.658291457286   13.722962392733328
132.663316582915   13.320287115062234
133.668341708543   13.521504036755525
134.673366834171   13.940634165586538
135.678391959799   14.51745545696858
136.683417085427   14.92657821747357
137.688442211055   15.041449758325879
138.693467336683   14.881272428910004
139.698492462312   15.408450518709929
140.70351758794   15.833468149078012
141.708542713568   15.86642756476952
142.713567839196   15.736776337723276
143.718592964824   15.737529238803509
144.723618090452   15.791129471324952
145.72864321608   15.806349670115466
146.733668341709   15.491667278501241
147.738693467337   15.226701828549714
148.743718592965   15.126523377751218
149.748743718593   15.109323268608868
150.753768844221   15.05213711798419
151.758793969849   14.603490144749724
152.763819095477   14.40978272437417
153.768844221106   14.317674873354004
154.773869346734   14.235448615418981
155.778894472362   14.153139103346906
156.78391959799   14.037338857911115
157.788944723618   13.858542940993498
158.793969849246   14.062976986094252
159.798994974874   14.130622101827946
160.804020100502   14.093136845091362
161.809045226131   14.148286901095133
162.814070351759   14.31706195118139
163.819095477387   14.676800642226715
164.824120603015   14.953306249050627
165.829145728643   15.176964874695615
166.834170854271   15.417863954284796
167.839195979899   15.700307389312554
168.844221105528   16.08314516764946
169.849246231156   16.525921943477524
170.854271356784   16.621712516208746
171.859296482412   16.750529660407548
172.86432160804   16.932746208555827
173.869346733668   17.12117990265642
174.874371859296   17.16478793439203
175.879396984925   17.044856866714113
176.884422110553   16.830803559238564
177.889447236181   16.71602846384972
178.894472361809   16.653832199347054
179.899497487437   16.47059071013795
180.904522613065   16.171148290537488
181.909547738693   15.798546969469106
182.914572864322   15.636195433763199
183.91959798995   15.579042275828835
184.924623115578   15.43247384828028
185.929648241206   15.226741631901756
186.934673366834   15.013945756406661
187.939698492462   14.832422552886246
188.94472361809   15.113296220495776
189.949748743719   15.180358698446664
190.954773869347   15.234886416988083
191.959798994975   15.273545437864474
192.964824120603   15.319900679219545
193.969849246231   15.575071085725586
194.974874371859   16.252327109121918
195.979899497487   16.405199683737028
196.984924623116   16.4911870437014
197.989949748744   16.575254184291282
198.994974874372   16.831861448421165
200.0   17.351255753545967

};
%w=0.6
% \addplot [semithick, darkorange25512714, line width = 2pt, smooth]
%  table {%
% 0.0   0.0
% 1.00502512562814   0.5053458641725003
% 2.01005025125628   1.0754469485636011
% 3.01507537688442   1.6838005427313185
% 4.02010050251256   2.147375287546718
% 5.0251256281407   1.9973882983395395
% 6.03015075376884   2.006373738722052
% 7.03517587939698   2.3421486221066172
% 8.04020100502512   2.798264695428336
% 9.04522613065327   3.098969745804157
% 10.0502512562814   3.1398308947587195
% 11.0552763819095   3.0232459371889924
% 12.0603015075377   3.27631861330714
% 13.0653266331658   3.7080206932421502
% 14.070351758794   4.0643603253093366
% 15.0753768844221   4.145045523166368
% 16.0804020100502   4.134783975638448
% 17.0854271356784   4.267955464422057
% 18.0904522613065   4.650671668491627
% 19.0954773869347   5.012588869108892
% 20.1005025125628   5.1372544199317725
% 21.105527638191   5.035002911019871
% 22.1105527638191   5.163310622350779
% 23.1155778894472   5.4943449655715355
% 24.1206030150754   5.855373424430547
% 25.1256281407035   6.006462975991738
% 26.1306532663317   5.978773949674694
% 27.1356783919598   6.034302064052038
% 28.1407035175879   6.315546647407723
% 29.1457286432161   6.65100958760296
% 30.1507537688442   6.8294982573969305
% 31.1557788944724   6.800878348542736
% 32.1608040201005   6.847256264695849
% 33.1658291457286   7.073108530852838
% 34.1708542713568   7.383010173262648
% 35.1758793969849   7.589705552966277
% 36.1809045226131   7.580229658786806
% 37.1859296482412   7.578653119048331
% 38.1909547738693   7.773242879336573
% 39.1959798994975   8.045660812377207
% 40.2010050251256   8.252290110676247
% 41.2060301507538   8.250562031197534
% 42.2110552763819   8.248085210207392
% 43.21608040201   8.36158596823034
% 44.2211055276382   8.592353790358157
% 45.2261306532663   8.798792684162288
% 46.2311557788945   8.826695275919612
% 47.2361809045226   8.781044663969721
% 48.2412060301507   8.840754825471004
% 49.2462311557789   9.038694552056965
% 50.251256281407   9.24635548575873
% 51.2562814070352   9.291034162269971
% 52.2613065326633   9.23384565031229
% 53.2663316582914   9.24596079820161
% 54.2713567839196   9.386137265418583
% 55.2763819095477   9.588924316032601
% 56.2814070351759   9.670664606264639
% 57.286432160804   9.61373124266989
% 58.2914572864322   9.577668899798926
% 59.2964824120603   9.677517391560114
% 60.3015075376884   9.866011473186974
% 61.3065326633166   9.969915885145964
% 62.3115577889447   9.935235748457885
% 63.3165829145729   9.874873890289388
% 64.321608040201   9.918674112895566
% 65.3266331658291   10.09180561719083
% 66.3316582914573   10.225095098165927
% 67.3366834170854   10.205302274190624
% 68.3417085427136   10.124096586184004
% 69.3467336683417   10.138612928448909
% 70.3517587939699   10.27810822547615
% 71.356783919598   10.423490837501191
% 72.3618090452261   10.444533225328342
% 73.3668341708543   10.370568479399804
% 74.3718592964824   10.34113892314098
% 75.3768844221105   10.46614666121869
% 76.3819095477387   10.619501759360034
% 77.3869346733668   10.66321983246748
% 78.391959798995   10.594321887356122
% 79.3969849246231   10.55052128903981
% 80.4020100502512   10.63228697789233
% 81.4070351758794   10.783394375648578
% 82.4120603015075   10.859977644910618
% 83.4170854271357   10.814386857574485
% 84.4221105527638   10.755938992983413
% 85.4271356783919   10.814362233994999
% 86.4321608040201   10.95003787316919
% 87.4371859296482   11.042206919292836
% 88.4422110552764   11.031916780279687
% 89.4472361809045   10.976266733427613
% 90.4522613065326   11.007672161010222
% 91.4572864321608   11.139102734049882
% 92.4623115577889   11.251600735964793
% 93.4673366834171   11.259407885306842
% 94.4723618090452   11.211093569301612
% 95.4773869346734   11.228099421618536
% 96.4824120603015   11.332966584035297
% 97.4874371859296   11.444836463964894
% 98.4924623115578   11.473787314562768
% 99.4974874371859   11.425910978913942
% 100.502512562814   11.423452230157896
% 101.507537688442   11.513670220899526
% 102.51256281407   11.62185750511033
% 103.517587939698   11.661536383086093
% 104.522613065327   11.6307125248661
% 105.527638190955   11.621123372557623
% 106.532663316583   11.692824496295314
% 107.537688442211   11.803070540459077
% 108.542713567839   11.865719537564193
% 109.547738693467   11.84656587112764
% 110.552763819095   11.840932146791609
% 111.557788944724   11.907318485698793
% 112.562814070352   12.015219963668535
% 113.56783919598   12.087269252754085
% 114.572864321608   12.088799340351096
% 115.577889447236   12.078618877872607
% 116.582914572864   12.129437648744654
% 117.587939698492   12.23700462771228
% 118.592964824121   12.321671536120485
% 119.597989949749   12.332412449913855
% 120.603015075377   12.322213718709929
% 121.608040201005   12.360195158562023
% 122.613065326633   12.451031162168855
% 123.618090452261   12.538751474457122
% 124.623115577889   12.560506087494874
% 125.628140703518   12.545476939165313
% 126.633165829146   12.566756410440412
% 127.638190954774   12.644253927649366
% 128.643216080402   12.72762987696273
% 129.64824120603   12.750998225987644
% 130.653266331658   12.73294826079947
% 131.658291457286   12.732843526151944
% 132.663316582915   12.784920322401772
% 133.668341708543   12.858139148967423
% 134.673366834171   12.884023732976324
% 135.678391959799   12.8612354229082
% 136.683417085427   12.843425188915178
% 137.688442211055   12.878218445772953
% 138.693467336683   12.940312565621664
% 139.698492462312   12.971137134470844
% 140.70351758794   12.948695995664501
% 141.708542713568   12.924265293711418
% 142.713567839196   12.938546944269584
% 143.718592964824   12.992905581770701
% 144.723618090452   13.028355009687575
% 145.72864321608   13.015653645595693
% 146.733668341709   12.9823243231667
% 147.738693467337   12.985404128806712
% 148.743718592965   13.029873115578022
% 149.748743718593   13.070027057071957
% 150.753768844221   13.068496955338277
% 151.758793969849   13.04046833427846
% 152.763819095477   13.029554870368178
% 153.768844221106   13.064197016356784
% 154.773869346734   13.105592541684725
% 155.778894472362   13.114899595192714
% 156.78391959799   13.085429367489501
% 157.788944723618   13.075866216160673
% 158.793969849246   13.101442366260603
% 159.798994974874   13.14633109489854
% 160.804020100502   13.163784275777518
% 161.809045226131   13.148123439456274
% 162.814070351759   13.125419556216725
% 163.819095477387   13.149556724352367
% 164.824120603015   13.196944035100387
% 165.829145728643   13.22348787308088
% 166.834170854271   13.206485534542615
% 167.839195979899   13.19228757994025
% 168.844221105528   13.212773469559819
% 169.849246231156   13.26474083118826
% 170.854271356784   13.29900618802128
% 171.859296482412   13.292102549092226
% 172.86432160804   13.269154794864415
% 173.869346733668   13.293270653398976
% 174.874371859296   13.342683459231164
% 175.879396984925   13.384922238515053
% 176.884422110553   13.385554032619506
% 177.889447236181   13.37448076584348
% 178.894472361809   13.384475614045353
% 179.899497487437   13.434182863103523
% 180.904522613065   13.47787211918123
% 181.909547738693   13.484000120391062
% 182.914572864322   13.462042017837696
% 183.91959798995   13.472084074595504
% 184.924623115578   13.509358682874684
% 185.929648241206   13.555571298062128
% 186.934673366834   13.563745263077083
% 187.939698492462   13.54675268729546
% 188.94472361809   13.538213468330012
% 189.949748743719   13.571629989477714
% 190.954773869347   13.61499135471265
% 191.959798994975   13.629747818539105
% 192.964824120603   13.60872735281582
% 193.969849246231   13.600722451554544
% 194.974874371859   13.618279236256964
% 195.979899497487   13.660797069752883
% 196.984924623116   13.681990180326505
% 197.989949748744   13.669548918253323
% 198.994974874372   13.645927146548061
% 200.0   13.659697018713606
% };
%w=1.0
\addplot [semithick, darkorange25512714, line width = 2pt, smooth]
table {%
0.0   0.0
1.00502512562814   0.4807944958925442
2.01005025125628   1.0410840816190245
3.01507537688442   1.0210680121762379
4.02010050251256   1.4289290217024946
5.0251256281407   1.9407420983014085
6.03015075376884   2.107732972348007
7.03517587939698   2.426368423453189
8.04020100502512   2.9699601807228646
9.04522613065327   3.2210325166881497
10.0502512562814   3.433572840399478
11.0552763819095   3.9045957572587
12.0603015075377   4.182486361483835
13.0653266331658   4.2841250554996835
14.070351758794   4.679722393177407
15.0753768844221   4.949922840919083
16.0804020100502   4.952794867914289
17.0854271356784   5.283883486232477
18.0904522613065   5.526835462777447
19.0954773869347   5.576543160939171
20.1005025125628   5.84707317178422
21.105527638191   6.11026018362301
22.1105527638191   6.118242536314273
23.1155778894472   6.270351248664575
24.1206030150754   6.525249379166433
25.1256281407035   6.467262204985945
26.1306532663317   6.5903019378662755
27.1356783919598   6.842525786350366
28.1407035175879   6.823568519509284
29.1457286432161   6.906043064129457
30.1507537688442   7.142232553341555
31.1557788944724   7.133412801934054
32.1608040201005   7.154241825770792
33.1658291457286   7.384382690975235
34.1708542713568   7.408179138796356
35.1758793969849   7.366590077428055
36.1809045226131   7.5768734281423615
37.1859296482412   7.631507462301669
38.1909547738693   7.554947829764441
39.1959798994975   7.732682791551461
40.2010050251256   7.825873613133428
41.2060301507538   7.773996372111186
42.2110552763819   7.93064932926326
43.21608040201   8.076926610053748
44.2211055276382   8.028276824483939
45.2261306532663   8.17022267691586
46.2311557788945   8.349693061259686
47.2361809045226   8.331220567894597
48.2412060301507   8.432097529243991
49.2462311557789   8.621177549455481
50.251256281407   8.61108217390974
51.2562814070352   8.691226991035428
52.2613065326633   8.880999773962662
53.2663316582914   8.89194704994029
54.2713567839196   8.937479712992035
55.2763819095477   9.12886297484597
56.2814070351759   9.16131392025393
57.286432160804   9.185710673977706
58.2914572864322   9.364614128234955
59.2964824120603   9.411030359240574
60.3015075376884   9.440027250105873
61.3065326633166   9.599920267931621
62.3115577889447   9.682263114643948
63.3165829145729   9.65963554252925
64.321608040201   9.796449028575841
65.3266331658291   9.880431548371615
66.3316582914573   9.863156322661524
67.3366834170854   9.98746735803107
68.3417085427136   10.084591983125705
69.3467336683417   10.072693902997386
70.3517587939699   10.172858812628606
71.356783919598   10.279703643102746
72.3618090452261   10.266660176988873
73.3668341708543   10.332437434435771
74.3718592964824   10.440328874560668
75.3768844221105   10.410901697895584
76.3819095477387   10.447873639113482
77.3869346733668   10.554762363005253
78.391959798995   10.527995691855674
79.3969849246231   10.552874073318844
80.4020100502512   10.659413107029424
81.4070351758794   10.660416173054665
82.4120603015075   10.678112791624784
83.4170854271357   10.768245510404682
84.4221105527638   10.778343427598081
85.4271356783919   10.739150730639619
86.4321608040201   10.81795180746505
87.4371859296482   10.824344716737002
88.4422110552764   10.785280711998654
89.4472361809045   10.870870903431674
90.4522613065326   10.903021501314987
91.4572864321608   10.887542662418326
92.4623115577889   10.96850875845312
93.4673366834171   11.019816486575593
94.4723618090452   11.00488264929263
95.4773869346734   11.06509134333652
96.4824120603015   11.12402433894274
97.4874371859296   11.09896586871244
98.4924623115578   11.138184101557883
99.4974874371859   11.20268350717618
100.502512562814   11.176712275726066
101.507537688442   11.215491986841027
102.51256281407   11.285281161325756
103.517587939698   11.274579695931607
104.522613065327   11.302476633570821
105.527638190955   11.3725378267607
106.532663316583   11.362853501168853
107.537688442211   11.354150837134506
108.542713567839   11.419795849136854
109.547738693467   11.408469614088503
110.552763819095   11.376765598311277
111.557788944724   11.435033868541348
112.562814070352   11.427267002929478
113.56783919598   11.38507631808447
114.572864321608   11.439026904965313
115.577889447236   11.44860353550417
116.582914572864   11.407063153366206
117.587939698492   11.455867652907594
118.592964824121   11.485994497411543
119.597989949749   11.447025529715589
120.603015075377   11.476333717959232
121.608040201005   11.517816433104402
122.613065326633   11.47117833299782
123.618090452261   11.487519446001404
124.623115577889   11.54105216953438
125.628140703518   11.495706771927669
126.633165829146   11.51122349164077
127.638190954774   11.576089485884639
128.643216080402   11.547191168543248
129.64824120603   11.559889778188822
130.653266331658   11.627484073424927
131.658291457286   11.605120315031144
132.663316582915   11.604271800346433
133.668341708543   11.668531338067568
134.673366834171   11.652898151980729
135.678391959799   11.623696768088143
136.683417085427   11.68003381761091
137.688442211055   11.666355762218421
138.693467336683   11.62504218553309
139.698492462312   11.684018825511655
140.70351758794   11.686654878956865
141.708542713568   11.651147265628309
142.713567839196   11.709822684772538
143.718592964824   11.734542578814983
144.723618090452   11.697615790746958
145.72864321608   11.744302556790178
146.733668341709   11.783626770955433
147.738693467337   11.745642949736585
148.743718592965   11.78074601664441
149.748743718593   11.824587585908871
150.753768844221   11.78640843225228
151.758793969849   11.811488176545495
152.763819095477   11.860551211366902
153.768844221106   11.825944065025636
154.773869346734   11.83859825970036
155.778894472362   11.89411623094846
156.78391959799   11.866650533806325
157.788944723618   11.872454230061365
158.793969849246   11.934498517576564
159.798994974874   11.911670708612728
160.804020100502   11.907061932819634
161.809045226131   11.97724240867407
162.814070351759   11.966290430671334
163.819095477387   11.956895731636475
164.824120603015   12.021944954314316
165.829145728643   12.023977750898366
166.834170854271   12.002167428496204
167.839195979899   12.05281900678041
168.844221105528   12.063303214781396
169.849246231156   12.028571738698455
170.854271356784   12.07295293241391
171.859296482412   12.092298255755567
172.86432160804   12.057748979246611
173.869346733668   12.09736114957179
174.874371859296   12.12747295808847
175.879396984925   12.099575149352301
176.884422110553   12.125820126422916
177.889447236181   12.16176598625297
178.894472361809   12.136178035774243
179.899497487437   12.152164392014603
180.904522613065   12.193104928119189
181.909547738693   12.169522656036397
182.914572864322   12.178754037408858
183.91959798995   12.225065884564227
184.924623115578   12.209697580546964
185.929648241206   12.212099196800718
186.934673366834   12.256419603618408
187.939698492462   12.248482136836172
188.94472361809   12.24137920194109
189.949748743719   12.28678470350593
190.954773869347   12.287081427475739
191.959798994975   12.271048859877064
192.964824120603   12.315241402348727
193.969849246231   12.32138958578446
194.974874371859   12.301004643545058
195.979899497487   12.336862277390564
196.984924623116   12.351621677516752
197.989949748744   12.332080114120101
198.994974874372   12.36388876430695
200.0   12.39032837875108
};
\addplot [semithick, crimson2143940, line width = 2pt, smooth]
table {%
0.0   0.0
1.00502512562814   0.6100400592996829
2.01005025125628   0.6764685021859392
3.01507537688442   0.7441211465424645
4.02010050251256   0.8529276763557668
5.0251256281407   1.0048748623080426
6.03015075376884   1.1787243216106538
7.03517587939698   1.3422820231272925
8.04020100502512   1.4728756088321804
9.04522613065327   1.5626370247475487
10.0502512562814   1.6397961922733812
11.0552763819095   1.7292947358603796
12.0603015075377   1.8295924280042832
13.0653266331658   1.9442600625600528
14.070351758794   2.061366823002359
15.0753768844221   2.1531371061250617
16.0804020100502   2.2072118380102586
17.0854271356784   2.237394651651356
18.0904522613065   2.2740615959096013
19.0954773869347   2.3316217491719353
20.1005025125628   2.409948159308767
21.105527638191   2.4993462158476296
22.1105527638191   2.5785165637166405
23.1155778894472   2.632208259241215
24.1206030150754   2.6635071788635387
25.1256281407035   2.690774803993956
26.1306532663317   2.735498269747322
27.1356783919598   2.8062423837456043
28.1407035175879   2.8966964715854475
29.1457286432161   2.987546908436141
30.1507537688442   3.058383253861127
31.1557788944724   3.1092455252641287
32.1608040201005   3.156266412307484
33.1658291457286   3.2177428128320136
34.1708542713568   3.3016034620587478
35.1758793969849   3.400559459438026
36.1809045226131   3.4986819641662064
37.1859296482412   3.5768436133905173
38.1909547738693   3.629868922501732
39.1959798994975   3.6721543706318243
40.2010050251256   3.7206509066867124
41.2060301507538   3.7878380961718046
42.2110552763819   3.8704163164832575
43.21608040201   3.9561629188451026
44.2211055276382   4.027616992236063
45.2261306532663   4.072627523249845
46.2311557788945   4.099193782609254
47.2361809045226   4.1217314972218855
48.2412060301507   4.1540966947983
49.2462311557789   4.202848570950455
50.251256281407   4.259164137095144
51.2562814070352   4.304615490045421
52.2613065326633   4.324854546554819
53.2663316582914   4.319912663119129
54.2713567839196   4.30221458160069
55.2763819095477   4.286334253641112
56.2814070351759   4.287457476673652
57.286432160804   4.304922516714989
58.2914572864322   4.322392305153138
59.2964824120603   4.322652872587972
60.3015075376884   4.298368544442827
61.3065326633166   4.257137816106182
62.3115577889447   4.2140435153933335
63.3165829145729   4.186447269859211
64.321608040201   4.182514990676626
65.3266331658291   4.191326084392303
66.3316582914573   4.194670380041528
67.3366834170854   4.180273690607756
68.3417085427136   4.149728142284882
69.3467336683417   4.119368253027999
70.3517587939699   4.106355584408301
71.356783919598   4.1173511914589564
72.3618090452261   4.141656571008847
73.3668341708543   4.1621025217259495
74.3718592964824   4.166937960608539
75.3768844221105   4.154877600606215
76.3819095477387   4.139913953953211
77.3869346733668   4.139658713904756
78.391959798995   4.161953816650978
79.3969849246231   4.2017866128990695
80.4020100502512   4.245392834440306
81.4070351758794   4.2788584519360064
82.4120603015075   4.297077564002701
83.4170854271357   4.309652385138522
84.4221105527638   4.332425341238994
85.4271356783919   4.37268208786442
86.4321608040201   4.429290130177712
87.4371859296482   4.492806881917945
88.4422110552764   4.548781920694911
89.4472361809045   4.58946245534925
90.4522613065326   4.620374733250421
91.4572864321608   4.654677796466554
92.4623115577889   4.703266297530536
93.4673366834171   4.767347505832013
94.4723618090452   4.838893293633457
95.4773869346734   4.902885311693618
96.4824120603015   4.949455210814965
97.4874371859296   4.978485242449842
98.4924623115578   4.998302851224976
99.4974874371859   5.021918144098747
100.502512562814   5.056940725652716
101.507537688442   5.102928658894819
102.51256281407   5.150144218084281
103.517587939698   5.185372528475825
104.522613065327   5.203011332571133
105.527638190955   5.208624140722757
106.532663316583   5.216220922223359
107.537688442211   5.236170079467647
108.542713567839   5.268052014760845
109.547738693467   5.305917790391975
110.552763819095   5.338471095378909
111.557788944724   5.3555766546335635
112.562814070352   5.3576214668517865
113.56783919598   5.3559496703755185
114.572864321608   5.36423711454058
115.577889447236   5.389802822973929
116.582914572864   5.429671755115522
117.587939698492   5.470286035770985
118.592964824121   5.497863574465488
119.597989949749   5.5103259064995935
120.603015075377   5.516380960157579
121.608040201005   5.5283981414254475
122.613065326633   5.5561202623365356
123.618090452261   5.598177346904844
124.623115577889   5.6430133544584455
125.628140703518   5.6776124073587875
126.633165829146   5.696722831690735
127.638190954774   5.706707059542516
128.643216080402   5.721926452225642
129.64824120603   5.755090730626747
130.653266331658   5.8067294645793
131.658291457286   5.865543725462812
132.663316582915   5.9180303080268075
133.668341708543   5.956420946007915
134.673366834171   5.983819180994222
135.678391959799   6.0121702065402545
136.683417085427   6.05379463675046
137.688442211055   6.112829048848619
138.693467336683   6.180265826807448
139.698492462312   6.242986546484867
140.70351758794   6.29151437049235
141.708542713568   6.325439880794607
142.713567839196   6.353509714596307
143.718592964824   6.386570454273967
144.723618090452   6.429576472386125
145.72864321608   6.478848124190274
146.733668341709   6.525340422980385
147.738693467337   6.560340941080268
148.743718592965   6.579131554533644
149.748743718593   6.586530352539117
150.753768844221   6.59484837703044
151.758793969849   6.614614761098625
152.763819095477   6.647461752253121
153.768844221106   6.685416123895761
154.773869346734   6.717024929422756
155.778894472362   6.734341601970553
156.78391959799   6.7373764614374645
157.788944723618   6.7349254414939965
158.793969849246   6.7379280848191465
159.798994974874   6.751053814380632
160.804020100502   6.772448863068769
161.809045226131   6.793366095391965
162.814070351759   6.803154435824483
163.819095477387   6.7978067786525544
164.824120603015   6.784506670268791
165.829145728643   6.77514117732617
166.834170854271   6.777215000755401
167.839195979899   6.790725075849988
168.844221105528   6.807550151354418
169.849246231156   6.816099490404642
170.854271356784   6.810319816414429
171.859296482412   6.7940841631945315
172.86432160804   6.77779082290564
173.869346733668   6.772310305482778
174.874371859296   6.780045277829494
175.879396984925   6.794985738560816
176.884422110553   6.8059430476428595
177.889447236181   6.804485867226768
178.894472361809   6.791695951293905
179.899497487437   6.776406259218719
180.904522613065   6.7683721645298665
181.909547738693   6.77140659401699
182.914572864322   6.781258605188267
183.91959798995   6.789072831514512
184.924623115578   6.786560635483379
185.929648241206   6.772199678103229
186.934673366834   6.750728379830292
187.939698492462   6.730036138911931
188.94472361809   6.71712724886366
189.949748743719   6.713078240390237
190.954773869347   6.711987308682911
191.959798994975   6.704578449322572
192.964824120603   6.686047101209883
193.969849246231   6.658512351884819
194.974874371859   6.628274229109318
195.979899497487   6.603675804753239
196.984924623116   6.588723093077772
197.989949748744   6.5787934396974315
198.994974874372   6.565873842524166
200.0   6.543709393073855
};
\end{axis}

\end{tikzpicture}


==> multiple_w_lieb_40_mass_noise_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-6, xmax=126,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=-0.635581346921722, ymax=13.3472082853562,
% ytick style={color=black}
% ]


\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $t$},
xmin=-3.54498469497874, xmax=120.444678594553,
xmajorgrids,
ymajorgrids,
xtick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.99, 0.99)}},
y grid style={darkgray176},
ylabel={$\frac{R^2}{t}$},
ymin=-0.5798386128812, ymax=13.0766108705052,
ytick style={color=black}
]
\addplot [semithick, line width=2pt, black, smooth]
table {%
0 0
1.00840336134454 0.341408429902606
2.01680672268908 0.748380412735293
3.02521008403361 1.57645783102148
4.03361344537815 1.82382929913877
5.04201680672269 2.49734185946928
6.05042016806723 3.4214604231504
7.05882352941176 3.5667628443323
8.0672268907563 4.5289220629332
9.07563025210084 5.34247623559601
10.0840336134454 6.00450639891435
11.0924369747899 7.32119002502053
12.1008403361345 7.96607737198396
13.109243697479 8.96804365892995
14.1176470588235 10.1373844015465
15.1260504201681 10.8884299349444
16.1344537815126 11.6764110753384
17.1428571428571 12.1617625491572
18.1512605042017 12.7116269384344
19.1596638655462 12.5615288816124
20.1680672268908 12.3483780257507
21.1764705882353 12.146187363616
22.1848739495798 10.987141399107
23.1932773109244 9.9144980610961
24.2016806722689 9.16202126008781
25.2100840336134 8.54064021518808
26.218487394958 8.00785816916292
27.2268907563025 7.2182766386167
28.2352941176471 6.45709061331141
29.2436974789916 6.02678804369091
30.2521008403361 5.56605938934513
31.2605042016807 5.06845456936322
32.2689075630252 4.83115079186549
33.2773109243697 4.45247181060218
34.2857142857143 4.25263082629872
35.2941176470588 4.35779948474422
36.3025210084034 4.24244997539299
37.3109243697479 4.30283834230331
38.3193277310924 4.84943845509804
39.327731092437 4.92016642630389
40.3361344537815 5.22592777509845
41.344537815126 5.83287238698831
42.3529411764706 5.90557183325507
43.3613445378151 5.78981897262194
44.3697478991597 6.19541379328148
45.3781512605042 6.11919483130727
46.3865546218487 5.87884700914692
47.3949579831933 5.55097551840515
48.4033613445378 5.25160530408612
49.4117647058823 5.05389290932093
50.4201680672269 4.71441748790741
51.4285714285714 4.29017345925951
52.436974789916 3.9526395029335
53.4453781512605 3.60660526191971
54.453781512605 3.26908667241527
55.4621848739496 3.06004655108207
56.4705882352941 2.94831824847632
57.4789915966387 2.69156856769256
58.4873949579832 2.62900228416277
59.4957983193277 2.56128982352982
60.5042016806723 2.4700983194318
61.5126050420168 2.33400735023727
62.5210084033613 2.28489895484186
63.5294117647059 2.23597429976029
64.5378151260504 2.16619092808418
65.546218487395 2.2096546706612
66.5546218487395 2.27114042908646
67.563025210084 2.21438615171324
68.5714285714286 2.29696801409007
69.5798319327731 2.45794230511782
70.5882352941177 2.36825793760429
71.5966386554622 2.42276379431657
72.6050420168067 2.48480868071135
73.6134453781513 2.55777300678472
74.6218487394958 2.69187988073859
75.6302521008403 2.49799491082567
76.6386554621849 2.53104461634343
77.6470588235294 2.59645965309889
78.655462184874 2.57325410233526
79.6638655462185 2.50387764273192
80.672268907563 2.46235748568487
81.6806722689076 2.46985427499899
82.6890756302521 2.3026951063641
83.6974789915966 2.30398161563729
84.7058823529412 2.34171131948575
85.7142857142857 2.27037060770856
86.7226890756303 2.35714503059846
87.7310924369748 2.34692319900727
88.7394957983193 1.97301528158157
89.7478991596639 1.90232387416959
90.7563025210084 1.84902463252254
91.7647058823529 1.76541847672962
92.7731092436975 1.85808991705834
93.781512605042 1.81314303449835
94.7899159663866 1.62445571327274
95.7983193277311 1.5964370049254
96.8067226890756 1.60663907050239
97.8151260504202 1.59918640768485
98.8235294117647 1.63235048215844
99.8319327731092 1.64571443925368
100.840336134454 1.71922729868686
101.848739495798 1.75758320954662
102.857142857143 1.808750725486
103.865546218487 1.95070708344152
104.873949579832 2.05875929838372
105.882352941176 2.10319589113537
106.890756302521 2.15380952871175
107.899159663866 2.25187595952745
108.90756302521 2.31511901665784
109.915966386555 2.35205640678949
110.924369747899 2.37946249579264
111.932773109244 2.41172902529171
112.941176470588 2.38610057556332
113.949579831933 2.32747973981526
114.957983193277 2.26374098682984
115.966386554622 2.18587586693481
116.974789915966 2.13953242724912
117.983193277311 2.02691660317859
118.991596638655 1.91207566540319
120 1.81289027444902
};

\addplot [semithick, line width=2pt, darkorange25512714, smooth]
table {%
0 0
1.00840336134454 0.394545189003886
2.01680672268908 0.662932096288485
3.02521008403361 0.436292624418298
4.03361344537815 0.775084902773333
5.04201680672269 1.23857107670963
6.05042016806723 1.24769993778886
7.05882352941176 1.37150868707256
8.0672268907563 1.86682342885141
9.07563025210084 1.93014855841492
10.0840336134454 2.13041842863079
11.0924369747899 2.62291451476462
12.1008403361345 2.66939465466311
13.109243697479 2.77554606814534
14.1176470588235 3.3346586576811
15.1260504201681 3.51585593607068
16.1344537815126 3.52187579356674
17.1428571428571 4.00068554251215
18.1512605042017 4.19696914324345
19.1596638655462 4.22627300585967
20.1680672268908 4.69292729233086
21.1764705882353 4.97529390502655
22.1848739495798 4.85038001476646
23.1932773109244 5.21414604696883
24.2016806722689 5.51277580418349
25.2100840336134 5.35169129141132
26.218487394958 5.61908808183731
27.2268907563025 5.92275345805605
28.2352941176471 5.7246134790353
29.2436974789916 5.91335355872895
30.2521008403361 6.19314698979162
31.2605042016807 5.98560751797113
32.2689075630252 6.01482980148231
33.2773109243697 6.24034290968169
34.2857142857143 6.02949506168781
35.2941176470588 6.02929358120298
36.3025210084034 6.212500246243
37.3109243697479 6.03545919505534
38.3193277310924 5.8775704697334
39.327731092437 6.03646165555766
40.3361344537815 5.88069956165222
41.344537815126 5.71680232028763
42.3529411764706 5.81558058646935
43.3613445378151 5.69017296809494
44.3697478991597 5.44744330524003
45.3781512605042 5.50550614088072
46.3865546218487 5.42037860203692
47.3949579831933 5.15357700791268
48.4033613445378 5.15454876722472
49.4117647058823 5.09322328462029
50.4201680672269 4.86377100952887
51.4285714285714 4.8338015533618
52.436974789916 4.80410577858372
53.4453781512605 4.58350252180299
54.453781512605 4.51289999763165
55.4621848739496 4.50226054918174
56.4705882352941 4.32232403179768
57.4789915966387 4.24858336011552
58.4873949579832 4.25226656215669
59.4957983193277 4.11041521616996
60.5042016806723 4.02033886485494
61.5126050420168 4.0334929826199
62.5210084033613 3.92094271420092
63.5294117647059 3.84308021377366
64.5378151260504 3.85893876965743
65.546218487395 3.77236815343743
66.5546218487395 3.68438188576647
67.563025210084 3.70198100630673
68.5714285714286 3.6443154662943
69.5798319327731 3.54962741590862
70.5882352941177 3.54816812047806
71.5966386554622 3.50037589091024
72.6050420168067 3.40272705305116
73.6134453781513 3.40342110592132
74.6218487394958 3.37522605252965
75.6302521008403 3.27366193442262
76.6386554621849 3.26332675651474
77.6470588235294 3.24353809058957
78.655462184874 3.15851251797625
79.6638655462185 3.1346353600216
80.672268907563 3.1246390140118
81.6806722689076 3.03792370290997
82.6890756302521 3.01455863464302
83.6974789915966 3.01535829541127
84.7058823529412 2.94554853711252
85.7142857142857 2.90139100374213
86.7226890756303 2.90370367365941
87.7310924369748 2.84026262034778
88.7394957983193 2.80686493696326
89.7478991596639 2.80847956186045
90.7563025210084 2.76312333979767
91.7647058823529 2.71214205102171
92.7731092436975 2.71546439006769
93.781512605042 2.68456927294858
94.7899159663866 2.64875758218134
95.7983193277311 2.64877097293791
96.8067226890756 2.63160804938006
97.8151260504202 2.58983869757677
98.8235294117647 2.5899263274176
99.8319327731092 2.58215954884294
100.840336134454 2.54976759389307
101.848739495798 2.54707977877155
102.857142857143 2.54703814656809
103.865546218487 2.52459805649592
104.873949579832 2.51941657999977
105.882352941176 2.52643087380205
106.890756302521 2.49935842580567
107.899159663866 2.48525640041177
108.90756302521 2.49268509328459
109.915966386555 2.47163268686023
110.924369747899 2.45198769142481
111.932773109244 2.45704540720618
112.941176470588 2.43353304948005
113.949579831933 2.4087273039256
114.957983193277 2.40994994833649
115.966386554622 2.38879883780348
116.974789915966 2.35365092816954
117.983193277311 2.35148158460903
118.991596638655 2.33072604233797
120 2.29836460812802
};
% w=1.5
% \addplot [semithick, line width=2pt,forestgreen4416044, smooth]
% table {%
% 0 0
% 1.00840336134454 0.343462499227259
% 2.01680672268908 0.242508627088762
% 3.02521008403361 0.386342626493722
% 4.03361344537815 0.474141650502778
% 5.04201680672269 0.642133007710989
% 6.05042016806723 0.791806011737032
% 7.05882352941176 0.94620781404066
% 8.0672268907563 1.12277243486957
% 9.07563025210084 1.29971594589952
% 10.0840336134454 1.52490661517477
% 11.0924369747899 1.65833960365257
% 12.1008403361345 1.88059655153985
% 13.109243697479 1.90815964178104
% 14.1176470588235 2.12227861154279
% 15.1260504201681 2.11483717046415
% 16.1344537815126 2.3122846037212
% 17.1428571428571 2.23565702793633
% 18.1512605042017 2.4180441145387
% 19.1596638655462 2.36398290219367
% 20.1680672268908 2.57266373653931
% 21.1764705882353 2.57089652594717
% 22.1848739495798 2.75279568239415
% 23.1932773109244 2.7227671562398
% 24.2016806722689 2.88600937076199
% 25.2100840336134 2.88079416771318
% 26.218487394958 3.03620137058295
% 27.2268907563025 3.04826973284072
% 28.2352941176471 3.14918210625665
% 29.2436974789916 3.14736703368169
% 30.2521008403361 3.24195990719647
% 31.2605042016807 3.27409845404564
% 32.2689075630252 3.33938602418174
% 33.2773109243697 3.37457734499348
% 34.2857142857143 3.38581823718945
% 35.2941176470588 3.42210566355826
% 36.3025210084034 3.43291187542927
% 37.3109243697479 3.48491253122221
% 38.3193277310924 3.46536622708998
% 39.327731092437 3.51384169925582
% 40.3361344537815 3.48133635920054
% 41.344537815126 3.54133478265824
% 42.3529411764706 3.51280613582618
% 43.3613445378151 3.56735398865802
% 44.3697478991597 3.49898476701063
% 45.3781512605042 3.54829546069507
% 46.3865546218487 3.4801153921639
% 47.3949579831933 3.52942986381138
% 48.4033613445378 3.44899608346456
% 49.4117647058823 3.47498872370259
% 50.4201680672269 3.3644639592569
% 51.4285714285714 3.40188536699823
% 52.436974789916 3.32225093936394
% 53.4453781512605 3.36450514954918
% 54.453781512605 3.29784570929187
% 55.4621848739496 3.31948123047715
% 56.4705882352941 3.25134578357725
% 57.4789915966387 3.2686730778643
% 58.4873949579832 3.21489335767196
% 59.4957983193277 3.19679716575046
% 60.5042016806723 3.13748189911152
% 61.5126050420168 3.09838867926401
% 62.5210084033613 3.05271374320038
% 63.5294117647059 3.0217466364754
% 64.5378151260504 2.99372072187639
% 65.546218487395 2.93928963666571
% 66.5546218487395 2.91678208935943
% 67.563025210084 2.86113247869458
% 68.5714285714286 2.85606422334489
% 69.5798319327731 2.80250264617009
% 70.5882352941177 2.79958691728815
% 71.5966386554622 2.71794748619439
% 72.6050420168067 2.71457349704509
% 73.6134453781513 2.63511413847743
% 74.6218487394958 2.63720103763384
% 75.6302521008403 2.56476888347069
% 76.6386554621849 2.56425384789566
% 77.6470588235294 2.49546873067481
% 78.655462184874 2.49880720074233
% 79.6638655462185 2.4493685595937
% 80.672268907563 2.44473646441004
% 81.6806722689076 2.3997461636072
% 82.6890756302521 2.38443238717667
% 83.6974789915966 2.34549629638706
% 84.7058823529412 2.33384705315359
% 85.7142857142857 2.30932797223643
% 86.7226890756303 2.28962477195039
% 87.7310924369748 2.27042047344872
% 88.7394957983193 2.24641284363599
% 89.7478991596639 2.23594708075422
% 90.7563025210084 2.21459350291624
% 91.7647058823529 2.21228244754088
% 92.7731092436975 2.18666631435867
% 93.781512605042 2.18926875940366
% 94.7899159663866 2.16383614424479
% 95.7983193277311 2.16964359169701
% 96.8067226890756 2.13548506713601
% 97.8151260504202 2.13961698128116
% 98.8235294117647 2.09959415409589
% 99.8319327731092 2.10790497450824
% 100.840336134454 2.07775365126518
% 101.848739495798 2.08704343713364
% 102.857142857143 2.05706693206541
% 103.865546218487 2.06348547839144
% 104.873949579832 2.03486982080751
% 105.882352941176 2.04305581716794
% 106.890756302521 2.0215924454437
% 107.899159663866 2.02473763972102
% 108.90756302521 2.00256511985485
% 109.915966386555 2.00340332928524
% 110.924369747899 1.98665112023645
% 111.932773109244 1.98751796411472
% 112.941176470588 1.97640098402894
% 113.949579831933 1.97016043621253
% 114.957983193277 1.96037185739139
% 115.966386554622 1.95424654258272
% 116.974789915966 1.95027547126928
% 117.983193277311 1.94136864557418
% 118.991596638655 1.93907730438521
% 120 1.92470125939874
% };


\addplot [semithick, line width=2pt,forestgreen4416044, smooth]
table {%
0 0
1.00840336134454 0.426387649295484
2.01680672268908 0.177034006275874
3.02521008403361 0.302620336939604
4.03361344537815 0.361351878073457
5.04201680672269 0.389509179437158
6.05042016806723 0.501542759193213
7.05882352941176 0.571619933661962
8.0672268907563 0.625137631711945
9.07563025210084 0.739856993644688
10.0840336134454 0.794412233266788
11.0924369747899 0.847414583323357
12.1008403361345 0.938362337012997
13.109243697479 0.96109844573274
14.1176470588235 1.01280457713936
15.1260504201681 1.0710388465997
16.1344537815126 1.0784112754574
17.1428571428571 1.12484779837178
18.1512605042017 1.14124755014788
19.1596638655462 1.12970630967605
20.1680672268908 1.15639661018334
21.1764705882353 1.1361670986614
22.1848739495798 1.11684392568489
23.1932773109244 1.12919737919234
24.2016806722689 1.10217465709259
25.2100840336134 1.09041411222297
26.218487394958 1.10109003262229
27.2268907563025 1.07973638968959
28.2352941176471 1.07943024950781
29.2436974789916 1.08867686459404
30.2521008403361 1.0710507021735
31.2605042016807 1.07800421205842
32.2689075630252 1.08431219400647
33.2773109243697 1.06837681038757
34.2857142857143 1.08141924291601
35.2941176470588 1.08833336808462
36.3025210084034 1.07988520454502
37.3109243697479 1.10371268351577
38.3193277310924 1.11688173104794
39.327731092437 1.12281077764569
40.3361344537815 1.15421587954559
41.344537815126 1.16684912459015
42.3529411764706 1.1793990236192
43.3613445378151 1.20354219043491
44.3697478991597 1.19872835073738
45.3781512605042 1.20858753081645
46.3865546218487 1.21872202608594
47.3949579831933 1.20533879269441
48.4033613445378 1.21891866906348
49.4117647058823 1.22596835414405
50.4201680672269 1.21813213334081
51.4285714285714 1.23688156562636
52.436974789916 1.23856855505476
53.4453781512605 1.23505563254635
54.453781512605 1.25253995355583
55.4621848739496 1.24664509189005
56.4705882352941 1.2473108769512
57.4789915966387 1.26278104872263
58.4873949579832 1.25582468372689
59.4957983193277 1.26384945577071
60.5042016806723 1.27509549068401
61.5126050420168 1.26789308454247
62.5210084033613 1.27941958651946
63.5294117647059 1.28252053265821
64.5378151260504 1.27670885231282
65.546218487395 1.29111586491768
66.5546218487395 1.29333798714556
67.563025210084 1.29464202747376
68.5714285714286 1.31217470690877
69.5798319327731 1.3144466773484
70.5882352941177 1.32118860156862
71.5966386554622 1.33361360515318
72.6050420168067 1.32932642861568
73.6134453781513 1.33666437977107
74.6218487394958 1.34109604684544
75.6302521008403 1.33384703386388
76.6386554621849 1.34227323679523
77.6470588235294 1.34357317475542
78.655462184874 1.33718476193995
79.6638655462185 1.34741946154046
80.672268907563 1.34557657023294
81.6806722689076 1.34255395558232
82.6890756302521 1.35260665907256
83.6974789915966 1.34757946878821
84.7058823529412 1.34909298120425
85.7142857142857 1.35728713890912
86.7226890756303 1.35081745245328
87.7310924369748 1.35565928937731
88.7394957983193 1.35879489603637
89.7478991596639 1.35102747402654
90.7563025210084 1.35758903930909
91.7647058823529 1.35493207965632
92.7731092436975 1.34740800936294
93.781512605042 1.35351112805111
94.7899159663866 1.34422275963568
95.7983193277311 1.33788767270535
96.8067226890756 1.34067696319857
97.8151260504202 1.32568387128517
98.8235294117647 1.32150277488801
99.8319327731092 1.32001962054428
100.840336134454 1.3031467112001
101.848739495798 1.3019898563708
102.857142857143 1.29512502988319
103.865546218487 1.27931459857309
104.873949579832 1.27959224875602
105.882352941176 1.26827164464113
106.890756302521 1.25634290468564
107.899159663866 1.25783394926727
108.90756302521 1.24716878548743
109.915966386555 1.24156574110802
110.924369747899 1.24386469696985
111.932773109244 1.23427073668885
112.941176470588 1.23243062422629
113.949579831933 1.23057170603131
114.957983193277 1.21757318545734
115.966386554622 1.21614080187753
116.974789915966 1.20909650021683
117.983193277311 1.19586987715911
118.991596638655 1.19644581542776
120 1.18936223444854
};


\addplot [semithick, line width=2pt, crimson2143940, smooth]
table {%
0 0
1.00840336134454 0.534793669807119
2.01680672268908 0.260699634671861
3.02521008403361 0.172986382535627
4.03361344537815 0.151540819505254
5.04201680672269 0.169257835658002
6.05042016806723 0.220153114366236
7.05882352941176 0.280824329827923
8.0672268907563 0.318765442648361
9.07563025210084 0.338234042941151
10.0840336134454 0.369317155429402
11.0924369747899 0.440393404127797
12.1008403361345 0.571485283518689
13.109243697479 0.751974947210457
14.1176470588235 0.924931880767324
15.1260504201681 0.994251045469018
16.1344537815126 0.906709374227303
17.1428571428571 0.744752983518973
18.1512605042017 0.619583860346003
19.1596638655462 0.570157356468256
20.1680672268908 0.593127001780786
21.1764705882353 0.671501341900752
22.1848739495798 0.754421909874559
23.1932773109244 0.778841710068021
24.2016806722689 0.73874158921233
25.2100840336134 0.686232563205215
26.218487394958 0.669178643115892
27.2268907563025 0.69662427046856
28.2352941176471 0.756807147657716
29.2436974789916 0.826736254647101
30.2521008403361 0.856812636104876
31.2605042016807 0.811197182261989
32.2689075630252 0.730376854942183
33.2773109243697 0.675979708371705
34.2857142857143 0.689298812184438
35.2941176470588 0.781602775976181
36.3025210084034 0.925488013935484
37.3109243697479 1.04429569090301
38.3193277310924 1.05390897114234
39.327731092437 0.951279572626732
40.3361344537815 0.819036248182599
41.344537815126 0.722885391682635
42.3529411764706 0.689095788023771
43.3613445378151 0.714654757080532
44.3697478991597 0.762014156890981
45.3781512605042 0.779689551704148
46.3865546218487 0.73964480395767
47.3949579831933 0.675987709434601
48.4033613445378 0.638404251437643
49.4117647058823 0.650086479545177
50.4201680672269 0.709516510610496
51.4285714285714 0.790808859151918
52.436974789916 0.852151258265437
53.4453781512605 0.84697756883164
54.453781512605 0.777233411665615
55.4621848739496 0.699274421320437
56.4705882352941 0.660861216417349
57.4789915966387 0.67495213530758
58.4873949579832 0.725187766521163
59.4957983193277 0.77829250754908
60.5042016806723 0.788768302811696
61.5126050420168 0.732970217935483
62.5210084033613 0.643994088336551
63.5294117647059 0.570575658728945
64.5378151260504 0.538262726048334
65.546218487395 0.548506130999562
66.5546218487395 0.590256169227277
67.563025210084 0.635557845795549
68.5714285714286 0.647305601018978
69.5798319327731 0.62498410975305
70.5882352941177 0.602593752405268
71.5966386554622 0.598538554308359
72.6050420168067 0.615324672724212
73.6134453781513 0.650865095806236
74.6218487394958 0.683912759592319
75.6302521008403 0.680325387631659
76.6386554621849 0.625164635215113
77.6470588235294 0.545762273076303
78.655462184874 0.483822453830665
79.6638655462185 0.46009063986468
80.672268907563 0.47588129667801
81.6806722689076 0.520762384722113
82.6890756302521 0.567210394300778
83.6974789915966 0.582924179167508
84.7058823529412 0.566306267798223
85.7142857142857 0.541731832790172
86.7226890756303 0.524424338437829
87.7310924369748 0.512260810876488
88.7394957983193 0.510673809692618
89.7478991596639 0.521393433620359
90.7563025210084 0.519298481001781
91.7647058823529 0.489089256870349
92.7731092436975 0.448317787392652
93.781512605042 0.427612148284063
94.7899159663866 0.437439618710518
95.7983193277311 0.468248244196638
96.8067226890756 0.508453996329421
97.8151260504202 0.537297117901862
98.8235294117647 0.532105928632754
99.8319327731092 0.494217721574032
100.840336134454 0.448992546870317
101.848739495798 0.419552378886774
102.857142857143 0.409810235756773
103.865546218487 0.417561716009755
104.873949579832 0.437717844990738
105.882352941176 0.449130534040204
106.890756302521 0.437919652752518
107.899159663866 0.416498240790707
108.90756302521 0.403133313366824
109.915966386555 0.407273656069196
110.924369747899 0.426712836442113
111.932773109244 0.452261944128617
112.941176470588 0.468080254896589
113.949579831933 0.457410604325774
114.957983193277 0.421904801392235
115.966386554622 0.380923596518234
116.974789915966 0.353396136283123
117.983193277311 0.34870248912198
118.991596638655 0.365140518686618
120 0.391229214990802
};

\addlegendentry{$E = 0.1$}
\addlegendentry{$E = 1.0$}
\addlegendentry{$E = 2.0$}
\addlegendentry{$E = 2.7$}
\end{axis}

\end{tikzpicture}


==> multiple_w_lieb_40_mass_noise_2_R.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-6, xmax=126,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=-0.635581346921722, ymax=13.3472082853562,
% ytick style={color=black}
% ]


\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $t$},
xmin=-3.54498469497874, xmax=120.444678594553,
xmajorgrids,
ymajorgrids,
xtick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.99, 0.99)}},
y grid style={darkgray176},
ylabel={$R$},
ymin=-0.5798386128812, ymax=17.5766108705052,
ytick style={color=black}
]
\addplot [semithick, line width=2pt, black, smooth]
table {%
0.0   0.0
1.00840336134454   0.5867515729038565
2.01680672268908   1.2285514427704554
3.02521008403361   2.1838306086919683
4.03361344537815   2.712309418757519
5.04201680672269   3.548470040394339
6.05042016806723   4.549865179153446
7.05882352941176   5.017683677694764
8.0672268907563   6.044488551749785
9.07563025210084   6.963213262919998
10.0840336134454   7.781365198909526
11.0924369747899   9.01165017813057
12.1008403361345   9.818158197119857
13.109243697479   10.842705834548125
14.1176470588235   11.96311059384875
15.1260504201681   12.833508491150681
16.1344537815126   13.725615280525288
17.1428571428571   14.43909131439896
18.1512605042017   15.189866753587758
19.1596638655462   15.513693016462717
20.1680672268908   15.781093693606955
21.1764705882353   16.037873283724668
22.1848739495798   15.61244205771149
23.1932773109244   15.164092552131965
24.2016806722689   14.890813035196699
25.2100840336134   14.673454178404945
26.218487394958   14.489787040146915
27.2268907563025   14.018959643582233
28.2352941176471   13.502512825809347
29.2436974789916   13.27575106424117
30.2521008403361   12.976324207177024
31.2605042016807   12.587392317776017
32.2689075630252   12.485830301815875
33.2773109243697   12.172357570470894
34.2857142857143   12.074952814528885
35.2941176470588   12.4018017923548
36.3025210084034   12.4101421973644
37.3109243697479   12.670551525680729
38.3193277310924   13.631845857134104
39.327731092437   13.910391157106838
40.3361344537815   14.518737045009193
41.344537815126   15.529243799188757
42.3529411764706   15.81512998578493
43.3613445378151   15.844694231301485
44.3697478991597   16.579775274076425
45.3781512605042   16.663665522554055
46.3865546218487   16.513614319805505
47.3949579831933   16.219995421101288
48.4033613445378   15.943504921207627
49.4117647058823   15.802587360432238
50.4201680672269   15.417578346788618
51.4285714285714   14.853871286317549
52.436974789916   14.396682186147963
53.4453781512605   13.883673219491477
54.453781512605   13.342193650426081
55.4621848739496   13.027542651590347
56.4705882352941   12.90322695283276
57.4789915966387   12.438193079550482
58.4873949579832   12.400140924169689
59.4957983193277   12.344471749656872
60.5042016806723   12.225028707123403
61.5126050420168   11.982106338215722
62.5210084033613   11.952162430142062
63.5294117647059   11.918478593544203
64.5378151260504   11.823757002087973
65.546218487395   12.034720928415908
66.5546218487395   12.294506595355234
67.563025210084   12.231542314567797
68.5714285714286   12.550154505384922
69.5798319327731   13.077584352262877
70.5882352941177   12.929468223278695
71.5966386554622   13.170487611672547
72.6050420168067   13.431665520953596
73.6134453781513   13.72175220315018
74.6218487394958   14.17296910620238
75.6302521008403   13.744962162638407
76.6386554621849   13.927521542304723
77.6470588235294   14.198854017739961
78.655462184874   14.226752642057953
79.6638655462185   14.123334304433149
80.672268907563   14.094111012466183
81.6806722689076   14.203498075761228
82.6890756302521   13.798830740448716
83.6974789915966   13.88659255799733
84.7058823529412   14.083917194193903
85.7142857142857   13.9500249084526
86.7226890756303   14.2974807429406
87.7310924369748   14.349151059020441
88.7394957983193   13.231945483938766
89.7478991596639   13.066352636753438
90.7563025210084   12.954174574939618
91.7647058823529   12.728044126116355
92.7731092436975   13.12938608084423
93.781512605042   13.039911669353865
94.7899159663866   12.408949212251601
95.7983193277311   12.366728831200678
96.8067226890756   12.471305583601064
97.8151260504202   12.506982851423931
98.8235294117647   12.700969879654581
99.8319327731092   12.817755390992156
100.840336134454   13.16690771180205
101.848739495798   13.379373470058388
102.857142857143   13.639755561016282
103.865546218487   14.234158097124157
104.873949579832   14.69388372268219
105.882352941176   14.922845896464468
106.890756302521   15.173079102659923
107.899159663866   15.587672170669801
108.90756302521   15.87872697093586
109.915966386555   16.078823120737255
110.924369747899   16.24624195574353
111.932773109244   16.430201392221434
112.941176470588   16.416120314534385
113.949579831933   16.285433319972963
114.957983193277   16.13180393873906
115.966386554622   15.921310428020103
116.974789915966   15.819967009948618
117.983193277311   15.464219778243269
118.991596638655   15.08379714528952
120.0   14.749468903451486

};

\addplot [semithick, line width=2pt, darkorange25512714, smooth]
table {%
0.0   0.0
1.00840336134454   0.6307619953626213
2.01680672268908   1.1562897164988457
3.02521008403361   1.1488589325847294
4.03361344537815   1.768160876486111
5.04201680672269   2.4989790285415707
6.05042016806723   2.747564169822781
7.05882352941176   3.111468751425991
8.0672268907563   3.8807329417938536
9.07563025210084   4.185369117270217
10.0840336134454   4.634998494607783
11.0924369747899   5.393933068298881
12.1008403361345   5.6834776774620295
13.109243697479   6.0320236903461275
14.1176470588235   6.861307017674687
15.1260504201681   7.292531395822196
16.1344537815126   7.538139174592797
17.1428571428571   8.281496285622516
18.1512605042017   8.728131543870548
19.1596638655462   8.998553783597831
20.1680672268908   9.728683010697768
21.1764705882353   10.264461264363614
22.1848739495798   10.373286327637684
23.1932773109244   10.996960271229879
24.2016806722689   11.550690006690475
25.2100840336134   11.615359967665073
26.218487394958   12.137709423314197
27.2268907563025   12.698746449118705
28.2352941176471   12.713620463518986
29.2436974789916   13.150221388166353
30.2521008403361   13.687794097450475
31.2605042016807   13.678929379346473
32.2689075630252   13.93169002208138
33.2773109243697   14.410476441817027
34.2857142857143   14.37795343476093
35.2941176470588   14.587617933838082
36.3025210084034   15.017636988020046
37.3109243697479   15.006284069129483
38.3193277310924   15.007483103182388
39.327731092437   15.407801294785012
40.3361344537815   15.401450847277273
41.344537815126   15.373956865840752
42.3529411764706   15.694169060060517
43.3613445378151   15.707754471894658
44.3697478991597   15.546758059108832
45.3781512605042   15.806001721704323
46.3865546218487   15.856629152959513
47.3949579831933   15.62861368622222
48.4033613445378   15.795489436798722
49.4117647058823   15.863957593683196
50.4201680672269   15.659889901942206
51.4285714285714   15.766911823772173
52.436974789916   15.871760255235849
53.4453781512605   15.651422476408237
54.453781512605   15.676239040639482
55.4621848739496   15.802063375692667
56.4705882352941   15.623193675403344
57.4789915966387   15.627037059330824
58.4873949579832   15.77035173632737
59.4957983193277   15.6381723583654
60.5042016806723   15.596390399827404
61.5126050420168   15.751528839437912
62.5210084033613   15.656988611596228
63.5294117647059   15.625256008962568
64.5378151260504   15.781238129465622
65.546218487395   15.724645216986634
66.5546218487395   15.659267005627472
67.563025210084   15.815088872856636
68.5714285714286   15.808096586520216
69.5798319327731   15.715676219077736
70.5882352941177   15.825894165935543
71.5966386554622   15.830829031348674
72.6050420168067   15.717987805648162
73.6134453781513   15.828378112731146
74.6218487394958   15.870274350290012
75.6302521008403   15.734925401580627
76.6386554621849   15.814454620791148
77.6470588235294   15.86982019168354
78.655462184874   15.761797547175007
79.6638655462185   15.802441895390185
80.672268907563   15.876766634847991
81.6806722689076   15.752449027225433
82.6890756302521   15.788320586174649
83.6974789915966   15.886405747755573
84.7058823529412   15.795736381996603
85.7142857142857   15.76992889849574
86.7226890756303   15.868742573327305
87.7310924369748   15.785415499473409
88.7394957983193   15.782261538832163
89.7478991596639   15.876244534203568
90.7563025210084   15.83574620059113
91.7647058823529   15.775896729605217
92.7731092436975   15.872053254293228
93.781512605042   15.86704027568266
94.7899159663866   15.845362369800778
95.7983193277311   15.929463502941049
96.8067226890756   15.96111996893309
97.8151260504202   15.916199252765336
98.8235294117647   15.998301803374535
99.8319327731092   16.055590256652987
100.840336134454   16.03494375521521
101.848739495798   16.106423093384777
102.857142857143   16.185829188031942
103.865546218487   16.193170045425923
104.873949579832   16.2548813401233
105.882352941176   16.355563134951737
106.890756302521   16.344978201436867
107.899159663866   16.375502348131935
108.90756302521   16.4764152320489
109.915966386555   16.482472366997605
110.924369747899   16.49197348108779
111.932773109244   16.583844731663383
112.941176470588   16.57848260813801
113.949579831933   16.567240693972757
114.957983193277   16.64460830592012
115.966386554622   16.64392890593895
116.974789915966   16.592703904371653
117.983193277311   16.656389353187105
118.991596638655   16.653432472168866
120.0   16.607340334182425

};
\addplot [semithick, line width=2pt, forestgreen4416044, smooth]
table {%
% w=1.5
% 0.0   0.0
% 1.00840336134454   0.5885140089382448
% 2.01680672268908   0.6993518638158579
% 3.02521008403361   1.081095559865472
% 4.03361344537815   1.382933164141273
% 5.04201680672269   1.7993458303033902
% 6.05042016806723   2.1887802682340265
% 7.05882352941176   2.5843981855479385
% 8.0672268907563   3.0095946535671083
% 9.07563025210084   3.4344928821797756
% 10.0840336134454   3.9213785286283738
% 11.0924369747899   4.288942472954632
% 12.1008403361345   4.770408641496958
% 13.109243697479   5.001452764727653
% 14.1176470588235   5.47371723769607
% 15.1260504201681   5.655893711066923
% 16.1344537815126   6.10798240570836
% 17.1428571428571   6.19076320418872
% 18.1512605042017   6.624994236498903
% 19.1596638655462   6.7300161805102
% 20.1680672268908   7.203169801601853
% 21.1764705882353   7.378517104887442
% 22.1848739495798   7.81475688827629
% 23.1932773109244   7.946690739405096
% 24.2016806722689   8.357408522284727
% 25.2100840336134   8.522033973858155
% 26.218487394958   8.922141411297137
% 27.2268907563025   9.11015406081575
% 28.2352941176471   9.429638540272256
% 29.2436974789916   9.593781808460024
% 30.2521008403361   9.903337721840767
% 31.2605042016807   10.116816123633464
% 32.2689075630252   10.380671410442526
% 33.2773109243697   10.59702125824432
% 34.2857142857143   10.774284045988315
% 35.2941176470588   10.990004544598307
% 36.3025210084034   11.163483124803324
% 37.3109243697479   11.402864021271963
% 38.3193277310924   11.52347621875101
% 39.327731092437   11.755484739036701
% 40.3361344537815   11.850048584860366
% 41.344537815126   12.100200404854236
% 42.3529411764706   12.197445291330116
% 43.3613445378151   12.437253128828301
% 44.3697478991597   12.459898555576675
% 45.3781512605042   12.689172082227481
% 46.3865546218487   12.705532760531813
% 47.3949579831933   12.933567957063048
% 48.4033613445378   12.920642542220211
% 49.4117647058823   13.103637860196939
% 50.4201680672269   13.024470748627774
% 51.4285714285714   13.227021758070874
% 52.436974789916   13.198817702855118
% 53.4453781512605   13.409595445408454
% 54.453781512605   13.400752580212103
% 55.4621848739496   13.568554885850203
% 56.4705882352941   13.55010734108592
% 57.4789915966387   13.706933733505872
% 58.4873949579832   13.712430038397887
% 59.4957983193277   13.791156566484473
% 60.5042016806723   13.77791122025767
% 61.5126050420168   13.805432231343685
% 62.5210084033613   13.815163465977792
% 63.5294117647059   13.855316175290291
% 64.5378151260504   13.89993505335491
% 65.546218487395   13.880177258328745
% 66.5546218487395   13.932886598709299
% 67.563025210084   13.903480348007546
% 68.5714285714286   13.994441892641051
% 69.5798319327731   13.964156369493532
% 70.5882352941177   14.057663392038862
% 71.5966386554622   13.949763584146565
% 72.6050420168067   14.038935957210883
% 73.6134453781513   13.927664222618326
% 74.6218487394958   14.028286314655606
% 75.6302521008403   13.927459109158388
% 76.6386554621849   14.018593622987199
% 77.6470588235294   13.919978711297844
% 78.655462184874   14.019444899327477
% 79.6638655462185   13.968756838194563
% 80.672268907563   14.043590618677673
% 81.6806722689076   14.000459989520632
% 82.6890756302521   14.04159926783535
% 83.6974789915966   14.011142958078887
% 84.7058823529412   14.060248003295905
% 85.7142857142857   14.069200319146265
% 86.7226890756303   14.091217732961002
% 87.7310924369748   14.113343630300005
% 88.7394957983193   14.118978118090785
% 89.7478991596639   14.165858714877634
% 90.7563025210084   14.177034877283965
% 91.7647058823529   14.248138409184572
% 92.7731092436975   14.243027517403393
% 93.781512605042   14.328745086567736
% 94.7899159663866   14.32165654796936
% 95.7983193277311   14.416941757000878
% 96.8067226890756   14.378084389128396
% 97.8151260504202   14.466751699107725
% 98.8235294117647   14.404489044741032
% 99.8319327731092   14.506420223721946
% 100.840336134454   14.47485324962467
% 101.848739495798   14.579531657259741
% 102.857142857143   14.545928203389318
% 103.865546218487   14.639844477556544
% 104.873949579832   14.608382353597149
% 105.882352941176   14.70794197404581
% 106.890756302521   14.69998453839119
% 107.899159663866   14.780645786490439
% 108.90756302521   14.768022447256751
% 109.915966386555   14.839340045986843
% 110.924369747899   14.844797857201888
% 111.932773109244   14.915374528579546
% 112.941176470588   14.940450204523835
% 113.949579831933   14.983289155186041
% 114.957983193277   15.012008361127855
% 115.966386554622   15.054132654529829
% 116.974789915966   15.104074401630363
% 117.983193277311   15.134360645012064
% 118.991596638655   15.189927730393432
% 120.0   15.197504766501927

0.0   0.0
1.00840336134454   0.6557215405836253
2.01680672268908   0.5975310653026866
3.02521008403361   0.9568124659217911
4.03361344537815   1.207291925720429
5.04201680672269   1.4013963854295168
6.05042016806723   1.7419943815554348
7.05882352941176   2.0087220409040785
8.0672268907563   2.245690787479503
9.07563025210084   2.59126774258279
10.0840336134454   2.830349742204047
11.0924369747899   3.065924470209953
12.1008403361345   3.3697140557673895
13.109243697479   3.5495455684324977
14.1176470588235   3.78132484185298
15.1260504201681   4.0249953534912
16.1344537815126   4.17128000514584
17.1428571428571   4.391253251059969
18.1512605042017   4.551382381487647
19.1596638655462   4.652396496449949
20.1680672268908   4.829315124852202
21.1764705882353   4.905100319883761
22.1848739495798   4.9776542379591975
23.1932773109244   5.117595915503392
24.2016806722689   5.164734174768566
25.2100840336134   5.243036467599575
26.218487394958   5.372980098699548
27.2268907563025   5.421979779350245
28.2352941176471   5.520691131945186
29.2436974789916   5.642422961863565
30.2521008403361   5.692234521456887
31.2605042016807   5.805080120074289
32.2689075630252   5.91519821796834
33.2773109243697   5.962609102033566
34.2857142857143   6.089107585327409
35.2941176470588   6.197722640809148
36.3025210084034   6.261194400804018
37.3109243697479   6.417206593260684
38.3193277310924   6.542030043411281
39.327731092437   6.645118534002217
40.3361344537815   6.823240205799631
41.344537815126   6.945706425999023
42.3529411764706   7.067603375326804
43.3613445378151   7.224071399511829
44.3697478991597   7.292960628016104
45.3781512605042   7.405637567755267
46.3865546218487   7.518797499060975
47.3949579831933   7.558239307885435
48.4033613445378   7.681130176496341
49.4117647058823   7.783139459872448
50.4201680672269   7.836990933459939
51.4285714285714   7.975653700261721
52.436974789916   8.058957010493922
53.4453781512605   8.124531698460158
54.453781512605   8.258664357312117
55.4621848739496   8.31514645442928
56.4705882352941   8.392638377394489
57.4789915966387   8.519588093794363
58.4873949579832   8.570292543146877
59.4957983193277   8.671431965167358
60.5042016806723   8.78342955402166
61.5126050420168   8.831274344338158
62.5210084033613   8.943746570660878
63.5294117647059   9.02650403068283
64.5378151260504   9.077224238739328
65.546218487395   9.199334898482402
66.5546218487395   9.277802576961996
67.563025210084   9.35253612343967
68.5714285714286   9.485657288139286
69.5798319327731   9.563418786945059
70.5882352941177   9.657140978334741
71.5966386554622   9.77150200297582
72.6050420168067   9.824245579366034
73.6134453781513   9.91949949892625
74.6218487394958   10.003752613536392
75.6302521008403   10.043863172857508
76.6386554621849   10.142485697838639
77.6470588235294   10.213936818580299
78.655462184874   10.255578261461295
79.6638655462185   10.360532940853831
80.672268907563   10.418767437156282
81.6806722689076   10.471900956810327
82.6890756302521   10.57571720168583
83.6974789915966   10.620216771724017
84.7058823529412   10.69000053082627
85.7142857142857   10.786051067039395
86.7226890756303   10.823424685700955
87.7310924369748   10.905662310442423
88.7394957983193   10.980836669744122
89.7478991596639   11.011443025365447
90.7563025210084   11.099989259037187
91.7647058823529   11.15055800308787
92.7731092436975   11.180484356612688
93.781512605042   11.26651325461386
94.7899159663866   11.287991957207021
95.7983193277311   11.3211037666149
96.8067226890756   11.392389696283919
97.8151260504202   11.387358559945671
98.8235294117647   11.427841805952422
99.8319327731092   11.479551821276024
100.840336134454   11.463409283015517
101.848739495798   11.51546897471749
102.857142857143   11.541787565908361
103.865546218487   11.527216037104468
104.873949579832   11.584295100643056
105.882352941176   11.58825206418888
106.890756302521   11.58841849680767
107.899159663866   11.649859489393867
108.90756302521   11.654446066139176
109.915966386555   11.68194753738979
110.924369747899   11.746272070876017
111.932773109244   11.753950243436138
112.941176470588   11.797972902939655
113.949579831933   11.84158472736368
114.957983193277   11.830881530570307
115.966386554622   11.875666479628737
116.974789915966   11.89259471692336
117.983193277311   11.878238373234367
118.991596638655   11.931764239599552
120.0   11.946692769709314
};
\addplot [semithick, line width=2pt, crimson2143940, smooth]
table {%
0.0   0.0
1.00840336134454   0.7343621274679685
2.01680672268908   0.7251074236337651
3.02521008403361   0.7234087011138823
4.03361344537815   0.78182932093905
5.04201680672269   0.9237969755618131
6.05042016806723   1.1541312071096101
7.05882352941176   1.4079379911844951
8.0672268907563   1.60360629544059
9.07563025210084   1.7520522573276986
10.0840336134454   1.9298203567617709
11.0924369747899   2.2102117725233406
12.1008403361345   2.6297247328019355
13.109243697479   3.139716999568717
14.1176470588235   3.6135663611073894
15.1260504201681   3.87802674617765
16.1344537815126   3.824821628747494
17.1428571428571   3.5731210451344024
18.1512605042017   3.353539630500768
19.1596638655462   3.305151025354241
20.1680672268908   3.458645001441904
21.1764705882353   3.770945294846083
22.1848739495798   4.091057928625351
23.1932773109244   4.2501637336604094
24.2016806722689   4.228331590762633
25.2100840336134   4.159324534705772
26.218487394958   4.188657519959004
27.2268907563025   4.355101940280664
28.2352941176471   4.622626137213909
29.2436974789916   4.916993484418541
30.2521008403361   5.091206366738526
31.2605042016807   5.035715731104413
32.2689075630252   4.854736163614081
33.2773109243697   4.742866953020081
34.2857142857143   4.861388909770322
35.2941176470588   5.252235745715445
36.3025210084034   5.7963391954679855
37.3109243697479   6.242085992914215
38.3193277310924   6.354925905464338
39.327731092437   6.116507763911733
40.3361344537815   5.747760975302823
41.344537815126   5.466933547467435
42.3529411764706   5.402335918389787
43.3613445378151   5.566721759470066
44.3697478991597   5.81466903932146
45.3781512605042   5.948182109978269
46.3865546218487   5.85743750282912
47.3949579831933   5.660248147016877
48.4033613445378   5.558858845682754
49.4117647058823   5.66762032653579
50.4201680672269   5.981132142952
51.4285714285714   6.377316826004607
52.436974789916   6.684626694652434
53.4453781512605   6.728078213861836
54.453781512605   6.50563589383359
55.4621848739496   6.227622919934877
56.4705882352941   6.108946032907779
57.4789915966387   6.2286088425488515
58.4873949579832   6.512629524179997
59.4957983193277   6.804787583942932
60.5042016806723   6.90824119965715
61.5126050420168   6.714678512291289
62.5210084033613   6.345325823675606
63.5294117647059   6.0206590973339
64.5378151260504   5.893920622382973
65.546218487395   5.996040585600884
66.5546218487395   6.2677169796351695
67.563025210084   6.552878051509226
68.5714285714286   6.66233215804785
69.5798319327731   6.594413493046295
70.5882352941177   6.521965162552493
71.5966386554622   6.546246909044779
72.6050420168067   6.683986364223019
73.6134453781513   6.9218799598575504
74.6218487394958   7.143866914865448
75.6302521008403   7.173087241710103
76.6386554621849   6.921833361573619
77.6470588235294   6.509749251792946
78.655462184874   6.168896069919708
79.6638655462185   6.054138986945502
80.672268907563   6.19600064022658
81.6806722689076   6.52197988930215
82.6890756302521   6.848511020112485
83.6974789915966   6.984932658198374
84.7058823529412   6.925999718152571
85.7142857142857   6.814261302320336
86.7226890756303   6.743848222345826
87.7310924369748   6.7038198477319515
88.7394957983193   6.731785527594428
89.7478991596639   6.840611471430817
90.7563025210084   6.8651008762069745
91.7647058823529   6.6993381618579395
92.7731092436975   6.449173207913651
93.781512605042   6.332623001124491
94.7899159663866   6.439321757602907
95.7983193277311   6.697566335781896
96.8067226890756   7.015822476574969
97.8151260504202   7.249536903423426
98.8235294117647   7.251523004749646
99.8319327731092   7.024151931404813
100.840336134454   6.728785874752396
101.848739495798   6.53688618090306
102.857142857143   6.492450228038245
103.865546218487   6.585611263450185
104.873949579832   6.775337571350329
105.882352941176   6.896013175879506
106.890756302521   6.84175144845631
107.899159663866   6.7037161472422
108.90756302521   6.626029484771338
109.915966386555   6.690730714251703
110.924369747899   6.879887531470241
111.932773109244   7.11497952056744
112.941176470588   7.270868907542858
113.949579831933   7.2195391939924045
114.957983193277   6.964289272252512
115.966386554622   6.646377437492577
116.974789915966   6.4294975541509
117.983193277311   6.4141276234853635
118.991596638655   6.5915592477036355
120.0   6.851824997684648

};

% \addlegendentry{$w = 0.1$}
% \addlegendentry{$w = 1$}
% \addlegendentry{$w = 2.7$}
\end{axis}

\end{tikzpicture}


==> w_2_10_20_creys.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $t$},
xmin=-1, xmax=21,
xmajorgrids,
ymajorgrids,
xtick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.99, 0.99)}},
y grid style={darkgray176},
ylabel={$\frac{R^2}{t}$},
ymin=-10729.8310232103, ymax=265326.451487415,
ytick style={color=black}
]
\addplot [semithick, black, line width = 2pt, smooth]
table {%
0 0
0.100502512562814 31354.5951776469
0.201005025125628 66898.3941873216
0.301507537688442 107813.36682948
0.402010050251256 135638.295331493
0.50251256281407 167832.888070167
0.603015075376884 196665.519768548
0.703517587939699 215172.55562551
0.804020100502513 240667.760940571
0.904522613065327 249860.594912046
1.00502512562814 260753.35039922
1.10552763819095 251381.976464006
1.20603015075377 234940.273352338
1.30653266331658 239953.531384272
1.4070351758794 199078.81310158
1.50753768844221 167270.733464551
1.60804020100503 161049.04797156
1.70854271356784 153857.263577879
1.80904522613065 164955.597922641
1.90954773869347 183609.967645372
2.01005025125628 180803.028840738
2.1105527638191 198659.197466224
2.21105527638191 229119.310726197
2.31155778894472 241518.716331392
2.41206030150754 255762.392728532
2.51256281407035 253035.224433869
2.61306532663317 238414.602509824
2.71356783919598 215329.084405997
2.81407035175879 193469.058583391
2.91457286432161 182396.929952827
3.01507537688442 158184.802193877
3.11557788944724 140566.636235928
3.21608040201005 141894.796627305
3.31658291457286 142930.491657278
3.41708542713568 145595.442832414
3.51758793969849 151796.525622516
3.61809045226131 155915.585962639
3.71859296482412 167291.585403202
3.81909547738693 182257.058950893
3.91959798994975 191990.763537552
4.02010050251256 200515.232855437
4.12060301507538 201055.539173371
4.22110552763819 205852.084828735
4.32160804020101 200113.115512619
4.42211055276382 176395.169815165
4.52261306532663 167661.932908176
4.62311557788945 165228.564542748
4.72361809045226 155986.247315788
4.82412060301508 145708.125301677
4.92462311557789 132065.797139225
5.0251256281407 131474.408337121
5.12562814070352 143608.169759065
5.22613065326633 149938.472349536
5.32663316582915 159408.125827253
5.42713567839196 174633.712440523
5.52763819095477 185747.393299823
5.62814070351759 191537.554169872
5.7286432160804 190884.303797118
5.82914572864322 184580.485350633
5.92964824120603 173845.572797292
6.03015075376884 155893.02026172
6.13065326633166 143536.700736007
6.23115577889447 130062.898042227
6.33165829145729 113332.914787287
6.4321608040201 109759.32904646
6.53266331658291 107542.744673788
6.63316582914573 105547.684959042
6.73366834170854 113491.684404436
6.83417085427136 126522.789694696
6.93467336683417 141128.85605686
7.03517587939699 151220.492986436
7.1356783919598 156303.688397235
7.23618090452261 158251.762550333
7.33668341708543 147252.751734858
7.43718592964824 133846.013887074
7.53768844221106 123268.703978885
7.63819095477387 105121.124582895
7.73869346733668 89689.549953389
7.8391959798995 77150.471693455
7.93969849246231 71521.0383990916
8.04020100502513 73407.3349294561
8.14070351758794 77181.7849001337
8.24120603015075 84436.8689724994
8.34170854271357 92788.8453905625
8.44221105527638 100875.131170348
8.5427135678392 109058.589048021
8.64321608040201 110743.598306518
8.74371859296483 108459.34450288
8.84422110552764 102036.70027327
8.94472361809045 92876.7251781983
9.04522613065327 81669.9323998089
9.14572864321608 69804.7884340563
9.2462311557789 63963.1884571822
9.34673366834171 62026.9781558727
9.44723618090452 61262.8328675614
9.54773869346734 62158.2085499899
9.64824120603015 65284.5827343759
9.74874371859297 73125.6201166138
9.84924623115578 83755.231611396
9.94974874371859 92325.2815025568
10.0502512562814 97603.851351419
10.1507537688442 100036.28084012
10.251256281407 99143.2475718736
10.3517587939699 90855.8099549978
10.4522613065327 83480.6035662729
10.5527638190955 75369.3140521178
10.6532663316583 64472.5400243965
10.7537688442211 59618.2286902403
10.8542713567839 55407.7032470629
10.9547738693467 51450.5182402025
11.0552763819095 55719.1937110097
11.1557788944724 61634.529441966
11.2562814070352 66887.9928644556
11.356783919598 76913.1297870666
11.4572864321608 80894.8865754163
11.5577889447236 85174.3060315453
11.6582914572864 90624.8135612283
11.7587939698492 84646.3877258462
11.8592964824121 80567.0284849987
11.9597989949749 73704.9931726585
12.0603015075377 63035.2794755402
12.1608040201005 56596.8855696218
12.2613065326633 50723.2015372567
12.3618090452261 49397.2108576278
12.4623115577889 49231.5071615121
12.5628140703518 44805.9819529516
12.6633165829146 54929.5425086787
12.7638190954774 61589.8175923021
12.8643216080402 56623.3399429526
12.964824120603 74194.4427227802
13.0653266331658 73742.4153811968
13.1658291457286 61880.4190746652
13.2663316582915 78914.762792325
13.3668341708543 62526.8091616819
13.4673366834171 47433.4026908834
13.5678391959799 55230.6251851639
13.6683417085427 40306.5153832497
13.7688442211055 32787.9538825708
13.8693467336683 37928.9852967747
13.9698492462312 31368.1964567112
14.070351758794 30680.3114066953
14.1708542713568 39536.5793247686
14.2713567839196 34831.7090186224
14.3718592964824 32359.6967764018
14.4723618090452 41098.9944497489
14.572864321608 38175.6231428655
14.6733668341709 31465.8840045415
14.7738693467337 37304.1147325127
14.8743718592965 32758.1813138223
14.9748743718593 23830.1936040717
15.0753768844221 16689.5487554137
15.1758793969849 25405.2167054102
15.2763819095477 17926.1831133894
15.3768844221106 14646.9558167603
15.4773869346734 22152.7162367545
15.5778894472362 16138.8196465234
15.678391959799 15233.8498392889
15.7788944723618 21012.357883249
15.8793969849246 15320.3592525996
15.9798994974874 15837.9656299614
16.0804020100503 18185.7332142979
16.1809045226131 13677.8697374242
16.2814070351759 15578.2966307355
16.3819095477387 14855.0184749039
16.4824120603015 12277.4187494277
16.5829145728643 15513.772837629
16.6834170854271 12176.7218126926
16.78391959799 11712.8965102837
16.8844221105528 16291.2462279525
16.9849246231156 10684.7155415693
17.0854271356784 12151.9001130769
17.1859296482412 17824.3346974877
17.286432160804 9646.84262475014
17.3869346733668 12521.1422332676
17.4874371859297 20456.247850455
17.5879396984925 28395.256507445
17.6884422110553 14678.0346776703
17.7889447236181 24470.9749261118
17.8894472361809 31119.8289224229
17.9899497487437 16233.6813614871
18.0904522613065 24380.129011404
18.1909547738693 26955.0891245437
18.2914572864322 14918.9106397878
18.391959798995 18212.809201172
18.4924623115578 18882.3381351266
18.5929648241206 12273.3719707975
18.6934673366834 14332.3808448341
18.7939698492462 19097.1276295607
18.894472361809 15157.7355668183
18.9949748743719 19099.400659249
19.0954773869347 23673.1672980457
19.1959798994975 17459.4250372012
19.2964824120603 24632.8500088243
19.3969849246231 28424.9522126081
19.4974874371859 18711.9329102482
19.5979899497487 26443.6714971127
19.6984924623116 26099.3386453774
19.7989949748744 19531.1105655397
19.8994974874372 28265.5223030983
20 23400.2748206668
};
% \addplot [semithick, darkorange25512714, line width = 2pt]
% table {%
% 0 0
% 0.100502512562814 18921.2892505252
% 0.201005025125628 42960.6279522698
% 0.301507537688442 80474.7382893015
% 0.402010050251256 76518.5195690997
% 0.50251256281407 66648.1116531428
% 0.603015075376884 59871.8673205984
% 0.703517587939699 60393.6502949241
% 0.804020100502513 76780.4706838877
% 0.904522613065327 97975.9700256128
% 1.00502512562814 102885.561877819
% 1.10552763819095 87882.5066875173
% 1.20603015075377 77071.7570427824
% 1.30653266331658 81958.752202178
% 1.4070351758794 97375.2212411886
% 1.50753768844221 110925.150118519
% 1.60804020100503 114884.61600788
% 1.70854271356784 108068.653009513
% 1.80904522613065 96685.7765450855
% 1.90954773869347 95786.2271398365
% 2.01005025125628 108629.940014476
% 2.1105527638191 120433.287120786
% 2.21105527638191 124403.670721335
% 2.31155778894472 125077.22269304
% 2.41206030150754 115078.809405701
% 2.51256281407035 106740.240992001
% 2.61306532663317 106703.110887898
% 2.71356783919598 109734.890654303
% 2.81407035175879 113732.546819093
% 2.91457286432161 116007.894262695
% 3.01507537688442 113197.000682268
% 3.11557788944724 103808.177257405
% 3.21608040201005 94149.8454520337
% 3.31658291457286 92513.4562459172
% 3.41708542713568 97046.4617259479
% 3.51758793969849 99817.1035519172
% 3.61809045226131 97848.3680016625
% 3.71859296482412 94376.2031066718
% 3.81909547738693 89070.8264099789
% 3.91959798994975 85324.4911206381
% 4.02010050251256 87909.8580898698
% 4.12060301507538 90191.9218107854
% 4.22110552763819 87930.7630974109
% 4.32160804020101 85840.7719384318
% 4.42211055276382 82887.5505603585
% 4.52261306532663 81616.1085738069
% 4.62311557788945 84705.1480163771
% 4.72361809045226 87144.6657266339
% 4.82412060301508 87294.4688877322
% 4.92462311557789 84398.4563657621
% 5.0251256281407 80909.7418708088
% 5.12562814070352 79659.6586733745
% 5.22613065326633 79645.7147269224
% 5.32663316582915 80471.5544053673
% 5.42713567839196 79771.36203491
% 5.52763819095477 75247.4348734609
% 5.62814070351759 70904.8867668938
% 5.7286432160804 68890.3102438484
% 5.82914572864322 68685.4146390294
% 5.92964824120603 69480.9349728173
% 6.03015075376884 70070.3895727287
% 6.13065326633166 67409.7655361777
% 6.23115577889447 61665.4319304447
% 6.33165829145729 58470.3070798571
% 6.4321608040201 58852.2640043585
% 6.53266331658291 60361.6774328284
% 6.63316582914573 61697.5720159981
% 6.73366834170854 60562.3789507917
% 6.83417085427136 57663.3790245035
% 6.93467336683417 55326.0647763358
% 7.03517587939699 54156.4482260067
% 7.1356783919598 54994.3135097087
% 7.23618090452261 56436.2611444034
% 7.33668341708543 56511.8536866338
% 7.43718592964824 55276.461296077
% 7.53768844221106 52950.8764397349
% 7.63819095477387 51500.4121453521
% 7.73869346733668 52064.1713042159
% 7.8391959798995 53297.0207387699
% 7.93969849246231 53946.7193123459
% 8.04020100502513 53030.3669962015
% 8.14070351758794 50685.5100431685
% 8.24120603015075 48506.8982744073
% 8.34170854271357 48054.8605666573
% 8.44221105527638 48981.8015130302
% 8.5427135678392 49418.9557113039
% 8.64321608040201 49124.1041984507
% 8.74371859296483 47680.8059945888
% 8.84422110552764 45253.712831815
% 8.94472361809045 44136.297026573
% 9.04522613065327 44431.3003300386
% 9.14572864321608 44824.3660037585
% 9.2462311557789 44403.6715554509
% 9.34673366834171 43065.4612558374
% 9.44723618090452 42039.8244859012
% 9.54773869346734 41458.136738511
% 9.64824120603015 41172.977750689
% 9.74874371859297 41515.708678964
% 9.84924623115578 41397.3042679791
% 9.94974874371859 40454.10664787
% 10.0502512562814 39561.0075816604
% 10.1507537688442 38899.6697530764
% 10.251256281407 38510.041711502
% 10.3517587939699 38619.0584378646
% 10.4522613065327 38833.8643264803
% 10.5527638190955 38325.1427000622
% 10.6532663316583 37506.6143680531
% 10.7537688442211 36941.2568579899
% 10.8542713567839 36198.7771306668
% 10.9547738693467 35849.5385350773
% 11.0552763819095 36073.9622288858
% 11.1557788944724 35733.699692818
% 11.2562814070352 34687.2503276856
% 11.356783919598 33448.7013491041
% 11.4572864321608 32772.1269198169
% 11.5577889447236 32788.9502505856
% 11.6582914572864 32823.3204556812
% 11.7587939698492 32947.6687011581
% 11.8592964824121 32502.901360666
% 11.9597989949749 31073.0926838901
% 12.0603015075377 30146.6957948589
% 12.1608040201005 30082.8175378836
% 12.2613065326633 30118.5596266829
% 12.3618090452261 30181.4305006241
% 12.4623115577889 30162.3367424988
% 12.5628140703518 29576.8081547529
% 12.6633165829146 28731.0423360284
% 12.7638190954774 28311.7525463759
% 12.8643216080402 28216.5556550138
% 12.964824120603 28161.5099544048
% 13.0653266331658 28029.2820400945
% 13.1658291457286 27736.8918511713
% 13.2663316582915 27438.1697628154
% 13.3668341708543 27072.9264972592
% 13.4673366834171 26871.5828733262
% 13.5678391959799 26948.8458613228
% 13.6683417085427 26791.6310388795
% 13.7688442211055 26729.5004414294
% 13.8693467336683 26765.8903826366
% 13.9698492462312 26292.1960871211
% 14.070351758794 25966.5803134112
% 14.1708542713568 26025.2735607981
% 14.2713567839196 26003.057615826
% 14.3718592964824 26023.1105627772
% 14.4723618090452 26011.479478632
% 14.572864321608 25794.304658266
% 14.6733668341709 25474.5341631779
% 14.7738693467337 25450.3270941426
% 14.8743718592965 25755.3200454416
% 14.9748743718593 25748.0404468127
% 15.0753768844221 25435.7128898613
% 15.1758793969849 25123.0062071168
% 15.2763819095477 24843.962016359
% 15.3768844221106 24830.8702769768
% 15.4773869346734 25159.0037917166
% 15.5778894472362 25568.4915792506
% 15.678391959799 25362.0330315583
% 15.7788944723618 24590.3093650648
% 15.8793969849246 24217.7840067046
% 15.9798994974874 24230.4525928235
% 16.0804020100503 24505.4847736232
% 16.1809045226131 25037.6632637921
% 16.2814070351759 24924.5808087269
% 16.3819095477387 24240.6012727597
% 16.4824120603015 23706.3468472931
% 16.5829145728643 23439.952932231
% 16.6834170854271 23576.0666609919
% 16.78391959799 23930.3271839624
% 16.8844221105528 24066.9862227764
% 16.9849246231156 23751.7300375089
% 17.0854271356784 23001.5022317956
% 17.1859296482412 22440.7303290307
% 17.286432160804 22480.1283986107
% 17.3869346733668 22847.5875861263
% 17.4874371859297 23184.9273291565
% 17.5879396984925 23088.7049173025
% 17.6884422110553 22306.2229816485
% 17.7889447236181 21487.6941005306
% 17.8894472361809 21454.953904276
% 17.9899497487437 21896.0452400691
% 18.0904522613065 22180.6956359755
% 18.1909547738693 22173.2681586104
% 18.2914572864322 21645.2399447611
% 18.391959798995 20919.683044435
% 18.4924623115578 20754.5864651437
% 18.5929648241206 21197.9326958476
% 18.6934673366834 21676.7397813054
% 18.7939698492462 21511.4234369739
% 18.894472361809 20758.1218680761
% 18.9949748743719 20060.149491978
% 19.0954773869347 19800.8702450412
% 19.1959798994975 20111.5651453866
% 19.2964824120603 20598.1393290816
% 19.3969849246231 20621.4939801836
% 19.4974874371859 20129.5036711054
% 19.5979899497487 19484.5735347063
% 19.6984924623116 19120.8581736098
% 19.7989949748744 19278.0938089831
% 19.8994974874372 19818.1890965937
% 20 20174.0322683691
% };
\addplot [semithick, darkorange25512714, line width = 2pt, smooth]
table {%
0 0
0.100502512562814 36643.8549942208
0.201005025125628 65776.0616826113
0.301507537688442 31373.5880321164
0.402010050251256 44743.2222348622
0.50251256281407 54061.187302198
0.603015075376884 46591.6786445757
0.703517587939699 39418.9939085121
0.804020100502513 43336.2847703829
0.904522613065327 38701.4763741976
1.00502512562814 40130.7874148247
1.10552763819095 41437.9776735664
1.20603015075377 36605.3534659519
1.30653266331658 32662.6572973071
1.4070351758794 33066.7600123771
1.50753768844221 29963.4687318761
1.60804020100503 30323.7186905885
1.70854271356784 30614.3203609684
1.80904522613065 27403.0771377077
1.90954773869347 25978.7504095522
2.01005025125628 28058.1284331135
2.1105527638191 27217.7578845065
2.21105527638191 28385.4078410368
2.31155778894472 28424.2725562026
2.41206030150754 27289.425811691
2.51256281407035 24735.149915803
2.61306532663317 25805.1335319258
2.71356783919598 25921.5536935852
2.81407035175879 24150.4340625584
2.91457286432161 23674.2239986902
3.01507537688442 23895.2485360386
3.11557788944724 22312.1133073334
3.21608040201005 23716.6384370952
3.31658291457286 24863.9939738225
3.41708542713568 23853.5032915353
3.51758793969849 24172.0782120454
3.61809045226131 25269.885051062
3.71859296482412 24125.5434229833
3.81909547738693 25094.0709399963
3.91959798994975 25884.2366650181
4.02010050251256 24463.7110109831
4.12060301507538 24283.8516864781
4.22110552763819 25764.9232496666
4.32160804020101 24870.3826776046
4.42211055276382 26609.6844341723
4.52261306532663 27219.473084106
4.62311557788945 26287.1874852005
4.72361809045226 25795.0812720931
4.82412060301508 25937.9603905344
4.92462311557789 25646.167405664
5.0251256281407 24648.3710706419
5.12562814070352 23347.2960096768
5.22613065326633 23061.2947655146
5.32663316582915 21749.4102225248
5.42713567839196 21809.8915429364
5.52763819095477 21978.2044824204
5.62814070351759 21127.5731421595
5.7286432160804 20482.9293608305
5.82914572864322 20603.7149638982
5.92964824120603 19934.1607215674
6.03015075376884 19860.6147336725
6.13065326633166 19898.9200514461
6.23115577889447 19118.5076328157
6.33165829145729 18148.8701739946
6.4321608040201 18500.0991705338
6.53266331658291 17988.3331602836
6.63316582914573 17924.4170507209
6.73366834170854 18161.3527349998
6.83417085427136 17876.1415930624
6.93467336683417 17068.9710771141
7.03517587939699 17117.6022199464
7.1356783919598 17097.3007367814
7.23618090452261 16363.5364894082
7.33668341708543 15882.0368489703
7.43718592964824 15794.6945694798
7.53768844221106 14673.842261261
7.63819095477387 14712.8366766423
7.73869346733668 14809.4640840592
7.8391959798995 14081.5690586254
7.93969849246231 13960.7692527069
8.04020100502513 14051.9611345132
8.14070351758794 13344.7983798928
8.24120603015075 13528.5851222763
8.34170854271357 13683.8403160955
8.44221105527638 13167.4569168815
8.5427135678392 12888.8069128655
8.64321608040201 12941.4928443754
8.74371859296483 12260.7647421948
8.84422110552764 12317.4108383908
8.94472361809045 12492.0260309468
9.04522613065327 12038.564564666
9.14572864321608 11929.3074283944
9.2462311557789 12071.6582593167
9.34673366834171 11743.464081557
9.44723618090452 11669.3688076537
9.54773869346734 11601.8591007121
9.64824120603015 11366.6645532214
9.74874371859297 10975.6104902046
9.84924623115578 10970.0412302686
9.94974874371859 10770.2146711626
10.0502512562814 10531.5477683876
10.1507537688442 10546.8746692157
10.251256281407 10407.4145231181
10.3517587939699 10177.3302308857
10.4522613065327 10414.9087519335
10.5527638190955 10417.359272694
10.6532663316583 10363.0142861564
10.7537688442211 10442.8779655928
10.8542713567839 10445.0615415734
10.9547738693467 10270.0747500255
11.0552763819095 10444.6346427313
11.1557788944724 10550.4224776582
11.2562814070352 10528.9624398425
11.356783919598 10634.756593641
11.4572864321608 10741.930546062
11.5577889447236 10773.883247728
11.6582914572864 10999.2759202918
11.7587939698492 11072.4129505656
11.8592964824121 11174.8594342781
11.9597989949749 11141.9052833223
12.0603015075377 11171.4224857061
12.1608040201005 11245.2023678804
12.2613065326633 11118.2772898018
12.3618090452261 11072.8024714721
12.4623115577889 11118.9604933236
12.5628140703518 10875.3915094101
12.6633165829146 10987.3520058663
12.7638190954774 11108.5477228685
12.8643216080402 11039.3639173707
12.964824120603 11021.7657226489
13.0653266331658 11103.8869540864
13.1658291457286 10850.5313982392
13.2663316582915 10857.6375012746
13.3668341708543 10958.1993714327
13.4673366834171 10771.1088887853
13.5678391959799 10680.0204815931
13.6683417085427 10778.3149526543
13.7688442211055 10580.2845731101
13.8693467336683 10579.7800225715
13.9698492462312 10625.267741302
14.070351758794 10464.9184585082
14.1708542713568 10266.9166621056
14.2713567839196 10295.4651405022
14.3718592964824 10143.9073483597
14.4723618090452 9940.54892318073
14.572864321608 9873.1478715614
14.6733668341709 9726.5947651736
14.7738693467337 9408.33820709612
14.8743718592965 9485.58577900223
14.9748743718593 9388.32958934372
15.0753768844221 9252.57318260524
15.1758793969849 9304.54208517346
15.2763819095477 9236.21038116836
15.3768844221106 9007.59412553057
15.4773869346734 9119.329364732
15.5778894472362 9084.18117223305
15.678391959799 8906.21258542244
15.7788944723618 8929.58596593167
15.8793969849246 8911.03738499168
15.9798994974874 8726.07882072907
16.0804020100503 8847.93259483248
16.1809045226131 8836.51864816842
16.2814070351759 8723.24702552932
16.3819095477387 8753.32262124576
16.4824120603015 8754.17015595241
16.5829145728643 8652.81239963406
16.6834170854271 8709.41354981803
16.78391959799 8664.65799764183
16.8844221105528 8583.88510855052
16.9849246231156 8501.88412110201
17.0854271356784 8522.63928614082
17.1859296482412 8449.00699858093
17.286432160804 8444.70499921304
17.3869346733668 8463.11837783675
17.4874371859297 8405.4005215543
17.5879396984925 8352.65130768224
17.6884422110553 8414.11990502129
17.7889447236181 8354.71589388872
17.8894472361809 8303.84261552587
17.9899497487437 8326.55582716478
18.0904522613065 8314.96071936318
18.1909547738693 8228.98708275423
18.2914572864322 8305.42741662906
18.391959798995 8279.85441224723
18.4924623115578 8203.89470756758
18.5929648241206 8211.08952034274
18.6934673366834 8220.61803642615
18.7939698492462 8169.62405797358
18.894472361809 8203.90411889733
18.9949748743719 8164.79542731083
19.0954773869347 8123.05732521606
19.1959798994975 8040.75913659602
19.2964824120603 8035.85732687714
19.3969849246231 7991.21599411424
19.4974874371859 7913.60486089642
19.5979899497487 7886.12085263766
19.6984924623116 7871.14781006585
19.7989949748744 7808.50774913993
19.8994974874372 7860.35837618474
20 7868.99390316864
};
\addplot [semithick, crimson2143940, line width = 2pt, smooth]
table {%
0 0
0.100502512562814 58839.9349736183
0.201005025125628 11641.4847544421
0.301507537688442 23717.0787233264
0.402010050251256 17565.0518936074
0.50251256281407 15562.8401913885
0.603015075376884 16938.2960365534
0.703517587939699 14062.5823094915
0.804020100502513 12570.282909185
0.904522613065327 12435.9757622076
1.00502512562814 11207.3249142106
1.10552763819095 10046.9590254429
1.20603015075377 9433.72837389951
1.30653266331658 8379.55572639474
1.4070351758794 7440.95589432205
1.50753768844221 7376.35651573043
1.60804020100503 7064.35093528393
1.70854271356784 6886.69626176391
1.80904522613065 7080.79334152757
1.90954773869347 6949.94649156622
2.01005025125628 6955.3394724625
2.1105527638191 7081.33073646353
2.21105527638191 6839.04158465922
2.31155778894472 6756.21957712766
2.41206030150754 6811.82649895533
2.51256281407035 6552.93029592926
2.61306532663317 6624.10544132805
2.71356783919598 6690.31347142046
2.81407035175879 6602.51957894662
2.91457286432161 6857.70771887636
3.01507537688442 7035.39859373095
3.11557788944724 7058.03959432299
3.21608040201005 7287.80360189825
3.31658291457286 7305.6907604032
3.41708542713568 7280.09236574396
3.51758793969849 7362.01703240012
3.61809045226131 7207.93527711074
3.71859296482412 7143.922565999
3.81909547738693 7021.65813087949
3.91959798994975 6812.2632339677
4.02010050251256 6760.63551547417
4.12060301507538 6524.09635255119
4.22110552763819 6386.0737154216
4.32160804020101 6248.94278920377
4.42211055276382 5899.35189700304
4.52261306532663 5800.17802787349
4.62311557788945 5468.09515498795
4.72361809045226 5258.48047361408
4.82412060301508 5026.00268034518
4.92462311557789 4742.67896354579
5.0251256281407 4465.90924217706
5.12562814070352 4256.31135244165
5.22613065326633 3987.46066607459
5.32663316582915 3782.54565814423
5.42713567839196 3664.05195321396
5.52763819095477 3489.8886135695
5.62814070351759 3451.43210165286
5.7286432160804 3409.61258388224
5.82914572864322 3345.97726126721
5.92964824120603 3330.53530644304
6.03015075376884 3333.28218399179
6.13065326633166 3283.55499900237
6.23115577889447 3310.05475357908
6.33165829145729 3338.31121164718
6.4321608040201 3281.27285461486
6.53266331658291 3334.72956862582
6.63316582914573 3354.62127672131
6.73366834170854 3304.61489863144
6.83417085427136 3417.44112197249
6.93467336683417 3405.63363369663
7.03517587939699 3438.16489023547
7.1356783919598 3546.95633989285
7.23618090452261 3553.71639669687
7.33668341708543 3613.33085847976
7.43718592964824 3642.27881532345
7.53768844221106 3598.04425669251
7.63819095477387 3606.5733500432
7.73869346733668 3551.04564038443
7.8391959798995 3528.19948354674
7.93969849246231 3508.38540051079
8.04020100502513 3414.09610393235
8.14070351758794 3421.93236286112
8.24120603015075 3394.85219835417
8.34170854271357 3330.91642700585
8.44221105527638 3328.92612894652
8.5427135678392 3303.93148668638
8.64321608040201 3238.91335482331
8.74371859296483 3259.87839535002
8.84422110552764 3256.34402354205
8.94472361809045 3210.98985488793
9.04522613065327 3204.13812657616
9.14572864321608 3234.46528146691
9.2462311557789 3184.44315131518
9.34673366834171 3256.88028695274
9.44723618090452 3287.86904693983
9.54773869346734 3306.76824535312
9.64824120603015 3364.11028651523
9.74874371859297 3405.35263928551
9.84924623115578 3409.74376027771
9.94974874371859 3468.48748940478
10.0502512562814 3471.46836670665
10.1507537688442 3532.33638702534
10.251256281407 3599.68471782506
10.3517587939699 3601.98249773461
10.4522613065327 3720.13111363636
10.5527638190955 3681.29275374932
10.6532663316583 3681.81876319326
10.7537688442211 3758.00104065321
10.8542713567839 3629.510094907
10.9547738693467 3645.55354836631
11.0552763819095 3628.89382737152
11.1557788944724 3480.58813420612
11.2562814070352 3503.82111668909
11.356783919598 3418.01204141375
11.4572864321608 3312.57199297104
11.5577889447236 3266.44605289176
11.6582914572864 3155.19923881493
11.7587939698492 3060.98048180172
11.8592964824121 3018.97674301799
11.9597989949749 2943.81695029821
12.0603015075377 2909.23871436901
12.1608040201005 2862.50171676567
12.2613065326633 2801.820148843
12.3618090452261 2817.23868517275
12.4623115577889 2768.22698670266
12.5628140703518 2760.03423193046
12.6633165829146 2784.43164840457
12.7638190954774 2737.61918925493
12.8643216080402 2716.35090444833
12.964824120603 2763.66014421037
13.0653266331658 2711.21297070825
13.1658291457286 2733.7332977818
13.2663316582915 2857.58903059016
13.3668341708543 2848.15544781024
13.4673366834171 2966.63466545681
13.5678391959799 3219.8400945981
13.6683417085427 3239.43592483928
13.7688442211055 3489.66270650454
13.8693467336683 3847.6201090346
13.9698492462312 3916.06603455169
14.070351758794 4298.23672916245
14.1708542713568 4789.44257978352
14.2713567839196 4874.50499890241
14.3718592964824 5598.45553317263
14.4723618090452 6213.58126723848
14.572864321608 6476.68118314289
14.6733668341709 7275.38054105493
14.7738693467337 7564.16965662779
14.8743718592965 7589.07605378553
14.9748743718593 7486.1560917186
15.0753768844221 7530.79917262929
15.1758793969849 7029.3471918637
15.2763819095477 6458.4514653497
15.3768844221106 6271.93864821136
15.4773869346734 5581.92540239568
15.5778894472362 5001.88214172428
15.678391959799 4824.20930901176
15.7788944723618 4277.44814274617
15.8793969849246 3848.03642469676
15.9798994974874 3724.02121582443
16.0804020100503 3342.07050799731
16.1809045226131 3041.95597551315
16.2814070351759 2984.13826894431
16.3819095477387 2705.56843924677
16.4824120603015 2540.39120285514
16.5829145728643 2524.51677608137
16.6834170854271 2371.52394594523
16.78391959799 2297.40496532091
16.8844221105528 2327.72897525792
16.9849246231156 2255.97616085952
17.0854271356784 2230.71007933003
17.1859296482412 2295.8501154861
17.286432160804 2242.38997325519
17.3869346733668 2290.54624308207
17.4874371859297 2350.6476648418
17.5879396984925 2354.32865752312
17.6884422110553 2451.87677289437
17.7889447236181 2504.72884460074
17.8894472361809 2532.46876758075
17.9899497487437 2645.55800112043
18.0904522613065 2667.93057050295
18.1909547738693 2738.94811284303
18.2914572864322 2865.51001873276
18.391959798995 2898.06436038075
18.4924623115578 3002.09099885462
18.5929648241206 3113.86938914961
18.6934673366834 3115.11446050616
18.7939698492462 3217.28062892096
18.894472361809 3197.74507290971
18.9949748743719 3169.72787838844
19.0954773869347 3133.62575731654
19.1959798994975 3047.68383140037
19.2964824120603 2987.9351565968
19.3969849246231 2885.89637769473
19.4974874371859 2816.8576188333
19.5979899497487 2728.82239468436
19.6984924623116 2624.27167094272
19.7989949748744 2529.09937600717
19.8994974874372 2405.49343752799
20 2239.14979724853
};

\addlegendentry{$E = 2$}
%\addlegendentry{$w = 5$}
\addlegendentry{$E = 10$}
\addlegendentry{$E = 20$}


% \coordinate (c1) at (axis cs:0,35000);
% \coordinate (c2) at (axis cs:12,0); 
% % draw a rectangle
% \draw (0, 0) rectangle (axis cs:12,35000);
\end{axis}

% \begin{axis}[
%     name=ax2,
%     width = 7.5cm,
%     height=5cm,
%  legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
%  tick align=outside,
%  tick pos=left,
%  %title={Time = 4s},
%  x grid style={darkgray130}, %176
%  %xlabel={i-th Lanczos state},
%  xmajorgrids,
%  xmin = -0.5, xmax=12.5,
%  ymin=-0.15848432803254, ymax=35000,
%     % place second axis relative to first one
%     % anchor is south west
%     at={($(ax1.south west)+(2.2cm,3.7cm)$)},
%     % turn on grid
%     xmajorgrids=true,
%     xtick style={color=black},
%  y grid style={darkgray130},
%  %ylabel={Weight \(\displaystyle \vert\psi^* q_i\vert^2\)},
%  ymajorgrids,
%  ytick style={color=black}
%   ]

%  \addplot [semithick,black, line width=2pt, smooth]
%  table {%
% 0 0
% 0.100502512562814 31354.5951776469
% 0.201005025125628 66898.3941873216
% 0.301507537688442 107813.36682948
% 0.402010050251256 135638.295331493
% 0.50251256281407 167832.888070167
% 0.603015075376884 196665.519768548
% 0.703517587939699 215172.55562551
% 0.804020100502513 240667.760940571
% 0.904522613065327 249860.594912046
% 1.00502512562814 260753.35039922
% 1.10552763819095 251381.976464006
% 1.20603015075377 234940.273352338
% 1.30653266331658 239953.531384272
% 1.4070351758794 199078.81310158
% 1.50753768844221 167270.733464551
% 1.60804020100503 161049.04797156
% 1.70854271356784 153857.263577879
% 1.80904522613065 164955.597922641
% 1.90954773869347 183609.967645372
% 2.01005025125628 180803.028840738
% 2.1105527638191 198659.197466224
% 2.21105527638191 229119.310726197
% 2.31155778894472 241518.716331392
% 2.41206030150754 255762.392728532
% 2.51256281407035 253035.224433869
% 2.61306532663317 238414.602509824
% 2.71356783919598 215329.084405997
% 2.81407035175879 193469.058583391
% 2.91457286432161 182396.929952827
% 3.01507537688442 158184.802193877
% 3.11557788944724 140566.636235928
% 3.21608040201005 141894.796627305
% 3.31658291457286 142930.491657278
% 3.41708542713568 145595.442832414
% 3.51758793969849 151796.525622516
% 3.61809045226131 155915.585962639
% 3.71859296482412 167291.585403202
% 3.81909547738693 182257.058950893
% 3.91959798994975 191990.763537552
% 4.02010050251256 200515.232855437
% 4.12060301507538 201055.539173371
% 4.22110552763819 205852.084828735
% 4.32160804020101 200113.115512619
% 4.42211055276382 176395.169815165
% 4.52261306532663 167661.932908176
% 4.62311557788945 165228.564542748
% 4.72361809045226 155986.247315788
% 4.82412060301508 145708.125301677
% 4.92462311557789 132065.797139225
% 5.0251256281407 131474.408337121
% 5.12562814070352 143608.169759065
% 5.22613065326633 149938.472349536
% 5.32663316582915 159408.125827253
% 5.42713567839196 174633.712440523
% 5.52763819095477 185747.393299823
% 5.62814070351759 191537.554169872
% 5.7286432160804 190884.303797118
% 5.82914572864322 184580.485350633
% 5.92964824120603 173845.572797292
% 6.03015075376884 155893.02026172
% 6.13065326633166 143536.700736007
% 6.23115577889447 130062.898042227
% 6.33165829145729 113332.914787287
% 6.4321608040201 109759.32904646
% 6.53266331658291 107542.744673788
% 6.63316582914573 105547.684959042
% 6.73366834170854 113491.684404436
% 6.83417085427136 126522.789694696
% 6.93467336683417 141128.85605686
% 7.03517587939699 151220.492986436
% 7.1356783919598 156303.688397235
% 7.23618090452261 158251.762550333
% 7.33668341708543 147252.751734858
% 7.43718592964824 133846.013887074
% 7.53768844221106 123268.703978885
% 7.63819095477387 105121.124582895
% 7.73869346733668 89689.549953389
% 7.8391959798995 77150.471693455
% 7.93969849246231 71521.0383990916
% 8.04020100502513 73407.3349294561
% 8.14070351758794 77181.7849001337
% 8.24120603015075 84436.8689724994
% 8.34170854271357 92788.8453905625
% 8.44221105527638 100875.131170348
% 8.5427135678392 109058.589048021
% 8.64321608040201 110743.598306518
% 8.74371859296483 108459.34450288
% 8.84422110552764 102036.70027327
% 8.94472361809045 92876.7251781983
% 9.04522613065327 81669.9323998089
% 9.14572864321608 69804.7884340563
% 9.2462311557789 63963.1884571822
% 9.34673366834171 62026.9781558727
% 9.44723618090452 61262.8328675614
% 9.54773869346734 62158.2085499899
% 9.64824120603015 65284.5827343759
% 9.74874371859297 73125.6201166138
% 9.84924623115578 83755.231611396
% 9.94974874371859 92325.2815025568
% 10.0502512562814 97603.851351419
% 10.1507537688442 100036.28084012
% 10.251256281407 99143.2475718736
% 10.3517587939699 90855.8099549978
% 10.4522613065327 83480.6035662729
% 10.5527638190955 75369.3140521178
% 10.6532663316583 64472.5400243965
% 10.7537688442211 59618.2286902403
% 10.8542713567839 55407.7032470629
% 10.9547738693467 51450.5182402025
% 11.0552763819095 55719.1937110097
% 11.1557788944724 61634.529441966
% 11.2562814070352 66887.9928644556
% 11.356783919598 76913.1297870666
% 11.4572864321608 80894.8865754163
% 11.5577889447236 85174.3060315453
% 11.6582914572864 90624.8135612283
% 11.7587939698492 84646.3877258462
% 11.8592964824121 80567.0284849987
% 11.9597989949749 73704.9931726585
% 12.0603015075377 63035.2794755402
% 12.1608040201005 56596.8855696218
% 12.2613065326633 50723.2015372567
% 12.3618090452261 49397.2108576278
% 12.4623115577889 49231.5071615121
% 12.5628140703518 44805.9819529516
% 12.6633165829146 54929.5425086787
% 12.7638190954774 61589.8175923021
% 12.8643216080402 56623.3399429526
% 12.964824120603 74194.4427227802
% 13.0653266331658 73742.4153811968
% 13.1658291457286 61880.4190746652
% 13.2663316582915 78914.762792325
% 13.3668341708543 62526.8091616819
% 13.4673366834171 47433.4026908834
% 13.5678391959799 55230.6251851639
% 13.6683417085427 40306.5153832497
% 13.7688442211055 32787.9538825708
% 13.8693467336683 37928.9852967747
% 13.9698492462312 31368.1964567112
% 14.070351758794 30680.3114066953
% 14.1708542713568 39536.5793247686
% 14.2713567839196 34831.7090186224
% 14.3718592964824 32359.6967764018
% 14.4723618090452 41098.9944497489
% 14.572864321608 38175.6231428655
% 14.6733668341709 31465.8840045415
% 14.7738693467337 37304.1147325127
% 14.8743718592965 32758.1813138223
% 14.9748743718593 23830.1936040717
% 15.0753768844221 16689.5487554137
% 15.1758793969849 25405.2167054102
% 15.2763819095477 17926.1831133894
% 15.3768844221106 14646.9558167603
% 15.4773869346734 22152.7162367545
% 15.5778894472362 16138.8196465234
% 15.678391959799 15233.8498392889
% 15.7788944723618 21012.357883249
% 15.8793969849246 15320.3592525996
% 15.9798994974874 15837.9656299614
% 16.0804020100503 18185.7332142979
% 16.1809045226131 13677.8697374242
% 16.2814070351759 15578.2966307355
% 16.3819095477387 14855.0184749039
% 16.4824120603015 12277.4187494277
% 16.5829145728643 15513.772837629
% 16.6834170854271 12176.7218126926
% 16.78391959799 11712.8965102837
% 16.8844221105528 16291.2462279525
% 16.9849246231156 10684.7155415693
% 17.0854271356784 12151.9001130769
% 17.1859296482412 17824.3346974877
% 17.286432160804 9646.84262475014
% 17.3869346733668 12521.1422332676
% 17.4874371859297 20456.247850455
% 17.5879396984925 28395.256507445
% 17.6884422110553 14678.0346776703
% 17.7889447236181 24470.9749261118
% 17.8894472361809 31119.8289224229
% 17.9899497487437 16233.6813614871
% 18.0904522613065 24380.129011404
% 18.1909547738693 26955.0891245437
% 18.2914572864322 14918.9106397878
% 18.391959798995 18212.809201172
% 18.4924623115578 18882.3381351266
% 18.5929648241206 12273.3719707975
% 18.6934673366834 14332.3808448341
% 18.7939698492462 19097.1276295607
% 18.894472361809 15157.7355668183
% 18.9949748743719 19099.400659249
% 19.0954773869347 23673.1672980457
% 19.1959798994975 17459.4250372012
% 19.2964824120603 24632.8500088243
% 19.3969849246231 28424.9522126081
% 19.4974874371859 18711.9329102482
% 19.5979899497487 26443.6714971127
% 19.6984924623116 26099.3386453774
% 19.7989949748744 19531.1105655397
% 19.8994974874372 28265.5223030983
% 20 23400.2748206668
%   };
% %   \addplot [semithick, darkorange25512714, line width=2pt]
% %   table {%
% %   0 0
% % 0.100502512562814 18921.2892505252
% % 0.201005025125628 42960.6279522698
% % % 0.301507537688442 80474.7382893015
% % % 0.402010050251256 76518.5195690997
% % % 0.50251256281407 66648.1116531428
% % % 0.603015075376884 59871.8673205984
% % % 0.703517587939699 60393.6502949241
% % % 0.804020100502513 76780.4706838877
% % % 0.904522613065327 97975.9700256128
% % % 1.00502512562814 102885.561877819
% % % 1.10552763819095 87882.5066875173
% % % 1.20603015075377 77071.7570427824
% % % 1.30653266331658 81958.752202178
% % % 1.4070351758794 97375.2212411886
% % % 1.50753768844221 110925.150118519
% % % 1.60804020100503 114884.61600788
% % % 1.70854271356784 108068.653009513
% % % 1.80904522613065 96685.7765450855
% % % 1.90954773869347 95786.2271398365
% % % 2.01005025125628 108629.940014476
% % % 2.1105527638191 120433.287120786
% % % 2.21105527638191 124403.670721335
% % % 2.31155778894472 125077.22269304
% % % 2.41206030150754 115078.809405701
% % % 2.51256281407035 106740.240992001
% % % 2.61306532663317 106703.110887898
% % % 2.71356783919598 109734.890654303
% % % 2.81407035175879 113732.546819093
% % % 2.91457286432161 116007.894262695
% % % 3.01507537688442 113197.000682268
% % % 3.11557788944724 103808.177257405
% % % 3.21608040201005 94149.8454520337
% % % 3.31658291457286 92513.4562459172
% % % 3.41708542713568 97046.4617259479
% % % 3.51758793969849 99817.1035519172
% % % 3.61809045226131 97848.3680016625
% % % 3.71859296482412 94376.2031066718
% % % 3.81909547738693 89070.8264099789
% % % 3.91959798994975 85324.4911206381
% % % 4.02010050251256 87909.8580898698
% % % 4.12060301507538 90191.9218107854
% % % 4.22110552763819 87930.7630974109
% % % 4.32160804020101 85840.7719384318
% % % 4.42211055276382 82887.5505603585
% % % 4.52261306532663 81616.1085738069
% % % 4.62311557788945 84705.1480163771
% % % 4.72361809045226 87144.6657266339
% % % 4.82412060301508 87294.4688877322
% % % 4.92462311557789 84398.4563657621
% % % 5.0251256281407 80909.7418708088
% % % 5.12562814070352 79659.6586733745
% % % 5.22613065326633 79645.7147269224
% % % 5.32663316582915 80471.5544053673
% % % 5.42713567839196 79771.36203491
% % % 5.52763819095477 75247.4348734609
% % % 5.62814070351759 70904.8867668938
% % % 5.7286432160804 68890.3102438484
% % % 5.82914572864322 68685.4146390294
% % % 5.92964824120603 69480.9349728173
% % % 6.03015075376884 70070.3895727287
% % % 6.13065326633166 67409.7655361777
% % % 6.23115577889447 61665.4319304447
% % % 6.33165829145729 58470.3070798571
% % % 6.4321608040201 58852.2640043585
% % % 6.53266331658291 60361.6774328284
% % % 6.63316582914573 61697.5720159981
% % % 6.73366834170854 60562.3789507917
% % % 6.83417085427136 57663.3790245035
% % % 6.93467336683417 55326.0647763358
% % % 7.03517587939699 54156.4482260067
% % % 7.1356783919598 54994.3135097087
% % % 7.23618090452261 56436.2611444034
% % % 7.33668341708543 56511.8536866338
% % % 7.43718592964824 55276.461296077
% % % 7.53768844221106 52950.8764397349
% % % 7.63819095477387 51500.4121453521
% % % 7.73869346733668 52064.1713042159
% % % 7.8391959798995 53297.0207387699
% % % 7.93969849246231 53946.7193123459
% % % 8.04020100502513 53030.3669962015
% % % 8.14070351758794 50685.5100431685
% % % 8.24120603015075 48506.8982744073
% % % 8.34170854271357 48054.8605666573
% % % 8.44221105527638 48981.8015130302
% % % 8.5427135678392 49418.9557113039
% % % 8.64321608040201 49124.1041984507
% % % 8.74371859296483 47680.8059945888
% % % 8.84422110552764 45253.712831815
% % % 8.94472361809045 44136.297026573
% % % 9.04522613065327 44431.3003300386
% % % 9.14572864321608 44824.3660037585
% % % 9.2462311557789 44403.6715554509
% % % 9.34673366834171 43065.4612558374
% % % 9.44723618090452 42039.8244859012
% % % 9.54773869346734 41458.136738511
% % % 9.64824120603015 41172.977750689
% % % 9.74874371859297 41515.708678964
% % % 9.84924623115578 41397.3042679791
% % % 9.94974874371859 40454.10664787
% % % 10.0502512562814 39561.0075816604
% % % 10.1507537688442 38899.6697530764
% % % 10.251256281407 38510.041711502
% % % 10.3517587939699 38619.0584378646
% % % 10.4522613065327 38833.8643264803
% % % 10.5527638190955 38325.1427000622
% % % 10.6532663316583 37506.6143680531
% % % 10.7537688442211 36941.2568579899
% % % 10.8542713567839 36198.7771306668
% % % 10.9547738693467 35849.5385350773
% % % 11.0552763819095 36073.9622288858
% % % 11.1557788944724 35733.699692818
% % 11.2562814070352 34687.2503276856
% % 11.356783919598 33448.7013491041
% % 11.4572864321608 32772.1269198169
% % 11.5577889447236 32788.9502505856
% % 11.6582914572864 32823.3204556812
% % 11.7587939698492 32947.6687011581
% % 11.8592964824121 32502.901360666
% % 11.9597989949749 31073.0926838901
% % 12.0603015075377 30146.6957948589
% % 12.1608040201005 30082.8175378836
% % 12.2613065326633 30118.5596266829
% % 12.3618090452261 30181.4305006241
% % 12.4623115577889 30162.3367424988
% % % 12.5628140703518 29576.8081547529
% % % 12.6633165829146 28731.0423360284
% % % 12.7638190954774 28311.7525463759
% % % 12.8643216080402 28216.5556550138
% % % 12.964824120603 28161.5099544048
% % % 13.0653266331658 28029.2820400945
% % % 13.1658291457286 27736.8918511713
% % % 13.2663316582915 27438.1697628154
% % % 13.3668341708543 27072.9264972592
% % % 13.4673366834171 26871.5828733262
% % % 13.5678391959799 26948.8458613228
% % % 13.6683417085427 26791.6310388795
% % % 13.7688442211055 26729.5004414294
% % % 13.8693467336683 26765.8903826366
% % % 13.9698492462312 26292.1960871211
% % % 14.070351758794 25966.5803134112
% % % 14.1708542713568 26025.2735607981
% % % 14.2713567839196 26003.057615826
% % % 14.3718592964824 26023.1105627772
% % % 14.4723618090452 26011.479478632
% % % 14.572864321608 25794.304658266
% % % 14.6733668341709 25474.5341631779
% % % 14.7738693467337 25450.3270941426
% % % 14.8743718592965 25755.3200454416
% % % 14.9748743718593 25748.0404468127
% % % 15.0753768844221 25435.7128898613
% % % 15.1758793969849 25123.0062071168
% % % 15.2763819095477 24843.962016359
% % % 15.3768844221106 24830.8702769768
% % % 15.4773869346734 25159.0037917166
% % % 15.5778894472362 25568.4915792506
% % % 15.678391959799 25362.0330315583
% % % 15.7788944723618 24590.3093650648
% % % 15.8793969849246 24217.7840067046
% % % 15.9798994974874 24230.4525928235
% % % 16.0804020100503 24505.4847736232
% % % 16.1809045226131 25037.6632637921
% % % 16.2814070351759 24924.5808087269
% % % 16.3819095477387 24240.6012727597
% % % 16.4824120603015 23706.3468472931
% % % 16.5829145728643 23439.952932231
% % % 16.6834170854271 23576.0666609919
% % % 16.78391959799 23930.3271839624
% % % 16.8844221105528 24066.9862227764
% % % 16.9849246231156 23751.7300375089
% % % 17.0854271356784 23001.5022317956
% % % 17.1859296482412 22440.7303290307
% % % 17.286432160804 22480.1283986107
% % % 17.3869346733668 22847.5875861263
% % % 17.4874371859297 23184.9273291565
% % % 17.5879396984925 23088.7049173025
% % % 17.6884422110553 22306.2229816485
% % % 17.7889447236181 21487.6941005306
% % % 17.8894472361809 21454.953904276
% % % 17.9899497487437 21896.0452400691
% % % 18.0904522613065 22180.6956359755
% % % 18.1909547738693 22173.2681586104
% % % 18.2914572864322 21645.2399447611
% % % 18.391959798995 20919.683044435
% % % 18.4924623115578 20754.5864651437
% % % 18.5929648241206 21197.9326958476
% % % 18.6934673366834 21676.7397813054
% % % 18.7939698492462 21511.4234369739
% % % 18.894472361809 20758.1218680761
% % % 18.9949748743719 20060.149491978
% % % 19.0954773869347 19800.8702450412
% % % 19.1959798994975 20111.5651453866
% % % 19.2964824120603 20598.1393290816
% % % 19.3969849246231 20621.4939801836
% % % 19.4974874371859 20129.5036711054
% % % 19.5979899497487 19484.5735347063
% % % 19.6984924623116 19120.8581736098
% % % 19.7989949748744 19278.0938089831
% % % 19.8994974874372 19818.1890965937
% % % 20 20174.0322683691
% %   };


%   \addplot [semithick, darkorange25512714, line width=2pt, smooth]
%   table {%
% 0 0
% 0.100502512562814 36643.8549942208
% 0.201005025125628 65776.0616826113
% 0.301507537688442 31373.5880321164
% 0.402010050251256 44743.2222348622
% 0.50251256281407 54061.187302198
% 0.603015075376884 46591.6786445757
% 0.703517587939699 39418.9939085121
% 0.804020100502513 43336.2847703829
% 0.904522613065327 38701.4763741976
% 1.00502512562814 40130.7874148247
% 1.10552763819095 41437.9776735664
% 1.20603015075377 36605.3534659519
% 1.30653266331658 32662.6572973071
% 1.4070351758794 33066.7600123771
% 1.50753768844221 29963.4687318761
% 1.60804020100503 30323.7186905885
% 1.70854271356784 30614.3203609684
% 1.80904522613065 27403.0771377077
% 1.90954773869347 25978.7504095522
% 2.01005025125628 28058.1284331135
% 2.1105527638191 27217.7578845065
% 2.21105527638191 28385.4078410368
% 2.31155778894472 28424.2725562026
% 2.41206030150754 27289.425811691
% 2.51256281407035 24735.149915803
% 2.61306532663317 25805.1335319258
% 2.71356783919598 25921.5536935852
% 2.81407035175879 24150.4340625584
% 2.91457286432161 23674.2239986902
% 3.01507537688442 23895.2485360386
% 3.11557788944724 22312.1133073334
% 3.21608040201005 23716.6384370952
% 3.31658291457286 24863.9939738225
% 3.41708542713568 23853.5032915353
% 3.51758793969849 24172.0782120454
% 3.61809045226131 25269.885051062
% 3.71859296482412 24125.5434229833
% 3.81909547738693 25094.0709399963
% 3.91959798994975 25884.2366650181
% 4.02010050251256 24463.7110109831
% 4.12060301507538 24283.8516864781
% 4.22110552763819 25764.9232496666
% 4.32160804020101 24870.3826776046
% 4.42211055276382 26609.6844341723
% 4.52261306532663 27219.473084106
% 4.62311557788945 26287.1874852005
% 4.72361809045226 25795.0812720931
% 4.82412060301508 25937.9603905344
% 4.92462311557789 25646.167405664
% 5.0251256281407 24648.3710706419
% 5.12562814070352 23347.2960096768
% 5.22613065326633 23061.2947655146
% 5.32663316582915 21749.4102225248
% 5.42713567839196 21809.8915429364
% 5.52763819095477 21978.2044824204
% 5.62814070351759 21127.5731421595
% 5.7286432160804 20482.9293608305
% 5.82914572864322 20603.7149638982
% 5.92964824120603 19934.1607215674
% 6.03015075376884 19860.6147336725
% 6.13065326633166 19898.9200514461
% 6.23115577889447 19118.5076328157
% 6.33165829145729 18148.8701739946
% 6.4321608040201 18500.0991705338
% 6.53266331658291 17988.3331602836
% 6.63316582914573 17924.4170507209
% 6.73366834170854 18161.3527349998
% 6.83417085427136 17876.1415930624
% 6.93467336683417 17068.9710771141
% 7.03517587939699 17117.6022199464
% 7.1356783919598 17097.3007367814
% 7.23618090452261 16363.5364894082
% 7.33668341708543 15882.0368489703
% 7.43718592964824 15794.6945694798
% 7.53768844221106 14673.842261261
% 7.63819095477387 14712.8366766423
% 7.73869346733668 14809.4640840592
% 7.8391959798995 14081.5690586254
% 7.93969849246231 13960.7692527069
% 8.04020100502513 14051.9611345132
% 8.14070351758794 13344.7983798928
% 8.24120603015075 13528.5851222763
% 8.34170854271357 13683.8403160955
% 8.44221105527638 13167.4569168815
% 8.5427135678392 12888.8069128655
% 8.64321608040201 12941.4928443754
% 8.74371859296483 12260.7647421948
% 8.84422110552764 12317.4108383908
% 8.94472361809045 12492.0260309468
% 9.04522613065327 12038.564564666
% 9.14572864321608 11929.3074283944
% 9.2462311557789 12071.6582593167
% 9.34673366834171 11743.464081557
% 9.44723618090452 11669.3688076537
% 9.54773869346734 11601.8591007121
% 9.64824120603015 11366.6645532214
% 9.74874371859297 10975.6104902046
% 9.84924623115578 10970.0412302686
% 9.94974874371859 10770.2146711626
% 10.0502512562814 10531.5477683876
% 10.1507537688442 10546.8746692157
% 10.251256281407 10407.4145231181
% 10.3517587939699 10177.3302308857
% 10.4522613065327 10414.9087519335
% 10.5527638190955 10417.359272694
% 10.6532663316583 10363.0142861564
% 10.7537688442211 10442.8779655928
% 10.8542713567839 10445.0615415734
% 10.9547738693467 10270.0747500255
% 11.0552763819095 10444.6346427313
% 11.1557788944724 10550.4224776582
% 11.2562814070352 10528.9624398425
% 11.356783919598 10634.756593641
% 11.4572864321608 10741.930546062
% 11.5577889447236 10773.883247728
% 11.6582914572864 10999.2759202918
% 11.7587939698492 11072.4129505656
% 11.8592964824121 11174.8594342781
% 11.9597989949749 11141.9052833223
% 12.0603015075377 11171.4224857061
% 12.1608040201005 11245.2023678804
% 12.2613065326633 11118.2772898018
% 12.3618090452261 11072.8024714721
% 12.4623115577889 11118.9604933236
% 12.5628140703518 10875.3915094101
% 12.6633165829146 10987.3520058663
% 12.7638190954774 11108.5477228685
% 12.8643216080402 11039.3639173707
% 12.964824120603 11021.7657226489
% 13.0653266331658 11103.8869540864
% 13.1658291457286 10850.5313982392
% 13.2663316582915 10857.6375012746
% 13.3668341708543 10958.1993714327
% 13.4673366834171 10771.1088887853
% 13.5678391959799 10680.0204815931
% 13.6683417085427 10778.3149526543
% 13.7688442211055 10580.2845731101
% 13.8693467336683 10579.7800225715
% 13.9698492462312 10625.267741302
% 14.070351758794 10464.9184585082
% 14.1708542713568 10266.9166621056
% 14.2713567839196 10295.4651405022
% 14.3718592964824 10143.9073483597
% 14.4723618090452 9940.54892318073
% 14.572864321608 9873.1478715614
% 14.6733668341709 9726.5947651736
% 14.7738693467337 9408.33820709612
% 14.8743718592965 9485.58577900223
% 14.9748743718593 9388.32958934372
% 15.0753768844221 9252.57318260524
% 15.1758793969849 9304.54208517346
% 15.2763819095477 9236.21038116836
% 15.3768844221106 9007.59412553057
% 15.4773869346734 9119.329364732
% 15.5778894472362 9084.18117223305
% 15.678391959799 8906.21258542244
% 15.7788944723618 8929.58596593167
% 15.8793969849246 8911.03738499168
% 15.9798994974874 8726.07882072907
% 16.0804020100503 8847.93259483248
% 16.1809045226131 8836.51864816842
% 16.2814070351759 8723.24702552932
% 16.3819095477387 8753.32262124576
% 16.4824120603015 8754.17015595241
% 16.5829145728643 8652.81239963406
% 16.6834170854271 8709.41354981803
% 16.78391959799 8664.65799764183
% 16.8844221105528 8583.88510855052
% 16.9849246231156 8501.88412110201
% 17.0854271356784 8522.63928614082
% 17.1859296482412 8449.00699858093
% 17.286432160804 8444.70499921304
% 17.3869346733668 8463.11837783675
% 17.4874371859297 8405.4005215543
% 17.5879396984925 8352.65130768224
% 17.6884422110553 8414.11990502129
% 17.7889447236181 8354.71589388872
% 17.8894472361809 8303.84261552587
% 17.9899497487437 8326.55582716478
% 18.0904522613065 8314.96071936318
% 18.1909547738693 8228.98708275423
% 18.2914572864322 8305.42741662906
% 18.391959798995 8279.85441224723
% 18.4924623115578 8203.89470756758
% 18.5929648241206 8211.08952034274
% 18.6934673366834 8220.61803642615
% 18.7939698492462 8169.62405797358
% 18.894472361809 8203.90411889733
% 18.9949748743719 8164.79542731083
% 19.0954773869347 8123.05732521606
% 19.1959798994975 8040.75913659602
% 19.2964824120603 8035.85732687714
% 19.3969849246231 7991.21599411424
% 19.4974874371859 7913.60486089642
% 19.5979899497487 7886.12085263766
% 19.6984924623116 7871.14781006585
% 19.7989949748744 7808.50774913993
% 19.8994974874372 7860.35837618474
% 20 7868.99390316864
%   };
%   %\addlegendentry{$\sigma^2 = 0$}
% \addplot [semithick, crimson2143940, line width=2pt, smooth]
% table {%
% 0 0
% 0.100502512562814 58839.9349736183
% 0.201005025125628 11641.4847544421
% 0.301507537688442 23717.0787233264
% 0.402010050251256 17565.0518936074
% 0.50251256281407 15562.8401913885
% 0.603015075376884 16938.2960365534
% 0.703517587939699 14062.5823094915
% 0.804020100502513 12570.282909185
% 0.904522613065327 12435.9757622076
% 1.00502512562814 11207.3249142106
% 1.10552763819095 10046.9590254429
% 1.20603015075377 9433.72837389951
% 1.30653266331658 8379.55572639474
% 1.4070351758794 7440.95589432205
% 1.50753768844221 7376.35651573043
% 1.60804020100503 7064.35093528393
% 1.70854271356784 6886.69626176391
% 1.80904522613065 7080.79334152757
% 1.90954773869347 6949.94649156622
% 2.01005025125628 6955.3394724625
% 2.1105527638191 7081.33073646353
% 2.21105527638191 6839.04158465922
% 2.31155778894472 6756.21957712766
% 2.41206030150754 6811.82649895533
% 2.51256281407035 6552.93029592926
% 2.61306532663317 6624.10544132805
% 2.71356783919598 6690.31347142046
% 2.81407035175879 6602.51957894662
% 2.91457286432161 6857.70771887636
% 3.01507537688442 7035.39859373095
% 3.11557788944724 7058.03959432299
% 3.21608040201005 7287.80360189825
% 3.31658291457286 7305.6907604032
% 3.41708542713568 7280.09236574396
% 3.51758793969849 7362.01703240012
% 3.61809045226131 7207.93527711074
% 3.71859296482412 7143.922565999
% 3.81909547738693 7021.65813087949
% 3.91959798994975 6812.2632339677
% 4.02010050251256 6760.63551547417
% 4.12060301507538 6524.09635255119
% 4.22110552763819 6386.0737154216
% 4.32160804020101 6248.94278920377
% 4.42211055276382 5899.35189700304
% 4.52261306532663 5800.17802787349
% 4.62311557788945 5468.09515498795
% 4.72361809045226 5258.48047361408
% 4.82412060301508 5026.00268034518
% 4.92462311557789 4742.67896354579
% 5.0251256281407 4465.90924217706
% 5.12562814070352 4256.31135244165
% 5.22613065326633 3987.46066607459
% 5.32663316582915 3782.54565814423
% 5.42713567839196 3664.05195321396
% 5.52763819095477 3489.8886135695
% 5.62814070351759 3451.43210165286
% 5.7286432160804 3409.61258388224
% 5.82914572864322 3345.97726126721
% 5.92964824120603 3330.53530644304
% 6.03015075376884 3333.28218399179
% 6.13065326633166 3283.55499900237
% 6.23115577889447 3310.05475357908
% 6.33165829145729 3338.31121164718
% 6.4321608040201 3281.27285461486
% 6.53266331658291 3334.72956862582
% 6.63316582914573 3354.62127672131
% 6.73366834170854 3304.61489863144
% 6.83417085427136 3417.44112197249
% 6.93467336683417 3405.63363369663
% 7.03517587939699 3438.16489023547
% 7.1356783919598 3546.95633989285
% 7.23618090452261 3553.71639669687
% 7.33668341708543 3613.33085847976
% 7.43718592964824 3642.27881532345
% 7.53768844221106 3598.04425669251
% 7.63819095477387 3606.5733500432
% 7.73869346733668 3551.04564038443
% 7.8391959798995 3528.19948354674
% 7.93969849246231 3508.38540051079
% 8.04020100502513 3414.09610393235
% 8.14070351758794 3421.93236286112
% 8.24120603015075 3394.85219835417
% 8.34170854271357 3330.91642700585
% 8.44221105527638 3328.92612894652
% 8.5427135678392 3303.93148668638
% 8.64321608040201 3238.91335482331
% 8.74371859296483 3259.87839535002
% 8.84422110552764 3256.34402354205
% 8.94472361809045 3210.98985488793
% 9.04522613065327 3204.13812657616
% 9.14572864321608 3234.46528146691
% 9.2462311557789 3184.44315131518
% 9.34673366834171 3256.88028695274
% 9.44723618090452 3287.86904693983
% 9.54773869346734 3306.76824535312
% 9.64824120603015 3364.11028651523
% 9.74874371859297 3405.35263928551
% 9.84924623115578 3409.74376027771
% 9.94974874371859 3468.48748940478
% 10.0502512562814 3471.46836670665
% 10.1507537688442 3532.33638702534
% 10.251256281407 3599.68471782506
% 10.3517587939699 3601.98249773461
% 10.4522613065327 3720.13111363636
% 10.5527638190955 3681.29275374932
% 10.6532663316583 3681.81876319326
% 10.7537688442211 3758.00104065321
% 10.8542713567839 3629.510094907
% 10.9547738693467 3645.55354836631
% 11.0552763819095 3628.89382737152
% 11.1557788944724 3480.58813420612
% 11.2562814070352 3503.82111668909
% 11.356783919598 3418.01204141375
% 11.4572864321608 3312.57199297104
% 11.5577889447236 3266.44605289176
% 11.6582914572864 3155.19923881493
% 11.7587939698492 3060.98048180172
% 11.8592964824121 3018.97674301799
% 11.9597989949749 2943.81695029821
% 12.0603015075377 2909.23871436901
% 12.1608040201005 2862.50171676567
% 12.2613065326633 2801.820148843
% 12.3618090452261 2817.23868517275
% 12.4623115577889 2768.22698670266
% 12.5628140703518 2760.03423193046
% 12.6633165829146 2784.43164840457
% 12.7638190954774 2737.61918925493
% 12.8643216080402 2716.35090444833
% 12.964824120603 2763.66014421037
% 13.0653266331658 2711.21297070825
% 13.1658291457286 2733.7332977818
% 13.2663316582915 2857.58903059016
% 13.3668341708543 2848.15544781024
% 13.4673366834171 2966.63466545681
% 13.5678391959799 3219.8400945981
% 13.6683417085427 3239.43592483928
% 13.7688442211055 3489.66270650454
% 13.8693467336683 3847.6201090346
% 13.9698492462312 3916.06603455169
% 14.070351758794 4298.23672916245
% 14.1708542713568 4789.44257978352
% 14.2713567839196 4874.50499890241
% 14.3718592964824 5598.45553317263
% 14.4723618090452 6213.58126723848
% 14.572864321608 6476.68118314289
% 14.6733668341709 7275.38054105493
% 14.7738693467337 7564.16965662779
% 14.8743718592965 7589.07605378553
% 14.9748743718593 7486.1560917186
% 15.0753768844221 7530.79917262929
% 15.1758793969849 7029.3471918637
% 15.2763819095477 6458.4514653497
% 15.3768844221106 6271.93864821136
% 15.4773869346734 5581.92540239568
% 15.5778894472362 5001.88214172428
% 15.678391959799 4824.20930901176
% 15.7788944723618 4277.44814274617
% 15.8793969849246 3848.03642469676
% 15.9798994974874 3724.02121582443
% 16.0804020100503 3342.07050799731
% 16.1809045226131 3041.95597551315
% 16.2814070351759 2984.13826894431
% 16.3819095477387 2705.56843924677
% 16.4824120603015 2540.39120285514
% 16.5829145728643 2524.51677608137
% 16.6834170854271 2371.52394594523
% 16.78391959799 2297.40496532091
% 16.8844221105528 2327.72897525792
% 16.9849246231156 2255.97616085952
% 17.0854271356784 2230.71007933003
% 17.1859296482412 2295.8501154861
% 17.286432160804 2242.38997325519
% 17.3869346733668 2290.54624308207
% 17.4874371859297 2350.6476648418
% 17.5879396984925 2354.32865752312
% 17.6884422110553 2451.87677289437
% 17.7889447236181 2504.72884460074
% 17.8894472361809 2532.46876758075
% 17.9899497487437 2645.55800112043
% 18.0904522613065 2667.93057050295
% 18.1909547738693 2738.94811284303
% 18.2914572864322 2865.51001873276
% 18.391959798995 2898.06436038075
% 18.4924623115578 3002.09099885462
% 18.5929648241206 3113.86938914961
% 18.6934673366834 3115.11446050616
% 18.7939698492462 3217.28062892096
% 18.894472361809 3197.74507290971
% 18.9949748743719 3169.72787838844
% 19.0954773869347 3133.62575731654
% 19.1959798994975 3047.68383140037
% 19.2964824120603 2987.9351565968
% 19.3969849246231 2885.89637769473
% 19.4974874371859 2816.8576188333
% 19.5979899497487 2728.82239468436
% 19.6984924623116 2624.27167094272
% 19.7989949748744 2529.09937600717
% 19.8994974874372 2405.49343752799
% 20 2239.14979724853

% };



%  \end{axis}
 
%  % \draw [dashed] (c1) ...
%  \draw [dashed] (c1) -- (ax2.north west);
%  \draw [dashed] (c2) -- (ax2.south east);

\end{tikzpicture}


==> w_2_10_20_creys_R.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $t$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.7, 0.32)}},
xmin=-1, xmax=21,
xmajorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$R$},
ymajorgrids,
ymin=-0.52581801520593, ymax=1140.5421783193244,
ytick style={color=black}
]
\addplot [semithick, black, line width = 2pt, smooth]
table {%
0.0   0.0
0.100502512562814   56.135689144637794
0.201005025125628   115.96082702571047
0.301507537688442   180.29570921865354
0.402010050251256   233.5122222116183
0.50251256281407   290.4102868505635
0.603015075376884   344.37228870404925
0.703517587939699   389.0728432112418
0.804020100502513   439.88830098009277
0.904522613065327   475.399367071414
1.00502512562814   511.9215454959231
1.10552763819095   527.1714358005615
1.20603015075377   532.3016562901643
1.30653266331658   559.9170710308014
1.4070351758794   529.2550356928537
1.50753768844221   502.16225950501524
1.60804020100503   508.8942360371712
1.70854271356784   512.7101584867144
1.80904522613065   546.2711203655934
1.90954773869347   592.1249855552469
2.01005025125628   602.8458953573639
2.1105527638191   647.5188941416485
2.21105527638191   711.7551973130538
2.31155778894472   747.1843613939999
2.41206030150754   785.4389308654573
2.51256281407035   797.3499204003751
2.61306532663317   789.2990125303912
2.71356783919598   764.4017780510653
2.81407035175879   737.8587546015871
2.91457286432161   729.1153150058494
3.01507537688442   690.6077773179876
3.11557788944724   661.7751157686654
3.21608040201005   675.5331780011086
3.31658291457286   688.5062284409829
3.41708542713568   705.3453522637034
3.51758793969849   730.7240435471485
3.61809045226131   751.0770219692197
3.71859296482412   788.7263863689489
3.81909547738693   834.3003713059215
3.91959798994975   867.4829167486278
4.02010050251256   897.8259231964541
4.12060301507538   910.2033074623487
4.22110552763819   932.1605940750868
4.32160804020101   929.9518530273531
4.42211055276382   883.1981328649914
4.52261306532663   870.7870281121749
4.62311557788945   873.9969969341375
4.72361809045226   858.3818845261219
4.82412060301508   838.3994091687583
4.92462311557789   806.4578583962387
5.0251256281407   812.8194256902957
5.12562814070352   857.9522575015417
5.22613065326633   885.2107356160092
5.32663316582915   921.470894784047
5.42713567839196   973.5300978583067
5.52763819095477   1013.2839607308495
5.62814070351759   1038.2679350127605
5.7286432160804   1045.7093630658521
5.82914572864322   1037.2784330991053
5.92964824120603   1015.3044346297899
6.03015075376884   969.5660955491956
6.13065326633166   938.0691569418917
6.23115577889447   900.2456213476326
6.33165829145729   847.1040606725647
6.4321608040201   840.2319049930113
6.53266331658291   838.1769163458852
6.63316582914573   836.7289269624638
6.73366834170854   874.1941216465183
6.83417085427136   929.8808320062286
6.93467336683417   989.283841669963
7.03517587939699   1031.437232568563
7.1356783919598   1056.0932022694624
7.23618090452261   1070.1113877880964
7.33668341708543   1039.3973358506025
7.43718592964824   997.7162378253896
7.53768844221106   963.9300209392682
7.63819095477387   896.066528191253
7.73869346733668   833.1145985473177
7.8391959798995   777.6873842018286
7.93969849246231   753.5618625943106
8.04020100502513   768.2510840057627
8.14070351758794   792.6626191704981
8.24120603015075   834.183213534779
8.34170854271357   879.7826460342259
8.44221105527638   922.8267158945752
8.5427135678392   965.223439598277
8.64321608040201   978.3561977544156
8.74371859296483   973.8264666307903
8.84422110552764   949.9658615420095
8.94472361809045   911.4585219703233
9.04522613065327   859.48996889518
9.14572864321608   799.0091695437463
9.2462311557789   769.0373371532461
9.34673366834171   761.4129267847973
9.44723618090452   760.765700601133
9.54773869346734   770.3702570123999
9.64824120603015   793.6506796168513
9.74874371859297   844.3239483634552
9.84924623115578   908.2543142138778
9.94974874371859   958.4431927055091
10.0502512562814   990.4257820061541
10.1507537688442   1007.6922420853527
10.251256281407   1008.1383037213984
10.3517587939699   969.8027787570555
10.4522613065327   934.1097807547836
10.5527638190955   891.8265360479215
10.6532663316583   828.7600014228458
10.7537688442211   800.7001000604125
10.8542713567839   775.5064450407729
10.9547738693467   750.7521513669583
11.0552763819095   784.8509962103417
11.1557788944724   829.2051511655135
11.2562814070352   867.7039071215911
11.356783919598   934.6046199178088
11.4572864321608   962.7231618651875
11.5577889447236   992.1827717844626
11.6582914572864   1027.8766899580128
11.7587939698492   997.6669953246914
11.8592964824121   977.4805765387568
11.9597989949749   938.8806650852881
12.0603015075377   871.90852506838
12.1608040201005   829.6165581521531
12.2613065326633   788.6271123708357
12.3618090452261   781.4338666763581
12.4623115577889   783.2869082949613
12.5628140703518   750.2594354718035
12.6633165829146   834.0204952769827
12.7638190954774   886.6348120120231
12.8643216080402   853.4757498297951
12.964824120603   980.7741333390672
13.0653266331658   981.5644368424958
13.1658291457286   902.6112258348702
13.2663316582915   1023.1859146501115
13.3668341708543   914.2130437140215
13.4673366834171   799.2506515970002
13.5678391959799   865.6559600705938
13.6683417085427   742.2420261201125
13.7688442211055   671.9019491993669
13.8693467336683   725.2932154219941
13.9698492462312   661.973546017074
14.070351758794   657.0257023599174
14.1708542713568   748.5099224454103
14.2713567839196   705.0501732489896
14.3718592964824   681.9596827872464
14.4723618090452   771.2324666821974
14.572864321608   745.874102281221
14.6733668341709   679.4927952231045
14.7738693467337   742.3786885099184
14.8743718592965   698.038229824163
14.9748743718593   597.372710690787
15.0753768844221   501.59868173550785
15.1758793969849   620.9239122272319
15.2763819095477   523.3041366362598
15.3768844221106   474.5782830367227
15.4773869346734   585.5477442961175
15.5778894472362   501.4067692626667
15.678391959799   488.71491570965213
15.7788944723618   575.8053296516849
15.8793969849246   493.2322642768737
15.9798994974874   503.0796149829994
16.0804020100503   540.7715792582247
16.1809045226131   470.4469197412181
16.2814070351759   503.62345890527575
16.3819095477387   493.308796785404
16.4824120603015   449.8460568516066
16.5829145728643   507.21156302791866
16.6834170854271   450.720898932331
16.78391959799   443.3828067124156
16.8844221105528   524.4695205821795
16.9849246231156   426.0036245068653
17.0854271356784   455.6538202868681
17.1859296482412   553.4688447760435
17.286432160804   408.36196027384295
17.3869346733668   466.5879145946215
17.4874371859297   598.1031260114273
17.5879396984925   706.6923370011659
17.6884422110553   509.5405461470528
17.7889447236181   659.7824037466045
17.8894472361809   746.1343964103658
17.9899497487437   540.4101330751212
18.0904522613065   664.114116703822
18.1909547738693   700.2419633171028
18.2914572864322   522.3874201469417
18.391959798995   578.765284597065
18.4924623115578   590.9153292290862
18.5929648241206   477.7011338969017
18.6934673366834   517.6117204814948
18.7939698492462   599.0916798597443
18.894472361809   535.1611119418691
18.9949748743719   602.3227005833309
19.0954773869347   672.3469571708894
19.1959798994975   578.9220777193574
19.2964824120603   689.4398863963395
19.3969849246231   742.5350965113308
19.4974874371859   604.0162885577091
19.5979899497487   719.8908307756607
19.6984924623116   717.0199617704409
19.7989949748744   621.8491456461421
19.8994974874372   749.9797930955239
20.0   684.109272275516

};

\addplot [semithick, darkorange25512714, line width = 2pt,  smooth]
table {%
0.0   0.0
0.100502512562814   60.68607333570537
0.201005025125628   114.9839942391033
0.301507537688442   97.25930945680722
0.402010050251256   134.11646065655054
0.50251256281407   164.82240678985056
0.603015075376884   167.61707732147812
0.703517587939699   166.52914313574703
0.804020100502513   186.6634512605207
0.904522613065327   187.0998678232436
1.00502512562814   200.82940437879205
1.10552763819095   214.03464576761206
1.20603015075377   210.11225561336732
1.30653266331658   206.57886781964746
1.4070351758794   215.69908319178577
1.50753768844221   212.53484041390234
1.60804020100503   220.82064826105807
1.70854271356784   228.7047747283911
1.80904522613065   222.65086093985818
1.90954773869347   222.72778025796978
2.01005025125628   237.48315331147336
2.1105527638191   239.67585220064265
2.21105527638191   250.5228647831907
2.31155778894472   256.3285950150271
2.41206030150754   256.5613779416439
2.51256281407035   249.29624521621253
2.61306532663317   259.6738332628343
2.71356783919598   265.216693375256
2.81407035175879   260.6933456717896
2.91457286432161   262.6789882165185
3.01507537688442   268.4138138873323
3.11557788944724   263.65721474514874
3.21608040201005   276.1785945345876
3.31658291457286   287.1645827772329
3.41708542713568   285.49861380335676
3.51758793969849   291.59460008055623
3.61809045226131   302.3718403439517
3.71859296482412   299.5214116641155
3.81909547738693   309.57495511776574
3.91959798994975   318.52127402041543
4.02010050251256   313.6025780005247
4.12060301507538   316.32912050101396
4.22110552763819   329.78244335977223
4.32160804020101   327.8414948453169
4.42211055276382   343.0320194122824
4.52261306532663   350.8605771549211
4.62311557788945   348.609675657075
4.72361809045226   349.0646251649474
4.82412060301508   353.734150344812
4.92462311557789   355.3838893814873
5.0251256281407   351.93914411301915
5.12562814070352   345.9328799587203
5.22613065326633   347.16183470834784
5.32663316582915   340.3691082171297
5.42713567839196   344.04249815179696
5.52763819095477   348.5506598267177
5.62814070351759   344.8317769114861
5.7286432160804   342.5483824635225
5.82914572864322   346.55743690763524
5.92964824120603   343.80599334880776
6.03015075376884   346.06719131776674
6.13065326633166   349.2755061693714
6.23115577889447   345.1527188362531
6.33165829145729   338.9873807647636
6.4321608040201   344.95740716093087
6.53266331658291   342.79983104233963
6.63316582914573   344.8124572694539
6.73366834170854   349.7034829026871
6.83417085427136   349.52625918825476
6.93467336683417   344.0461293601861
7.03517587939699   347.02354711298665
7.1356783919598   349.28618556749336
7.23618090452261   344.10682974203604
7.33668341708543   341.352422547988
7.43718592964824   342.73616706619487
7.53768844221106   332.5760833486606
7.63819095477387   335.2304521110731
7.73869346733668   338.5349361027103
7.8391959798995   332.2471663612098
7.93969849246231   332.9328739991459
8.04020100502513   336.1258574348113
8.14070351758794   329.5998287510101
8.24120603015075   333.903964171004
8.34170854271357   337.8558977758154
8.44221105527638   333.4103333035322
8.5427135678392   331.82131590329726
8.64321608040201   334.4489782566438
8.74371859296483   327.4212525788397
8.84422110552764   330.05742667352723
8.94472361809045   334.2719256485811
9.04522613065327   329.9871797144147
9.14572864321608   330.30623463930715
9.2462311557789   334.0918177675259
9.34673366834171   331.30504239152526
9.44723618090452   332.0290397058436
9.54773869346734   332.82355543444504
9.64824120603015   331.16207711257186
9.74874371859297   327.10612012633635
9.84924623115578   328.7044831499055
9.94974874371859   327.3544407732689
10.0502512562814   325.3378262511525
10.1507537688442   327.19830042050756
10.251256281407   326.6329338926509
10.3517587939699   324.5816811169521
10.4522613065327   329.9383999459646
10.5527638190955   331.5598468201544
10.6532663316583   332.26488106509834
10.7537688442211   335.1123628134224
10.8542713567839   336.709863696544
10.9547738693467   335.41965730680823
11.0552763819095   339.8063017124037
11.1557788944724   343.071684060382
11.2562814070352   344.2629288014774
11.356783919598   347.5293263474334
11.4572864321608   350.8181510421173
11.5577889447236   352.8771297382893
11.6582914572864   358.09602692277093
11.7587939698492   360.8299081766795
11.8592964824121   364.0411668759234
11.9597989949749   365.0410218175261
12.0603015075377   367.05683952993144
12.1608040201005   369.79819112884206
12.2613065326633   369.2216217468972
12.3618090452261   369.9727959564672
12.4623115577889   372.2471623351142
12.5628140703518   369.62889696965215
12.6633165829146   373.0098079919705
12.7638190954774   376.5468012719945
12.8643216080402   376.8473534221133
12.964824120603   378.0148860728024
13.0653266331658   380.88831690258934
13.1658291457286   377.96328198593704
13.2663316582915   379.5273641220251
13.3668341708543   382.72239784091647
13.4673366834171   380.86500214514103
13.5678391959799   380.6636317065593
13.6683417085427   383.8250797110244
13.7688442211055   381.67825468857757
13.8693467336683   383.05957434709967
13.9698492462312   385.27053942240696
14.070351758794   383.7252713052747
14.1708542713568   381.4327985830052
14.2713567839196   383.31482658059787
14.3718592964824   381.82038856925845
14.4723618090452   379.2930537154433
14.572864321608   379.3152308561272
14.6733668341709   377.7855119465523
14.7738693467337   372.8237645879362
14.8743718592965   375.62232385753356
14.9748743718593   374.9520718198949
15.0753768844221   373.4782830078221
15.1758793969849   375.77201669198683
15.2763819095477   375.6273115465075
15.3768844221106   372.1676151810713
15.4773869346734   375.69054973832726
15.5778894472362   376.18129940191204
15.678391959799   373.6777914079827
15.7788944723618   375.3651484066132
15.8793969849246   376.1673832003345
15.9798994974874   373.41915130641587
16.0804020100503   377.1979759791054
16.1809045226131   378.1307506118795
16.2814070351759   376.8643462720111
16.3819095477387   378.67682715400355
16.4824120603015   379.8550246559883
16.5829145728643   378.7992196905276
16.6834170854271   381.1860160355891
16.78391959799   381.34882086680363
16.8844221105528   380.70190375312717
16.9849246231156   380.00508016522764
17.0854271356784   381.592626405476
17.1859296482412   381.05647858960407
17.286432160804   382.07174730264813
17.3869346733668   383.5983398926768
17.4874371859297   383.3913322484763
17.5879396984925   383.28309057672993
17.6884422110553   385.7883794217488
17.7889447236181   385.5146939066267
17.8894472361809   385.4233442955946
17.9899497487437   387.03271297243526
18.0904522613065   387.84197806359015
18.1909547738693   386.90196672689177
18.2914572864322   389.76707254055384
18.391959798995   390.23422388558186
18.4924623115578   389.4999533859818
18.5929648241206   390.7281646099214
18.6934673366834   392.0100186873834
18.7939698492462   391.8413814609578
18.894472361809   393.7111118998759
18.9949748743719   393.81478387200724
19.0954773869347   393.84471237587735
19.1959798994975   392.8743447500716
19.2964824120603   393.781385509664
19.3969849246231   393.7073737780903
19.4974874371859   392.8045459998919
19.5979899497487   393.1311704921101
19.6984924623116   393.7635658695743
19.7989949748744   393.19283524307673
19.8994974874372   395.496121039441
20.0   396.7113283779187
};
\addplot [semithick, crimson2143940, line width = 2pt, smooth]
table {%
0.0   0.0
0.100502512562814   76.89968337959027
0.201005025125628   48.37351481509536
0.301507537688442   84.56286423148805
0.402010050251256   84.03170469778077
0.50251256281407   88.43371930005232
0.603015075376884   101.06457273069641
0.703517587939699   99.46493847872698
0.804020100502513   100.53238347909566
0.904522613065327   106.05951768912156
1.00502512562814   106.13031202187192
1.10552763819095   105.39065842093946
1.20603015075377   106.66471231360512
1.30653266331658   104.63347103396798
1.4070351758794   102.32148691979747
1.50753768844221   105.45205285270595
1.60804020100503   106.58217626762949
1.70854271356784   108.47218407772387
1.80904522613065   113.17895295375436
1.90954773869347   115.20093145027471
2.01005025125628   118.23951054616207
2.1105527638191   122.25187997474823
2.21105527638191   122.96950427303537
2.31155778894472   124.96956424398
2.41206030150754   128.18165344107263
2.51256281407035   128.31464836388272
2.61306532663317   131.56450983717622
2.71356783919598   134.73907922420346
2.81407035175879   136.3083071350408
2.91457286432161   141.37640831795764
3.01507537688442   145.64428264276447
3.11557788944724   148.28982467760852
3.21608040201005   153.0952720947424
3.31658291457286   155.65965808489386
3.41708542713568   157.7234843997095
3.51758793969849   160.92402656230527
3.61809045226131   161.48981951389953
3.71859296482412   162.98877321819486
3.81909547738693   163.75708476703846
3.91959798994975   163.40542609983422
4.02010050251256   164.85883122557303
4.12060301507538   163.96100481811132
4.22110552763819   164.18371131166168
4.32160804020101   164.33344577589534
4.42211055276382   161.51652014021477
4.52261306532663   161.9628381144301
4.62311557788945   158.99571029561338
4.72361809045226   157.60410366945854
4.82412060301508   155.7114096046343
4.92462311557789   152.82639318403935
5.0251256281407   149.80572414235164
5.12562814070352   147.70331493798906
5.22613065326633   144.35716267531097
5.32663316582915   141.94447207952166
5.42713567839196   141.01527251602656
5.52763819095477   138.89147411754604
5.62814070351759   139.3741206133324
5.7286432160804   139.75855608197787
5.82914572864322   139.65739887543768
5.92964824120603   140.5307895876365
6.03015075376884   141.77515323328817
6.13065326633166   141.88141943120505
6.23115577889447   143.6156913649111
6.33165829145729   145.38585165926807
6.4321608040201   145.27792207609815
6.53266331658291   147.5962923778448
6.63316582914573   149.1702357123331
6.73366834170854   149.17164852763713
6.83417085427136   152.82465937136195
6.93467336683417   153.6780949152829
7.03517587939699   155.52522208688268
7.1356783919598   159.09097935394774
7.23618090452261   160.3600159948445
7.33668341708543   162.81850198872215
7.43718592964824   164.58525072794166
7.53768844221106   164.6843544731406
7.63819095477387   165.97498588651382
7.73869346733668   165.77229472821261
7.8391959798995   166.307688360169
7.93969849246231   166.89973719395815
8.04020100502513   165.68047237405275
8.14070351758794   166.90397485767537
8.24120603015075   167.2652875182024
8.34170854271357   166.68993375192056
8.44221105527638   167.64097639894226
8.5427135678392   168.00160814268082
8.64321608040201   167.31595259101164
8.74371859296483   168.82967552011206
8.84422110552764   169.70511642219097
8.94472361809045   169.47394133749557
9.04522613065327   170.24145766742336
9.14572864321608   171.99285383468663
9.2462311557789   171.5928246736942
9.34673366834171   174.4740457254877
9.44723618090452   176.24209320796783
9.54773869346734   177.6855625156053
9.64824120603015   180.16033827673098
9.74874371859297   182.20293672668564
9.84924623115578   183.25775803529348
9.94974874371859   185.77023184651748
10.0502512562814   186.78631993171945
10.1507537688442   189.3564809913381
10.251256281407   192.0970863253499
10.3517587939699   193.09804244644718
10.4522613065327   197.18971193824927
10.5527638190955   197.098485481914
10.6532663316583   198.04897341111
10.7537688442211   201.0290389658344
10.8542713567839   198.483468990007
10.9547738693467   199.84047325541292
11.0552763819095   200.29584174964177
11.1557788944724   197.04992171510168
11.2562814070352   198.59505655822534
11.356783919598   197.0218875884606
11.4572864321608   194.81551824899103
11.5577889447236   194.30103982904572
11.6582914572864   191.7921592034269
11.7587939698492   189.71936862438736
11.8592964824121   189.21664902686862
11.9597989949749   187.636507651274
12.0603015075377   187.3133632517755
12.1608040201005   186.5752459057432
12.2613065326633   185.34825516944133
12.3618090452261   186.61770189595998
12.4623115577889   185.73773760592567
12.5628140703518   186.2090139696481
12.6633165829146   187.7768342134722
12.7638190954774   186.92906698520014
12.8643216080402   186.93317424982166
12.964824120603   189.2891114111104
13.0653266331658   188.20967837595137
13.1658291457286   189.71522218468496
13.2663316582915   194.70419569928316
13.3668341708543   195.11745581493918
13.4673366834171   199.88163461509743
13.5678391959799   209.0126135913231
13.6683417085427   210.42271066506183
13.7688442211055   219.1999593751386
13.8693467336683   231.00644448074493
13.9698492462312   233.8949596313985
14.070351758794   245.92214768475785
14.1708542713568   260.5196592181547
14.2713567839196   263.75329378860073
14.3718592964824   283.6550990205718
14.4723618090452   299.8753011326222
14.572864321608   307.21945924087055
14.6733668341709   326.7328075616034
14.7738693467337   334.293365509318
14.8743718592965   335.9802662248014
14.9748743718593   334.81972313711634
15.0753768844221   336.94159103363995
15.1758793969849   326.6137247931538
15.2763819095477   314.1047136369653
15.3768844221106   310.5525329088698
15.4773869346734   293.92791513117714
15.5778894472362   279.13933264928085
15.678391959799   275.0197164619247
15.7788944723618   259.79492461438076
15.8793969849246   247.19324019926145
15.9798994974874   243.9456594313275
16.0804020100503   231.8228576187641
16.1809045226131   221.85941314663813
16.2814070351759   220.42225342720621
16.3819095477387   210.52880431655228
16.4824120603015   204.62593823810164
16.5829145728643   204.6065640088806
16.6834170854271   198.90983665541063
16.78391959799   196.3656289220931
16.8844221105528   198.24822465086348
16.9849246231156   195.74878043999317
17.0854271356784   195.2245745832645
17.1859296482412   198.63614617599322
17.286432160804   196.8830164101082
17.3869346733668   199.5634683372528
17.4874371859297   202.74812794492902
17.5879396984925   203.4890426016827
17.6884422110553   208.25436515466086
17.7889447236181   211.08406610697645
17.8894472361809   212.84845875625197
17.9899497487437   218.15924343823568
18.0904522613065   219.6908523861743
18.1909547738693   223.2130848510056
18.2914572864322   228.94181381192428
18.391959798995   230.8702735542688
18.4924623115578   235.61845142557485
18.5929648241206   240.61600948267053
18.6934673366834   241.31367639962315
18.7939698492462   245.89728574448392
18.894472361809   245.804202364816
18.9949748743719   245.37502197368127
19.0954773869347   244.6182327381876
19.1959798994975   241.87450789114803
19.2964824120603   240.1179672528626
19.3969849246231   236.5960450476066
19.4974874371859   234.35367723921817
19.5979899497487   231.25620827487697
19.6984924623116   227.3635760827205
19.7989949748744   223.77136956394565
19.8994974874372   218.7878209959021
20.0   211.61993276856177

};


\end{axis}




\end{tikzpicture}

==> w_2_10_20_fessenheim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $t$},
xmin=-1, xmax=21,
xmajorgrids,
ymajorgrids,
xtick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.99, 0.99)}},
y grid style={darkgray176},
ylabel={$\frac{R^2}{t}$},
ymin=-10729.8310232103, ymax=205326.451487415,
ytick style={color=black}
]
\addplot [semithick, black, line width = 2pt, smooth]
table {%
0 0
0.100502512562814 17683.1626942989
0.201005025125628 47356.1776095292
0.301507537688442 94179.6644403363
0.402010050251256 133934.675225975
0.50251256281407 104763.866903362
0.603015075376884 118071.38496149
0.703517587939699 158574.346973855
0.804020100502513 177673.371801372
0.904522613065327 197384.275170664
1.00502512562814 176841.328452295
1.10552763819095 164882.656080835
1.20603015075377 171894.407602114
1.30653266331658 135154.760550261
1.4070351758794 129630.980940318
1.50753768844221 176648.159771011
1.60804020100503 166984.121436567
1.70854271356784 121671.098365562
1.80904522613065 123605.572823784
1.90954773869347 176820.690054683
2.01005025125628 166903.555942176
2.1105527638191 138102.806708375
2.21105527638191 150921.257124924
2.31155778894472 152747.465866117
2.41206030150754 149411.567273013
2.51256281407035 148135.487548035
2.61306532663317 148861.48340905
2.71356783919598 137907.893860146
2.81407035175879 123879.472607964
2.91457286432161 121573.274253695
3.01507537688442 138695.158871414
3.11557788944724 134327.227920411
3.21608040201005 96046.7223225455
3.31658291457286 101715.68185441
3.41708542713568 149618.125074586
3.51758793969849 131280.376265317
3.61809045226131 114217.410344934
3.71859296482412 127709.274960856
3.81909547738693 140637.386908529
3.91959798994975 134249.51316669
4.02010050251256 137482.47760017
4.12060301507538 128603.679150335
4.22110552763819 117990.557453122
4.32160804020101 120684.381993177
4.42211055276382 107362.403691683
4.52261306532663 102739.376993421
4.62311557788945 106738.831888386
4.72361809045226 84083.1721756845
4.82412060301508 79012.1492648434
4.92462311557789 99691.0885372551
5.0251256281407 110850.918947874
5.12562814070352 98447.6930690964
5.22613065326633 104306.401227978
5.32663316582915 130489.654067386
5.42713567839196 131029.815237779
5.52763819095477 134329.808593511
5.62814070351759 129717.243417494
5.7286432160804 117013.963239303
5.82914572864322 111922.317704634
5.92964824120603 103321.249724531
6.03015075376884 90647.2080792613
6.13065326633166 77887.1887462317
6.23115577889447 78412.2703435815
6.33165829145729 66861.1393250582
6.4321608040201 65563.4693223816
6.53266331658291 84184.4235268593
6.63316582914573 75663.5848419807
6.73366834170854 75783.4818951669
6.83417085427136 96229.2542227302
6.93467336683417 101943.459876764
7.03517587939699 107302.664171847
7.1356783919598 113009.943310091
7.23618090452261 108253.707684833
7.33668341708543 94828.0507822163
7.43718592964824 97471.4292347194
7.53768844221106 92897.5643258427
7.63819095477387 66919.1219573436
7.73869346733668 63562.9949661206
7.8391959798995 57852.829161648
7.93969849246231 58486.5135316608
8.04020100502513 58054.8811114134
8.14070351758794 47933.721432206
8.24120603015075 66552.6863410387
8.34170854271357 62382.8501503192
8.44221105527638 54277.4429131622
8.5427135678392 78890.3033713654
8.64321608040201 60169.2491735502
8.74371859296483 57176.8401784924
8.84422110552764 60267.8389573738
8.94472361809045 47927.6655288334
9.04522613065327 53287.7107887162
9.14572864321608 38790.6616438597
9.2462311557789 35835.7396218467
9.34673366834171 43677.932206879
9.44723618090452 29744.8394889728
9.54773869346734 38067.2882891586
9.64824120603015 50003.8773380169
9.74874371859297 35270.0726594194
9.84924623115578 52007.2672784458
9.94974874371859 68317.6853784928
10.0502512562814 66678.4043585797
10.1507537688442 65464.7759701523
10.251256281407 67795.8850035692
10.3517587939699 58952.672126718
10.4522613065327 54330.2715865865
10.5527638190955 55820.3208919334
10.6532663316583 43445.4938389434
10.7537688442211 33919.3384282908
10.8542713567839 37025.9737884424
10.9547738693467 37896.4045383967
11.0552763819095 32715.0687296825
11.1557788944724 35609.2780600257
11.2562814070352 42605.5838151235
11.356783919598 46799.9735073975
11.4572864321608 50603.7166453238
11.5577889447236 53715.1630034167
11.6582914572864 58757.7856107849
11.7587939698492 55801.7577598382
11.8592964824121 49368.3882196634
11.9597989949749 48027.1908971737
12.0603015075377 42467.1600463055
12.1608040201005 36658.7020068359
12.2613065326633 30941.4483754892
12.3618090452261 25897.4356296352
12.4623115577889 28180.412812156
12.5628140703518 27608.8623993075
12.6633165829146 22585.8799936962
12.7638190954774 27601.529689518
12.8643216080402 37177.4639656176
12.964824120603 30757.0398791929
13.0653266331658 38076.8573825275
13.1658291457286 46223.3426052465
13.2663316582915 35615.9002627583
13.3668341708543 43152.6461033128
13.4673366834171 42750.3402349314
13.5678391959799 32973.0710442509
13.6683417085427 40682.6404312928
13.7688442211055 34795.1920810109
13.8693467336683 25754.9718096092
13.9698492462312 31968.8064947354
14.070351758794 33632.3801365419
14.1708542713568 26115.2144498927
14.2713567839196 27745.9160135694
14.3718592964824 35910.1772802499
14.4723618090452 37567.4978479469
14.572864321608 34255.557311402
14.6733668341709 38193.2332208201
14.7738693467337 40016.8279185284
14.8743718592965 36695.1313555082
14.9748743718593 36081.5379678161
15.0753768844221 32230.5264544634
15.1758793969849 31033.8843734306
15.2763819095477 29766.251936243
15.3768844221106 25308.7234224404
15.4773869346734 26822.8599388337
15.5778894472362 28974.4025053733
15.678391959799 23678.1904731343
15.7788944723618 23874.6870383698
15.8793969849246 30998.8978824155
15.9798994974874 30694.2700761378
16.0804020100503 26178.8140956471
16.1809045226131 30047.6471388169
16.2814070351759 31685.9433791214
16.3819095477387 27750.0184846775
16.4824120603015 29735.9645305352
16.5829145728643 27562.400977136
16.6834170854271 24411.3831530104
16.78391959799 26957.9932556859
16.8844221105528 21898.9205234068
16.9849246231156 18800.6488868111
17.0854271356784 25704.067122893
17.1859296482412 22275.4242485364
17.286432160804 16071.2480763202
17.3869346733668 21404.3342456884
17.4874371859297 31876.8572015371
17.5879396984925 20665.165107549
17.6884422110553 20787.1534334637
17.7889447236181 31596.2524865802
17.8894472361809 26804.120817186
17.9899497487437 25370.8530312967
18.0904522613065 30482.5944422302
18.1909547738693 23665.7110675348
18.2914572864322 22658.4914381844
18.391959798995 25004.4088573453
18.4924623115578 17401.9527376807
18.5929648241206 16358.7076035374
18.6934673366834 20072.248914764
18.7939698492462 15156.6153372527
18.894472361809 13211.0173521972
18.9949748743719 17825.7359665851
19.0954773869347 18458.4956723613
19.1959798994975 14981.2359893623
19.2964824120603 18148.7418003194
19.3969849246231 23467.5434272048
19.4974874371859 20782.182776397
19.5979899497487 21981.9422881665
19.6984924623116 24313.1438851536
19.7989949748744 20573.8726050218
19.8994974874372 20487.9700431855
20 20570.6297833635
};
% \addplot [semithick, darkorange25512714, line width = 2pt]
% table {%
% 0 0
% 0.100502512562814 18921.2892505252
% 0.201005025125628 42960.6279522698
% 0.301507537688442 80474.7382893015
% 0.402010050251256 76518.5195690997
% 0.50251256281407 66648.1116531428
% 0.603015075376884 59871.8673205984
% 0.703517587939699 60393.6502949241
% 0.804020100502513 76780.4706838877
% 0.904522613065327 97975.9700256128
% 1.00502512562814 102885.561877819
% 1.10552763819095 87882.5066875173
% 1.20603015075377 77071.7570427824
% 1.30653266331658 81958.752202178
% 1.4070351758794 97375.2212411886
% 1.50753768844221 110925.150118519
% 1.60804020100503 114884.61600788
% 1.70854271356784 108068.653009513
% 1.80904522613065 96685.7765450855
% 1.90954773869347 95786.2271398365
% 2.01005025125628 108629.940014476
% 2.1105527638191 120433.287120786
% 2.21105527638191 124403.670721335
% 2.31155778894472 125077.22269304
% 2.41206030150754 115078.809405701
% 2.51256281407035 106740.240992001
% 2.61306532663317 106703.110887898
% 2.71356783919598 109734.890654303
% 2.81407035175879 113732.546819093
% 2.91457286432161 116007.894262695
% 3.01507537688442 113197.000682268
% 3.11557788944724 103808.177257405
% 3.21608040201005 94149.8454520337
% 3.31658291457286 92513.4562459172
% 3.41708542713568 97046.4617259479
% 3.51758793969849 99817.1035519172
% 3.61809045226131 97848.3680016625
% 3.71859296482412 94376.2031066718
% 3.81909547738693 89070.8264099789
% 3.91959798994975 85324.4911206381
% 4.02010050251256 87909.8580898698
% 4.12060301507538 90191.9218107854
% 4.22110552763819 87930.7630974109
% 4.32160804020101 85840.7719384318
% 4.42211055276382 82887.5505603585
% 4.52261306532663 81616.1085738069
% 4.62311557788945 84705.1480163771
% 4.72361809045226 87144.6657266339
% 4.82412060301508 87294.4688877322
% 4.92462311557789 84398.4563657621
% 5.0251256281407 80909.7418708088
% 5.12562814070352 79659.6586733745
% 5.22613065326633 79645.7147269224
% 5.32663316582915 80471.5544053673
% 5.42713567839196 79771.36203491
% 5.52763819095477 75247.4348734609
% 5.62814070351759 70904.8867668938
% 5.7286432160804 68890.3102438484
% 5.82914572864322 68685.4146390294
% 5.92964824120603 69480.9349728173
% 6.03015075376884 70070.3895727287
% 6.13065326633166 67409.7655361777
% 6.23115577889447 61665.4319304447
% 6.33165829145729 58470.3070798571
% 6.4321608040201 58852.2640043585
% 6.53266331658291 60361.6774328284
% 6.63316582914573 61697.5720159981
% 6.73366834170854 60562.3789507917
% 6.83417085427136 57663.3790245035
% 6.93467336683417 55326.0647763358
% 7.03517587939699 54156.4482260067
% 7.1356783919598 54994.3135097087
% 7.23618090452261 56436.2611444034
% 7.33668341708543 56511.8536866338
% 7.43718592964824 55276.461296077
% 7.53768844221106 52950.8764397349
% 7.63819095477387 51500.4121453521
% 7.73869346733668 52064.1713042159
% 7.8391959798995 53297.0207387699
% 7.93969849246231 53946.7193123459
% 8.04020100502513 53030.3669962015
% 8.14070351758794 50685.5100431685
% 8.24120603015075 48506.8982744073
% 8.34170854271357 48054.8605666573
% 8.44221105527638 48981.8015130302
% 8.5427135678392 49418.9557113039
% 8.64321608040201 49124.1041984507
% 8.74371859296483 47680.8059945888
% 8.84422110552764 45253.712831815
% 8.94472361809045 44136.297026573
% 9.04522613065327 44431.3003300386
% 9.14572864321608 44824.3660037585
% 9.2462311557789 44403.6715554509
% 9.34673366834171 43065.4612558374
% 9.44723618090452 42039.8244859012
% 9.54773869346734 41458.136738511
% 9.64824120603015 41172.977750689
% 9.74874371859297 41515.708678964
% 9.84924623115578 41397.3042679791
% 9.94974874371859 40454.10664787
% 10.0502512562814 39561.0075816604
% 10.1507537688442 38899.6697530764
% 10.251256281407 38510.041711502
% 10.3517587939699 38619.0584378646
% 10.4522613065327 38833.8643264803
% 10.5527638190955 38325.1427000622
% 10.6532663316583 37506.6143680531
% 10.7537688442211 36941.2568579899
% 10.8542713567839 36198.7771306668
% 10.9547738693467 35849.5385350773
% 11.0552763819095 36073.9622288858
% 11.1557788944724 35733.699692818
% 11.2562814070352 34687.2503276856
% 11.356783919598 33448.7013491041
% 11.4572864321608 32772.1269198169
% 11.5577889447236 32788.9502505856
% 11.6582914572864 32823.3204556812
% 11.7587939698492 32947.6687011581
% 11.8592964824121 32502.901360666
% 11.9597989949749 31073.0926838901
% 12.0603015075377 30146.6957948589
% 12.1608040201005 30082.8175378836
% 12.2613065326633 30118.5596266829
% 12.3618090452261 30181.4305006241
% 12.4623115577889 30162.3367424988
% 12.5628140703518 29576.8081547529
% 12.6633165829146 28731.0423360284
% 12.7638190954774 28311.7525463759
% 12.8643216080402 28216.5556550138
% 12.964824120603 28161.5099544048
% 13.0653266331658 28029.2820400945
% 13.1658291457286 27736.8918511713
% 13.2663316582915 27438.1697628154
% 13.3668341708543 27072.9264972592
% 13.4673366834171 26871.5828733262
% 13.5678391959799 26948.8458613228
% 13.6683417085427 26791.6310388795
% 13.7688442211055 26729.5004414294
% 13.8693467336683 26765.8903826366
% 13.9698492462312 26292.1960871211
% 14.070351758794 25966.5803134112
% 14.1708542713568 26025.2735607981
% 14.2713567839196 26003.057615826
% 14.3718592964824 26023.1105627772
% 14.4723618090452 26011.479478632
% 14.572864321608 25794.304658266
% 14.6733668341709 25474.5341631779
% 14.7738693467337 25450.3270941426
% 14.8743718592965 25755.3200454416
% 14.9748743718593 25748.0404468127
% 15.0753768844221 25435.7128898613
% 15.1758793969849 25123.0062071168
% 15.2763819095477 24843.962016359
% 15.3768844221106 24830.8702769768
% 15.4773869346734 25159.0037917166
% 15.5778894472362 25568.4915792506
% 15.678391959799 25362.0330315583
% 15.7788944723618 24590.3093650648
% 15.8793969849246 24217.7840067046
% 15.9798994974874 24230.4525928235
% 16.0804020100503 24505.4847736232
% 16.1809045226131 25037.6632637921
% 16.2814070351759 24924.5808087269
% 16.3819095477387 24240.6012727597
% 16.4824120603015 23706.3468472931
% 16.5829145728643 23439.952932231
% 16.6834170854271 23576.0666609919
% 16.78391959799 23930.3271839624
% 16.8844221105528 24066.9862227764
% 16.9849246231156 23751.7300375089
% 17.0854271356784 23001.5022317956
% 17.1859296482412 22440.7303290307
% 17.286432160804 22480.1283986107
% 17.3869346733668 22847.5875861263
% 17.4874371859297 23184.9273291565
% 17.5879396984925 23088.7049173025
% 17.6884422110553 22306.2229816485
% 17.7889447236181 21487.6941005306
% 17.8894472361809 21454.953904276
% 17.9899497487437 21896.0452400691
% 18.0904522613065 22180.6956359755
% 18.1909547738693 22173.2681586104
% 18.2914572864322 21645.2399447611
% 18.391959798995 20919.683044435
% 18.4924623115578 20754.5864651437
% 18.5929648241206 21197.9326958476
% 18.6934673366834 21676.7397813054
% 18.7939698492462 21511.4234369739
% 18.894472361809 20758.1218680761
% 18.9949748743719 20060.149491978
% 19.0954773869347 19800.8702450412
% 19.1959798994975 20111.5651453866
% 19.2964824120603 20598.1393290816
% 19.3969849246231 20621.4939801836
% 19.4974874371859 20129.5036711054
% 19.5979899497487 19484.5735347063
% 19.6984924623116 19120.8581736098
% 19.7989949748744 19278.0938089831
% 19.8994974874372 19818.1890965937
% 20 20174.0322683691
% };
\addplot [semithick, darkorange25512714, line width = 2pt, smooth]
table {%
0 0
0.100502512562814 20708.755137086
0.201005025125628 42755.0841253411
0.301507537688442 17562.1951098956
0.402010050251256 31347.3190212293
0.50251256281407 30148.90360919
0.603015075376884 25293.6648503714
0.703517587939699 32604.7814125925
0.804020100502513 34895.1987481592
0.904522613065327 31548.2224863805
1.00502512562814 27555.2726027384
1.10552763819095 28821.3643926295
1.20603015075377 25487.9081916939
1.30653266331658 26453.1868843571
1.4070351758794 30473.9795311758
1.50753768844221 29011.1371995476
1.60804020100503 25271.4933130636
1.70854271356784 26395.7439929491
1.80904522613065 23953.0961494387
1.90954773869347 19911.2332012015
2.01005025125628 22155.505771557
2.1105527638191 22162.0931264693
2.21105527638191 22537.9101699217
2.31155778894472 25054.3405290272
2.41206030150754 25569.1005669693
2.51256281407035 23940.7255034555
2.61306532663317 24689.2343265634
2.71356783919598 25652.5731939471
2.81407035175879 24050.5401689328
2.91457286432161 23831.8473934878
3.01507537688442 25314.3371553459
3.11557788944724 23241.6122111355
3.21608040201005 21939.1775448743
3.31658291457286 22955.5075265751
3.41708542713568 21076.1209831067
3.51758793969849 22026.9458958861
3.61809045226131 24106.9549900453
3.71859296482412 23921.6383224035
3.81909547738693 24327.952281635
3.91959798994975 25385.4771622792
4.02010050251256 25060.8322910799
4.12060301507538 23421.1768841491
4.22110552763819 24388.1070769929
4.32160804020101 24176.2870881563
4.42211055276382 23317.3302744184
4.52261306532663 24575.5840533213
4.62311557788945 24559.7101817873
4.72361809045226 22752.4868480217
4.82412060301508 23586.6017765626
4.92462311557789 23860.7606846859
5.0251256281407 22964.4885288323
5.12562814070352 24993.1882852309
5.22613065326633 26030.3867615195
5.32663316582915 26460.1546846924
5.42713567839196 27133.0622694162
5.52763819095477 27629.7206100554
5.62814070351759 25793.7277102147
5.7286432160804 25224.7083511926
5.82914572864322 26423.1218941555
5.92964824120603 25300.0321698171
6.03015075376884 25820.684514899
6.13065326633166 27127.8968626616
6.23115577889447 26558.3937139358
6.33165829145729 25903.2982131482
6.4321608040201 26931.1893388837
6.53266331658291 26155.5869587968
6.63316582914573 26268.4233991772
6.73366834170854 28238.4849091933
6.83417085427136 28486.3496549183
6.93467336683417 28339.3261549303
7.03517587939699 28532.1347867861
7.1356783919598 28550.8709226052
7.23618090452261 26361.7543914409
7.33668341708543 26600.3586553617
7.43718592964824 26843.1447875485
7.53768844221106 25791.4456362343
7.63819095477387 27216.3099521784
7.73869346733668 27973.7502518886
7.8391959798995 27312.6802072214
7.93969849246231 27400.5159432995
8.04020100502513 28281.2444060127
8.14070351758794 27344.5448430437
8.24120603015075 27161.4200042976
8.34170854271357 28192.5785273309
8.44221105527638 27571.8889968
8.5427135678392 26776.4063766383
8.64321608040201 27419.2665885181
8.74371859296483 26447.33662491
8.84422110552764 25139.0459334879
8.94472361809045 26349.3768525711
9.04522613065327 25996.1764748214
9.14572864321608 25324.3324478053
9.2462311557789 26223.8935148151
9.34673366834171 26159.9067042969
9.44723618090452 24962.0991472608
9.54773869346734 25518.5574347556
9.64824120603015 25680.461962503
9.74874371859297 24593.7919690809
9.84924623115578 24968.3958715135
9.94974874371859 25390.9244886337
10.0502512562814 23701.9688506942
10.1507537688442 23057.5333806599
10.251256281407 23560.4233504056
10.3517587939699 21875.2846461087
10.4522613065327 22160.239739952
10.5527638190955 23044.7177226085
10.6532663316583 22350.7108368876
10.7537688442211 22616.5135152965
10.8542713567839 23204.459605181
10.9547738693467 22190.0950271762
11.0552763819095 20982.1396325302
11.1557788944724 21766.7693893986
11.2562814070352 20759.2703761042
11.356783919598 20252.3816115067
11.4572864321608 21212.0394878246
11.5577889447236 20649.0685129737
11.6582914572864 19779.8090716469
11.7587939698492 20364.4318234915
11.8592964824121 19772.1171020021
11.9597989949749 18695.6482913916
12.0603015075377 19856.9640119799
12.1608040201005 19735.6850488749
12.2613065326633 19310.8284833019
12.3618090452261 19834.879836312
12.4623115577889 19759.7760841014
12.5628140703518 18402.5700186399
12.6633165829146 18477.0410796019
12.7638190954774 18564.2484654001
12.8643216080402 17303.9657985049
12.964824120603 17875.6260649449
13.0653266331658 18244.5625736276
13.1658291457286 17387.9639362955
13.2663316582915 17410.300404883
13.3668341708543 17889.0369473078
13.4673366834171 16910.8432429343
13.5678391959799 17126.5318248127
13.6683417085427 17818.2871838069
13.7688442211055 17204.0486672849
13.8693467336683 17312.0912405647
13.9698492462312 17691.2349453186
14.070351758794 17062.0696032889
14.1708542713568 16223.371262406
14.2713567839196 16743.9717503168
14.3718592964824 16205.3289661289
14.4723618090452 15890.6896395607
14.572864321608 16642.6104240734
14.6733668341709 16425.1655362139
14.7738693467337 16041.1901737866
14.8743718592965 16479.6221318318
14.9748743718593 16382.2395420056
15.0753768844221 15787.8151644325
15.1758793969849 16211.2628880393
15.2763819095477 16307.3055757606
15.3768844221106 15844.6113511913
15.4773869346734 15799.5232976331
15.5778894472362 15920.4629913066
15.678391959799 15138.3068690423
15.7788944723618 15190.3582687636
15.8793969849246 15554.558996564
15.9798994974874 15105.3049442329
16.0804020100503 15295.9441256119
16.1809045226131 15624.7164261643
16.2814070351759 15320.6103994785
16.3819095477387 14949.6925370878
16.4824120603015 15252.1218867004
16.5829145728643 14890.2564172231
16.6834170854271 14755.6776417265
16.78391959799 15079.6305140042
16.8844221105528 14936.8410273924
16.9849246231156 14453.4952187219
17.0854271356784 14376.9164584299
17.1859296482412 14198.5651197845
17.286432160804 13430.456062298
17.3869346733668 13816.0340209457
17.4874371859297 13865.2145889869
17.5879396984925 13879.8715819559
17.6884422110553 14271.0764607846
17.7889447236181 14306.7582877192
17.8894472361809 13886.0040760198
17.9899497487437 13517.1189300431
18.0904522613065 13625.5818276098
18.1909547738693 13010.0088357338
18.2914572864322 13054.2141876477
18.391959798995 13348.6483859748
18.4924623115578 13111.7923029392
18.5929648241206 12922.1931250986
18.6934673366834 13030.220760748
18.7939698492462 12553.3845347324
18.894472361809 12234.7161291132
18.9949748743719 12628.6414215162
19.0954773869347 12341.7055880138
19.1959798994975 12324.3630229788
19.2964824120603 12590.9459307516
19.3969849246231 12433.8794520777
19.4974874371859 11921.3131793447
19.5979899497487 11939.6461950077
19.6984924623116 11744.5319280973
19.7989949748744 11217.2475414487
19.8994974874372 11553.9843528845
20 11509.669426871
};
\addplot [semithick, crimson2143940, line width = 2pt, smooth]
table {%
0 0
0.100502512562814 33192.7510732706
0.201005025125628 7256.63815385444
0.301507537688442 20875.683228744
0.402010050251256 13581.4783661605
0.50251256281407 13993.578359393
0.603015075376884 17775.3696457835
0.703517587939699 11693.8560361806
0.804020100502513 13686.0378963284
0.904522613065327 12901.5010117013
1.00502512562814 9468.40986978897
1.10552763819095 10916.7295406378
1.20603015075377 9332.97755774845
1.30653266331658 7660.78673834771
1.4070351758794 9300.27203728789
1.50753768844221 6971.87882950238
1.60804020100503 7507.3682367937
1.70854271356784 8069.7274255407
1.80904522613065 6520.22001293582
1.90954773869347 8209.00102675009
2.01005025125628 7271.99335627664
2.1105527638191 7200.69267313256
2.21105527638191 8489.25538620581
2.31155778894472 7694.23204533488
2.41206030150754 8450.48527909196
2.51256281407035 9657.59841641552
2.61306532663317 9217.21912539482
2.71356783919598 10436.6324413013
2.81407035175879 11687.1375794606
2.91457286432161 11211.518529236
3.01507537688442 13435.766265145
3.11557788944724 13504.8638239225
3.21608040201005 13869.4467966465
3.31658291457286 14795.8646371901
3.41708542713568 14461.8420987484
3.51758793969849 13358.3269349695
3.61809045226131 12979.5613752023
3.71859296482412 12022.3026152199
3.81909547738693 10383.0568890131
3.91959798994975 10499.2044736726
4.02010050251256 9116.57675175095
4.12060301507538 8497.4040306137
4.22110552763819 8489.72247586848
4.32160804020101 7389.98717266663
4.42211055276382 7210.69452190667
4.52261306532663 7092.17447071765
4.62311557788945 6116.02326478107
4.72361809045226 6235.15960076013
4.82412060301508 5755.99805736224
4.92462311557789 5146.28783042725
5.0251256281407 5500.93941913347
5.12562814070352 4873.49334220761
5.22613065326633 5037.33837545134
5.32663316582915 5234.05607286758
5.42713567839196 4839.87947774547
5.52763819095477 5408.29383777008
5.62814070351759 5332.97390444874
5.7286432160804 5365.95368504852
5.82914572864322 5993.89667802325
5.92964824120603 5899.34482024987
6.03015075376884 6265.868947126
6.13065326633166 6760.48941074289
6.23115577889447 6684.59147640866
6.33165829145729 7191.44321017219
6.4321608040201 7401.77849764384
6.53266331658291 7408.8771869106
6.63316582914573 7664.99053336176
6.73366834170854 7545.25824681835
6.83417085427136 7358.03892786527
6.93467336683417 7048.06587610381
7.03517587939699 6775.237055187
7.1356783919598 6237.24775306606
7.23618090452261 5976.40150873233
7.33668341708543 5722.0950013759
7.43718592964824 5212.47826058142
7.53768844221106 5278.42009066139
7.63819095477387 4901.12251945824
7.73869346733668 4669.27404634387
7.8391959798995 4742.12101802371
7.93969849246231 4308.27031431581
8.04020100502513 4289.88544698059
8.14070351758794 4190.3304921718
8.24120603015075 3821.98454503258
8.34170854271357 3920.43861555251
8.44221105527638 3686.19969086062
8.5427135678392 3569.87893809215
8.64321608040201 3760.46392638885
8.74371859296483 3520.67956668751
8.84422110552764 3670.51251442334
8.94472361809045 3795.66794770141
9.04522613065327 3674.59826680853
9.14572864321608 3973.06794383435
9.2462311557789 4031.61209495706
9.34673366834171 4047.79207571979
9.44723618090452 4339.04058836023
9.54773869346734 4323.44126160381
9.64824120603015 4412.10154724343
9.74874371859297 4674.66179397042
9.84924623115578 4591.55669762056
9.94974874371859 4797.65838823698
10.0502512562814 4834.87113086068
10.1507537688442 4724.93745922315
10.251256281407 4746.30441134789
10.3517587939699 4602.99494009416
10.4522613065327 4437.45948903159
10.5527638190955 4304.52671609391
10.6532663316583 4248.9286263404
10.7537688442211 3993.63719286545
10.8542713567839 3938.71076877265
10.9547738693467 3867.00479266541
11.0552763819095 3577.66128721318
11.1557788944724 3620.22857014477
11.2562814070352 3417.84912453479
11.356783919598 3224.48530972575
11.4572864321608 3291.24076817571
11.5577889447236 3003.53139418758
11.6582914572864 2991.90810158203
11.7587939698492 2998.35870777838
11.8592964824121 2768.02781732375
11.9597989949749 2955.27555933761
12.0603015075377 2880.37825266705
12.1608040201005 2827.43737735923
12.2613065326633 3069.78591801855
12.3618090452261 2948.99310355959
12.4623115577889 3114.05385309503
12.5628140703518 3295.53423111169
12.6633165829146 3285.13439267189
12.7638190954774 3544.50273504372
12.8643216080402 3650.33681783841
12.964824120603 3701.35504704875
13.0653266331658 3905.02929591878
13.1658291457286 3937.02674897001
13.2663316582915 3947.25315381732
13.3668341708543 4065.74844363258
13.4673366834171 3974.10981138278
13.5678391959799 3935.06212664945
13.6683417085427 3937.60812520679
13.7688442211055 3841.0309195084
13.8693467336683 3693.80618398246
13.9698492462312 3693.81136341258
14.070351758794 3498.61213204173
14.1708542713568 3322.37780673203
14.2713567839196 3347.82029641882
14.3718592964824 3056.56972426494
14.4723618090452 3064.2624838484
14.572864321608 3006.69606952699
14.6733668341709 2812.53444811675
14.7738693467337 2899.64427624935
14.8743718592965 2773.86602647388
14.9748743718593 2684.07540769739
15.0753768844221 2794.57677372603
15.1758793969849 2628.29086868068
15.2763819095477 2663.1355705108
15.3768844221106 2764.59954593643
15.4773869346734 2619.15523410055
15.5778894472362 2806.77393923125
15.678391959799 2839.75073513748
15.7788944723618 2821.7953517643
15.8793969849246 3091.11147358117
15.9798994974874 3057.04284073897
16.0804020100503 3206.73659603932
16.1809045226131 3411.74033772251
16.2814070351759 3382.45236041151
16.3819095477387 3587.51325408686
16.4824120603015 3727.65256626267
16.5829145728643 3705.76710947249
16.6834170854271 3966.97397224214
16.78391959799 4019.96386706589
16.8844221105528 4056.24272015104
16.9849246231156 4226.22029862469
17.0854271356784 4199.11632084657
17.1859296482412 4131.82345996688
17.286432160804 4085.36796225565
17.3869346733668 3963.84441837618
17.4874371859297 3648.56002050322
17.5879396984925 3624.16748012964
17.6884422110553 3350.33230508565
17.7889447236181 3113.11090462757
17.8894472361809 3158.05272362662
17.9899497487437 2813.07043264421
18.0904522613065 2809.908950503
18.1909547738693 2756.1315491334
18.2914572864322 2508.38480431912
18.391959798995 2642.61842957163
18.4924623115578 2513.93418814122
18.5929648241206 2438.86785115578
18.6934673366834 2636.54461929834
18.7939698492462 2491.26328136676
18.894472361809 2647.73000690129
18.9949748743719 2820.21041850671
19.0954773869347 2756.14959090228
19.1959798994975 3116.14508012497
19.2964824120603 3206.1708835106
19.3969849246231 3328.46110506638
19.4974874371859 3751.43923482546
19.5979899497487 3788.47097081676
19.6984924623116 4013.80403932794
19.7989949748744 4367.37759447111
19.8994974874372 4342.56231544021
20 4519.5451660863
};

\addlegendentry{$E = 2$}
%\addlegendentry{$w = 5$}
\addlegendentry{$E = 10$}
\addlegendentry{$E = 20$}


% \coordinate (c1) at (axis cs:0,35000);
% \coordinate (c2) at (axis cs:12,0); 
% % draw a rectangle
% \draw (0, 0) rectangle (axis cs:12,35000);
\end{axis}

% \begin{axis}[
%     name=ax2,
%     width = 7.5cm,
%     height=5cm,
%  legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
%  tick align=outside,
%  tick pos=left,
%  %title={Time = 4s},
%  x grid style={darkgray130}, %176
%  %xlabel={i-th Lanczos state},
%  xmajorgrids,
%  xmin = -0.5, xmax=12.5,
%  ymin=-0.15848432803254, ymax=35000,
%     % place second axis relative to first one
%     % anchor is south west
%     at={($(ax1.south west)+(2.2cm,3.7cm)$)},
%     % turn on grid
%     xmajorgrids=true,
%     xtick style={color=black},
%  y grid style={darkgray130},
%  %ylabel={Weight \(\displaystyle \vert\psi^* q_i\vert^2\)},
%  ymajorgrids,
%  ytick style={color=black}
%   ]

%  \addplot [semithick,black, line width=2pt, smooth]
%  table {%
% 0 0
% 0.100502512562814 17683.1626942989
% 0.201005025125628 47356.1776095292
% 0.301507537688442 94179.6644403363
% 0.402010050251256 133934.675225975
% 0.50251256281407 104763.866903362
% 0.603015075376884 118071.38496149
% 0.703517587939699 158574.346973855
% 0.804020100502513 177673.371801372
% 0.904522613065327 197384.275170664
% 1.00502512562814 176841.328452295
% 1.10552763819095 164882.656080835
% 1.20603015075377 171894.407602114
% 1.30653266331658 135154.760550261
% 1.4070351758794 129630.980940318
% 1.50753768844221 176648.159771011
% 1.60804020100503 166984.121436567
% 1.70854271356784 121671.098365562
% 1.80904522613065 123605.572823784
% 1.90954773869347 176820.690054683
% 2.01005025125628 166903.555942176
% 2.1105527638191 138102.806708375
% 2.21105527638191 150921.257124924
% 2.31155778894472 152747.465866117
% 2.41206030150754 149411.567273013
% 2.51256281407035 148135.487548035
% 2.61306532663317 148861.48340905
% 2.71356783919598 137907.893860146
% 2.81407035175879 123879.472607964
% 2.91457286432161 121573.274253695
% 3.01507537688442 138695.158871414
% 3.11557788944724 134327.227920411
% 3.21608040201005 96046.7223225455
% 3.31658291457286 101715.68185441
% 3.41708542713568 149618.125074586
% 3.51758793969849 131280.376265317
% 3.61809045226131 114217.410344934
% 3.71859296482412 127709.274960856
% 3.81909547738693 140637.386908529
% 3.91959798994975 134249.51316669
% 4.02010050251256 137482.47760017
% 4.12060301507538 128603.679150335
% 4.22110552763819 117990.557453122
% 4.32160804020101 120684.381993177
% 4.42211055276382 107362.403691683
% 4.52261306532663 102739.376993421
% 4.62311557788945 106738.831888386
% 4.72361809045226 84083.1721756845
% 4.82412060301508 79012.1492648434
% 4.92462311557789 99691.0885372551
% 5.0251256281407 110850.918947874
% 5.12562814070352 98447.6930690964
% 5.22613065326633 104306.401227978
% 5.32663316582915 130489.654067386
% 5.42713567839196 131029.815237779
% 5.52763819095477 134329.808593511
% 5.62814070351759 129717.243417494
% 5.7286432160804 117013.963239303
% 5.82914572864322 111922.317704634
% 5.92964824120603 103321.249724531
% 6.03015075376884 90647.2080792613
% 6.13065326633166 77887.1887462317
% 6.23115577889447 78412.2703435815
% 6.33165829145729 66861.1393250582
% 6.4321608040201 65563.4693223816
% 6.53266331658291 84184.4235268593
% 6.63316582914573 75663.5848419807
% 6.73366834170854 75783.4818951669
% 6.83417085427136 96229.2542227302
% 6.93467336683417 101943.459876764
% 7.03517587939699 107302.664171847
% 7.1356783919598 113009.943310091
% 7.23618090452261 108253.707684833
% 7.33668341708543 94828.0507822163
% 7.43718592964824 97471.4292347194
% 7.53768844221106 92897.5643258427
% 7.63819095477387 66919.1219573436
% 7.73869346733668 63562.9949661206
% 7.8391959798995 57852.829161648
% 7.93969849246231 58486.5135316608
% 8.04020100502513 58054.8811114134
% 8.14070351758794 47933.721432206
% 8.24120603015075 66552.6863410387
% 8.34170854271357 62382.8501503192
% 8.44221105527638 54277.4429131622
% 8.5427135678392 78890.3033713654
% 8.64321608040201 60169.2491735502
% 8.74371859296483 57176.8401784924
% 8.84422110552764 60267.8389573738
% 8.94472361809045 47927.6655288334
% 9.04522613065327 53287.7107887162
% 9.14572864321608 38790.6616438597
% 9.2462311557789 35835.7396218467
% 9.34673366834171 43677.932206879
% 9.44723618090452 29744.8394889728
% 9.54773869346734 38067.2882891586
% 9.64824120603015 50003.8773380169
% 9.74874371859297 35270.0726594194
% 9.84924623115578 52007.2672784458
% 9.94974874371859 68317.6853784928
% 10.0502512562814 66678.4043585797
% 10.1507537688442 65464.7759701523
% 10.251256281407 67795.8850035692
% 10.3517587939699 58952.672126718
% 10.4522613065327 54330.2715865865
% 10.5527638190955 55820.3208919334
% 10.6532663316583 43445.4938389434
% 10.7537688442211 33919.3384282908
% 10.8542713567839 37025.9737884424
% 10.9547738693467 37896.4045383967
% 11.0552763819095 32715.0687296825
% 11.1557788944724 35609.2780600257
% 11.2562814070352 42605.5838151235
% 11.356783919598 46799.9735073975
% 11.4572864321608 50603.7166453238
% 11.5577889447236 53715.1630034167
% 11.6582914572864 58757.7856107849
% 11.7587939698492 55801.7577598382
% 11.8592964824121 49368.3882196634
% 11.9597989949749 48027.1908971737
% 12.0603015075377 42467.1600463055
% 12.1608040201005 36658.7020068359
% 12.2613065326633 30941.4483754892
% 12.3618090452261 25897.4356296352
% 12.4623115577889 28180.412812156
% 12.5628140703518 27608.8623993075
% 12.6633165829146 22585.8799936962
% 12.7638190954774 27601.529689518
% 12.8643216080402 37177.4639656176
% 12.964824120603 30757.0398791929
% 13.0653266331658 38076.8573825275
% 13.1658291457286 46223.3426052465
% 13.2663316582915 35615.9002627583
% 13.3668341708543 43152.6461033128
% 13.4673366834171 42750.3402349314
% 13.5678391959799 32973.0710442509
% 13.6683417085427 40682.6404312928
% 13.7688442211055 34795.1920810109
% 13.8693467336683 25754.9718096092
% 13.9698492462312 31968.8064947354
% 14.070351758794 33632.3801365419
% 14.1708542713568 26115.2144498927
% 14.2713567839196 27745.9160135694
% 14.3718592964824 35910.1772802499
% 14.4723618090452 37567.4978479469
% 14.572864321608 34255.557311402
% 14.6733668341709 38193.2332208201
% 14.7738693467337 40016.8279185284
% 14.8743718592965 36695.1313555082
% 14.9748743718593 36081.5379678161
% 15.0753768844221 32230.5264544634
% 15.1758793969849 31033.8843734306
% 15.2763819095477 29766.251936243
% 15.3768844221106 25308.7234224404
% 15.4773869346734 26822.8599388337
% 15.5778894472362 28974.4025053733
% 15.678391959799 23678.1904731343
% 15.7788944723618 23874.6870383698
% 15.8793969849246 30998.8978824155
% 15.9798994974874 30694.2700761378
% 16.0804020100503 26178.8140956471
% 16.1809045226131 30047.6471388169
% 16.2814070351759 31685.9433791214
% 16.3819095477387 27750.0184846775
% 16.4824120603015 29735.9645305352
% 16.5829145728643 27562.400977136
% 16.6834170854271 24411.3831530104
% 16.78391959799 26957.9932556859
% 16.8844221105528 21898.9205234068
% 16.9849246231156 18800.6488868111
% 17.0854271356784 25704.067122893
% 17.1859296482412 22275.4242485364
% 17.286432160804 16071.2480763202
% 17.3869346733668 21404.3342456884
% 17.4874371859297 31876.8572015371
% 17.5879396984925 20665.165107549
% 17.6884422110553 20787.1534334637
% 17.7889447236181 31596.2524865802
% 17.8894472361809 26804.120817186
% 17.9899497487437 25370.8530312967
% 18.0904522613065 30482.5944422302
% 18.1909547738693 23665.7110675348
% 18.2914572864322 22658.4914381844
% 18.391959798995 25004.4088573453
% 18.4924623115578 17401.9527376807
% 18.5929648241206 16358.7076035374
% 18.6934673366834 20072.248914764
% 18.7939698492462 15156.6153372527
% 18.894472361809 13211.0173521972
% 18.9949748743719 17825.7359665851
% 19.0954773869347 18458.4956723613
% 19.1959798994975 14981.2359893623
% 19.2964824120603 18148.7418003194
% 19.3969849246231 23467.5434272048
% 19.4974874371859 20782.182776397
% 19.5979899497487 21981.9422881665
% 19.6984924623116 24313.1438851536
% 19.7989949748744 20573.8726050218
% 19.8994974874372 20487.9700431855
% 20 20570.6297833635
%   };
%   \addplot [semithick, darkorange25512714, line width=2pt]
%   table {%
%   0 0
% 0.100502512562814 18921.2892505252
% 0.201005025125628 42960.6279522698
% % 0.301507537688442 80474.7382893015
% % 0.402010050251256 76518.5195690997
% % 0.50251256281407 66648.1116531428
% % 0.603015075376884 59871.8673205984
% % 0.703517587939699 60393.6502949241
% % 0.804020100502513 76780.4706838877
% % 0.904522613065327 97975.9700256128
% % 1.00502512562814 102885.561877819
% % 1.10552763819095 87882.5066875173
% % 1.20603015075377 77071.7570427824
% % 1.30653266331658 81958.752202178
% % 1.4070351758794 97375.2212411886
% % 1.50753768844221 110925.150118519
% % 1.60804020100503 114884.61600788
% % 1.70854271356784 108068.653009513
% % 1.80904522613065 96685.7765450855
% % 1.90954773869347 95786.2271398365
% % 2.01005025125628 108629.940014476
% % 2.1105527638191 120433.287120786
% % 2.21105527638191 124403.670721335
% % 2.31155778894472 125077.22269304
% % 2.41206030150754 115078.809405701
% % 2.51256281407035 106740.240992001
% % 2.61306532663317 106703.110887898
% % 2.71356783919598 109734.890654303
% % 2.81407035175879 113732.546819093
% % 2.91457286432161 116007.894262695
% % 3.01507537688442 113197.000682268
% % 3.11557788944724 103808.177257405
% % 3.21608040201005 94149.8454520337
% % 3.31658291457286 92513.4562459172
% % 3.41708542713568 97046.4617259479
% % 3.51758793969849 99817.1035519172
% % 3.61809045226131 97848.3680016625
% % 3.71859296482412 94376.2031066718
% % 3.81909547738693 89070.8264099789
% % 3.91959798994975 85324.4911206381
% % 4.02010050251256 87909.8580898698
% % 4.12060301507538 90191.9218107854
% % 4.22110552763819 87930.7630974109
% % 4.32160804020101 85840.7719384318
% % 4.42211055276382 82887.5505603585
% % 4.52261306532663 81616.1085738069
% % 4.62311557788945 84705.1480163771
% % 4.72361809045226 87144.6657266339
% % 4.82412060301508 87294.4688877322
% % 4.92462311557789 84398.4563657621
% % 5.0251256281407 80909.7418708088
% % 5.12562814070352 79659.6586733745
% % 5.22613065326633 79645.7147269224
% % 5.32663316582915 80471.5544053673
% % 5.42713567839196 79771.36203491
% % 5.52763819095477 75247.4348734609
% % 5.62814070351759 70904.8867668938
% % 5.7286432160804 68890.3102438484
% % 5.82914572864322 68685.4146390294
% % 5.92964824120603 69480.9349728173
% % 6.03015075376884 70070.3895727287
% % 6.13065326633166 67409.7655361777
% % 6.23115577889447 61665.4319304447
% % 6.33165829145729 58470.3070798571
% % 6.4321608040201 58852.2640043585
% % 6.53266331658291 60361.6774328284
% % 6.63316582914573 61697.5720159981
% % 6.73366834170854 60562.3789507917
% % 6.83417085427136 57663.3790245035
% % 6.93467336683417 55326.0647763358
% % 7.03517587939699 54156.4482260067
% % 7.1356783919598 54994.3135097087
% % 7.23618090452261 56436.2611444034
% % 7.33668341708543 56511.8536866338
% % 7.43718592964824 55276.461296077
% % 7.53768844221106 52950.8764397349
% % 7.63819095477387 51500.4121453521
% % 7.73869346733668 52064.1713042159
% % 7.8391959798995 53297.0207387699
% % 7.93969849246231 53946.7193123459
% % 8.04020100502513 53030.3669962015
% % 8.14070351758794 50685.5100431685
% % 8.24120603015075 48506.8982744073
% % 8.34170854271357 48054.8605666573
% % 8.44221105527638 48981.8015130302
% % 8.5427135678392 49418.9557113039
% % 8.64321608040201 49124.1041984507
% % 8.74371859296483 47680.8059945888
% % 8.84422110552764 45253.712831815
% % 8.94472361809045 44136.297026573
% % 9.04522613065327 44431.3003300386
% % 9.14572864321608 44824.3660037585
% % 9.2462311557789 44403.6715554509
% % 9.34673366834171 43065.4612558374
% % 9.44723618090452 42039.8244859012
% % 9.54773869346734 41458.136738511
% % 9.64824120603015 41172.977750689
% % 9.74874371859297 41515.708678964
% % 9.84924623115578 41397.3042679791
% % 9.94974874371859 40454.10664787
% % 10.0502512562814 39561.0075816604
% % 10.1507537688442 38899.6697530764
% % 10.251256281407 38510.041711502
% % 10.3517587939699 38619.0584378646
% % 10.4522613065327 38833.8643264803
% % 10.5527638190955 38325.1427000622
% % 10.6532663316583 37506.6143680531
% % 10.7537688442211 36941.2568579899
% % 10.8542713567839 36198.7771306668
% % 10.9547738693467 35849.5385350773
% % 11.0552763819095 36073.9622288858
% % 11.1557788944724 35733.699692818
% 11.2562814070352 34687.2503276856
% 11.356783919598 33448.7013491041
% 11.4572864321608 32772.1269198169
% 11.5577889447236 32788.9502505856
% 11.6582914572864 32823.3204556812
% 11.7587939698492 32947.6687011581
% 11.8592964824121 32502.901360666
% 11.9597989949749 31073.0926838901
% 12.0603015075377 30146.6957948589
% 12.1608040201005 30082.8175378836
% 12.2613065326633 30118.5596266829
% 12.3618090452261 30181.4305006241
% 12.4623115577889 30162.3367424988
% % 12.5628140703518 29576.8081547529
% % 12.6633165829146 28731.0423360284
% % 12.7638190954774 28311.7525463759
% % 12.8643216080402 28216.5556550138
% % 12.964824120603 28161.5099544048
% % 13.0653266331658 28029.2820400945
% % 13.1658291457286 27736.8918511713
% % 13.2663316582915 27438.1697628154
% % 13.3668341708543 27072.9264972592
% % 13.4673366834171 26871.5828733262
% % 13.5678391959799 26948.8458613228
% % 13.6683417085427 26791.6310388795
% % 13.7688442211055 26729.5004414294
% % 13.8693467336683 26765.8903826366
% % 13.9698492462312 26292.1960871211
% % 14.070351758794 25966.5803134112
% % 14.1708542713568 26025.2735607981
% % 14.2713567839196 26003.057615826
% % 14.3718592964824 26023.1105627772
% % 14.4723618090452 26011.479478632
% % 14.572864321608 25794.304658266
% % 14.6733668341709 25474.5341631779
% % 14.7738693467337 25450.3270941426
% % 14.8743718592965 25755.3200454416
% % 14.9748743718593 25748.0404468127
% % 15.0753768844221 25435.7128898613
% % 15.1758793969849 25123.0062071168
% % 15.2763819095477 24843.962016359
% % 15.3768844221106 24830.8702769768
% % 15.4773869346734 25159.0037917166
% % 15.5778894472362 25568.4915792506
% % 15.678391959799 25362.0330315583
% % 15.7788944723618 24590.3093650648
% % 15.8793969849246 24217.7840067046
% % 15.9798994974874 24230.4525928235
% % 16.0804020100503 24505.4847736232
% % 16.1809045226131 25037.6632637921
% % 16.2814070351759 24924.5808087269
% % 16.3819095477387 24240.6012727597
% % 16.4824120603015 23706.3468472931
% % 16.5829145728643 23439.952932231
% % 16.6834170854271 23576.0666609919
% % 16.78391959799 23930.3271839624
% % 16.8844221105528 24066.9862227764
% % 16.9849246231156 23751.7300375089
% % 17.0854271356784 23001.5022317956
% % 17.1859296482412 22440.7303290307
% % 17.286432160804 22480.1283986107
% % 17.3869346733668 22847.5875861263
% % 17.4874371859297 23184.9273291565
% % 17.5879396984925 23088.7049173025
% % 17.6884422110553 22306.2229816485
% % 17.7889447236181 21487.6941005306
% % 17.8894472361809 21454.953904276
% % 17.9899497487437 21896.0452400691
% % 18.0904522613065 22180.6956359755
% % 18.1909547738693 22173.2681586104
% % 18.2914572864322 21645.2399447611
% % 18.391959798995 20919.683044435
% % 18.4924623115578 20754.5864651437
% % 18.5929648241206 21197.9326958476
% % 18.6934673366834 21676.7397813054
% % 18.7939698492462 21511.4234369739
% % 18.894472361809 20758.1218680761
% % 18.9949748743719 20060.149491978
% % 19.0954773869347 19800.8702450412
% % 19.1959798994975 20111.5651453866
% % 19.2964824120603 20598.1393290816
% % 19.3969849246231 20621.4939801836
% % 19.4974874371859 20129.5036711054
% % 19.5979899497487 19484.5735347063
% % 19.6984924623116 19120.8581736098
% % 19.7989949748744 19278.0938089831
% % 19.8994974874372 19818.1890965937
% % 20 20174.0322683691
%   };


%   \addplot [semithick, darkorange25512714, line width=2pt, smooth]
%   table {%
% 0 0
% 0.100502512562814 20708.755137086
% 0.201005025125628 42755.0841253411
% 0.301507537688442 17562.1951098956
% 0.402010050251256 31347.3190212293
% 0.50251256281407 30148.90360919
% 0.603015075376884 25293.6648503714
% 0.703517587939699 32604.7814125925
% 0.804020100502513 34895.1987481592
% 0.904522613065327 31548.2224863805
% 1.00502512562814 27555.2726027384
% 1.10552763819095 28821.3643926295
% 1.20603015075377 25487.9081916939
% 1.30653266331658 26453.1868843571
% 1.4070351758794 30473.9795311758
% 1.50753768844221 29011.1371995476
% 1.60804020100503 25271.4933130636
% 1.70854271356784 26395.7439929491
% 1.80904522613065 23953.0961494387
% 1.90954773869347 19911.2332012015
% 2.01005025125628 22155.505771557
% 2.1105527638191 22162.0931264693
% 2.21105527638191 22537.9101699217
% 2.31155778894472 25054.3405290272
% 2.41206030150754 25569.1005669693
% 2.51256281407035 23940.7255034555
% 2.61306532663317 24689.2343265634
% 2.71356783919598 25652.5731939471
% 2.81407035175879 24050.5401689328
% 2.91457286432161 23831.8473934878
% 3.01507537688442 25314.3371553459
% 3.11557788944724 23241.6122111355
% 3.21608040201005 21939.1775448743
% 3.31658291457286 22955.5075265751
% 3.41708542713568 21076.1209831067
% 3.51758793969849 22026.9458958861
% 3.61809045226131 24106.9549900453
% 3.71859296482412 23921.6383224035
% 3.81909547738693 24327.952281635
% 3.91959798994975 25385.4771622792
% 4.02010050251256 25060.8322910799
% 4.12060301507538 23421.1768841491
% 4.22110552763819 24388.1070769929
% 4.32160804020101 24176.2870881563
% 4.42211055276382 23317.3302744184
% 4.52261306532663 24575.5840533213
% 4.62311557788945 24559.7101817873
% 4.72361809045226 22752.4868480217
% 4.82412060301508 23586.6017765626
% 4.92462311557789 23860.7606846859
% 5.0251256281407 22964.4885288323
% 5.12562814070352 24993.1882852309
% 5.22613065326633 26030.3867615195
% 5.32663316582915 26460.1546846924
% 5.42713567839196 27133.0622694162
% 5.52763819095477 27629.7206100554
% 5.62814070351759 25793.7277102147
% 5.7286432160804 25224.7083511926
% 5.82914572864322 26423.1218941555
% 5.92964824120603 25300.0321698171
% 6.03015075376884 25820.684514899
% 6.13065326633166 27127.8968626616
% 6.23115577889447 26558.3937139358
% 6.33165829145729 25903.2982131482
% 6.4321608040201 26931.1893388837
% 6.53266331658291 26155.5869587968
% 6.63316582914573 26268.4233991772
% 6.73366834170854 28238.4849091933
% 6.83417085427136 28486.3496549183
% 6.93467336683417 28339.3261549303
% 7.03517587939699 28532.1347867861
% 7.1356783919598 28550.8709226052
% 7.23618090452261 26361.7543914409
% 7.33668341708543 26600.3586553617
% 7.43718592964824 26843.1447875485
% 7.53768844221106 25791.4456362343
% 7.63819095477387 27216.3099521784
% 7.73869346733668 27973.7502518886
% 7.8391959798995 27312.6802072214
% 7.93969849246231 27400.5159432995
% 8.04020100502513 28281.2444060127
% 8.14070351758794 27344.5448430437
% 8.24120603015075 27161.4200042976
% 8.34170854271357 28192.5785273309
% 8.44221105527638 27571.8889968
% 8.5427135678392 26776.4063766383
% 8.64321608040201 27419.2665885181
% 8.74371859296483 26447.33662491
% 8.84422110552764 25139.0459334879
% 8.94472361809045 26349.3768525711
% 9.04522613065327 25996.1764748214
% 9.14572864321608 25324.3324478053
% 9.2462311557789 26223.8935148151
% 9.34673366834171 26159.9067042969
% 9.44723618090452 24962.0991472608
% 9.54773869346734 25518.5574347556
% 9.64824120603015 25680.461962503
% 9.74874371859297 24593.7919690809
% 9.84924623115578 24968.3958715135
% 9.94974874371859 25390.9244886337
% 10.0502512562814 23701.9688506942
% 10.1507537688442 23057.5333806599
% 10.251256281407 23560.4233504056
% 10.3517587939699 21875.2846461087
% 10.4522613065327 22160.239739952
% 10.5527638190955 23044.7177226085
% 10.6532663316583 22350.7108368876
% 10.7537688442211 22616.5135152965
% 10.8542713567839 23204.459605181
% 10.9547738693467 22190.0950271762
% 11.0552763819095 20982.1396325302
% 11.1557788944724 21766.7693893986
% 11.2562814070352 20759.2703761042
% 11.356783919598 20252.3816115067
% 11.4572864321608 21212.0394878246
% 11.5577889447236 20649.0685129737
% 11.6582914572864 19779.8090716469
% 11.7587939698492 20364.4318234915
% 11.8592964824121 19772.1171020021
% 11.9597989949749 18695.6482913916
% 12.0603015075377 19856.9640119799
% 12.1608040201005 19735.6850488749
% 12.2613065326633 19310.8284833019
% 12.3618090452261 19834.879836312
% 12.4623115577889 19759.7760841014
% 12.5628140703518 18402.5700186399
% 12.6633165829146 18477.0410796019
% 12.7638190954774 18564.2484654001
% 12.8643216080402 17303.9657985049
% 12.964824120603 17875.6260649449
% 13.0653266331658 18244.5625736276
% 13.1658291457286 17387.9639362955
% 13.2663316582915 17410.300404883
% 13.3668341708543 17889.0369473078
% 13.4673366834171 16910.8432429343
% 13.5678391959799 17126.5318248127
% 13.6683417085427 17818.2871838069
% 13.7688442211055 17204.0486672849
% 13.8693467336683 17312.0912405647
% 13.9698492462312 17691.2349453186
% 14.070351758794 17062.0696032889
% 14.1708542713568 16223.371262406
% 14.2713567839196 16743.9717503168
% 14.3718592964824 16205.3289661289
% 14.4723618090452 15890.6896395607
% 14.572864321608 16642.6104240734
% 14.6733668341709 16425.1655362139
% 14.7738693467337 16041.1901737866
% 14.8743718592965 16479.6221318318
% 14.9748743718593 16382.2395420056
% 15.0753768844221 15787.8151644325
% 15.1758793969849 16211.2628880393
% 15.2763819095477 16307.3055757606
% 15.3768844221106 15844.6113511913
% 15.4773869346734 15799.5232976331
% 15.5778894472362 15920.4629913066
% 15.678391959799 15138.3068690423
% 15.7788944723618 15190.3582687636
% 15.8793969849246 15554.558996564
% 15.9798994974874 15105.3049442329
% 16.0804020100503 15295.9441256119
% 16.1809045226131 15624.7164261643
% 16.2814070351759 15320.6103994785
% 16.3819095477387 14949.6925370878
% 16.4824120603015 15252.1218867004
% 16.5829145728643 14890.2564172231
% 16.6834170854271 14755.6776417265
% 16.78391959799 15079.6305140042
% 16.8844221105528 14936.8410273924
% 16.9849246231156 14453.4952187219
% 17.0854271356784 14376.9164584299
% 17.1859296482412 14198.5651197845
% 17.286432160804 13430.456062298
% 17.3869346733668 13816.0340209457
% 17.4874371859297 13865.2145889869
% 17.5879396984925 13879.8715819559
% 17.6884422110553 14271.0764607846
% 17.7889447236181 14306.7582877192
% 17.8894472361809 13886.0040760198
% 17.9899497487437 13517.1189300431
% 18.0904522613065 13625.5818276098
% 18.1909547738693 13010.0088357338
% 18.2914572864322 13054.2141876477
% 18.391959798995 13348.6483859748
% 18.4924623115578 13111.7923029392
% 18.5929648241206 12922.1931250986
% 18.6934673366834 13030.220760748
% 18.7939698492462 12553.3845347324
% 18.894472361809 12234.7161291132
% 18.9949748743719 12628.6414215162
% 19.0954773869347 12341.7055880138
% 19.1959798994975 12324.3630229788
% 19.2964824120603 12590.9459307516
% 19.3969849246231 12433.8794520777
% 19.4974874371859 11921.3131793447
% 19.5979899497487 11939.6461950077
% 19.6984924623116 11744.5319280973
% 19.7989949748744 11217.2475414487
% 19.8994974874372 11553.9843528845
% 20 11509.669426871
%   };
%   %\addlegendentry{$\sigma^2 = 0$}
% \addplot [semithick, crimson2143940, line width=2pt, smooth]
% table {%
% 0 0
% 0.100502512562814 33192.7510732706
% 0.201005025125628 7256.63815385444
% 0.301507537688442 20875.683228744
% 0.402010050251256 13581.4783661605
% 0.50251256281407 13993.578359393
% 0.603015075376884 17775.3696457835
% 0.703517587939699 11693.8560361806
% 0.804020100502513 13686.0378963284
% 0.904522613065327 12901.5010117013
% 1.00502512562814 9468.40986978897
% 1.10552763819095 10916.7295406378
% 1.20603015075377 9332.97755774845
% 1.30653266331658 7660.78673834771
% 1.4070351758794 9300.27203728789
% 1.50753768844221 6971.87882950238
% 1.60804020100503 7507.3682367937
% 1.70854271356784 8069.7274255407
% 1.80904522613065 6520.22001293582
% 1.90954773869347 8209.00102675009
% 2.01005025125628 7271.99335627664
% 2.1105527638191 7200.69267313256
% 2.21105527638191 8489.25538620581
% 2.31155778894472 7694.23204533488
% 2.41206030150754 8450.48527909196
% 2.51256281407035 9657.59841641552
% 2.61306532663317 9217.21912539482
% 2.71356783919598 10436.6324413013
% 2.81407035175879 11687.1375794606
% 2.91457286432161 11211.518529236
% 3.01507537688442 13435.766265145
% 3.11557788944724 13504.8638239225
% 3.21608040201005 13869.4467966465
% 3.31658291457286 14795.8646371901
% 3.41708542713568 14461.8420987484
% 3.51758793969849 13358.3269349695
% 3.61809045226131 12979.5613752023
% 3.71859296482412 12022.3026152199
% 3.81909547738693 10383.0568890131
% 3.91959798994975 10499.2044736726
% 4.02010050251256 9116.57675175095
% 4.12060301507538 8497.4040306137
% 4.22110552763819 8489.72247586848
% 4.32160804020101 7389.98717266663
% 4.42211055276382 7210.69452190667
% 4.52261306532663 7092.17447071765
% 4.62311557788945 6116.02326478107
% 4.72361809045226 6235.15960076013
% 4.82412060301508 5755.99805736224
% 4.92462311557789 5146.28783042725
% 5.0251256281407 5500.93941913347
% 5.12562814070352 4873.49334220761
% 5.22613065326633 5037.33837545134
% 5.32663316582915 5234.05607286758
% 5.42713567839196 4839.87947774547
% 5.52763819095477 5408.29383777008
% 5.62814070351759 5332.97390444874
% 5.7286432160804 5365.95368504852
% 5.82914572864322 5993.89667802325
% 5.92964824120603 5899.34482024987
% 6.03015075376884 6265.868947126
% 6.13065326633166 6760.48941074289
% 6.23115577889447 6684.59147640866
% 6.33165829145729 7191.44321017219
% 6.4321608040201 7401.77849764384
% 6.53266331658291 7408.8771869106
% 6.63316582914573 7664.99053336176
% 6.73366834170854 7545.25824681835
% 6.83417085427136 7358.03892786527
% 6.93467336683417 7048.06587610381
% 7.03517587939699 6775.237055187
% 7.1356783919598 6237.24775306606
% 7.23618090452261 5976.40150873233
% 7.33668341708543 5722.0950013759
% 7.43718592964824 5212.47826058142
% 7.53768844221106 5278.42009066139
% 7.63819095477387 4901.12251945824
% 7.73869346733668 4669.27404634387
% 7.8391959798995 4742.12101802371
% 7.93969849246231 4308.27031431581
% 8.04020100502513 4289.88544698059
% 8.14070351758794 4190.3304921718
% 8.24120603015075 3821.98454503258
% 8.34170854271357 3920.43861555251
% 8.44221105527638 3686.19969086062
% 8.5427135678392 3569.87893809215
% 8.64321608040201 3760.46392638885
% 8.74371859296483 3520.67956668751
% 8.84422110552764 3670.51251442334
% 8.94472361809045 3795.66794770141
% 9.04522613065327 3674.59826680853
% 9.14572864321608 3973.06794383435
% 9.2462311557789 4031.61209495706
% 9.34673366834171 4047.79207571979
% 9.44723618090452 4339.04058836023
% 9.54773869346734 4323.44126160381
% 9.64824120603015 4412.10154724343
% 9.74874371859297 4674.66179397042
% 9.84924623115578 4591.55669762056
% 9.94974874371859 4797.65838823698
% 10.0502512562814 4834.87113086068
% 10.1507537688442 4724.93745922315
% 10.251256281407 4746.30441134789
% 10.3517587939699 4602.99494009416
% 10.4522613065327 4437.45948903159
% 10.5527638190955 4304.52671609391
% 10.6532663316583 4248.9286263404
% 10.7537688442211 3993.63719286545
% 10.8542713567839 3938.71076877265
% 10.9547738693467 3867.00479266541
% 11.0552763819095 3577.66128721318
% 11.1557788944724 3620.22857014477
% 11.2562814070352 3417.84912453479
% 11.356783919598 3224.48530972575
% 11.4572864321608 3291.24076817571
% 11.5577889447236 3003.53139418758
% 11.6582914572864 2991.90810158203
% 11.7587939698492 2998.35870777838
% 11.8592964824121 2768.02781732375
% 11.9597989949749 2955.27555933761
% 12.0603015075377 2880.37825266705
% 12.1608040201005 2827.43737735923
% 12.2613065326633 3069.78591801855
% 12.3618090452261 2948.99310355959
% 12.4623115577889 3114.05385309503
% 12.5628140703518 3295.53423111169
% 12.6633165829146 3285.13439267189
% 12.7638190954774 3544.50273504372
% 12.8643216080402 3650.33681783841
% 12.964824120603 3701.35504704875
% 13.0653266331658 3905.02929591878
% 13.1658291457286 3937.02674897001
% 13.2663316582915 3947.25315381732
% 13.3668341708543 4065.74844363258
% 13.4673366834171 3974.10981138278
% 13.5678391959799 3935.06212664945
% 13.6683417085427 3937.60812520679
% 13.7688442211055 3841.0309195084
% 13.8693467336683 3693.80618398246
% 13.9698492462312 3693.81136341258
% 14.070351758794 3498.61213204173
% 14.1708542713568 3322.37780673203
% 14.2713567839196 3347.82029641882
% 14.3718592964824 3056.56972426494
% 14.4723618090452 3064.2624838484
% 14.572864321608 3006.69606952699
% 14.6733668341709 2812.53444811675
% 14.7738693467337 2899.64427624935
% 14.8743718592965 2773.86602647388
% 14.9748743718593 2684.07540769739
% 15.0753768844221 2794.57677372603
% 15.1758793969849 2628.29086868068
% 15.2763819095477 2663.1355705108
% 15.3768844221106 2764.59954593643
% 15.4773869346734 2619.15523410055
% 15.5778894472362 2806.77393923125
% 15.678391959799 2839.75073513748
% 15.7788944723618 2821.7953517643
% 15.8793969849246 3091.11147358117
% 15.9798994974874 3057.04284073897
% 16.0804020100503 3206.73659603932
% 16.1809045226131 3411.74033772251
% 16.2814070351759 3382.45236041151
% 16.3819095477387 3587.51325408686
% 16.4824120603015 3727.65256626267
% 16.5829145728643 3705.76710947249
% 16.6834170854271 3966.97397224214
% 16.78391959799 4019.96386706589
% 16.8844221105528 4056.24272015104
% 16.9849246231156 4226.22029862469
% 17.0854271356784 4199.11632084657
% 17.1859296482412 4131.82345996688
% 17.286432160804 4085.36796225565
% 17.3869346733668 3963.84441837618
% 17.4874371859297 3648.56002050322
% 17.5879396984925 3624.16748012964
% 17.6884422110553 3350.33230508565
% 17.7889447236181 3113.11090462757
% 17.8894472361809 3158.05272362662
% 17.9899497487437 2813.07043264421
% 18.0904522613065 2809.908950503
% 18.1909547738693 2756.1315491334
% 18.2914572864322 2508.38480431912
% 18.391959798995 2642.61842957163
% 18.4924623115578 2513.93418814122
% 18.5929648241206 2438.86785115578
% 18.6934673366834 2636.54461929834
% 18.7939698492462 2491.26328136676
% 18.894472361809 2647.73000690129
% 18.9949748743719 2820.21041850671
% 19.0954773869347 2756.14959090228
% 19.1959798994975 3116.14508012497
% 19.2964824120603 3206.1708835106
% 19.3969849246231 3328.46110506638
% 19.4974874371859 3751.43923482546
% 19.5979899497487 3788.47097081676
% 19.6984924623116 4013.80403932794
% 19.7989949748744 4367.37759447111
% 19.8994974874372 4342.56231544021
% 20 4519.5451660863

% };



%  \end{axis}
 
%  % \draw [dashed] (c1) ...
%  \draw [dashed] (c1) -- (ax2.north west);
%  \draw [dashed] (c2) -- (ax2.south east);

\end{tikzpicture}


==> w_2_10_20_fessenheim_R.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $t$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.7, 0.32)}},
xmin=-1, xmax=21,
xmajorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$R$},
ymajorgrids,
ymin=-0.52581801520593, ymax=940.5421783193244,
ytick style={color=black}
]
\addplot [semithick, black, line width = 2pt, smooth]
table {%
0.0   0.0
0.100502512562814   42.156877028950554
0.201005025125628   97.56448980165436
0.301507537688442   168.5107673881094
0.402010050251256   232.04112893618637
0.50251256281407   229.44532954043882
0.603015075376884   266.83107971599935
0.703517587939699   334.00575158544706
0.804020100502513   377.95894254847246
0.904522613065327   422.53821171034286
1.00502512562814   421.58033438956204
1.10552763819095   426.94535172044704
1.20603015075377   455.3129015458573
1.30653266331658   420.2191205331418
1.4070351758794   427.07768621970814
1.50753768844221   516.0462754916076
1.60804020100503   518.1864338242613
1.70854271356784   455.9388868744109
1.80904522613065   472.87215126290835
1.90954773869347   581.0744778839791
2.01005025125628   579.2102680004365
2.1105527638191   539.8826357547869
2.21105527638191   577.6636061621454
2.31155778894472   594.2092177544795
2.41206030150754   600.3246704952728
2.51256281407035   610.0817301455388
2.61306532663317   623.6864442709714
2.71356783919598   611.7372193598694
2.81407035175879   590.4282776574871
2.91457286432161   595.2597468051644
3.01507537688442   646.6655692135411
3.11557788944724   646.9211244499382
3.21608040201005   555.7823147049929
3.31658291457286   580.8170904703691
3.41708542713568   715.023016991573
3.51758793969849   679.5515199526516
3.61809045226131   642.8443994086111
3.71859296482412   689.129023777281
3.81909547738693   732.8762571497858
3.91959798994975   725.3992845046724
4.02010050251256   743.4335056258328
4.12060301507538   727.9592763724199
4.22110552763819   705.7269969857216
4.32160804020101   722.1845993569814
4.42211055276382   689.0344101241103
4.52261306532663   681.6527332256243
4.62311557788945   702.4713207447835
4.72361809045226   630.2196388495645
4.82412060301508   617.3849181483412
4.92462311557789   700.6718483196598
5.0251256281407   746.3509856012178
5.12562814070352   710.3564358702632
5.22613065326633   738.3216648517316
5.32663316582915   833.7088935311359
5.42713567839196   843.2772884467225
5.52763819095477   861.6998202188136
5.62814070351759   854.4395225094033
5.7286432160804   818.7375933090617
5.82914572864322   807.7199392040638
5.92964824120603   782.7251540025235
6.03015075376884   739.3350594461203
6.13065326633166   691.0132763503723
6.23115577889447   698.9986205191276
6.33165829145729   650.6472832370745
6.4321608040201   649.3957018267038
6.53266331658291   741.585123503427
6.63316582914573   708.4413211300532
6.73366834170854   714.3534369357563
6.83417085427136   810.9544774753093
6.93467336683417   840.7999739119425
7.03517587939699   868.8458521376583
7.1356783919598   897.9992263662693
7.23618090452261   885.066897128551
7.33668341708543   834.1003462704122
7.43718592964824   851.4183120224507
7.53768844221106   836.7991974951117
7.63819095477387   714.9412787327301
7.73869346733668   701.3519329899018
7.8391959798995   673.4386874763014
7.93969849246231   681.4435290739092
8.04020100502513   683.2078113272714
8.14070351758794   624.671285296707
8.24120603015075   740.5905751469563
8.34170854271357   721.3733804471428
8.44221105527638   676.9206959560555
8.5427135678392   820.9368215529828
8.64321608040201   721.1489596487985
8.74371859296483   707.0630810300186
8.84422110552764   730.0836207526821
8.94472361809045   654.7516489598904
9.04522613065327   694.2617619232605
9.14572864321608   595.6247688650557
9.2462311557789   575.6262087343655
9.34673366834171   638.9413114845389
9.44723618090452   530.1004846398665
9.54773869346734   602.873553370668
9.64824120603015   694.5858260819406
9.74874371859297   586.3777786485709
9.84924623115578   715.7041157035103
9.94974874371859   824.4657690094966
10.0502512562814   818.6175646610907
10.1507537688442   815.1790118774924
10.251256281407   833.6623968948014
10.3517587939699   781.1938569367895
10.4522613065327   753.5742800002472
10.5527638190955   767.5015717760423
10.6532663316583   680.3208190087114
10.7537688442211   603.9542406563141
10.8542713567839   633.9479211646031
10.9547738693467   644.3186650869427
11.0552763819095   601.3934873772787
11.1557788944724   630.2771078100757
11.2562814070352   692.517466158114
11.356783919598   729.0385357211403
11.4572864321608   761.4336977947443
11.5577889447236   787.9267206567598
11.6582914572864   827.6565652704504
11.7587939698492   810.0378834680333
11.8592964824121   765.1629583009159
11.9597989949749   757.8888766986131
12.0603015075377   715.6582664423732
12.1608040201005   667.6820281663992
12.2613065326633   615.940405474791
12.3618090452261   565.8084075149335
12.4623115577889   592.6154607265947
12.5628140703518   588.9354845960863
12.6633165829146   534.8010365209591
12.7638190954774   593.5494349381997
12.8643216080402   691.5655088457133
12.964824120603   631.4741582235242
13.0653266331658   705.3272849303311
13.1658291457286   780.1080894883432
13.2663316582915   687.3807861690514
13.3668341708543   759.4828928267866
13.4673366834171   758.7708648033698
13.5678391959799   668.8597205139635
13.6683417085427   745.6971443023534
13.7688442211055   692.1629717103356
13.8693467336683   597.6659887791194
13.9698492462312   668.2809344230841
14.070351758794   687.909455529302
14.1708542713568   608.3378158841194
14.2713567839196   629.2629551517531
14.3718592964824   718.3982288281971
14.4723618090452   737.3536608141404
14.572864321608   706.5419937697463
14.6733668341709   748.6142675852069
14.7738693467337   768.8975141974801
14.8743718592965   738.7943077796145
14.9748743718593   735.0622410459658
15.0753768844221   697.0561910523229
15.1758793969849   686.2699807445733
15.2763819095477   674.3297654663197
15.3768844221106   623.8343649864356
15.4773869346734   644.3196271788398
15.5778894472362   671.8333417064301
15.678391959799   609.2913516016604
15.7788944723618   613.7720809381127
15.8793969849246   701.6008876633597
15.9798994974874   700.3508770362303
16.0804020100503   648.818815081974
16.1809045226131   697.2790757525748
16.2814070351759   718.2560417072817
16.3819095477387   674.2390471962179
16.4824120603015   700.0860092894236
16.5829145728643   676.065781434675
16.6834170854271   638.1733986729946
16.78391959799   672.652058144914
16.8844221105528   608.0712276392037
16.9849246231156   565.0907928892035
17.0854271356784   662.6952285317702
17.1859296482412   618.7276250662102
17.286432160804   527.0811508778899
17.3869346733668   610.0457042359138
17.4874371859297   746.6220851252197
17.5879396984925   602.8745124575786
17.6884422110553   606.3764195944318
17.7889447236181   749.709269622069
17.8894472361809   692.4672592052762
17.9899497487437   675.5889068921939
18.0904522613065   742.5927009861679
18.1909547738693   656.1264205326469
18.2914572864322   643.7832153112876
18.391959798995   678.1445881977746
18.4924623115578   567.2785516384965
18.5929648241206   551.5041931306099
18.6934673366834   612.5519810284836
18.7939698492462   533.7161901843992
18.894472361809   499.615054049084
18.9949748743719   581.8929513256467
19.0954773869347   593.6950283676016
19.1959798994975   536.2643983348394
19.2964824120603   591.7827954164322
19.3969849246231   674.6848049833562
19.4974874371859   636.5534915465485
19.5979899497487   656.3549984874367
19.6984924623116   692.0493346263657
19.7989949748744   638.2334998419722
19.8994974874372   638.5141411097004
20.0   641.414527171992

};

\addplot [semithick, darkorange25512714, line width = 2pt,  smooth]
table {%
0.0   0.0
0.100502512562814   45.62106885338423
0.201005025125628   92.70375806224108
0.301507537688442   72.76767279492056
0.402010050251256   112.25835066918873
0.50251256281407   123.08616014275704
0.603015075376884   123.5008551237778
0.703517587939699   151.45308572190996
0.804020100502513   167.5005707588787
0.904522613065327   168.92625799723143
1.00502512562814   166.41436629475476
1.10552763819095   178.50158236392315
1.20603015075377   175.32594148849407
1.30653266331658   185.90845250614697
1.4070351758794   207.06994265077
1.50753768844221   209.13006171491892
1.60804020100503   201.587641453627
1.70854271356784   212.36349984956283
1.80904522613065   208.1639599935362
1.90954773869347   194.99089807976335
2.01005025125628   211.0300451187653
2.1105527638191   216.27359270166588
2.21105527638191   223.23208819483565
2.31155778894472   240.65443273861837
2.41206030150754   248.34293310428745
2.51256281407035   245.26022229837423
2.61306532663317   253.9972089607763
2.71356783919598   263.8370664097745
2.81407035175879   260.1536315971346
2.91457286432161   263.5519981326517
3.01507537688442   276.26913443096356
3.11557788944724   269.09301945632245
3.21608040201005   265.6278579861103
3.31658291457286   275.9236199711574
3.41708542713568   268.36338399998317
3.51758793969849   278.35538297607985
3.61809045226131   295.33225980677435
3.71859296482412   298.25297311637433
3.81909547738693   304.8126843372455
3.91959798994975   315.43757743678043
4.02010050251256   317.40678078256815
4.12060301507538   310.6595758791906
4.22110552763819   320.85007961870105
4.32160804020101   323.23433707201366
4.42211055276382   321.11028054047864
4.52261306532663   333.3854488839963
4.62311557788945   336.96050025169274
4.72361809045226   327.83236337813327
4.82412060301508   337.3197468062428
4.92462311557789   342.7903931312491
5.0251256281407   339.7049305550014
5.12562814070352   357.91869076744376
5.22613065326633   368.83356974488527
5.32663316582915   375.4244764482626
5.42713567839196   383.73794483524745
5.52763819095477   390.8031459053936
5.62814070351759   381.01276726811784
5.7286432160804   380.13596827144113
5.82914572864322   392.4592056847892
5.92964824120603   387.3245296365981
6.03015075376884   394.5917132813937
6.13065326633166   407.81335131379006
6.23115577889447   406.80399269027043
6.33165829145729   404.9825093845049
6.4321608040201   416.2039649873746
6.53266331658291   413.3589764955229
6.63316582914573   417.42401521349285
6.73366834170854   436.06030758468404
6.83417085427136   441.226223785742
6.93467336683417   443.3102416148562
7.03517587939699   448.0274393825688
7.1356783919598   451.36441232563664
7.23618090452261   436.7589996062585
7.33668341708543   441.76737117550573
7.43718592964824   446.8080781739137
7.53768844221106   440.9170916171862
7.63819095477387   455.9422907551471
7.73869346733668   465.2744118594941
7.8391959798995   462.71962664310087
7.93969849246231   466.42452243391375
8.04020100502513   476.8510141507352
8.14070351758794   471.80910587928145
8.24120603015075   473.12034233044193
8.34170854271357   484.94770145094964
8.44221105527638   482.4600564851334
8.5427135678392   478.2710215470765
8.64321608040201   486.8168504588858
8.74371859296483   480.88259376029123
8.84422110552764   471.5244220798987
8.94472361809045   485.4769752059911
9.04522613065327   484.9136982465317
9.14572864321608   481.2582182552515
9.2462311557789   492.4146436109629
9.34673366834171   494.47920153807263
9.44723618090452   485.61594518233034
9.54773869346734   493.60360434389526
9.64824120603015   497.7663018892614
9.74874371859297   489.65148317447137
9.84924623115578   495.9030942991885
9.94974874371859   502.62642094565297
10.0502512562814   488.0683786295031
10.1507537688442   483.78853217494157
10.251256281407   491.450849895952
10.3517587939699   475.8651807034745
10.4522613065327   481.27395148437915
10.5527638190955   493.13838159730767
10.6532663316583   487.9631904634252
10.7537688442211   493.16605560977223
10.8542713567839   501.8640266468251
10.9547738693467   493.0390178900956
11.0552763819095   481.62573926383794
11.1557788944724   492.7730375691235
11.2562814070352   483.39651339056877
11.356783919598   479.5851559620267
11.4572864321608   492.9831764090048
11.5577889447236   488.5259212959816
11.6582914572864   480.2070169486667
11.7587939698492   489.34768633914786
11.8592964824121   484.23485913099404
11.9597989949749   472.8595940084006
12.0603015075377   489.367932141863
12.1608040201005   489.8997837127459
12.2613065326633   486.59632903819784
12.3618090452261   495.1716843393758
12.4623115577889   496.2383357543203
12.5628140703518   480.82020086598226
12.6633165829146   483.7154336038049
12.7638190954774   486.77583039409507
12.8643216080402   471.8090515521032
12.964824120603   481.40871198772186
13.0653266331658   488.2326999532873
13.1658291457286   478.463125410263
13.2663316582915   480.5942357557617
13.3668341708543   488.9987631384654
13.4673366834171   477.22533414843485
13.5678391959799   482.0477463736253
13.6683417085427   493.50424303061436
13.7688442211055   486.70305738937316
13.8693467336683   490.0075469829966
13.9698492462312   497.13568084151643
14.070351758794   489.9686939502376
14.1708542713568   479.47787222109974
14.2713567839196   488.83452704227204
14.3718592964824   482.5978737566248
14.4723618090452   479.5579317026969
14.572864321608   492.47386089761216
14.6733668341709   490.9302182844807
14.7738693467337   486.8166469972362
14.8743718592965   495.1000178646318
14.9748743718593   495.299888018602
15.0753768844221   487.85988130344805
15.1758793969849   496.0042040766404
15.2763819095477   499.1158461630081
15.3768844221106   493.59979483436814
15.4773869346734   494.5051419963745
15.5778894472362   498.0032253182599
15.678391959799   487.17995515062273
15.7788944723618   489.57845144592443
15.8793969849246   496.9879447550717
15.9798994974874   491.3056633988064
16.0804020100503   495.9485161416522
16.1809045226131   502.8141253829979
16.2814070351759   499.4407812156095
16.3819095477387   494.8782788818647
16.4824120603015   501.3898261139122
16.5829145728643   496.91432876790253
16.6834170854271   496.16038180716777
16.78391959799   503.0857840512323
16.8844221105528   502.1951103950699
16.9849246231156   495.47101512656945
17.0854271356784   495.61654389884893
17.1859296482412   493.9792923337858
17.286432160804   481.83468908908293
17.3869346733668   490.1208840349451
17.4874371859297   492.40945278735717
17.5879396984925   494.08333751125434
17.6884422110553   502.42721986984344
17.7889447236181   504.48204363921815
17.8894472361809   498.41041044439385
17.9899497487437   493.12502501826816
18.0904522613065   496.48055106408793
18.1909547738693   486.4817389568426
18.2914572864322   488.6518200327254
18.391959798995   495.4874412997448
18.4924623115578   492.4117433602461
18.5929648241206   490.16515811045906
18.6934673366834   493.5382519935174
18.7939698492462   485.72412998712986
18.894472361809   480.79986039526693
18.9949748743719   489.7762004213276
19.0954773869347   485.4593288547694
19.1959798994975   486.3930764959667
19.2964824120603   492.91070865213555
19.3969849246231   491.10057247628214
19.4974874371859   482.1158096858388
19.5979899497487   483.7282978422042
19.6984924623116   480.9881221599995
19.7989949748744   471.2644986682797
19.8994974874372   479.4981570351588
20.0   479.7847314550766
};
\addplot [semithick, crimson2143940, line width = 2pt, smooth]
table {%
0.0   0.0
0.100502512562814   57.75772573202425
0.201005025125628   38.19189356974989
0.301507537688442   79.33584213873644
0.402010050251256   73.89107388897882
0.50251256281407   83.85671663211055
0.603015075376884   103.5317143043817
0.703517587939699   90.7018929917555
0.804020100502513   104.8992352921944
0.904522613065327   108.02638292365907
1.00502512562814   97.54993500194338
1.10552763819095   109.85784553608669
1.20603015075377   106.09360174370987
1.30653266331658   100.04533022762116
1.4070351758794   114.39322489427262
1.50753768844221   102.52009605305292
1.60804020100503   109.87333583955899
1.70854271356784   117.42007491645595
1.80904522613065   108.60650481312373
1.90954773869347   125.20175457062496
2.01005025125628   120.90108383682033
2.1105527638191   123.27790484386028
2.21105527638191   137.00442662273326
2.31155778894472   133.3628959431442
2.41206030150754   142.76932468206041
2.51256281407035   155.77330533281477
2.61306532663317   155.19405821277218
2.71356783919598   168.2869874417646
2.81407035175879   181.35166764958646
2.91457286432161   180.76721957575762
3.01507537688442   201.27058412896068
3.11557788944724   205.1230243775887
3.21608040201005   211.19956446313017
3.31658291457286   221.52135757537567
3.41708542713568   222.3001346944496
3.51758793969849   216.76966974417385
3.61809045226131   216.70539237905254
3.71859296482412   211.43805221847683
3.81909547738693   199.13283407384412
3.91959798994975   202.86118591558747
4.02010050251256   191.4407343824932
4.12060301507538   187.12142760480558
4.22110552763819   189.30402655781683
4.32160804020101   178.70822024288205
4.42211055276382   178.56788159711073
4.52261306532663   179.09539615200504
4.62311557788945   168.15196231428183
4.72361809045226   171.6173437826365
4.82412060301508   166.63621701009646
4.92462311557789   159.19650752808374
5.0251256281407   166.26157599979925
5.12562814070352   158.04972198125049
5.22613065326633   162.25223725675116
5.32663316582915   166.97274229510015
5.42713567839196   162.0699928820554
5.52763819095477   172.90197097073022
5.62814070351759   173.24759017782924
5.7286432160804   175.3272202929563
5.82914572864322   186.92056392657287
5.92964824120603   187.03218877418544
6.03015075376884   194.3814146324916
6.13065326633166   203.5834386387348
6.23115577889447   204.09000663377063
6.33165829145729   213.38641247565644
6.4321608040201   218.1958513184508
6.53266331658291   219.9993186716697
6.63316582914573   225.4842639445616
6.73366834170854   225.4046729476033
6.83417085427136   224.24561352546212
6.93467336683417   221.07924986011201
7.03517587939699   218.32311904113195
7.1356783919598   210.96680785576982
7.23618090452261   207.9575016084993
7.33668341708543   204.89314168019877
7.43718592964824   196.89126435216335
7.53768844221106   199.46700506728678
7.63819095477387   193.4830992525302
7.73869346733668   190.08966452610204
7.8391959798995   192.8066804358407
7.93969849246231   184.9496345486883
8.04020100502513   185.71898471146136
8.14070351758794   184.69498687695608
8.24120603015075   177.47608875469808
8.34170854271357   180.84014015294983
8.44221105527638   176.4076976272291
8.5427135678392   174.6323373261184
8.64321608040201   180.2845037110394
8.74371859296483   175.45321708967592
8.84422110552764   180.17442728691057
8.94472361809045   184.2585160534886
9.04522613065327   182.31174471928497
9.14572864321608   190.6216181217897
9.2462311557789   193.07308813091225
9.34673366834171   194.50870025933784
9.44723618090452   202.46466663783585
9.54773869346734   203.17255578042017
9.64824120603015   206.32261134762578
9.74874371859297   213.47618087392252
9.84924623115578   212.65787664504077
9.94974874371859   218.48454297993678
10.0502512562814   220.4351824389456
10.1507537688442   219.00154502140512
10.251256281407   220.580105427257
10.3517587939699   218.2867227976055
10.4522613065327   215.36361372458268
10.5527638190955   213.13060265463002
10.6532663316583   212.75565393335927
10.7537688442211   207.23573827831697
10.8542713567839   206.7651698912205
10.9547738693467   205.8207060898623
11.0552763819095   198.87693262668702
11.1557788944724   200.96385116728584
11.2562814070352   196.14349734965086
11.356783919598   191.36296118756465
11.4572864321608   194.18725034922878
11.5577889447236   186.3174225424758
11.6582914572864   186.76331722707152
11.7587939698492   187.76869358993062
11.8592964824121   181.18184941435604
11.9597989949749   188.0013342092014
12.0603015075377   186.3819470413356
12.1608040201005   185.42899402513225
12.2613065326633   194.0092423841675
12.3618090452261   190.931635990195
12.4623115577889   196.9982470099753
12.5628140703518   203.47280852225916
12.6633165829146   203.9624887861124
12.7638190954774   212.7002390537512
12.8643216080402   216.70050023556328
12.964824120603   219.06030492285288
13.0653266331658   225.8771419671772
13.1658291457286   227.67130148330614
13.2663316582915   228.8352452699926
13.3668341708543   233.122682779788
13.4673366834171   231.34535838603531
13.5678391959799   231.06338991837376
13.6683417085427   231.99261490327788
13.7688442211055   229.9707728802962
13.8693467336683   226.34195088984475
13.9698492462312   227.16070939070752
14.070351758794   221.87091599714321
14.1708542713568   216.98140872800514
14.2713567839196   218.58165041613273
14.3718592964824   209.5914836223641
14.4723618090452   210.58754793229718
14.572864321608   209.32313268611492
14.6733668341709   203.1485901771397
14.7738693467337   206.97576111543134
14.8743718592965   203.12438249910247
14.9748743718593   200.48364530521047
15.0753768844221   205.25422796223293
15.1758793969849   199.71636198192346
15.2763819095477   201.70046120925002
15.3768844221106   206.18178312179748
15.4773869346734   201.3397104402142
15.5778894472362   209.10192282408136
15.678391959799   211.00408785995776
15.7788944723618   211.00903079747545
15.8793969849246   221.55131733675307
15.9798994974874   221.02316022200506
16.0804020100503   227.08063238561877
16.1809045226131   234.95753799492306
16.2814070351759   234.67228992139505
16.3819095477387   242.42590131783498
16.4824120603015   247.87235750438504
16.5829145728643   247.89598504879535
16.6834170854271   257.2599489736969
16.78391959799   259.75132402291786
16.8844221105528   261.7008106022736
16.9849246231156   267.92169231479085
17.0854271356784   267.85013708053623
17.1859296482412   266.4755660505168
17.286432160804   265.7469400227487
17.3869346733668   262.5244825872365
17.4874371859297   252.59446584920352
17.5879396984925   252.4710658625214
17.6884422110553   243.43820440994716
17.7889447236181   235.32734180479878
17.8894472361809   237.68848850627117
17.9899497487437   224.9599869375575
18.0904522613065   225.46069220086318
18.1909547738693   223.91218001957824
18.2914572864322   214.20087186129464
18.391959798995   220.46072648153165
18.4924623115578   215.6126926410831
18.5929648241206   212.94549576644727
18.6934673366834   222.00486643891816
18.7939698492462   216.38097651258772
18.894472361809   223.66819496059063
18.9949748743719   231.45156305364804
19.0954773869347   229.41227558281142
19.1959798994975   244.57607880166233
19.2964824120603   248.73242664301358
19.3969849246231   254.09075126254973
19.4974874371859   270.45080763860864
19.5979899497487   272.4819553860064
19.6984924623116   281.1865726059786
19.7989949748744   294.0572853141247
19.8994974874372   293.9639567789594
20.0   300.65079963593314

};


\end{axis}




\end{tikzpicture}

==> w_2_5_10_20_isar_R.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $t$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.7, 0.32)}},
xmin=-1, xmax=21,
xmajorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$R$},
ymajorgrids,
ymin=-0.52581801520593, ymax=940.5421783193244,
ytick style={color=black}
]
\addplot [semithick, black, line width = 2pt, smooth]
table {%
0.0   0.0
0.100502512562814   42.854362910412235
0.201005025125628   88.21606592160045
0.301507537688442   153.53482802396883
0.402010050251256   215.61825380083332
0.50251256281407   258.5381561122829
0.603015075376884   309.09163520096035
0.703517587939699   365.2602500067213
0.804020100502513   409.7043834740671
0.904522613065327   435.8668061220001
1.00502512562814   440.55215579045796
1.10552763819095   468.43310035110613
1.20603015075377   508.7337167219161
1.30653266331658   483.01432225408166
1.4070351758794   440.4655181791222
1.50753768844221   438.7726414672222
1.60804020100503   466.38068731322056
1.70854271356784   478.3045943325746
1.80904522613065   468.5939611695514
1.90954773869347   491.69577698871336
2.01005025125628   573.6992038165668
2.1105527638191   640.0475515702564
2.21105527638191   633.4405924298353
2.31155778894472   638.233601127999
2.41206030150754   643.9656919082528
2.51256281407035   632.7804329466347
2.61306532663317   630.5433625399226
2.71356783919598   613.0677625093135
2.81407035175879   577.846978168928
2.91457286432161   550.4070430029932
3.01507537688442   535.8716116465735
3.11557788944724   552.9327677098403
3.21608040201005   612.352871279335
3.31658291457286   672.4577901011497
3.41708542713568   682.9748543598137
3.51758793969849   685.8564942589298
3.61809045226131   721.5836993831715
3.71859296482412   766.7054354934104
3.81909547738693   767.8228235683208
3.91959798994975   754.5907307685743
4.02010050251256   748.772083709625
4.12060301507538   702.7325972005732
4.22110552763819   662.1606999812155
4.32160804020101   664.4779426875283
4.42211055276382   654.3940193846911
4.52261306532663   642.933472545009
4.62311557788945   679.8754431705139
4.72361809045226   712.2474508021672
4.82412060301508   705.2797108489331
4.92462311557789   721.1975993729963
5.0251256281407   741.5982649373378
5.12562814070352   749.7928219505249
5.22613065326633   782.5647638786344
5.32663316582915   819.7872775363841
5.42713567839196   822.3565613806534
5.52763819095477   813.8278259438473
5.62814070351759   792.2546033418635
5.7286432160804   750.1047611077398
5.82914572864322   717.1411977135483
5.92964824120603   721.3210856746553
6.03015075376884   736.6136851956878
6.13065326633166   704.7114346671111
6.23115577889447   646.3886884136307
6.33165829145729   644.3321173176772
6.4321608040201   686.3670195087828
6.53266331658291   710.0952602555267
6.63316582914573   735.1174026467905
6.73366834170854   779.4665542729907
6.83417085427136   806.252186065026
6.93467336683417   831.4546394932077
7.03517587939699   862.0157089260327
7.1356783919598   867.3141926839122
7.23618090452261   875.0225811675075
7.33668341708543   863.0809162935226
7.43718592964824   799.6074405417662
7.53768844221106   750.9639959527361
7.63819095477387   714.0604155789687
7.73869346733668   665.3104076714907
7.8391959798995   647.3403768853161
7.93969849246231   672.5802144291241
8.04020100502513   720.264074693578
8.14070351758794   758.6386451710903
8.24120603015075   785.9728634863641
8.34170854271357   820.6146822058594
8.44221105527638   869.3641118345345
8.5427135678392   885.2818287238609
8.64321608040201   874.7670505913584
8.74371859296483   866.7597278609009
8.84422110552764   821.8071191948158
8.94472361809045   761.4099275521071
9.04522613065327   724.9504833474318
9.14572864321608   695.6042829771492
9.2462311557789   685.2320928634861
9.34673366834171   696.0681078469987
9.44723618090452   683.5290414683823
9.54773869346734   685.8310442463838
9.64824120603015   748.7460592312794
9.74874371859297   806.0398009746376
9.84924623115578   809.4168235107355
9.94974874371859   829.2205595074189
10.0502512562814   866.5352764377494
10.1507537688442   884.3058046827106
10.251256281407   877.7317833730392
10.3517587939699   859.281277902455
10.4522613065327   829.8074096676543
10.5527638190955   785.1435384534356
10.6532663316583   754.6937111045166
10.7537688442211   759.3406374912238
10.8542713567839   743.698186970107
10.9547738693467   692.4351747730051
11.0552763819095   681.4180207491667
11.1557788944724   711.2933951083492
11.2562814070352   748.3164063593504
11.356783919598   801.6094738151361
11.4572864321608   834.1338538391614
11.5577889447236   830.6923270584604
11.6582914572864   866.6900628906651
11.7587939698492   900.7771501298458
11.8592964824121   876.497558639891
11.9597989949749   879.516781098259
12.0603015075377   877.95539219364
12.1608040201005   793.9185557198228
12.2613065326633   717.4725939701362
12.3618090452261   692.3861771574869
12.4623115577889   683.6158314650999
12.5628140703518   653.2460396882841
12.6633165829146   623.6900003392343
12.7638190954774   627.1624021847904
12.8643216080402   659.5047570492385
12.964824120603   701.0717965452841
13.0653266331658   752.3675145557195
13.1658291457286   790.3716673435056
13.2663316582915   804.2153051591016
13.3668341708543   831.6779684313339
13.4673366834171   830.1889995792668
13.5678391959799   799.0128825098468
13.6683417085427   810.3773591259053
13.7688442211055   778.5758648294752
13.8693467336683   690.6037383700144
13.9698492462312   682.820786414452
14.070351758794   716.2876298685386
14.1708542713568   673.3680367088983
14.2713567839196   641.3701740214366
14.3718592964824   666.1815953726581
14.4723618090452   706.4368954049705
14.572864321608   759.5116645219787
14.6733668341709   793.8732169648488
14.7738693467337   786.3133978159468
14.8743718592965   802.2609080866754
14.9748743718593   807.1684462240476
15.0753768844221   766.8215073529444
15.1758793969849   759.2814910515956
15.2763819095477   748.4963469900714
15.3768844221106   721.1672240952017
15.4773869346734   699.5910824547948
15.5778894472362   646.26975282823
15.678391959799   641.2612094323478
15.7788944723618   729.7256322502021
15.8793969849246   711.3647786672379
15.9798994974874   638.1394691688844
16.0804020100503   696.2421679841781
16.1809045226131   756.948961564342
16.2814070351759   711.3768697420961
16.3819095477387   737.0487428476002
16.4824120603015   749.699266659839
16.5829145728643   723.6791637638722
16.6834170854271   753.996009200262
16.78391959799   727.587890333365
16.8844221105528   678.6020315476004
16.9849246231156   692.7045313756523
17.0854271356784   658.9856042912165
17.1859296482412   597.0685891549599
17.286432160804   600.217176894939
17.3869346733668   630.0510759115408
17.4874371859297   625.6750832193562
17.5879396984925   611.2873981426962
17.6884422110553   641.6829839838595
17.7889447236181   740.6817470689505
17.8894472361809   798.3381168138387
17.9899497487437   773.012806023748
18.0904522613065   806.368465372686
18.1909547738693   803.8550428442799
18.2914572864322   723.5593162416345
18.391959798995   702.858628585741
18.4924623115578   686.9670279874867
18.5929648241206   660.181868862995
18.6934673366834   676.7257486602314
18.7939698492462   636.526297473393
18.894472361809   586.7098181389634
18.9949748743719   630.9330656284682
19.0954773869347   700.6805418801393
19.1959798994975   709.3406076669067
19.2964824120603   745.4882825321192
19.3969849246231   782.3149914877445
19.4974874371859   792.2799832585019
19.5979899497487   810.2739430356336
19.6984924623116   779.2696118534011
19.7989949748744   762.9909857860206
19.8994974874372   739.6574050677356
20.0   666.0187043471677

};
% \addplot [semithick, darkorange25512714, line width = 2pt]
% table {%
% 0.0   0.0
% 0.100502512562814   43.607764338538914
% 0.201005025125628   92.92632619962305
% 0.301507537688442   155.7682258605043
% 0.402010050251256   175.38875077132369
% 0.50251256281407   183.00686706661875
% 0.603015075376884   190.00957498317143
% 0.703517587939699   206.12616326502246
% 0.804020100502513   248.46134861561393
% 0.904522613065327   297.6936015858881
% 1.00502512562814   321.56270733960554
% 1.10552763819095   311.69943865292953
% 1.20603015075377   304.878439324864
% 1.30653266331658   327.2335355626242
% 1.4070351758794   370.1491071789736
% 1.50753768844221   408.9301216586732
% 1.60804020100503   429.81284417487694
% 1.70854271356784   429.6974629486363
% 1.80904522613065   418.2211645692045
% 1.90954773869347   427.67788513419055
% 2.01005025125628   467.2811126292738
% 2.1105527638191   504.16347248545696
% 2.21105527638191   524.4648630267669
% 2.31155778894472   537.7018024292553
% 2.41206030150754   526.85579403879
% 2.51256281407035   517.8721466553394
% 2.61306532663317   528.036172345286
% 2.71356783919598   545.6858712823745
% 2.81407035175879   565.7308441596836
% 2.91457286432161   581.4752451008911
% 3.01507537688442   584.2067181180606
% 3.11557788944724   568.7024369624161
% 3.21608040201005   550.2667287875586
% 3.31658291457286   553.9210668978865
% 3.41708542713568   575.8611378785836
% 3.51758793969849   592.5499469495034
% 3.61809045226131   594.9993664166091
% 3.71859296482412   592.4075328009276
% 3.81909547738693   583.2409367572434
% 3.91959798994975   578.3058912806771
% 4.02010050251256   594.4799951915063
% 4.12060301507538   609.6270211768547
% 4.22110552763819   609.2331492621896
% 4.32160804020101   609.0732059335627
% 4.42211055276382   605.4237458389835
% 4.52261306532663   607.5508859157526
% 4.62311557788945   625.7808636591125
% 4.72361809045226   641.5903050333156
% 4.82412060301508   648.9368581692427
% 4.92462311557789   644.6941826462559
% 5.0251256281407   637.6375282566498
% 5.12562814070352   638.9880970527429
% 5.22613065326633   645.165801275668
% 5.32663316582915   654.7079124322954
% 5.42713567839196   657.9741674363682
% 5.52763819095477   644.9345662762419
% 5.62814070351759   631.7140803330734
% 5.7286432160804   628.2101626303862
% 5.82914572864322   632.7537367437562
% 5.92964824120603   641.8703170103106
% 6.03015075376884   650.0269321334819
% 6.13065326633166   642.8576041916431
% 6.23115577889447   619.876530069831
% 6.33165829145729   608.4521383200416
% 6.4321608040201   615.2619163873852
% 6.53266331658291   627.9510457773349
% 6.63316582914573   639.7266810425969
% 6.73366834170854   638.5976619433411
% 6.83417085427136   627.7590176875711
% 6.93467336683417   619.4095477922486
% 7.03517587939699   617.252086487696
% 7.1356783919598   626.4357385972573
% 7.23618090452261   639.0485077173588
% 7.33668341708543   643.9018401988648
% 7.43718592964824   641.1718335921576
% 7.53768844221106   631.7651536328477
% 7.63819095477387   627.1921413855205
% 7.73869346733668   634.750866367454
% 7.8391959798995   646.3789838136643
% 7.93969849246231   654.4621348844562
% 8.04020100502513   652.973820317255
% 8.14070351758794   642.3517026514063
% 8.24120603015075   632.2620837619115
% 8.34170854271357   633.1347730995311
% 8.44221105527638   643.0510914699211
% 8.5427135678392   649.7476305946797
% 8.64321608040201   651.6058987941967
% 8.74371859296483   645.6837847603384
% 8.84422110552764   632.640373459223
% 8.94472361809045   628.3207607811815
% 9.04522613065327   633.9488613162488
% 9.14572864321608   640.2745411732183
% 9.2462311557789   640.7547201285242
% 9.34673366834171   634.4457397308306
% 9.44723618090452   630.206435163972
% 9.54773869346734   629.1513778871833
% 9.64824120603015   630.2751942676788
% 9.74874371859297   636.1807952201842
% 9.84924623115578   638.5391476185326
% 9.94974874371859   634.4353369713122
% 10.0502512562814   630.55377736347
% 10.1507537688442   628.3796379202902
% 10.251256281407   628.3122686946997
% 10.3517587939699   632.2777694961308
% 10.4522613065327   637.1041496355291
% 10.5527638190955   635.9529693671446
% 10.6532663316583   632.1138758654737
% 10.7537688442211   630.2838543591457
% 10.8542713567839   626.8264111857451
% 10.9547738693467   626.6766215299582
% 11.0552763819095   631.5121714036053
% 11.1557788944724   631.377266659605
% 11.2562814070352   624.8595449576673
% 11.356783919598   616.3356825731748
% 11.4572864321608   612.7639391408978
% 11.5577889447236   615.6035791930634
% 11.6582914572864   618.5982835962625
% 11.7587939698492   622.4346134685692
% 11.8592964824121   620.8554934723005
% 11.9597989949749   609.6129449507702
% 12.0603015075377   602.9744942715382
% 12.1608040201005   604.8398535568276
% 12.2613065326633   607.6947357885011
% 12.3618090452261   610.8167323841726
% 12.4623115577889   613.1006750901222
% 12.5628140703518   609.5637305832964
% 12.6633165829146   603.1834587074234
% 12.7638190954774   601.1373285513582
% 12.8643216080402   602.4838973925054
% 12.964824120603   604.2425204580267
% 13.0653266331658   605.1542986271869
% 13.1658291457286   604.300570201678
% 13.2663316582915   603.3273242362014
% 13.3668341708543   601.5640606025189
% 13.4673366834171   601.5718192962737
% 13.5678391959799   604.6797558738643
% 13.6683417085427   605.1422708492639
% 13.7688442211055   606.6583286216486
% 13.8693467336683   609.2827047866571
% 13.9698492462312   606.0511659005629
% 14.070351758794   604.4492691555437
% 14.1708542713568   607.2893536052356
% 14.2713567839196   609.1788839973614
% 14.3718592964824   611.5557893316347
% 14.4723618090452   613.5532105720879
% 14.572864321608   613.1043158020759
% 14.6733668341709   611.3895523362565
% 14.7738693467337   613.1882315574065
% 14.8743718592965   618.9460458804883
% 14.9748743718593   620.9457874988542
% 15.0753768844221   619.2357855765543
% 15.1758793969849   617.4655555485728
% 15.2763819095477   616.0566953683701
% 15.3768844221106   617.9170028001282
% 15.4773869346734   624.0157342369766
% 15.5778894472362   631.1126168554671
% 15.678391959799   630.5837729962136
% 15.7788944723618   622.9027986083283
% 15.8793969849246   620.1320878148624
% 15.9798994974874   622.2541259099473
% 16.0804020100503   627.7404293265072
% 16.1809045226131   636.4998340461351
% 16.2814070351759   637.0300191733638
% 16.3819095477387   630.1645320336182
% 16.4824120603015   625.0902152341806
% 16.5829145728643   623.4602930958368
% 16.6834170854271   627.1597510516443
% 16.78391959799   633.7544377826631
% 16.8844221105528   637.4614924167698
% 16.9849246231156   635.1545830391836
% 17.0854271356784   626.8895360368426
% 17.1859296482412   621.0191725622278
% 17.286432160804   623.3788691708658
% 17.3869346733668   630.2773300730436
% 17.4874371859297   636.7456009498371
% 17.5879396984925   637.2462238427182
% 17.6884422110553   628.1419713391258
% 17.7889447236181   618.2583623311161
% 17.8894472361809   619.5298748448205
% 17.9899497487437   627.6215050211886
% 18.0904522613065   633.4499313483143
% 18.1909547738693   635.100715054044
% 18.2914572864322   629.2241110321295
% 18.391959798995   620.2853936382558
% 18.4924623115578   619.5186905966901
% 18.5929648241206   627.7996630757063
% 18.6934673366834   636.5637651230379
% 18.7939698492462   635.8341320571392
% 18.894472361809   626.2697181881198
% 18.9949748743719   617.2860241219352
% 19.0954773869347   614.9041144811216
% 19.1959798994975   621.3382333948844
% 19.2964824120603   630.4535139760827
% 19.3969849246231   632.4514272707647
% 19.4974874371859   626.4780482540191
% 19.5979899497487   617.9469850305231
% 19.6984924623116   613.7198714444414
% 19.7989949748744   617.8081275357372
% 19.8994974874372   627.9904490780267
% 20.0   635.2012636695413
% };
\addplot [semithick, darkorange25512714, line width = 2pt,  smooth]
table {%
0.0   0.0
0.100502512562814   46.516174233362214
0.201005025125628   98.68447016681846
0.301507537688442   84.30761604865305
0.402010050251256   103.14984476858484
0.50251256281407   150.98482681968738
0.603015075376884   143.9676088494146
0.703517587939699   153.72977653621737
0.804020100502513   174.40921820147958
0.904522613065327   168.74136108145927
1.00502512562814   175.11417101336966
1.10552763819095   193.40906913812026
1.20603015075377   193.87243398893875
1.30653266331658   205.2134967538192
1.4070351758794   218.47521795895074
1.50753768844221   218.34973529102567
1.60804020100503   225.37208208349062
1.70854271356784   236.83729006096354
1.80904522613065   238.68669229354919
1.90954773869347   241.08305118571843
2.01005025125628   246.45096214206816
2.1105527638191   247.81318833690196
2.21105527638191   238.84446683545156
2.31155778894472   243.97367911795033
2.41206030150754   248.0497868291107
2.51256281407035   243.4485556745719
2.61306532663317   254.27381916062845
2.71356783919598   260.08204035182905
2.81407035175879   257.86491510392733
2.91457286432161   263.6433275539007
3.01507537688442   269.39508311011895
3.11557788944724   269.837608675131
3.21608040201005   275.573696299326
3.31658291457286   283.83173215219864
3.41708542713568   287.68083028856665
3.51758793969849   292.49933129929553
3.61809045226131   298.4759711646872
3.71859296482412   302.8140780259802
3.81909547738693   302.47063990153913
3.91959798994975   306.1201716490885
4.02010050251256   309.35177373881714
4.12060301507538   304.55870613686005
4.22110552763819   310.7913057466417
4.32160804020101   314.1941495233769
4.42211055276382   313.34366689388423
4.52261306532663   322.02869150428467
4.62311557788945   326.67656207414075
4.72361809045226   325.33070724335903
4.82412060301508   330.1863554249
4.92462311557789   336.6283347920807
5.0251256281407   333.8055856786917
5.12562814070352   338.37781729176817
5.22613065326633   346.3144829936697
5.32663316582915   346.1636894700474
5.42713567839196   346.85594238751764
5.52763819095477   353.2907583573752
5.62814070351759   353.08826414776297
5.7286432160804   351.8804665080012
5.82914572864322   359.12661825698524
5.92964824120603   360.14332596995956
6.03015075376884   359.32335545049045
6.13065326633166   367.1504048457859
6.23115577889447   369.0238978132836
6.33165829145729   369.55313743122423
6.4321608040201   378.34096737692806
6.53266331658291   383.0305049120101
6.63316582914573   383.5774937774593
6.73366834170854   389.68105534575807
6.83417085427136   395.23319857724806
6.93467336683417   392.50140868362945
7.03517587939699   397.9553111226126
7.1356783919598   405.17251243293055
7.23618090452261   403.0717651657724
7.33668341708543   405.1414659192178
7.43718592964824   414.36044453956924
7.53768844221106   411.0053264678694
7.63819095477387   409.57127168186395
7.73869346733668   420.845675053383
7.8391959798995   420.2817300370607
7.93969849246231   418.77789397545195
8.04020100502513   430.1864642058475
8.14070351758794   432.1864989583965
8.24120603015075   428.5264083557855
8.34170854271357   438.66734272921474
8.44221105527638   442.57443642690293
8.5427135678392   436.94744424020456
8.64321608040201   444.8684081195454
8.74371859296483   449.7442026794755
8.84422110552764   439.9231488092029
8.94472361809045   446.0491469877414
9.04522613065327   452.0818447422489
9.14572864321608   442.51795497142325
9.2462311557789   447.05455894293357
9.34673366834171   455.4278384932355
9.44723618090452   444.61288032181227
9.54773869346734   445.4747804160337
9.64824120603015   455.08624623360464
9.74874371859297   445.4063871554086
9.84924623115578   444.8504588687669
9.94974874371859   456.1802640120676
10.0502512562814   450.69235845430575
10.1507537688442   446.2333200042252
10.251256281407   457.78216215334453
10.3517587939699   454.83716564440124
10.4522613065327   446.512616899008
10.5527638190955   456.83539351220026
10.6532663316583   456.1717303512887
10.7537688442211   444.7618395697542
10.8542713567839   453.7148699539712
10.9547738693467   455.0785803781561
11.0552763819095   444.0166237446882
11.1557788944724   451.9162208200772
11.2562814070352   456.4887058848664
11.356783919598   446.0873449550889
11.4572864321608   452.23655004976604
11.5577889447236   459.1551323884792
11.6582914572864   450.50007784456983
11.7587939698492   456.5164989148274
11.8592964824121   466.48592492296143
11.9597989949749   461.5735695406598
12.0603015075377   464.3824765035105
12.1608040201005   476.32580990775216
12.2613065326633   471.00328649532486
12.3618090452261   468.4447982852997
12.4623115577889   480.73349153978006
12.5628140703518   475.1143962246636
12.6633165829146   468.9059054710639
12.7638190954774   480.9501369389746
12.8643216080402   476.8120430069687
12.964824120603   468.3373637241147
13.0653266331658   479.4344942162289
13.1658291457286   477.4255480552274
13.2663316582915   466.601364260843
13.3668341708543   476.20965382177206
13.4673366834171   476.2805915692178
13.5678391959799   465.4557060773045
13.6683417085427   474.25924935863225
13.7688442211055   478.47650268484387
13.8693467336683   468.4865668430358
13.9698492462312   473.5126588348138
14.070351758794   480.2271210415428
14.1708542713568   467.1428791246035
14.2713567839196   468.5705071334857
14.3718592964824   476.2007218090787
14.4723618090452   463.58170961801346
14.572864321608   462.65210720235393
14.6733668341709   471.58483779821285
14.7738693467337   460.2793378843573
14.8743718592965   456.7441268490236
14.9748743718593   466.91203749205715
15.0753768844221   458.3294192848878
15.1758793969849   453.56245290124104
15.2763819095477   464.0977767447233
15.3768844221106   458.4195792484866
15.4773869346734   451.475575058673
15.5778894472362   461.8230409235898
15.678391959799   459.47685273716473
15.7788944723618   452.00162498132676
15.8793969849246   460.7415590096503
15.9798994974874   461.5415426084758
16.0804020100503   449.6975551239143
16.1809045226131   455.51204693470254
16.2814070351759   456.7606210448967
16.3819095477387   443.8796345376263
16.4824120603015   448.73899473903487
16.5829145728643   452.545295650337
16.6834170854271   441.2676584159856
16.78391959799   443.063750782494
16.8844221105528   448.5032325105696
16.9849246231156   436.5765242069796
17.0854271356784   436.24455286840356
17.1859296482412   442.8317816474066
17.286432160804   433.4922347594872
17.3869346733668   431.8896878119459
17.4874371859297   439.480327760077
17.5879396984925   432.3304815377374
17.6884422110553   427.63261799607733
17.7889447236181   434.9486010622858
17.8894472361809   428.4571380855806
17.9899497487437   420.82369638019105
18.0904522613065   427.87036492372675
18.1909547738693   422.10372261435197
18.2914572864322   413.8419191070516
18.391959798995   420.6822645461582
18.4924623115578   416.85136405317
18.5929648241206   408.4365711725193
18.6934673366834   414.444177082866
18.7939698492462   412.44558356812485
18.894472361809   403.5457179140697
18.9949748743719   409.4826039666399
19.0954773869347   409.4152804710596
19.1959798994975   401.7020203155367
19.2964824120603   407.0086654536466
19.3969849246231   409.2462519833199
19.4974874371859   401.6995821434769
19.5979899497487   405.84030470744455
19.6984924623116   409.58722655458405
19.7989949748744   402.0057290839001
19.8994974874372   404.91326711358624
20.0   409.9642811110202
};
\addplot [semithick, crimson2143940, line width = 2pt, smooth]
table {%
0.0   0.0
0.100502512562814   61.42807720393453
0.201005025125628   42.93864259871499
0.301507537688442   75.61230333825831
0.402010050251256   79.69990609816348
0.50251256281407   87.58912782950382
0.603015075376884   108.63532782575204
0.703517587939699   108.29601275460949
0.804020100502513   120.16021244144717
0.904522613065327   136.90926380773973
1.00502512562814   134.26556231432576
1.10552763819095   151.93332216373227
1.20603015075377   156.74875271525656
1.30653266331658   160.37639797027498
1.4070351758794   177.00808810027337
1.50753768844221   180.0122251633189
1.60804020100503   188.4440095306654
1.70854271356784   200.5472916126052
1.80904522613065   203.48112704165231
1.90954773869347   208.57847031759056
2.01005025125628   218.19476121338843
2.1105527638191   213.40333264626958
2.21105527638191   216.2504206065096
2.31155778894472   220.65358539903073
2.41206030150754   212.75838661902722
2.51256281407035   220.5952125286147
2.61306532663317   221.55290622389654
2.71356783919598   217.25548457782426
2.81407035175879   228.23669843013928
2.91457286432161   225.17437699867864
3.01507537688442   224.11599162261314
3.11557788944724   234.51795919261386
3.21608040201005   226.04098741240688
3.31658291457286   231.51710339762448
3.41708542713568   237.94570318648059
3.51758793969849   229.85142691041102
3.61809045226131   240.52939393684278
3.71859296482412   239.79726179264526
3.81909547738693   233.2322848731141
3.91959798994975   243.41098291935043
4.02010050251256   234.6751040286349
4.12060301507538   231.89404134632497
4.22110552763819   238.45880135910858
4.32160804020101   226.36044734964497
4.42211055276382   229.6137208522143
4.52261306532663   231.7491226925473
4.62311557788945   220.68313119521085
4.72361809045226   229.20065881721933
4.82412060301508   225.2878656005613
4.92462311557789   218.5971218259068
5.0251256281407   228.53667989753617
5.12562814070352   218.88515763495144
5.22613065326633   219.2811438383863
5.32663316582915   226.0658936357781
5.42713567839196   215.0313529701427
5.52763819095477   222.92797887155683
5.62814070351759   224.2132903466785
5.7286432160804   215.80485927931673
5.82914572864322   226.22060091430671
5.92964824120603   219.0625340967802
6.03015075376884   215.09867273411797
6.13065326633166   222.605308692623
6.23115577889447   211.98158108237456
6.33165829145729   214.83987357048431
6.4321608040201   219.20564846527196
6.53266331658291   209.28353301741728
6.63316582914573   217.1166360355685
6.73366834170854   215.2656435151863
6.83417085427136   208.07688462658837
6.93467336683417   217.13941753794737
7.03517587939699   209.87088433354887
7.1356783919598   208.60610959031038
7.23618090452261   217.17762834920205
7.33668341708543   207.7554080584219
7.43718592964824   213.40303128802105
7.53768844221106   217.7179908329029
7.63819095477387   208.2340609802373
7.73869346733668   218.81422393418683
7.8391959798995   215.7162091872316
7.93969849246231   211.58901399691774
8.04020100502513   222.43231117609267
8.14070351758794   215.00355741834463
8.24120603015075   217.41190479272797
8.34170854271357   225.45516763699456
8.44221105527638   218.26577861507795
8.5427135678392   227.26185159004984
8.64321608040201   233.5470132157061
8.74371859296483   229.72610515376257
8.84422110552764   243.3025269627339
8.94472361809045   244.31647058226125
9.04522613065327   243.3069649894258
9.14572864321608   255.8412924969405
9.2462311557789   253.56209911448016
9.34673366834171   256.5184530085221
9.44723618090452   270.9793495465206
9.54773869346734   266.26839278640796
9.64824120603015   273.5887515334719
9.74874371859297   280.8626233813831
9.84924623115578   270.31112963248984
9.94974874371859   270.80807523654465
10.0502512562814   270.92678267937697
10.1507537688442   256.9074318420067
10.251256281407   261.166993170488
10.3517587939699   264.2996810785898
10.4522613065327   253.56801300329
10.5527638190955   272.0314814333597
10.6532663316583   273.5103050348611
10.7537688442211   271.2182358277977
10.8542713567839   299.104376293872
10.9547738693467   290.68176857648103
11.0552763819095   288.9429169722925
11.1557788944724   311.38987105676694
11.2562814070352   291.39930424729386
11.356783919598   298.23565550160146
11.4572864321608   312.6253617134964
11.5577889447236   294.3961252908218
11.6582914572864   291.771838010542
11.7587939698492   294.05935397652706
11.8592964824121   263.78319347301476
11.9597989949749   261.21248562792425
12.0603015075377   257.9327584363098
12.1608040201005   238.36613965225882
12.2613065326633   252.22869721979822
12.3618090452261   245.9491397779248
12.4623115577889   246.1612387127361
12.5628140703518   260.2341106854759
12.6633165829146   255.52040363408378
12.7638190954774   259.8178728338111
12.8643216080402   267.7744519144204
12.964824120603   262.9336588540915
13.0653266331658   264.98320321654637
13.1658291457286   270.3068609899183
13.2663316582915   262.8677182555586
13.3668341708543   262.83789286272696
13.4673366834171   265.92602561159725
13.5678391959799   251.2867275323622
13.6683417085427   252.20958235853914
13.7688442211055   247.70351599264242
13.8693467336683   230.34595186460393
13.9698492462312   235.09392660546854
14.070351758794   223.16113831835952
14.1708542713568   213.51555552716073
14.2713567839196   219.53636090230611
14.3718592964824   205.90151265856318
14.4723618090452   205.08690345360466
14.572864321608   208.43033727788074
14.6733668341709   194.51477756779528
14.7738693467337   199.65603464658267
14.8743718592965   196.43493078086027
14.9748743718593   186.38311106013
15.0753768844221   194.1309557663877
15.1758793969849   186.8994916412527
15.2763819095477   182.63424385027938
15.3768844221106   190.17048244221974
15.4773869346734   179.8568088198139
15.5778894472362   180.9813279959563
15.678391959799   185.9083817785512
15.7788944723618   175.1019848059056
15.8793969849246   183.74192224546914
15.9798994974874   184.69198928586056
16.0804020100503   179.22285781752296
16.1809045226131   193.5494822060213
16.2814070351759   189.37854972294457
16.3819095477387   192.75457328912623
16.4824120603015   206.15426747645452
16.5829145728643   200.72617369659204
16.6834170854271   212.48081440493243
16.78391959799   221.00218899549407
16.8844221105528   217.05028273917986
16.9849246231156   232.85391744046285
17.0854271356784   233.44898634219484
17.1859296482412   233.38828012773988
17.286432160804   247.54993364741253
17.3869346733668   241.38610793669596
17.4874371859297   245.42282078567976
17.5879396984925   252.87548841742708
17.6884422110553   242.83741626786215
17.7889447236181   248.71717874443206
17.8894472361809   248.5423348847184
17.9899497487437   238.67442465591188
18.0904522613065   247.12056791660194
18.1909547738693   241.00938678464289
18.2914572864322   236.22763020803956
18.391959798995   244.58611464078226
18.4924623115578   233.353880352218
18.5929648241206   234.60680242929436
18.6934673366834   238.20642472530312
18.7939698492462   226.04812963423467
18.894472361809   233.81174053992663
18.9949748743719   231.5610814120679
19.0954773869347   224.91175191111955
19.1959798994975   234.4773354540358
19.2964824120603   226.82139231667483
19.3969849246231   226.3465559990579
19.4974874371859   232.19672608891744
19.5979899497487   223.77534412530562
19.6984924623116   226.58313904256727
19.7989949748744   229.70339052732766
19.8994974874372   222.45890065563836
20.0   228.8808936090931

};

% \addlegendentry{$w = 2$}
% \addlegendentry{$w = 5$}
% \addlegendentry{$w = 10$}
% \addlegendentry{$w = 20$}


% \coordinate (c1) at (axis cs:0,5);
% \coordinate (c2) at (axis cs:12,0); 
% % draw a rectangle
% \draw (0, 0) rectangle (axis cs:12,5);
\end{axis}


% \begin{axis}[
%     name=ax2,
%     width = 7.5cm,
%     height=5cm,
%  legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
%  tick align=outside,
%  tick pos=left,
%  %title={Time = 4s},
%  x grid style={darkgray130}, %176
%  %xlabel={i-th Lanczos state},
%  xmajorgrids,
%  ymin=-0.55848432803254, ymax=5,
%     % place second axis relative to first one
%     % anchor is south west
%     at={($(ax1.south west)+(8cm,1.4cm)$)},
%     % turn on grid
%     xmajorgrids=true,
%     xtick style={color=black},
%  y grid style={darkgray130},
%  %ylabel={Weight \(\displaystyle \vert\psi^* q_i\vert^2\)},
%  ymajorgrids,
%  ytick style={color=black}
%   ]

%   \addplot [semithick, steelblue31119180, line width=2pt]
%   table {%
%   0 0
% 0.100502512562814 2.55818445502448
% 0.201005025125628 5.50820281302391
% 0.301507537688442 11.0333588861095
% 0.402010050251256 16.4583586509666
% 0.50251256281407 19.1753052229714
% 0.603015075376884 22.8610592236815
% 0.703517587939699 27.3005018799946
% 0.804020100502513 30.0250594766383
% 0.904522613065327 30.0679251241232
% 1.00502512562814 27.5699905228873
% 1.10552763819095 28.3440121060943
% 1.20603015075377 30.5163603041185
% 1.30653266331658 25.0584622268217
% 1.4070351758794 19.017558021248
% 1.50753768844221 17.4026190914639
% 1.60804020100503 18.2899336678768
% 1.70854271356784 17.9721079665581
% 1.80904522613065 16.1794082291099
% 1.90954773869347 16.7860581850743
% 2.01005025125628 21.8221316729469
% 2.1105527638191 26.2116994039301
% 2.21105527638191 24.7374208309387
% 2.31155778894472 24.1099239541648
% 2.41206030150754 23.5321673825809
% 2.51256281407035 21.7177912685686
% 2.61306532663317 20.4696965876274
% 2.71356783919598 18.3263093247519
% 2.81407035175879 15.4498171631548
% 2.91457286432161 13.3961266681381
% 3.01507537688442 12.2279137946021
% 3.11557788944724 12.5693596658891
% 3.21608040201005 14.9595798384759
% 3.31658291457286 17.6004906935703
% 3.41708542713568 17.738262589555
% 3.51758793969849 17.4491555183009
% 3.61809045226131 18.8574605675396
% 3.71859296482412 20.7992097955559
% 3.81909547738693 20.3443563427503
% 3.91959798994975 19.1579786836875
% 4.02010050251256 18.4053959226512
% 4.12060301507538 15.8536121999937
% 4.22110552763819 13.7483101241632
% 4.32160804020101 13.4697040851617
% 4.42211055276382 12.6742321712828
% 4.52261306532663 11.8441354640807
% 4.62311557788945 12.7941311950269
% 4.72361809045226 13.5732605606077
% 4.82412060301508 12.9293569997138
% 4.92462311557789 13.1806854782877
% 5.0251256281407 13.6703806129616
% 5.12562814070352 13.7885092730047
% 5.22613065326633 14.8401861278372
% 5.32663316582915 16.0915735800865
% 5.42713567839196 15.9970918228626
% 5.52763819095477 15.4554721029446
% 5.62814070351759 14.4126609467913
% 5.7286432160804 12.7011998428547
% 5.82914572864322 11.3814328110336
% 5.92964824120603 11.2631554542123
% 6.03015075376884 11.4879763033531
% 6.13065326633166 10.2543908788234
% 6.23115577889447 8.41844804608632
% 6.33165829145729 8.17683845578958
% 6.4321608040201 9.07867528702755
% 6.53266331658291 9.54462087277795
% 6.63316582914573 10.0863192188988
% 6.73366834170854 11.2204556366366
% 6.83417085427136 11.9254183015628
% 6.93467336683417 12.6740860110047
% 7.03517587939699 13.6345478130513
% 7.1356783919598 13.8133631941845
% 7.23618090452261 14.0632418159613
% 7.33668341708543 13.6600333263766
% 7.43718592964824 11.6436363254543
% 7.53768844221106 10.1134170908926
% 7.63819095477387 8.92663691034873
% 7.73869346733668 7.51779020448771
% 7.8391959798995 6.88830343369545
% 7.93969849246231 7.23315405957439
% 8.04020100502513 8.13919968827461
% 8.14070351758794 8.89957496261599
% 8.24120603015075 9.43031993642524
% 8.34170854271357 10.177895393727
% 8.44221105527638 11.3258085883102
% 8.5427135678392 11.6431319035385
% 8.64321608040201 11.2669706030564
% 8.74371859296483 10.9470600090478
% 8.84422110552764 9.72388688536016
% 8.94472361809045 8.2221903668793
% 9.04522613065327 7.32656917747388
% 9.14572864321608 6.62199539930867
% 9.2462311557789 6.30581858259733
% 9.34673366834171 6.37728539548604
% 9.44723618090452 6.02129350759833
% 9.54773869346734 5.93910600333252
% 9.64824120603015 6.93722217947719
% 9.74874371859297 7.89941717694956
% 9.84924623115578 7.83897025802616
% 9.94974874371859 8.10313082699757
% 10.0502512562814 8.73662900540264
% 10.1507537688442 9.00284081788504
% 10.251256281407 8.76495903453825
% 10.3517587939699 8.28712211510962
% 10.4522613065327 7.62505970542294
% 10.5527638190955 6.75774178348252
% 10.6532663316583 6.19081177251787
% 10.7537688442211 6.20922187906806
% 10.8542713567839 5.91495241074329
% 10.9547738693467 5.1052489951065
% 11.0552763819095 4.91036376743913
% 11.1557788944724 5.30464325789332
% 11.2562814070352 5.8193372659617
% 11.356783919598 6.61715292116211
% 11.4572864321608 7.10594761462649
% 11.5577889447236 6.98409783874053
% 11.6582914572864 7.5310037909579
% 11.7587939698492 8.06753373002059
% 11.8592964824121 7.58301031848032
% 11.9597989949749 7.5874792474531
% 12.0603015075377 7.52529211059169
%   };
%   \addplot [semithick, darkorange25512714, line width=2pt]
%   table {%
%   0 0
% 0.100502512562814 2.65034923045475
% 0.201005025125628 6.1220861589466
% 0.301507537688442 11.3856772308462
% 0.402010050251256 11.0847764809792
% 0.50251256281407 9.80774470476554
% 0.603015075376884 8.73649554083659
% 0.703517587939699 8.76061945820388
% 0.804020100502513 11.0570692487434
% 0.904522613065327 13.9232068849821
% 1.00502512562814 14.5178703245388
% 1.10552763819095 12.3503232341859
% 1.20603015075377 10.7328206787574
% 1.30653266331658 11.3118790139377
% 1.4070351758794 13.4094988979767
% 1.50753768844221 15.2825727470112
% 1.60804020100503 15.7523603174174
% 1.70854271356784 14.6232036545965
% 1.80904522613065 12.8835579167129
% 1.90954773869347 12.6519316090962
% 2.01005025125628 14.3609176719223
% 2.1105527638191 15.909072683218
% 2.21105527638191 16.2415600178916
% 2.31155778894472 16.0667965867586
% 2.41206030150754 14.6328141809199
% 2.51256281407035 13.5270455272995
% 2.61306532663317 13.4928396183822
% 2.71356783919598 13.8225629023837
% 2.81407035175879 14.2237065880691
% 2.91457286432161 14.4398708118482
% 3.01507537688442 14.0909454251491
% 3.11557788944724 12.9061399897161
% 3.21608040201005 11.6628389254845
% 3.31658291457286 11.3997671084817
% 3.41708542713568 11.9138542495765
% 3.51758793969849 12.2530879766298
% 3.61809045226131 12.0406830393634
% 3.71859296482412 11.6559533776957
% 3.81909547738693 11.0204359932571
% 3.91959798994975 10.5355700095156
% 4.02010050251256 10.8224115286188
% 4.12060301507538 11.0911203618155
% 4.22110552763819 10.8165366088359
% 4.32160804020101 10.5784564442436
% 4.42211055276382 10.2362291419066
% 4.52261306532663 10.0645702624845
% 4.62311557788945 10.3793711754646
% 4.72361809045226 10.6205856475843
% 4.82412060301508 10.6364658316102
% 4.92462311557789 10.3088711778737
% 5.0251256281407 9.91709716275236
% 5.12562814070352 9.77930762189627
% 5.22613065326633 9.74830390297675
% 5.32663316582915 9.80903374028062
% 5.42713567839196 9.7175827252616
% 5.52763819095477 9.20167971872888
% 5.62814070351759 8.71889056574649
% 5.7286432160804 8.5003278922269
% 5.82914572864322 8.46032859345849
% 5.92964824120603 8.51328637059307
% 6.03015075376884 8.56974155733452
% 6.13065326633166 8.28025005295932
% 6.23115577889447 7.62583976063648
% 6.33165829145729 7.25160115352845
% 6.4321608040201 7.28306464933797
% 6.53266331658291 7.44073793183512
% 6.63316582914573 7.58185892398006
% 6.73366834170854 7.44427576937865
% 6.83417085427136 7.11577681855645
% 6.93467336683417 6.85272371499725
% 7.03517587939699 6.70014243132777
% 7.1356783919598 6.76777275003453
% 7.23618090452261 6.90904605249178
% 7.33668341708543 6.92006886018
% 7.43718592964824 6.81219760207128
% 7.53768844221106 6.57157224765091
% 7.63819095477387 6.40018242101541
% 7.73869346733668 6.43987427699118
% 7.8391959798995 6.55451872103162
% 7.93969849246231 6.61145799220157
% 8.04020100502513 6.49862997477332
% 8.14070351758794 6.23419177613288
% 8.24120603015075 5.97972974664479
% 8.34170854271357 5.89543341956722
% 8.44221105527638 5.95449753823257
% 8.5427135678392 5.96923935991542
% 8.64321608040201 5.93061175183846
% 8.74371859296483 5.7753904584305
% 8.84422110552764 5.49379947337641
% 8.94472361809045 5.33736053730644
% 9.04522613065327 5.32860725786857
% 9.14572864321608 5.34214778829132
% 9.2462311557789 5.28679566808279
% 9.34673366834171 5.13883897635207
% 9.44723618090452 5.02504741875781
% 9.54773869346734 4.95035771219649
% 9.64824120603015 4.89906680590124
% 9.74874371859297 4.92362119590053
% 9.84924623115578 4.90871083376195
% 9.94974874371859 4.81038750098402
% 10.0502512562814 4.71718243899767
% 10.1507537688442 4.64513387838754
% 10.251256281407 4.59865212413617
% 10.3517587939699 4.60420451660098
% 10.4522613065327 4.62672764249693
% 10.5527638190955 4.57567684606934
% 10.6532663316583 4.49213563113356
% 10.7537688442211 4.43580064305492
% 10.8542713567839 4.35216819321644
% 10.9547738693467 4.30693325825785
% 11.0552763819095 4.32369617077306
% 11.1557788944724 4.27675111631302
% 11.2562814070352 4.15591704348052
% 11.356783919598 4.01734941231862
% 11.4572864321608 3.94256197139709
% 11.5577889447236 3.94088903057657
% 11.6582914572864 3.93330709874413
% 11.7587939698492 3.93932413090349
% 11.8592964824121 3.88937790674101
% 11.9597989949749 3.72980356108985
% 12.0603015075377 3.62582470022858
%   };


%   \addplot [semithick, forestgreen4416044, line width=2pt]
%   table {%
%   0 0
%   0.100502512562814 3.02173216292699
%   0.201005025125628 6.94523448577579
%   0.301507537688442 3.38469380489818
%   0.402010050251256 3.93242669635584
%   0.50251256281407 6.56571435183635
%   0.603015075376884 5.07971198980614
%   0.703517587939699 5.03347668415875
%   0.804020100502513 5.59834402246795
%   0.904522613065327 4.70102271733343
%   1.00502512562814 4.57527969341218
%   1.10552763819095 5.03000915072269
%   1.20603015075377 4.67354270930061
%   1.30653266331658 4.88297263785881
%   1.4070351758794 5.12353471387299
%   1.50753768844221 4.79073769016107
%   1.60804020100503 4.83741674748498
%   1.70854271356784 5.01521133440224
%   1.80904522613065 4.80091629875152
%   1.90954773869347 4.65050739467409
%   2.01005025125628 4.61731696585099
%   2.1105527638191 4.42035714342298
%   2.21105527638191 3.91923820326773
%   2.31155778894472 3.91133115986238
%   2.41206030150754 3.84198326914371
%   2.51256281407035 3.55092595851812
%   2.61306532663317 3.71792836318173
%   2.71356783919598 3.72364432756627
%   2.81407035175879 3.50799898033131
%   2.91457286432161 3.53678732051544
%   3.01507537688442 3.54152185660731
%   3.11557788944724 3.41769714321901
%   3.21608040201005 3.47033870084861
%   3.31658291457286 3.54698415549233
%   3.41708542713568 3.52637185661677
%   3.51758793969849 3.556470274441
%   3.61809045226131 3.58170630896851
%   3.71859296482412 3.56353255802215
%   3.81909547738693 3.475386092068
%   3.91959798994975 3.46819330391884
%   4.02010050251256 3.43868978603413
%   4.12060301507538 3.27551915712405
%   4.22110552763819 3.33392009053882
%   4.32160804020101 3.31638476124243
%   4.42211055276382 3.23670277441141
%   4.52261306532663 3.34234193320282
%   4.62311557788945 3.35586838891659
%   4.72361809045226 3.26577366839922
%   4.82412060301508 3.30776143278638
%   4.92462311557789 3.3645141250639
%   5.0251256281407 3.2565048847479
%   5.12562814070352 3.29785269224777
%   5.22613065326633 3.39376325677354
%   5.32663316582915 3.34279332884106
%   5.42713567839196 3.30580303445461
%   5.52763819095477 3.37680839859466
%   5.62814070351759 3.32113212120583
%   5.7286432160804 3.25351888612242
%   5.82914572864322 3.34161977416944
%   5.92964824120603 3.30748618611197
%   6.03015075376884 3.25152631906833
%   6.13065326633166 3.35119130418782
%   6.23115577889447 3.33104475952143
%   6.33165829145729 3.29420011876789
%   6.4321608040201 3.41135782198354
%   6.53266331658291 3.44302437225462
%   6.63316582914573 3.4008165255969
%   6.73366834170854 3.47437065172539
%   6.83417085427136 3.5232891812174
%   6.93467336683417 3.42307250113119
%   7.03517587939699 3.48084160650104
%   7.1356783919598 3.56609967698671
%   7.23618090452261 3.47562987580059
%   7.33668341708543 3.46936600512897
%   7.43718592964824 3.58842460944008
%   7.53768844221106 3.47545556149105
%   7.63819095477387 3.40527586631521
%   7.73869346733668 3.5533428260727
%   7.8391959798995 3.49227435474113
%   7.93969849246231 3.42359511148868
%   8.04020100502513 3.57629472365911
%   8.14070351758794 3.5628956915985
%   8.24120603015075 3.46021600996561
%   8.34170854271357 3.59510368867487
%   8.44221105527638 3.61699145328408
%   8.5427135678392 3.48434080707025
%   8.64321608040201 3.58619531731623
%   8.74371859296483 3.63159734744874
%   8.84422110552764 3.43725426900446
%   8.94472361809045 3.50915922011899
%   9.04522613065327 3.57775341388375
%   9.14572864321608 3.38959258451263
%   9.2462311557789 3.43514083688869
%   9.34673366834171 3.54317660608341
%   9.44723618090452 3.34069098002802
%   9.54773869346734 3.33061709050553
%   9.64824120603015 3.45905599339858
%   9.74874371859297 3.28093947927801
%   9.84924623115578 3.24807938717222
%   9.94974874371859 3.40192023300882
%   10.0502512562814 3.2896330662205
%   10.1507537688442 3.19811508618443
%   10.251256281407 3.35185414943859
%   10.3517587939699 3.27974020337747
%   10.4522613065327 3.13307499577134
%   10.5527638190955 3.2651130062008
%   10.6532663316583 3.22971348504742
%   10.7537688442211 3.04490721614536
%   10.8542713567839 3.15374351918853
%   10.9547738693467 3.1508584260392
%   11.0552763819095 2.97567000664574
%   11.1557788944724 3.06626466096295
%   11.2562814070352 3.10814050192406
%   11.356783919598 2.94485676260755
%   11.4572864321608 3.00821312586327
%   11.5577889447236 3.07987462964424
%   11.6582914572864 2.9412561811392
%   11.7587939698492 2.99911076372568
%   11.8592964824121 3.11016296145036
%   11.9597989949749 3.02041850253301
%   12.0603015075377 3.03546328473962
%   };
%   %\addlegendentry{$\sigma^2 = 0$}
% \addplot [semithick, crimson2143940, line width=2pt]
% table {%
% 0 0
% 0.100502512562814 5.32017467193035
% 0.201005025125628 1.31060786365793
% 0.301507537688442 2.85892504388454
% 0.402010050251256 2.28373900923774
% 0.50251256281407 2.301020319196
% 0.603015075376884 2.86075742158662
% 0.703517587939699 2.41087257103806
% 0.804020100502513 2.60792003196739
% 0.904522613065327 2.93571348290912
% 1.00502512562814 2.5753947999024
% 1.10552763819095 2.98965864083212
% 1.20603015075377 2.92075568677056
% 1.30653266331658 2.84034324430609
% 1.4070351758794 3.19293578463838
% 1.50753768844221 3.07007173812874
% 1.60804020100503 3.14553171740685
% 1.70854271356784 3.32461151962078
% 1.80904522613065 3.21928325595284
% 1.90954773869347 3.19701404024639
% 2.01005025125628 3.30428409132941
% 2.1105527638191 3.01200308372026
% 2.21105527638191 2.95171971656414
% 2.31155778894472 2.93389501766055
% 2.41206030150754 2.63739692181843
% 2.51256281407035 2.73420788673752
% 2.61306532663317 2.67762887420905
% 2.71356783919598 2.5188116172781
% 2.81407035175879 2.69285461270154
% 2.91457286432161 2.56363554904579
% 3.01507537688442 2.48145999421632
% 3.11557788944724 2.63561238794915
% 3.21608040201005 2.4009573420114
% 3.31658291457286 2.449870856454
% 3.41708542713568 2.51206548778858
% 3.51758793969849 2.29510193291254
% 3.61809045226131 2.4330686079671
% 3.71859296482412 2.34930708950989
% 3.81909547738693 2.16680485358814
% 3.91959798994975 2.27760719828694
% 4.02010050251256 2.05810761089611
% 4.12060301507538 1.95417973309504
% 4.22110552763819 1.99430819449177
% 4.32160804020101 1.75542032229546
% 4.42211055276382 1.75600904627628
% 4.52261306532663 1.74082196105571
% 4.62311557788945 1.55495073546154
% 4.72361809045226 1.63450970614224
% 4.82412060301508 1.55391986528791
% 4.92462311557789 1.44400960984033
% 5.0251256281407 1.54375438697829
% 5.12562814070352 1.40429916892808
% 5.22613065326633 1.38704354974733
% 5.32663316582915 1.44678053636112
% 5.42713567839196 1.29884952884371
% 5.52763819095477 1.36671857199311
% 5.62814070351759 1.3590912319532
% 5.7286432160804 1.24292481707376
% 5.82914572864322 1.3297859164542
% 5.92964824120603 1.22452015407199
% 6.03015075376884 1.15671243909847
% 6.13065326633166 1.20143376194518
% 6.23115577889447 1.06850813273255
% 6.33165829145729 1.06891515651913
% 6.4321608040201 1.08226562477967
% 6.53266331658291 0.971974799073389
% 6.63316582914573 1.01965545348256
% 6.73366834170854 0.986876981781073
% 6.83417085427136 0.910954786270838
% 6.93467336683417 0.974222238138761
% 7.03517587939699 0.904543300126587
% 7.1356783919598 0.88605259320715
% 7.23618090452261 0.949085167332685
% 7.33668341708543 0.870363442783803
% 7.43718592964824 0.907878434139976
% 7.53768844221106 0.940619626439556
% 7.63819095477387 0.858964771368812
% 7.73869346733668 0.93370925145229
% 7.8391959798995 0.902063648275929
% 7.93969849246231 0.858187869762845
% 8.04020100502513 0.928635285433692
% 8.14070351758794 0.857167297938759
% 8.24120603015075 0.856110414890453
% 8.34170854271357 0.897577220095111
% 8.44221105527638 0.826046993578292
% 8.5427135678392 0.871760559472251
% 8.64321608040201 0.901196276312239
% 8.74371859296483 0.856437784240816
% 8.84422110552764 0.941155245996785
% 8.94472361809045 0.933640570678495
% 9.04522613065327 0.914351220072766
% 9.14572864321608 0.994757081722345
% 9.2462311557789 0.969722742198648
% 9.34673366834171 0.9840162141414
% 9.44723618090452 1.0910317412894
% 9.54773869346734 1.05193313656567
% 9.64824120603015 1.10477681607447
% 9.74874371859297 1.16200147106832
% 9.84924623115578 1.07321347086424
% 9.94974874371859 1.07307931932836
% 10.0502512562814 1.06873053681914
% 10.1507537688442 0.955883358098406
% 10.251256281407 0.976201220334525
% 10.3517587939699 0.989153532431568
% 10.4522613065327 0.897915895360523
% 10.5527638190955 1.01734421488981
% 10.6532663316583 1.01275111698581
% 10.7537688442211 0.981091199544883
% 10.8542713567839 1.17088361098327
% 10.9547738693467 1.09292772242902
% 11.0552763819095 1.06149823551866
% 11.1557788944724 1.21495341442368
% 11.2562814070352 1.05227004710312
% 11.356783919598 1.08579666272067
% 11.4572864321608 1.18572280073372
% 11.5577889447236 1.04141548650846
% 11.6582914572864 1.01840476105728
% 11.7587939698492 1.0297860833927
% 11.8592964824121 0.824370839564378
% 11.9597989949749 0.808186570832126
% 12.0603015075377 0.783467532208386

% };



%  \end{axis}
 
%  % \draw [dashed] (c1) ...
%  \draw [dashed] (c1) -- (ax2.north west);
%  \draw [dashed] (c2) -- (ax2.south east);

\end{tikzpicture}

==> w_2_5_20_isar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $t$},
xmin=-1, xmax=21,
xmajorgrids,
ymajorgrids,
xtick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.99, 0.99)}},
y grid style={darkgray176},
ylabel={$\frac{R^2}{t}$},
ymin=-10729.8310232103, ymax=225326.451487415,
ytick style={color=black}
]
\addplot [semithick, black, line width = 2pt, smooth]
table {%
0 0
0.100502512562814 18273.1393835503
0.201005025125628 38715.8195762537
0.301507537688442 78183.5956642265
0.402010050251256 115646.93803815
0.50251256281407 133015.536550219
0.603015075376884 158433.251260746
0.703517587939699 189639.964262568
0.804020100502513 208772.991785845
0.904522613065327 210033.303683998
1.00502512562814 193115.770961762
1.10552763819095 198484.019688207
1.20603015075377 214596.620464205
1.30653266331658 178566.401019275
1.4070351758794 137885.588100913
1.50753768844221 127705.882497082
1.60804020100503 135264.619232036
1.70854271356784 133900.828549912
1.80904522613065 121379.110523527
1.90954773869347 126608.375485785
2.01005025125628 163742.561288732
2.1105527638191 194101.220918916
2.21105527638191 181473.067825987
2.31155778894472 176219.747374248
2.41206030150754 171924.313872125
2.51256281407035 159363.608375412
2.61306532663317 152152.695147283
2.71356783919598 138508.452230013
2.81407035175879 118656.283760024
2.91457286432161 103942.473593918
3.01507537688442 95240.8640826176
3.11557788944724 98130.9588320089
3.21608040201005 116594.112115383
3.31658291457286 136344.994566783
3.41708542713568 136506.581890991
3.51758793969849 133727.752875304
3.61809045226131 143911.005566507
3.71859296482412 158080.550997585
3.81909547738693 154369.507618544
3.91959798994975 145271.829514626
4.02010050251256 139464.083794035
4.12060301507538 119844.862842054
4.22110552763819 103872.502056337
4.32160804020101 102168.205031781
4.42211055276382 96838.7215780498
4.52261306532663 91399.2517484867
4.62311557788945 99982.4924206893
4.72361809045226 107395.733833684
4.82412060301508 103110.911079683
4.92462311557789 105617.417847891
5.0251256281407 109443.629325056
5.12562814070352 109682.025386135
5.22613065326633 117181.840695404
5.32663316582915 126168.098963861
5.42713567839196 124609.067125108
5.52763819095477 119818.936659834
5.62814070351759 111523.039238177
5.7286432160804 98218.2222584767
5.82914572864322 88227.5930984021
5.92964824120603 87746.2013721473
6.03015075376884 89981.1204352474
6.13065326633166 81005.7565770205
6.23115577889447 67053.104004282
6.33165829145729 65569.5330190548
6.4321608040201 73241.2792253161
6.53266331658291 77186.7849606427
6.63316582914573 81469.0314690595
6.73366834170854 90228.3983110535
6.83417085427136 95116.5256760235
6.93467336683417 99689.8889053777
7.03517587939699 105622.246717582
7.1356783919598 105418.695674196
7.23618090452261 105810.582634067
7.33668341708543 101532.071880783
7.43718592964824 85969.6214425548
7.53768844221106 74816.9584801619
7.63819095477387 66754.3244357007
7.73869346733668 57198.0193328864
7.8391959798995 53455.6815036273
7.93969849246231 56974.9777363695
8.04020100502513 64523.3044509656
8.14070351758794 70698.1396268262
8.24120603015075 74959.0945641793
8.34170854271357 80727.8812492246
8.44221105527638 89525.5939465619
8.5427135678392 91741.7996102729
8.64321608040201 88533.8727716631
8.74371859296483 85921.3866335971
8.84422110552764 76362.512096987
8.94472361809045 64814.1968973068
9.04522613065327 58102.8263654607
9.14572864321608 52906.1529564476
9.2462311557789 50782.0984765894
9.34673366834171 51837.4469578379
9.44723618090452 49454.881997663
9.54773869346734 49264.4631732447
9.64824120603015 58105.9956154478
9.74874371859297 66644.5010259234
9.84924623115578 66518.3485929896
9.94974874371859 69107.9497604291
10.0502512562814 74712.8968384492
10.1507537688442 77038.2942984713
10.251256281407 75153.0409926963
10.3517587939699 71327.4265030004
10.4522613065327 65878.5995628503
10.5527638190955 58416.0118186004
10.6532663316583 53463.6589238494
10.7537688442211 53618.2441800795
10.8542713567839 50955.6998459363
10.9547738693467 43767.8109088632
11.0552763819095 42000.8060369732
11.1557788944724 45352.1263473096
11.2562814070352 49747.996143432
11.356783919598 56580.961041383
11.4572864321608 60728.1043587692
11.5577889447236 59704.3037845767
11.6582914572864 64430.6816196431
11.7587939698492 69003.6304978692
11.8592964824121 64780.2313940829
11.9597989949749 64679.1612934684
12.0603015075377 63912.6368607065
12.1608040201005 51831.0032851792
12.2613065326633 41983.0400395693
12.3618090452261 38780.619937168
12.4623115577889 37499.5122584333
12.5628140703518 33967.7389141267
12.6633165829146 30717.7992413125
12.7638190954774 30816.2216787894
12.8643216080402 33810.2962459158
12.964824120603 37910.3996582695
13.0653266331658 43325.1225056891
13.1658291457286 47447.6286776075
13.2663316582915 48752.1549823397
13.3668341708543 51746.6016509924
13.4673366834171 51176.6944886053
13.5678391959799 47054.0354433045
13.6683417085427 48046.1696222763
13.7688442211055 44025.5091539045
13.8693467336683 34387.5982487962
13.9698492462312 33375.0363473274
14.070351758794 36464.473489941
14.1708542713568 31996.9780352404
14.2713567839196 28823.8677199765
14.3718592964824 30879.6453442793
14.4723618090452 34483.182066213
14.572864321608 39584.3916346361
14.6733668341709 42950.9254240442
14.7738693467337 41850.1575365261
14.8743718592965 43270.5710689754
14.9748743718593 43507.6037635466
15.0753768844221 39005.0098678898
15.1758793969849 37988.4662741899
15.2763819095477 36674.0491809339
15.3768844221106 33822.3368812831
15.4773869346734 31622.1132621441
15.5778894472362 26811.3722873263
15.678391959799 26228.1960916041
15.7788944723618 33747.5796733212
15.8793969849246 31867.6993092815
15.9798994974874 25483.3881887164
16.0804020100503 30145.5869185569
16.1809045226131 35410.3647056688
16.2814070351759 31081.8991080273
16.3819095477387 33161.0211709547
16.4824120603015 34099.9235047652
16.5829145728643 31581.3923882211
16.6834170854271 34076.3513241249
16.78391959799 31541.1507466441
16.8844221105528 27273.7031925254
16.9849246231156 28250.9094644627
17.0854271356784 25417.1009723379
17.1859296482412 20743.1839564162
17.286432160804 20840.6602408449
17.3869346733668 22831.1870789598
17.4874371859297 22385.7450122264
17.5879396984925 21245.9383835672
17.6884422110553 23278.3106065203
17.7889447236181 30839.909784684
17.8894472361809 35626.7994389931
17.9899497487437 33215.7013567221
18.0904522613065 35943.2750798758
18.1909547738693 35522.2107876602
18.2914572864322 28621.9996538165
18.391959798995 26860.1202469148
18.4924623115578 25519.7869051223
18.5929648241206 23441.1297013816
18.6934673366834 24498.2768927555
18.7939698492462 21558.2833549899
18.894472361809 18218.4717365507
18.9949748743719 20956.9391871333
19.0954773869347 25710.4450347683
19.1959798994975 26211.9516856979
19.2964824120603 28800.7299737357
19.3969849246231 31552.1586620175
19.4974874371859 32194.2801037491
19.5979899497487 33500.5714589078
19.6984924623116 30827.7970570591
19.7989949748744 29403.2724958766
19.8994974874372 27492.8086609686
20 22179.045727014
};
% \addplot [semithick, darkorange25512714, line width = 2pt]
% table {%
% 0 0
% 0.100502512562814 18921.2892505252
% 0.201005025125628 42960.6279522698
% 0.301507537688442 80474.7382893015
% 0.402010050251256 76518.5195690997
% 0.50251256281407 66648.1116531428
% 0.603015075376884 59871.8673205984
% 0.703517587939699 60393.6502949241
% 0.804020100502513 76780.4706838877
% 0.904522613065327 97975.9700256128
% 1.00502512562814 102885.561877819
% 1.10552763819095 87882.5066875173
% 1.20603015075377 77071.7570427824
% 1.30653266331658 81958.752202178
% 1.4070351758794 97375.2212411886
% 1.50753768844221 110925.150118519
% 1.60804020100503 114884.61600788
% 1.70854271356784 108068.653009513
% 1.80904522613065 96685.7765450855
% 1.90954773869347 95786.2271398365
% 2.01005025125628 108629.940014476
% 2.1105527638191 120433.287120786
% 2.21105527638191 124403.670721335
% 2.31155778894472 125077.22269304
% 2.41206030150754 115078.809405701
% 2.51256281407035 106740.240992001
% 2.61306532663317 106703.110887898
% 2.71356783919598 109734.890654303
% 2.81407035175879 113732.546819093
% 2.91457286432161 116007.894262695
% 3.01507537688442 113197.000682268
% 3.11557788944724 103808.177257405
% 3.21608040201005 94149.8454520337
% 3.31658291457286 92513.4562459172
% 3.41708542713568 97046.4617259479
% 3.51758793969849 99817.1035519172
% 3.61809045226131 97848.3680016625
% 3.71859296482412 94376.2031066718
% 3.81909547738693 89070.8264099789
% 3.91959798994975 85324.4911206381
% 4.02010050251256 87909.8580898698
% 4.12060301507538 90191.9218107854
% 4.22110552763819 87930.7630974109
% 4.32160804020101 85840.7719384318
% 4.42211055276382 82887.5505603585
% 4.52261306532663 81616.1085738069
% 4.62311557788945 84705.1480163771
% 4.72361809045226 87144.6657266339
% 4.82412060301508 87294.4688877322
% 4.92462311557789 84398.4563657621
% 5.0251256281407 80909.7418708088
% 5.12562814070352 79659.6586733745
% 5.22613065326633 79645.7147269224
% 5.32663316582915 80471.5544053673
% 5.42713567839196 79771.36203491
% 5.52763819095477 75247.4348734609
% 5.62814070351759 70904.8867668938
% 5.7286432160804 68890.3102438484
% 5.82914572864322 68685.4146390294
% 5.92964824120603 69480.9349728173
% 6.03015075376884 70070.3895727287
% 6.13065326633166 67409.7655361777
% 6.23115577889447 61665.4319304447
% 6.33165829145729 58470.3070798571
% 6.4321608040201 58852.2640043585
% 6.53266331658291 60361.6774328284
% 6.63316582914573 61697.5720159981
% 6.73366834170854 60562.3789507917
% 6.83417085427136 57663.3790245035
% 6.93467336683417 55326.0647763358
% 7.03517587939699 54156.4482260067
% 7.1356783919598 54994.3135097087
% 7.23618090452261 56436.2611444034
% 7.33668341708543 56511.8536866338
% 7.43718592964824 55276.461296077
% 7.53768844221106 52950.8764397349
% 7.63819095477387 51500.4121453521
% 7.73869346733668 52064.1713042159
% 7.8391959798995 53297.0207387699
% 7.93969849246231 53946.7193123459
% 8.04020100502513 53030.3669962015
% 8.14070351758794 50685.5100431685
% 8.24120603015075 48506.8982744073
% 8.34170854271357 48054.8605666573
% 8.44221105527638 48981.8015130302
% 8.5427135678392 49418.9557113039
% 8.64321608040201 49124.1041984507
% 8.74371859296483 47680.8059945888
% 8.84422110552764 45253.712831815
% 8.94472361809045 44136.297026573
% 9.04522613065327 44431.3003300386
% 9.14572864321608 44824.3660037585
% 9.2462311557789 44403.6715554509
% 9.34673366834171 43065.4612558374
% 9.44723618090452 42039.8244859012
% 9.54773869346734 41458.136738511
% 9.64824120603015 41172.977750689
% 9.74874371859297 41515.708678964
% 9.84924623115578 41397.3042679791
% 9.94974874371859 40454.10664787
% 10.0502512562814 39561.0075816604
% 10.1507537688442 38899.6697530764
% 10.251256281407 38510.041711502
% 10.3517587939699 38619.0584378646
% 10.4522613065327 38833.8643264803
% 10.5527638190955 38325.1427000622
% 10.6532663316583 37506.6143680531
% 10.7537688442211 36941.2568579899
% 10.8542713567839 36198.7771306668
% 10.9547738693467 35849.5385350773
% 11.0552763819095 36073.9622288858
% 11.1557788944724 35733.699692818
% 11.2562814070352 34687.2503276856
% 11.356783919598 33448.7013491041
% 11.4572864321608 32772.1269198169
% 11.5577889447236 32788.9502505856
% 11.6582914572864 32823.3204556812
% 11.7587939698492 32947.6687011581
% 11.8592964824121 32502.901360666
% 11.9597989949749 31073.0926838901
% 12.0603015075377 30146.6957948589
% 12.1608040201005 30082.8175378836
% 12.2613065326633 30118.5596266829
% 12.3618090452261 30181.4305006241
% 12.4623115577889 30162.3367424988
% 12.5628140703518 29576.8081547529
% 12.6633165829146 28731.0423360284
% 12.7638190954774 28311.7525463759
% 12.8643216080402 28216.5556550138
% 12.964824120603 28161.5099544048
% 13.0653266331658 28029.2820400945
% 13.1658291457286 27736.8918511713
% 13.2663316582915 27438.1697628154
% 13.3668341708543 27072.9264972592
% 13.4673366834171 26871.5828733262
% 13.5678391959799 26948.8458613228
% 13.6683417085427 26791.6310388795
% 13.7688442211055 26729.5004414294
% 13.8693467336683 26765.8903826366
% 13.9698492462312 26292.1960871211
% 14.070351758794 25966.5803134112
% 14.1708542713568 26025.2735607981
% 14.2713567839196 26003.057615826
% 14.3718592964824 26023.1105627772
% 14.4723618090452 26011.479478632
% 14.572864321608 25794.304658266
% 14.6733668341709 25474.5341631779
% 14.7738693467337 25450.3270941426
% 14.8743718592965 25755.3200454416
% 14.9748743718593 25748.0404468127
% 15.0753768844221 25435.7128898613
% 15.1758793969849 25123.0062071168
% 15.2763819095477 24843.962016359
% 15.3768844221106 24830.8702769768
% 15.4773869346734 25159.0037917166
% 15.5778894472362 25568.4915792506
% 15.678391959799 25362.0330315583
% 15.7788944723618 24590.3093650648
% 15.8793969849246 24217.7840067046
% 15.9798994974874 24230.4525928235
% 16.0804020100503 24505.4847736232
% 16.1809045226131 25037.6632637921
% 16.2814070351759 24924.5808087269
% 16.3819095477387 24240.6012727597
% 16.4824120603015 23706.3468472931
% 16.5829145728643 23439.952932231
% 16.6834170854271 23576.0666609919
% 16.78391959799 23930.3271839624
% 16.8844221105528 24066.9862227764
% 16.9849246231156 23751.7300375089
% 17.0854271356784 23001.5022317956
% 17.1859296482412 22440.7303290307
% 17.286432160804 22480.1283986107
% 17.3869346733668 22847.5875861263
% 17.4874371859297 23184.9273291565
% 17.5879396984925 23088.7049173025
% 17.6884422110553 22306.2229816485
% 17.7889447236181 21487.6941005306
% 17.8894472361809 21454.953904276
% 17.9899497487437 21896.0452400691
% 18.0904522613065 22180.6956359755
% 18.1909547738693 22173.2681586104
% 18.2914572864322 21645.2399447611
% 18.391959798995 20919.683044435
% 18.4924623115578 20754.5864651437
% 18.5929648241206 21197.9326958476
% 18.6934673366834 21676.7397813054
% 18.7939698492462 21511.4234369739
% 18.894472361809 20758.1218680761
% 18.9949748743719 20060.149491978
% 19.0954773869347 19800.8702450412
% 19.1959798994975 20111.5651453866
% 19.2964824120603 20598.1393290816
% 19.3969849246231 20621.4939801836
% 19.4974874371859 20129.5036711054
% 19.5979899497487 19484.5735347063
% 19.6984924623116 19120.8581736098
% 19.7989949748744 19278.0938089831
% 19.8994974874372 19818.1890965937
% 20 20174.0322683691
% };
\addplot [semithick, darkorange25512714, line width = 2pt, smooth]
table {%
0 0
0.100502512562814 21529.3569298197
0.201005025125628 48449.6576442258
0.301507537688442 23574.1175106269
0.402010050251256 26466.7275585106
0.50251256281407 45364.8716802443
0.603015075376884 34371.7317263816
0.703517587939699 33592.3999612942
0.804020100502513 37833.1031458538
0.904522613065327 31479.1985610281
1.00502512562814 30511.6480252512
1.10552763819095 33836.3933497727
1.20603015075377 31165.4900479095
1.30653266331658 32232.3202720617
1.4070351758794 33923.4026842142
1.50753768844221 31625.4825781018
1.60804020100503 31586.6328160839
1.70854271356784 32830.2602668258
1.80904522613065 31492.4891070252
1.90954773869347 30437.0696743003
2.01005025125628 30217.1931785237
2.1105527638191 29097.294967682
2.21105527638191 25800.6572460098
2.31155778894472 25750.2349225378
2.41206030150754 25508.7721925989
2.51256281407035 23588.345305494
2.61306532663317 24743.0381672997
2.71356783919598 24927.5756944454
2.81407035175879 23629.2295961957
2.91457286432161 23848.3672906465
3.01507537688442 24070.2807499628
3.11557788944724 23370.4107678179
3.21608040201005 23612.861806754
3.31658291457286 24290.1969441318
3.41708542713568 24219.5467102769
3.51758793969849 24322.3084332807
3.61809045226131 24622.907176636
3.71859296482412 24658.8875733705
3.81909547738693 23955.5383059038
3.91959798994975 23907.9517161577
4.02010050251256 23805.0068289439
4.12060301507538 22510.2988917901
4.22110552763819 22882.9237021581
4.32160804020101 22842.8776224987
4.42211055276382 22203.0300714984
4.52261306532663 22929.770169156
4.62311557788945 23083.4757233776
4.72361809045226 22406.5678149121
4.82412060301508 22599.5654504655
4.92462311557789 23010.6209399928
5.0251256281407 22173.8076370286
5.12562814070352 22338.6371566599
5.22613065326633 22948.8562549071
5.32663316582915 22496.2553599958
5.42713567839196 22168.0554714232
5.52763819095477 22580.0523892774
5.62814070351759 22151.4224406225
5.7286432160804 21614.1690169016
5.82914572864322 22125.3566036198
5.92964824120603 21873.6778244917
6.03015075376884 21411.2845672231
6.13065326633166 21987.7742097594
6.23115577889447 21854.4748341165
6.33165829145729 21569.3132981484
6.4321608040201 22254.0903371455
6.53266331658291 22458.2778237975
6.63316582914573 22181.2174642324
6.73366834170854 22551.054965807
6.83417085427136 22857.0933604874
6.93467336683417 22215.5172521073
7.03517587939699 22510.9410717774
7.1356783919598 23006.1888742334
7.23618090452261 22452.015782567
7.33668341708543 22372.4533383749
7.43718592964824 23085.9601498695
7.53768844221106 22410.766865738
7.63819095477387 21961.8267702847
7.73869346733668 22886.4320519587
7.8391959798995 22532.50627435
7.93969849246231 22088.3607417851
8.04020100502513 23016.8865019999
8.14070351758794 22944.5980287045
8.24120603015075 22282.5253957339
8.34170854271357 23068.3002878584
8.44221105527638 23201.5203713926
8.5427135678392 22349.2298450478
8.64321608040201 22897.4838418726
8.74371859296483 23133.1607591469
8.84422110552764 21882.3539743083
8.94472361809045 22243.2631821179
9.04522613065327 22595.122708203
9.14572864321608 21411.3219527176
9.2462311557789 21615.053236772
9.34673366834171 22191.1229563707
9.44723618090452 20924.7032214168
9.54773869346734 20784.7937986084
9.64824120603015 21465.4139638998
9.74874371859297 20349.9912855917
9.84924623115578 20092.0888879565
9.94974874371859 20915.1445563383
10.0502512562814 20210.7983959259
10.1507537688442 19616.6886141172
10.251256281407 20442.812298614
10.3517587939699 19984.7051471043
10.4522613065327 19074.677833149
10.5527638190955 19776.6746553923
10.6532663316583 19533.2249371538
10.7537688442211 18394.7690156808
10.8542713567839 18965.5460464132
10.9547738693467 18904.6818116884
11.0552763819095 17833.1825773477
11.1557788944724 18306.9485844233
11.2562814070352 18512.5025810212
11.356783919598 17522.030949773
11.4572864321608 17850.4655890272
11.5577889447236 18240.8102974512
11.6582914572864 17408.2386670064
11.7587939698492 17723.5279668842
11.8592964824121 18349.2434373283
11.9597989949749 17813.8579242028
12.0603015075377 17881.0690884263
12.1608040201005 18657.177338707
12.2613065326633 18093.0225745861
12.3618090452261 17751.4899508417
12.4623115577889 18544.2876160152
12.5628140703518 17968.4016841941
12.6633165829146 17362.9670194214
12.7638190954774 18122.5566181504
12.8643216080402 17672.8887292732
12.964824120603 16918.076498353
13.0653266331658 17592.9343902423
13.1658291457286 17312.6319210806
13.2663316582915 16411.2309821537
13.3668341708543 16965.5455805328
13.4673366834171 16843.954171343
13.5678391959799 15967.834759135
13.6683417085427 16455.6784135443
13.7688442211055 16627.3769929498
13.8693467336683 15824.8018112908
13.9698492462312 16049.8681213259
14.070351758794 16390.3569532092
14.1708542713568 15399.3870332794
14.2713567839196 15384.5442644053
14.3718592964824 15778.551875121
14.4723618090452 14849.5459364513
14.572864321608 14688.0508577438
14.6733668341709 15156.1847907507
14.7738693467337 14339.9852747514
14.8743718592965 14025.1433394609
14.9748743718593 14558.175604108
15.0753768844221 13934.3684866075
15.1758793969849 13555.6492839988
15.2763819095477 14099.3297794407
15.3768844221106 13666.5207898802
15.4773869346734 13169.5483052069
15.5778894472362 13691.2334530498
15.678391959799 13465.6014942464
15.7788944723618 12948.0217605625
15.8793969849246 13368.4411568133
15.9798994974874 13330.5341242544
16.0804020100503 12576.0469768127
16.1809045226131 12823.2154520577
16.2814070351759 12814.0193588045
16.3819095477387 12027.2383010718
16.4824120603015 12217.0641446587
16.5829145728643 12349.8944480106
16.6834170854271 11671.2988332595
16.78391959799 11696.0454982733
16.8844221105528 11913.6532038433
16.9849246231156 11221.6607207813
17.0854271356784 11138.6919622245
17.1859296482412 11410.4963101071
17.286432160804 10870.6941865576
17.3869346733668 10728.0958916826
17.4874371859297 11044.6691779117
17.5879396984925 10627.1484023039
17.6884422110553 10338.3697553584
17.7889447236181 10634.7109682604
17.8894472361809 10261.6652573373
17.9899497487437 9843.97321329117
18.0904522613065 10119.8713296702
18.1909547738693 9794.51352937402
18.2914572864322 9363.12133737121
18.391959798995 9622.33332596531
18.4924623115578 9396.53447904475
18.5929648241206 8972.23408150317
18.6934673366834 9188.44924937122
18.7939698492462 9051.37981860038
18.894472361809 8618.87769758236
18.9949748743719 8827.38745695996
19.0954773869347 8778.04039598843
19.1959798994975 8406.16180942177
19.2964824120603 8584.77986904097
19.3969849246231 8634.46022220638
19.4974874371859 8276.0691506584
19.5979899497487 8404.24723899521
19.6984924623116 8516.47386101492
19.7989949748744 8162.46513630439
19.8994974874372 8239.14040985734
20 8403.53558934378
};
\addplot [semithick, crimson2143940, line width = 2pt, smooth]
table {%
0 0
0.100502512562814 37545.4162562768
0.201005025125628 9172.54196539541
0.301507537688442 18962.1143801207
0.402010050251256 15800.7866422395
0.50251256281407 15266.992074727
0.603015075376884 19571.0437992493
0.703517587939699 16670.551780934
0.804020100502513 17957.8553383798
0.904522613065327 20722.6953153282
1.00502512562814 17937.1050174642
1.10552763819095 20880.2870107182
1.20603015075377 20372.7671836664
1.30653266331658 19686.1431390696
1.4070351758794 22268.0028118925
1.50753768844221 21494.9194681388
1.60804020100503 22083.4931277209
1.70854271356784 23540.0706425209
1.80904522613065 22887.5256760169
1.90954773869347 22782.8702045399
2.01005025125628 23685.4545259314
2.1105527638191 21577.7511774341
2.21105527638191 21150.1923592863
2.31155778894472 21062.8542285653
2.41206030150754 18766.5835088949
2.51256281407035 19367.5746206368
2.61306532663317 18784.7160788359
2.71356783919598 17394.0540189813
2.81407035175879 18511.2609134782
2.91457286432161 17396.5457091239
3.01507537688442 16658.9459374941
3.11557788944724 17652.7999412739
3.21608040201005 15887.2047970075
3.31658291457286 16161.2631272116
3.41708542713568 16569.1373166424
3.51758793969849 15019.2914458538
3.61809045226131 15990.3103891352
3.71859296482412 15463.5711160633
3.81909547738693 14243.5032141047
3.91959798994975 15116.0671981373
4.02010050251256 13699.2606071491
4.12060301507538 13050.2371170418
4.22110552763819 13471.0207014035
4.32160804020101 11856.4783403976
4.42211055276382 11922.4655680865
4.52261306532663 11875.3594643159
4.62311557788945 10534.24764612
4.72361809045226 11121.3355940928
4.82412060301508 10521.0102656088
4.92462311557789 9703.22003310561
5.0251256281407 10393.5737976592
5.12562814070352 9347.2860140614
5.22613065326633 9200.73056593379
5.32663316582915 9594.38855170117
5.42713567839196 8519.86858266097
5.52763819095477 8990.6180627161
5.62814070351759 8932.18599468634
5.7286432160804 8129.62782493384
5.82914572864322 8779.28990976549
5.92964824120603 8092.95794503025
6.03015075376884 7672.68363615322
6.13065326633166 8082.84554767988
6.23115577889447 7211.53383299878
6.33165829145729 7289.74451101631
6.4321608040201 7470.44699023203
6.53266331658291 6704.70757019864
6.63316582914573 7106.65689017947
6.73366834170854 6881.73146143541
6.83417085427136 6335.22205387162
6.93467336683417 6799.09840803992
7.03517587939699 6260.79416435587
7.1356783919598 6098.44033994543
7.23618090452261 6518.09606168156
7.33668341708543 5883.08192186764
7.43718592964824 6123.39858028399
7.53768844221106 6288.54905528725
7.63819095477387 5676.92329362626
7.73869346733668 6187.0475679144
7.8391959798995 5936.00198609986
7.93969849246231 5638.74193543885
8.04020100502513 6153.5940487328
8.14070351758794 5678.44408074453
8.24120603015075 5735.56056876515
8.34170854271357 6093.47981339207
8.44221105527638 5643.06551950881
8.5427135678392 6045.84816967025
8.64321608040201 6310.63794710085
8.74371859296483 6035.65666346804
8.84422110552764 6693.1976168545
8.94472361809045 6673.26798975102
9.04522613065327 6544.69864625598
9.14572864321608 7156.86737492006
9.2462311557789 6953.50754530486
9.34673366834171 7040.07614518451
9.44723618090452 7772.62328098427
9.54773869346734 7425.72239074437
9.64824120603015 7757.97405633496
9.74874371859297 8091.69011820714
9.84924623115578 7418.64961930375
9.94974874371859 7370.74025709651
10.0502512562814 7303.43149651334
10.1507537688442 6502.12092999774
10.251256281407 6653.64287550053
10.3517587939699 6748.06308846143
10.4522613065327 6151.46668580233
10.5527638190955 7012.48773870229
10.6532663316583 7022.06108730768
10.7537688442211 6840.33035404815
10.8542713567839 8242.23247949589
10.9547738693467 7713.15698438875
11.0552763819095 7551.8699292832
11.1557788944724 8691.78680520413
11.2562814070352 7543.65953064533
11.356783919598 7831.83926384137
11.4572864321608 8530.34593882123
11.5577889447236 7498.75940811462
11.6582914572864 7302.1682266181
11.7587939698492 7353.72214895618
11.8592964824121 5867.25977059556
11.9597989949749 5705.10948190578
12.0603015075377 5516.38844459924
12.1608040201005 4672.25821901294
12.2613065326633 5188.62451825334
12.3618090452261 4893.37597241576
12.4623115577889 4862.28860220693
12.5628140703518 5390.65467219512
12.6633165829146 5155.89073729828
12.7638190954774 5288.8031817848
12.8643216080402 5573.80010254515
12.964824120603 5332.43708632619
13.0653266331658 5374.23211515132
13.1658291457286 5549.65420631543
13.2663316582915 5208.6318268469
13.3668341708543 5168.29617555606
13.4673366834171 5250.97521209641
13.5678391959799 4654.02180272252
13.6683417085427 4653.79596075746
13.7688442211055 4456.22238510524
13.8693467336683 3825.6493661383
13.9698492462312 3956.31716224053
14.070351758794 3539.42065623344
14.1708542713568 3217.08850991572
14.2713567839196 3377.12906263637
14.3718592964824 2949.89201052511
14.4723618090452 2906.27324849634
14.572864321608 2981.10272208844
14.6733668341709 2578.54922594435
14.7738693467337 2698.17819795533
14.8743718592965 2594.17220410317
14.9748743718593 2319.79669583963
15.0753768844221 2499.89292312249
15.1758793969849 2301.77237588609
15.2763819095477 2183.45333497563
15.3768844221106 2351.89466211405
15.4773869346734 2090.04735847096
15.5778894472362 2102.61095985574
15.678391959799 2204.43056304115
15.7788944723618 1943.14659602247
15.8793969849246 2126.09421015872
15.9798994974874 2134.62737432935
16.0804020100503 1997.51428752866
16.1809045226131 2315.16118334831
16.2814070351759 2202.77246417839
16.3819095477387 2268.00944148796
16.4824120603015 2578.4807371195
16.5829145728643 2429.66920138425
16.6834170854271 2706.1660245622
16.78391959799 2910.04537144287
16.8844221105528 2790.19470898643
16.9849246231156 3192.29835106704
17.0854271356784 3189.76100459278
17.1859296482412 3169.45841254266
17.286432160804 3545.03283724385
17.3869346733668 3351.20906585562
17.4874371859297 3444.32179066596
17.5879396984925 3635.78757595088
17.6884422110553 3333.81594806549
17.7889447236181 3477.45388856366
17.8894472361809 3453.05762746055
17.9899497487437 3166.51695977131
18.0904522613065 3375.73512288816
18.1909547738693 3193.09927600653
18.2914572864322 3050.79537402954
18.391959798995 3252.63692009281
18.4924623115578 2944.66104935109
18.5929648241206 2960.27837769554
18.6934673366834 3035.40802561879
18.7939698492462 2718.83786773156
18.894472361809 2893.32927469354
18.9949748743719 2822.87998691019
19.0954773869347 2649.07208773633
19.1959798994975 2864.12160928881
19.2964824120603 2666.18251522982
19.3969849246231 2641.27459044412
19.4974874371859 2765.24448496803
19.5979899497487 2555.12962129267
19.6984924623116 2606.28669917813
19.7989949748744 2664.96595845945
19.8994974874372 2486.89508426821
20 2619.32317296485
};

\addlegendentry{$E = 2$}
%\addlegendentry{$w = 5$}
\addlegendentry{$E = 10$}
\addlegendentry{$E = 20$}


%\coordinate (c1) at (axis cs:0,35000);
%\coordinate (c2) at (axis cs:12,0); 
% draw a rectangle
%\draw (0, 0) rectangle (axis cs:12,35000);
\end{axis}

% \begin{axis}[
%     name=ax2,
%     width = 7.5cm,
%     height=5cm,
%  legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
%  tick align=outside,
%  tick pos=left,
%  %title={Time = 4s},
%  x grid style={darkgray130}, %176
%  %xlabel={i-th Lanczos state},
%  xmajorgrids,
%  xmin = -0.5, xmax=12.5,
%  ymin=-0.15848432803254, ymax=35000,
%     % place second axis relative to first one
%     % anchor is south west
%     at={($(ax1.south west)+(2.2cm,3.7cm)$)},
%     % turn on grid
%     xmajorgrids=true,
%     xtick style={color=black},
%  y grid style={darkgray130},
%  %ylabel={Weight \(\displaystyle \vert\psi^* q_i\vert^2\)},
%  ymajorgrids,
%  ytick style={color=black}
%   ]

%  \addplot [semithick, steelblue31119180, line width=2pt, smooth]
%  table {%
% 0 0
% 0.100502512562814 18273.1393835503
% 0.201005025125628 38715.8195762537
% 0.301507537688442 78183.5956642265
% 0.402010050251256 115646.93803815
% 0.50251256281407 133015.536550219
% 0.603015075376884 158433.251260746
% 0.703517587939699 189639.964262568
% 0.804020100502513 208772.991785845
% 0.904522613065327 210033.303683998
% 1.00502512562814 193115.770961762
% 1.10552763819095 198484.019688207
% 1.20603015075377 214596.620464205
% 1.30653266331658 178566.401019275
% 1.4070351758794 137885.588100913
% 1.50753768844221 127705.882497082
% 1.60804020100503 135264.619232036
% 1.70854271356784 133900.828549912
% 1.80904522613065 121379.110523527
% 1.90954773869347 126608.375485785
% 2.01005025125628 163742.561288732
% 2.1105527638191 194101.220918916
% 2.21105527638191 181473.067825987
% 2.31155778894472 176219.747374248
% 2.41206030150754 171924.313872125
% 2.51256281407035 159363.608375412
% 2.61306532663317 152152.695147283
% 2.71356783919598 138508.452230013
% 2.81407035175879 118656.283760024
% 2.91457286432161 103942.473593918
% 3.01507537688442 95240.8640826176
% 3.11557788944724 98130.9588320089
% 3.21608040201005 116594.112115383
% 3.31658291457286 136344.994566783
% 3.41708542713568 136506.581890991
% 3.51758793969849 133727.752875304
% 3.61809045226131 143911.005566507
% 3.71859296482412 158080.550997585
% 3.81909547738693 154369.507618544
% 3.91959798994975 145271.829514626
% 4.02010050251256 139464.083794035
% 4.12060301507538 119844.862842054
% 4.22110552763819 103872.502056337
% 4.32160804020101 102168.205031781
% 4.42211055276382 96838.7215780498
% 4.52261306532663 91399.2517484867
% 4.62311557788945 99982.4924206893
% 4.72361809045226 107395.733833684
% 4.82412060301508 103110.911079683
% 4.92462311557789 105617.417847891
% 5.0251256281407 109443.629325056
% 5.12562814070352 109682.025386135
% 5.22613065326633 117181.840695404
% 5.32663316582915 126168.098963861
% 5.42713567839196 124609.067125108
% 5.52763819095477 119818.936659834
% 5.62814070351759 111523.039238177
% 5.7286432160804 98218.2222584767
% 5.82914572864322 88227.5930984021
% 5.92964824120603 87746.2013721473
% 6.03015075376884 89981.1204352474
% 6.13065326633166 81005.7565770205
% 6.23115577889447 67053.104004282
% 6.33165829145729 65569.5330190548
% 6.4321608040201 73241.2792253161
% 6.53266331658291 77186.7849606427
% 6.63316582914573 81469.0314690595
% 6.73366834170854 90228.3983110535
% 6.83417085427136 95116.5256760235
% 6.93467336683417 99689.8889053777
% 7.03517587939699 105622.246717582
% 7.1356783919598 105418.695674196
% 7.23618090452261 105810.582634067
% 7.33668341708543 101532.071880783
% 7.43718592964824 85969.6214425548
% 7.53768844221106 74816.9584801619
% 7.63819095477387 66754.3244357007
% 7.73869346733668 57198.0193328864
% 7.8391959798995 53455.6815036273
% 7.93969849246231 56974.9777363695
% 8.04020100502513 64523.3044509656
% 8.14070351758794 70698.1396268262
% 8.24120603015075 74959.0945641793
% 8.34170854271357 80727.8812492246
% 8.44221105527638 89525.5939465619
% 8.5427135678392 91741.7996102729
% 8.64321608040201 88533.8727716631
% 8.74371859296483 85921.3866335971
% 8.84422110552764 76362.512096987
% 8.94472361809045 64814.1968973068
% 9.04522613065327 58102.8263654607
% 9.14572864321608 52906.1529564476
% 9.2462311557789 50782.0984765894
% 9.34673366834171 51837.4469578379
% 9.44723618090452 49454.881997663
% 9.54773869346734 49264.4631732447
% 9.64824120603015 58105.9956154478
% 9.74874371859297 66644.5010259234
% 9.84924623115578 66518.3485929896
% 9.94974874371859 69107.9497604291
% 10.0502512562814 74712.8968384492
% 10.1507537688442 77038.2942984713
% 10.251256281407 75153.0409926963
% 10.3517587939699 71327.4265030004
% 10.4522613065327 65878.5995628503
% 10.5527638190955 58416.0118186004
% 10.6532663316583 53463.6589238494
% 10.7537688442211 53618.2441800795
% 10.8542713567839 50955.6998459363
% 10.9547738693467 43767.8109088632
% 11.0552763819095 42000.8060369732
% 11.1557788944724 45352.1263473096
% 11.2562814070352 49747.996143432
% 11.356783919598 56580.961041383
% 11.4572864321608 60728.1043587692
% 11.5577889447236 59704.3037845767
% 11.6582914572864 64430.6816196431
% 11.7587939698492 69003.6304978692
% 11.8592964824121 64780.2313940829
% 11.9597989949749 64679.1612934684
% 12.0603015075377 63912.6368607065
% 12.1608040201005 51831.0032851792
% 12.2613065326633 41983.0400395693
% 12.3618090452261 38780.619937168
% 12.4623115577889 37499.5122584333
% 12.5628140703518 33967.7389141267
% 12.6633165829146 30717.7992413125
% 12.7638190954774 30816.2216787894
% 12.8643216080402 33810.2962459158
% 12.964824120603 37910.3996582695
% 13.0653266331658 43325.1225056891
% 13.1658291457286 47447.6286776075
% 13.2663316582915 48752.1549823397
% 13.3668341708543 51746.6016509924
% 13.4673366834171 51176.6944886053
% 13.5678391959799 47054.0354433045
% 13.6683417085427 48046.1696222763
% 13.7688442211055 44025.5091539045
% 13.8693467336683 34387.5982487962
% 13.9698492462312 33375.0363473274
% 14.070351758794 36464.473489941
% 14.1708542713568 31996.9780352404
% 14.2713567839196 28823.8677199765
% 14.3718592964824 30879.6453442793
% 14.4723618090452 34483.182066213
% 14.572864321608 39584.3916346361
% 14.6733668341709 42950.9254240442
% 14.7738693467337 41850.1575365261
% 14.8743718592965 43270.5710689754
% 14.9748743718593 43507.6037635466
% 15.0753768844221 39005.0098678898
% 15.1758793969849 37988.4662741899
% 15.2763819095477 36674.0491809339
% 15.3768844221106 33822.3368812831
% 15.4773869346734 31622.1132621441
% 15.5778894472362 26811.3722873263
% 15.678391959799 26228.1960916041
% 15.7788944723618 33747.5796733212
% 15.8793969849246 31867.6993092815
% 15.9798994974874 25483.3881887164
% 16.0804020100503 30145.5869185569
% 16.1809045226131 35410.3647056688
% 16.2814070351759 31081.8991080273
% 16.3819095477387 33161.0211709547
% 16.4824120603015 34099.9235047652
% 16.5829145728643 31581.3923882211
% 16.6834170854271 34076.3513241249
% 16.78391959799 31541.1507466441
% 16.8844221105528 27273.7031925254
% 16.9849246231156 28250.9094644627
% 17.0854271356784 25417.1009723379
% 17.1859296482412 20743.1839564162
% 17.286432160804 20840.6602408449
% 17.3869346733668 22831.1870789598
% 17.4874371859297 22385.7450122264
% 17.5879396984925 21245.9383835672
% 17.6884422110553 23278.3106065203
% 17.7889447236181 30839.909784684
% 17.8894472361809 35626.7994389931
% 17.9899497487437 33215.7013567221
% 18.0904522613065 35943.2750798758
% 18.1909547738693 35522.2107876602
% 18.2914572864322 28621.9996538165
% 18.391959798995 26860.1202469148
% 18.4924623115578 25519.7869051223
% 18.5929648241206 23441.1297013816
% 18.6934673366834 24498.2768927555
% 18.7939698492462 21558.2833549899
% 18.894472361809 18218.4717365507
% 18.9949748743719 20956.9391871333
% 19.0954773869347 25710.4450347683
% 19.1959798994975 26211.9516856979
% 19.2964824120603 28800.7299737357
% 19.3969849246231 31552.1586620175
% 19.4974874371859 32194.2801037491
% 19.5979899497487 33500.5714589078
% 19.6984924623116 30827.7970570591
% 19.7989949748744 29403.2724958766
% 19.8994974874372 27492.8086609686
% 20 22179.045727014
%   };
% %   \addplot [semithick, darkorange25512714, line width=2pt]
% %   table {%
% %   0 0
% % 0.100502512562814 18921.2892505252
% % 0.201005025125628 42960.6279522698
% % % 0.301507537688442 80474.7382893015
% % % 0.402010050251256 76518.5195690997
% % % 0.50251256281407 66648.1116531428
% % % 0.603015075376884 59871.8673205984
% % % 0.703517587939699 60393.6502949241
% % % 0.804020100502513 76780.4706838877
% % % 0.904522613065327 97975.9700256128
% % % 1.00502512562814 102885.561877819
% % % 1.10552763819095 87882.5066875173
% % % 1.20603015075377 77071.7570427824
% % % 1.30653266331658 81958.752202178
% % % 1.4070351758794 97375.2212411886
% % % 1.50753768844221 110925.150118519
% % % 1.60804020100503 114884.61600788
% % % 1.70854271356784 108068.653009513
% % % 1.80904522613065 96685.7765450855
% % % 1.90954773869347 95786.2271398365
% % % 2.01005025125628 108629.940014476
% % % 2.1105527638191 120433.287120786
% % % 2.21105527638191 124403.670721335
% % % 2.31155778894472 125077.22269304
% % % 2.41206030150754 115078.809405701
% % % 2.51256281407035 106740.240992001
% % % 2.61306532663317 106703.110887898
% % % 2.71356783919598 109734.890654303
% % % 2.81407035175879 113732.546819093
% % % 2.91457286432161 116007.894262695
% % % 3.01507537688442 113197.000682268
% % % 3.11557788944724 103808.177257405
% % % 3.21608040201005 94149.8454520337
% % % 3.31658291457286 92513.4562459172
% % % 3.41708542713568 97046.4617259479
% % % 3.51758793969849 99817.1035519172
% % % 3.61809045226131 97848.3680016625
% % % 3.71859296482412 94376.2031066718
% % % 3.81909547738693 89070.8264099789
% % % 3.91959798994975 85324.4911206381
% % % 4.02010050251256 87909.8580898698
% % % 4.12060301507538 90191.9218107854
% % % 4.22110552763819 87930.7630974109
% % % 4.32160804020101 85840.7719384318
% % % 4.42211055276382 82887.5505603585
% % % 4.52261306532663 81616.1085738069
% % % 4.62311557788945 84705.1480163771
% % % 4.72361809045226 87144.6657266339
% % % 4.82412060301508 87294.4688877322
% % % 4.92462311557789 84398.4563657621
% % % 5.0251256281407 80909.7418708088
% % % 5.12562814070352 79659.6586733745
% % % 5.22613065326633 79645.7147269224
% % % 5.32663316582915 80471.5544053673
% % % 5.42713567839196 79771.36203491
% % % 5.52763819095477 75247.4348734609
% % % 5.62814070351759 70904.8867668938
% % % 5.7286432160804 68890.3102438484
% % % 5.82914572864322 68685.4146390294
% % % 5.92964824120603 69480.9349728173
% % % 6.03015075376884 70070.3895727287
% % % 6.13065326633166 67409.7655361777
% % % 6.23115577889447 61665.4319304447
% % % 6.33165829145729 58470.3070798571
% % % 6.4321608040201 58852.2640043585
% % % 6.53266331658291 60361.6774328284
% % % 6.63316582914573 61697.5720159981
% % % 6.73366834170854 60562.3789507917
% % % 6.83417085427136 57663.3790245035
% % % 6.93467336683417 55326.0647763358
% % % 7.03517587939699 54156.4482260067
% % % 7.1356783919598 54994.3135097087
% % % 7.23618090452261 56436.2611444034
% % % 7.33668341708543 56511.8536866338
% % % 7.43718592964824 55276.461296077
% % % 7.53768844221106 52950.8764397349
% % % 7.63819095477387 51500.4121453521
% % % 7.73869346733668 52064.1713042159
% % % 7.8391959798995 53297.0207387699
% % % 7.93969849246231 53946.7193123459
% % % 8.04020100502513 53030.3669962015
% % % 8.14070351758794 50685.5100431685
% % % 8.24120603015075 48506.8982744073
% % % 8.34170854271357 48054.8605666573
% % % 8.44221105527638 48981.8015130302
% % % 8.5427135678392 49418.9557113039
% % % 8.64321608040201 49124.1041984507
% % % 8.74371859296483 47680.8059945888
% % % 8.84422110552764 45253.712831815
% % % 8.94472361809045 44136.297026573
% % % 9.04522613065327 44431.3003300386
% % % 9.14572864321608 44824.3660037585
% % % 9.2462311557789 44403.6715554509
% % % 9.34673366834171 43065.4612558374
% % % 9.44723618090452 42039.8244859012
% % % 9.54773869346734 41458.136738511
% % % 9.64824120603015 41172.977750689
% % % 9.74874371859297 41515.708678964
% % % 9.84924623115578 41397.3042679791
% % % 9.94974874371859 40454.10664787
% % % 10.0502512562814 39561.0075816604
% % % 10.1507537688442 38899.6697530764
% % % 10.251256281407 38510.041711502
% % % 10.3517587939699 38619.0584378646
% % % 10.4522613065327 38833.8643264803
% % % 10.5527638190955 38325.1427000622
% % % 10.6532663316583 37506.6143680531
% % % 10.7537688442211 36941.2568579899
% % % 10.8542713567839 36198.7771306668
% % % 10.9547738693467 35849.5385350773
% % % 11.0552763819095 36073.9622288858
% % % 11.1557788944724 35733.699692818
% % 11.2562814070352 34687.2503276856
% % 11.356783919598 33448.7013491041
% % 11.4572864321608 32772.1269198169
% % 11.5577889447236 32788.9502505856
% % 11.6582914572864 32823.3204556812
% % 11.7587939698492 32947.6687011581
% % 11.8592964824121 32502.901360666
% % 11.9597989949749 31073.0926838901
% % 12.0603015075377 30146.6957948589
% % 12.1608040201005 30082.8175378836
% % 12.2613065326633 30118.5596266829
% % 12.3618090452261 30181.4305006241
% % 12.4623115577889 30162.3367424988
% % % 12.5628140703518 29576.8081547529
% % % 12.6633165829146 28731.0423360284
% % % 12.7638190954774 28311.7525463759
% % % 12.8643216080402 28216.5556550138
% % % 12.964824120603 28161.5099544048
% % % 13.0653266331658 28029.2820400945
% % % 13.1658291457286 27736.8918511713
% % % 13.2663316582915 27438.1697628154
% % % 13.3668341708543 27072.9264972592
% % % 13.4673366834171 26871.5828733262
% % % 13.5678391959799 26948.8458613228
% % % 13.6683417085427 26791.6310388795
% % % 13.7688442211055 26729.5004414294
% % % 13.8693467336683 26765.8903826366
% % % 13.9698492462312 26292.1960871211
% % % 14.070351758794 25966.5803134112
% % % 14.1708542713568 26025.2735607981
% % % 14.2713567839196 26003.057615826
% % % 14.3718592964824 26023.1105627772
% % % 14.4723618090452 26011.479478632
% % % 14.572864321608 25794.304658266
% % % 14.6733668341709 25474.5341631779
% % % 14.7738693467337 25450.3270941426
% % % 14.8743718592965 25755.3200454416
% % % 14.9748743718593 25748.0404468127
% % % 15.0753768844221 25435.7128898613
% % % 15.1758793969849 25123.0062071168
% % % 15.2763819095477 24843.962016359
% % % 15.3768844221106 24830.8702769768
% % % 15.4773869346734 25159.0037917166
% % % 15.5778894472362 25568.4915792506
% % % 15.678391959799 25362.0330315583
% % % 15.7788944723618 24590.3093650648
% % % 15.8793969849246 24217.7840067046
% % % 15.9798994974874 24230.4525928235
% % % 16.0804020100503 24505.4847736232
% % % 16.1809045226131 25037.6632637921
% % % 16.2814070351759 24924.5808087269
% % % 16.3819095477387 24240.6012727597
% % % 16.4824120603015 23706.3468472931
% % % 16.5829145728643 23439.952932231
% % % 16.6834170854271 23576.0666609919
% % % 16.78391959799 23930.3271839624
% % % 16.8844221105528 24066.9862227764
% % % 16.9849246231156 23751.7300375089
% % % 17.0854271356784 23001.5022317956
% % % 17.1859296482412 22440.7303290307
% % % 17.286432160804 22480.1283986107
% % % 17.3869346733668 22847.5875861263
% % % 17.4874371859297 23184.9273291565
% % % 17.5879396984925 23088.7049173025
% % % 17.6884422110553 22306.2229816485
% % % 17.7889447236181 21487.6941005306
% % % 17.8894472361809 21454.953904276
% % % 17.9899497487437 21896.0452400691
% % % 18.0904522613065 22180.6956359755
% % % 18.1909547738693 22173.2681586104
% % % 18.2914572864322 21645.2399447611
% % % 18.391959798995 20919.683044435
% % % 18.4924623115578 20754.5864651437
% % % 18.5929648241206 21197.9326958476
% % % 18.6934673366834 21676.7397813054
% % % 18.7939698492462 21511.4234369739
% % % 18.894472361809 20758.1218680761
% % % 18.9949748743719 20060.149491978
% % % 19.0954773869347 19800.8702450412
% % % 19.1959798994975 20111.5651453866
% % % 19.2964824120603 20598.1393290816
% % % 19.3969849246231 20621.4939801836
% % % 19.4974874371859 20129.5036711054
% % % 19.5979899497487 19484.5735347063
% % % 19.6984924623116 19120.8581736098
% % % 19.7989949748744 19278.0938089831
% % % 19.8994974874372 19818.1890965937
% % % 20 20174.0322683691
% %   };


%   \addplot [semithick, darkorange25512714, line width=2pt, smooth]
%   table {%
% 0 0
% 0.100502512562814 21529.3569298197
% 0.201005025125628 48449.6576442258
% 0.301507537688442 23574.1175106269
% 0.402010050251256 26466.7275585106
% 0.50251256281407 45364.8716802443
% 0.603015075376884 34371.7317263816
% 0.703517587939699 33592.3999612942
% 0.804020100502513 37833.1031458538
% 0.904522613065327 31479.1985610281
% 1.00502512562814 30511.6480252512
% 1.10552763819095 33836.3933497727
% 1.20603015075377 31165.4900479095
% 1.30653266331658 32232.3202720617
% 1.4070351758794 33923.4026842142
% 1.50753768844221 31625.4825781018
% 1.60804020100503 31586.6328160839
% 1.70854271356784 32830.2602668258
% 1.80904522613065 31492.4891070252
% 1.90954773869347 30437.0696743003
% 2.01005025125628 30217.1931785237
% 2.1105527638191 29097.294967682
% 2.21105527638191 25800.6572460098
% 2.31155778894472 25750.2349225378
% 2.41206030150754 25508.7721925989
% 2.51256281407035 23588.345305494
% 2.61306532663317 24743.0381672997
% 2.71356783919598 24927.5756944454
% 2.81407035175879 23629.2295961957
% 2.91457286432161 23848.3672906465
% 3.01507537688442 24070.2807499628
% 3.11557788944724 23370.4107678179
% 3.21608040201005 23612.861806754
% 3.31658291457286 24290.1969441318
% 3.41708542713568 24219.5467102769
% 3.51758793969849 24322.3084332807
% 3.61809045226131 24622.907176636
% 3.71859296482412 24658.8875733705
% 3.81909547738693 23955.5383059038
% 3.91959798994975 23907.9517161577
% 4.02010050251256 23805.0068289439
% 4.12060301507538 22510.2988917901
% 4.22110552763819 22882.9237021581
% 4.32160804020101 22842.8776224987
% 4.42211055276382 22203.0300714984
% 4.52261306532663 22929.770169156
% 4.62311557788945 23083.4757233776
% 4.72361809045226 22406.5678149121
% 4.82412060301508 22599.5654504655
% 4.92462311557789 23010.6209399928
% 5.0251256281407 22173.8076370286
% 5.12562814070352 22338.6371566599
% 5.22613065326633 22948.8562549071
% 5.32663316582915 22496.2553599958
% 5.42713567839196 22168.0554714232
% 5.52763819095477 22580.0523892774
% 5.62814070351759 22151.4224406225
% 5.7286432160804 21614.1690169016
% 5.82914572864322 22125.3566036198
% 5.92964824120603 21873.6778244917
% 6.03015075376884 21411.2845672231
% 6.13065326633166 21987.7742097594
% 6.23115577889447 21854.4748341165
% 6.33165829145729 21569.3132981484
% 6.4321608040201 22254.0903371455
% 6.53266331658291 22458.2778237975
% 6.63316582914573 22181.2174642324
% 6.73366834170854 22551.054965807
% 6.83417085427136 22857.0933604874
% 6.93467336683417 22215.5172521073
% 7.03517587939699 22510.9410717774
% 7.1356783919598 23006.1888742334
% 7.23618090452261 22452.015782567
% 7.33668341708543 22372.4533383749
% 7.43718592964824 23085.9601498695
% 7.53768844221106 22410.766865738
% 7.63819095477387 21961.8267702847
% 7.73869346733668 22886.4320519587
% 7.8391959798995 22532.50627435
% 7.93969849246231 22088.3607417851
% 8.04020100502513 23016.8865019999
% 8.14070351758794 22944.5980287045
% 8.24120603015075 22282.5253957339
% 8.34170854271357 23068.3002878584
% 8.44221105527638 23201.5203713926
% 8.5427135678392 22349.2298450478
% 8.64321608040201 22897.4838418726
% 8.74371859296483 23133.1607591469
% 8.84422110552764 21882.3539743083
% 8.94472361809045 22243.2631821179
% 9.04522613065327 22595.122708203
% 9.14572864321608 21411.3219527176
% 9.2462311557789 21615.053236772
% 9.34673366834171 22191.1229563707
% 9.44723618090452 20924.7032214168
% 9.54773869346734 20784.7937986084
% 9.64824120603015 21465.4139638998
% 9.74874371859297 20349.9912855917
% 9.84924623115578 20092.0888879565
% 9.94974874371859 20915.1445563383
% 10.0502512562814 20210.7983959259
% 10.1507537688442 19616.6886141172
% 10.251256281407 20442.812298614
% 10.3517587939699 19984.7051471043
% 10.4522613065327 19074.677833149
% 10.5527638190955 19776.6746553923
% 10.6532663316583 19533.2249371538
% 10.7537688442211 18394.7690156808
% 10.8542713567839 18965.5460464132
% 10.9547738693467 18904.6818116884
% 11.0552763819095 17833.1825773477
% 11.1557788944724 18306.9485844233
% 11.2562814070352 18512.5025810212
% 11.356783919598 17522.030949773
% 11.4572864321608 17850.4655890272
% 11.5577889447236 18240.8102974512
% 11.6582914572864 17408.2386670064
% 11.7587939698492 17723.5279668842
% 11.8592964824121 18349.2434373283
% 11.9597989949749 17813.8579242028
% 12.0603015075377 17881.0690884263
% 12.1608040201005 18657.177338707
% 12.2613065326633 18093.0225745861
% 12.3618090452261 17751.4899508417
% 12.4623115577889 18544.2876160152
% 12.5628140703518 17968.4016841941
% 12.6633165829146 17362.9670194214
% 12.7638190954774 18122.5566181504
% 12.8643216080402 17672.8887292732
% 12.964824120603 16918.076498353
% 13.0653266331658 17592.9343902423
% 13.1658291457286 17312.6319210806
% 13.2663316582915 16411.2309821537
% 13.3668341708543 16965.5455805328
% 13.4673366834171 16843.954171343
% 13.5678391959799 15967.834759135
% 13.6683417085427 16455.6784135443
% 13.7688442211055 16627.3769929498
% 13.8693467336683 15824.8018112908
% 13.9698492462312 16049.8681213259
% 14.070351758794 16390.3569532092
% 14.1708542713568 15399.3870332794
% 14.2713567839196 15384.5442644053
% 14.3718592964824 15778.551875121
% 14.4723618090452 14849.5459364513
% 14.572864321608 14688.0508577438
% 14.6733668341709 15156.1847907507
% 14.7738693467337 14339.9852747514
% 14.8743718592965 14025.1433394609
% 14.9748743718593 14558.175604108
% 15.0753768844221 13934.3684866075
% 15.1758793969849 13555.6492839988
% 15.2763819095477 14099.3297794407
% 15.3768844221106 13666.5207898802
% 15.4773869346734 13169.5483052069
% 15.5778894472362 13691.2334530498
% 15.678391959799 13465.6014942464
% 15.7788944723618 12948.0217605625
% 15.8793969849246 13368.4411568133
% 15.9798994974874 13330.5341242544
% 16.0804020100503 12576.0469768127
% 16.1809045226131 12823.2154520577
% 16.2814070351759 12814.0193588045
% 16.3819095477387 12027.2383010718
% 16.4824120603015 12217.0641446587
% 16.5829145728643 12349.8944480106
% 16.6834170854271 11671.2988332595
% 16.78391959799 11696.0454982733
% 16.8844221105528 11913.6532038433
% 16.9849246231156 11221.6607207813
% 17.0854271356784 11138.6919622245
% 17.1859296482412 11410.4963101071
% 17.286432160804 10870.6941865576
% 17.3869346733668 10728.0958916826
% 17.4874371859297 11044.6691779117
% 17.5879396984925 10627.1484023039
% 17.6884422110553 10338.3697553584
% 17.7889447236181 10634.7109682604
% 17.8894472361809 10261.6652573373
% 17.9899497487437 9843.97321329117
% 18.0904522613065 10119.8713296702
% 18.1909547738693 9794.51352937402
% 18.2914572864322 9363.12133737121
% 18.391959798995 9622.33332596531
% 18.4924623115578 9396.53447904475
% 18.5929648241206 8972.23408150317
% 18.6934673366834 9188.44924937122
% 18.7939698492462 9051.37981860038
% 18.894472361809 8618.87769758236
% 18.9949748743719 8827.38745695996
% 19.0954773869347 8778.04039598843
% 19.1959798994975 8406.16180942177
% 19.2964824120603 8584.77986904097
% 19.3969849246231 8634.46022220638
% 19.4974874371859 8276.0691506584
% 19.5979899497487 8404.24723899521
% 19.6984924623116 8516.47386101492
% 19.7989949748744 8162.46513630439
% 19.8994974874372 8239.14040985734
% 20 8403.53558934378
%   };
%   %\addlegendentry{$\sigma^2 = 0$}
% \addplot [semithick, crimson2143940, line width=2pt, smooth]
% table {%
% 0 0
% 0.100502512562814 37545.4162562768
% 0.201005025125628 9172.54196539541
% 0.301507537688442 18962.1143801207
% 0.402010050251256 15800.7866422395
% 0.50251256281407 15266.992074727
% 0.603015075376884 19571.0437992493
% 0.703517587939699 16670.551780934
% 0.804020100502513 17957.8553383798
% 0.904522613065327 20722.6953153282
% 1.00502512562814 17937.1050174642
% 1.10552763819095 20880.2870107182
% 1.20603015075377 20372.7671836664
% 1.30653266331658 19686.1431390696
% 1.4070351758794 22268.0028118925
% 1.50753768844221 21494.9194681388
% 1.60804020100503 22083.4931277209
% 1.70854271356784 23540.0706425209
% 1.80904522613065 22887.5256760169
% 1.90954773869347 22782.8702045399
% 2.01005025125628 23685.4545259314
% 2.1105527638191 21577.7511774341
% 2.21105527638191 21150.1923592863
% 2.31155778894472 21062.8542285653
% 2.41206030150754 18766.5835088949
% 2.51256281407035 19367.5746206368
% 2.61306532663317 18784.7160788359
% 2.71356783919598 17394.0540189813
% 2.81407035175879 18511.2609134782
% 2.91457286432161 17396.5457091239
% 3.01507537688442 16658.9459374941
% 3.11557788944724 17652.7999412739
% 3.21608040201005 15887.2047970075
% 3.31658291457286 16161.2631272116
% 3.41708542713568 16569.1373166424
% 3.51758793969849 15019.2914458538
% 3.61809045226131 15990.3103891352
% 3.71859296482412 15463.5711160633
% 3.81909547738693 14243.5032141047
% 3.91959798994975 15116.0671981373
% 4.02010050251256 13699.2606071491
% 4.12060301507538 13050.2371170418
% 4.22110552763819 13471.0207014035
% 4.32160804020101 11856.4783403976
% 4.42211055276382 11922.4655680865
% 4.52261306532663 11875.3594643159
% 4.62311557788945 10534.24764612
% 4.72361809045226 11121.3355940928
% 4.82412060301508 10521.0102656088
% 4.92462311557789 9703.22003310561
% 5.0251256281407 10393.5737976592
% 5.12562814070352 9347.2860140614
% 5.22613065326633 9200.73056593379
% 5.32663316582915 9594.38855170117
% 5.42713567839196 8519.86858266097
% 5.52763819095477 8990.6180627161
% 5.62814070351759 8932.18599468634
% 5.7286432160804 8129.62782493384
% 5.82914572864322 8779.28990976549
% 5.92964824120603 8092.95794503025
% 6.03015075376884 7672.68363615322
% 6.13065326633166 8082.84554767988
% 6.23115577889447 7211.53383299878
% 6.33165829145729 7289.74451101631
% 6.4321608040201 7470.44699023203
% 6.53266331658291 6704.70757019864
% 6.63316582914573 7106.65689017947
% 6.73366834170854 6881.73146143541
% 6.83417085427136 6335.22205387162
% 6.93467336683417 6799.09840803992
% 7.03517587939699 6260.79416435587
% 7.1356783919598 6098.44033994543
% 7.23618090452261 6518.09606168156
% 7.33668341708543 5883.08192186764
% 7.43718592964824 6123.39858028399
% 7.53768844221106 6288.54905528725
% 7.63819095477387 5676.92329362626
% 7.73869346733668 6187.0475679144
% 7.8391959798995 5936.00198609986
% 7.93969849246231 5638.74193543885
% 8.04020100502513 6153.5940487328
% 8.14070351758794 5678.44408074453
% 8.24120603015075 5735.56056876515
% 8.34170854271357 6093.47981339207
% 8.44221105527638 5643.06551950881
% 8.5427135678392 6045.84816967025
% 8.64321608040201 6310.63794710085
% 8.74371859296483 6035.65666346804
% 8.84422110552764 6693.1976168545
% 8.94472361809045 6673.26798975102
% 9.04522613065327 6544.69864625598
% 9.14572864321608 7156.86737492006
% 9.2462311557789 6953.50754530486
% 9.34673366834171 7040.07614518451
% 9.44723618090452 7772.62328098427
% 9.54773869346734 7425.72239074437
% 9.64824120603015 7757.97405633496
% 9.74874371859297 8091.69011820714
% 9.84924623115578 7418.64961930375
% 9.94974874371859 7370.74025709651
% 10.0502512562814 7303.43149651334
% 10.1507537688442 6502.12092999774
% 10.251256281407 6653.64287550053
% 10.3517587939699 6748.06308846143
% 10.4522613065327 6151.46668580233
% 10.5527638190955 7012.48773870229
% 10.6532663316583 7022.06108730768
% 10.7537688442211 6840.33035404815
% 10.8542713567839 8242.23247949589
% 10.9547738693467 7713.15698438875
% 11.0552763819095 7551.8699292832
% 11.1557788944724 8691.78680520413
% 11.2562814070352 7543.65953064533
% 11.356783919598 7831.83926384137
% 11.4572864321608 8530.34593882123
% 11.5577889447236 7498.75940811462
% 11.6582914572864 7302.1682266181
% 11.7587939698492 7353.72214895618
% 11.8592964824121 5867.25977059556
% 11.9597989949749 5705.10948190578
% 12.0603015075377 5516.38844459924
% 12.1608040201005 4672.25821901294
% 12.2613065326633 5188.62451825334
% 12.3618090452261 4893.37597241576
% 12.4623115577889 4862.28860220693
% 12.5628140703518 5390.65467219512
% 12.6633165829146 5155.89073729828
% 12.7638190954774 5288.8031817848
% 12.8643216080402 5573.80010254515
% 12.964824120603 5332.43708632619
% 13.0653266331658 5374.23211515132
% 13.1658291457286 5549.65420631543
% 13.2663316582915 5208.6318268469
% 13.3668341708543 5168.29617555606
% 13.4673366834171 5250.97521209641
% 13.5678391959799 4654.02180272252
% 13.6683417085427 4653.79596075746
% 13.7688442211055 4456.22238510524
% 13.8693467336683 3825.6493661383
% 13.9698492462312 3956.31716224053
% 14.070351758794 3539.42065623344
% 14.1708542713568 3217.08850991572
% 14.2713567839196 3377.12906263637
% 14.3718592964824 2949.89201052511
% 14.4723618090452 2906.27324849634
% 14.572864321608 2981.10272208844
% 14.6733668341709 2578.54922594435
% 14.7738693467337 2698.17819795533
% 14.8743718592965 2594.17220410317
% 14.9748743718593 2319.79669583963
% 15.0753768844221 2499.89292312249
% 15.1758793969849 2301.77237588609
% 15.2763819095477 2183.45333497563
% 15.3768844221106 2351.89466211405
% 15.4773869346734 2090.04735847096
% 15.5778894472362 2102.61095985574
% 15.678391959799 2204.43056304115
% 15.7788944723618 1943.14659602247
% 15.8793969849246 2126.09421015872
% 15.9798994974874 2134.62737432935
% 16.0804020100503 1997.51428752866
% 16.1809045226131 2315.16118334831
% 16.2814070351759 2202.77246417839
% 16.3819095477387 2268.00944148796
% 16.4824120603015 2578.4807371195
% 16.5829145728643 2429.66920138425
% 16.6834170854271 2706.1660245622
% 16.78391959799 2910.04537144287
% 16.8844221105528 2790.19470898643
% 16.9849246231156 3192.29835106704
% 17.0854271356784 3189.76100459278
% 17.1859296482412 3169.45841254266
% 17.286432160804 3545.03283724385
% 17.3869346733668 3351.20906585562
% 17.4874371859297 3444.32179066596
% 17.5879396984925 3635.78757595088
% 17.6884422110553 3333.81594806549
% 17.7889447236181 3477.45388856366
% 17.8894472361809 3453.05762746055
% 17.9899497487437 3166.51695977131
% 18.0904522613065 3375.73512288816
% 18.1909547738693 3193.09927600653
% 18.2914572864322 3050.79537402954
% 18.391959798995 3252.63692009281
% 18.4924623115578 2944.66104935109
% 18.5929648241206 2960.27837769554
% 18.6934673366834 3035.40802561879
% 18.7939698492462 2718.83786773156
% 18.894472361809 2893.32927469354
% 18.9949748743719 2822.87998691019
% 19.0954773869347 2649.07208773633
% 19.1959798994975 2864.12160928881
% 19.2964824120603 2666.18251522982
% 19.3969849246231 2641.27459044412
% 19.4974874371859 2765.24448496803
% 19.5979899497487 2555.12962129267
% 19.6984924623116 2606.28669917813
% 19.7989949748744 2664.96595845945
% 19.8994974874372 2486.89508426821
% 20 2619.32317296485

% };



%  \end{axis}
 
 % \draw [dashed] (c1) ...
 %\draw [dashed] (c1) -- (ax2.north west);
 %\draw [dashed] (c2) -- (ax2.south east);

\end{tikzpicture}


==> w_hexa_mixed_noise_0.2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}

% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-6, xmax=126,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=-1.29196736093957, ymax=27.131314579731,
% ytick style={color=black}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $t$},
xmin=-3.54498469497874, xmax=120.444678594553,
xmajorgrids,
ymajorgrids,
xtick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.99, 0.99)}},
y grid style={darkgray176},
ylabel={$\frac{R^2}{t}$},
ymin=-0.1798386128812, ymax=6.82,
ytick style={color=black}
]
\addplot [semithick, line width=2pt, black, smooth]
table {%

0.0   0.0
1.00840336134454   0.14052098641190075
2.01680672268908   0.3635382652944225
3.02521008403361   0.7038488186924075
4.03361344537815   1.1108472661002424
5.04201680672269   1.5499183706762576
6.05042016806723   1.927170164139545
7.05882352941176   2.202853111328975
8.0672268907563   2.522092423846225
9.07563025210084   2.861999999814825
10.0840336134454   3.1792723428671
11.0924369747899   3.593135990221325
12.1008403361345   4.1238067724616
13.109243697479   4.6327369155439
14.1176470588235   5.025447397738075
15.1260504201681   5.38170329572895
16.1344537815126   5.67475703014525
17.1428571428571   5.873972869036825
18.1512605042017   6.062086480097775
19.1596638655462   6.16676543968155
20.1680672268908   6.212794821705475
21.1764705882353   6.062789399875725
22.1848739495798   5.70094115720895
23.1932773109244   5.33339492294505
24.2016806722689   5.034103352197625
25.2100840336134   5.0883963939311
26.218487394958   5.384982939241175
27.2268907563025   5.32825885757665
28.2352941176471   5.05733560607655
29.2436974789916   4.8598976405327
30.2521008403361   4.820196960113425
31.2605042016807   4.98421660851905
32.2689075630252   4.9489458275925
33.2773109243697   4.7417796332201
34.2857142857143   4.75995862376785
35.2941176470588   4.902119788190925
36.3025210084034   5.0808217993563
37.3109243697479   5.25458200449225
38.3193277310924   5.291398255741125
39.327731092437   5.4444023904396
40.3361344537815   5.625956368249825
41.344537815126   5.66716382643815
42.3529411764706   5.8665529472635
43.3613445378151   6.083789022759225
44.3697478991597   6.36207009893795
45.3781512605042   6.36933808994165
46.3865546218487   6.374908054625275
47.3949579831933   6.372784864264025
48.4033613445378   6.443937324905725
49.4117647058823   6.45983680469785
50.4201680672269   6.188456745116875
51.4285714285714   6.079273960897575
52.436974789916   5.864559293102025
53.4453781512605   5.466820554764475
54.453781512605   5.1731733462973
55.4621848739496   5.0481569163915
56.4705882352941   4.96281500789735
57.4789915966387   4.805063882453875
58.4873949579832   4.637487328387125
59.4957983193277   4.441339129741275
60.5042016806723   4.1548679251657
61.5126050420168   3.8014856890849
62.5210084033613   3.60872793897555
63.5294117647059   3.6203279904039
64.5378151260504   3.5119580837532
65.546218487395   3.475988355356975
66.5546218487395   3.5494087418013
67.563025210084   3.6110064120331
68.5714285714286   3.64143220217675
69.5798319327731   3.690742909416625
70.5882352941177   3.816016490673075
71.5966386554622   3.984296238740625
72.6050420168067   4.09802197001075
73.6134453781513   4.256810358141775
74.6218487394958   4.486858392525975
75.6302521008403   4.666264884697025
76.6386554621849   4.672942578681325
77.6470588235294   4.75504437668465
78.655462184874   4.896150109089725
79.6638655462185   4.943834738939575
80.672268907563   4.85026999265255
81.6806722689076   4.722802595355
82.6890756302521   4.7999765400615
83.6974789915966   4.697825201149825
84.7058823529412   4.504537954262175
85.7142857142857   4.2746513849291
86.7226890756303   4.083010347374425
87.7310924369748   3.9157472865027
88.7394957983193   3.733756563834675
89.7478991596639   3.56907638166965
90.7563025210084   3.4156141307687
91.7647058823529   3.280741572998525
92.7731092436975   3.168417493046675
93.781512605042   3.11332968513505
94.7899159663866   3.000495945352825
95.7983193277311   2.985016133002875
96.8067226890756   2.9535347141765
97.8151260504202   2.9984727193829
98.8235294117647   3.084158902599175
99.8319327731092   3.134492201075
100.840336134454   3.069770677782
101.848739495798   3.1578386627825
102.857142857143   3.3041196736637
103.865546218487   3.421179093662875
104.873949579832   3.434551688680025
105.882352941176   3.413765328360375
106.890756302521   3.605954996470075
107.899159663866   3.659111263256575
108.90756302521   3.619957320867525
109.915966386555   3.519225937488725
110.924369747899   3.43593052923245
111.932773109244   3.3832850857884
112.941176470588   3.3185995108541
113.949579831933   3.2548426844952
114.957983193277   3.081428938229125
115.966386554622   2.9921466173358
116.974789915966   2.9253803390091
117.983193277311   2.816954519108625
118.991596638655   2.642746898920775
120.0   2.526173038578425

% 0 0
% 1.00840336134454 0.562083945647603
% 2.01680672268908 1.45415306117769
% 3.02521008403361 2.81539527476963
% 4.03361344537815 4.44338906440097
% 5.04201680672269 6.19967348270503
% 6.05042016806723 7.70868065655818
% 7.05882352941176 8.8114124453159
% 8.0672268907563 10.0883696953849
% 9.07563025210084 11.4479999992593
% 10.0840336134454 12.7170893714684
% 11.0924369747899 14.3725439608853
% 12.1008403361345 16.4952270898464
% 13.109243697479 18.5309476621756
% 14.1176470588235 20.1017895909523
% 15.1260504201681 21.5268131829158
% 16.1344537815126 22.699028120581
% 17.1428571428571 23.4958914761473
% 18.1512605042017 24.2483459203911
% 19.1596638655462 24.6670617587262
% 20.1680672268908 24.8511792868219
% 21.1764705882353 24.2511575995029
% 22.1848739495798 22.8037646288358
% 23.1932773109244 21.3335796917802
% 24.2016806722689 20.1364134087905
% 25.2100840336134 20.3535855757244
% 26.218487394958 21.5399317569647
% 27.2268907563025 21.3130354303066
% 28.2352941176471 20.2293424243062
% 29.2436974789916 19.4395905621308
% 30.2521008403361 19.2807878404537
% 31.2605042016807 19.9368664340762
% 32.2689075630252 19.79578331037
% 33.2773109243697 18.9671185328804
% 34.2857142857143 19.0398344950714
% 35.2941176470588 19.6084791527637
% 36.3025210084034 20.3232871974252
% 37.3109243697479 21.018328017969
% 38.3193277310924 21.1655930229645
% 39.327731092437 21.7776095617584
% 40.3361344537815 22.5038254729993
% 41.344537815126 22.6686553057526
% 42.3529411764706 23.466211789054
% 43.3613445378151 24.3351560910369
% 44.3697478991597 25.4482803957518
% 45.3781512605042 25.4773523597666
% 46.3865546218487 25.4996322185011
% 47.3949579831933 25.4911394570561
% 48.4033613445378 25.7757492996229
% 49.4117647058823 25.8393472187914
% 50.4201680672269 24.7538269804675
% 51.4285714285714 24.3170958435903
% 52.436974789916 23.4582371724081
% 53.4453781512605 21.8672822190579
% 54.453781512605 20.6926933851892
% 55.4621848739496 20.192627665566
% 56.4705882352941 19.8512600315894
% 57.4789915966387 19.2202555298155
% 58.4873949579832 18.5499493135485
% 59.4957983193277 17.7653565189651
% 60.5042016806723 16.6194717006628
% 61.5126050420168 15.2059427563396
% 62.5210084033613 14.4349117559022
% 63.5294117647059 14.4813119616156
% 64.5378151260504 14.0478323350128
% 65.546218487395 13.9039534214279
% 66.5546218487395 14.1976349672052
% 67.563025210084 14.4440256481324
% 68.5714285714286 14.565728808707
% 69.5798319327731 14.7629716376665
% 70.5882352941177 15.2640659626923
% 71.5966386554622 15.9371849549625
% 72.6050420168067 16.392087880043
% 73.6134453781513 17.0272414325671
% 74.6218487394958 17.9474335701039
% 75.6302521008403 18.6650595387881
% 76.6386554621849 18.6917703147253
% 77.6470588235294 19.0201775067386
% 78.655462184874 19.5846004363589
% 79.6638655462185 19.7753389557583
% 80.672268907563 19.4010799706102
% 81.6806722689076 18.89121038142
% 82.6890756302521 19.199906160246
% 83.6974789915966 18.7913008045993
% 84.7058823529412 18.0181518170487
% 85.7142857142857 17.0986055397164
% 86.7226890756303 16.3320413894977
% 87.7310924369748 15.6629891460108
% 88.7394957983193 14.9350262553387
% 89.7478991596639 14.2763055266786
% 90.7563025210084 13.6624565230748
% 91.7647058823529 13.1229662919941
% 92.7731092436975 12.6736699721867
% 93.781512605042 12.4533187405402
% 94.7899159663866 12.0019837814113
% 95.7983193277311 11.9400645320115
% 96.8067226890756 11.814138856706
% 97.8151260504202 11.9938908775316
% 98.8235294117647 12.3366356103967
% 99.8319327731092 12.5379688043
% 100.840336134454 12.279082711128
% 101.848739495798 12.63135465113
% 102.857142857143 13.2164786946548
% 103.865546218487 13.6847163746515
% 104.873949579832 13.7382067547201
% 105.882352941176 13.6550613134415
% 106.890756302521 14.4238199858803
% 107.899159663866 14.6364450530263
% 108.90756302521 14.4798292834701
% 109.915966386555 14.0769037499549
% 110.924369747899 13.7437221169298
% 111.932773109244 13.5331403431536
% 112.941176470588 13.2743980434164
% 113.949579831933 13.0193707379808
% 114.957983193277 12.3257157529165
% 115.966386554622 11.9685864693432
% 116.974789915966 11.7015213560364
% 117.983193277311 11.2678180764345
% 118.991596638655 10.5709875956831
% 120 10.1046921543137
};
\addplot [semithick, line width=2pt, darkorange25512714, smooth]
table {%
% 0 0
% 1.00840336134454 0.667530683887788
% 2.01680672268908 2.20307238647058
% 3.02521008403361 1.50092277567469
% 4.03361344537815 1.71373309441349
% 5.04201680672269 2.79533862768399
% 6.05042016806723 2.99623394573609
% 7.05882352941176 3.01883165737732
% 8.0672268907563 3.72350925709044
% 9.07563025210084 4.04523414512407
% 10.0840336134454 3.98052595048453
% 11.0924369747899 4.511114415732
% 12.1008403361345 4.85878255531703
% 13.109243697479 4.71709348657204
% 14.1176470588235 5.06612000848512
% 15.1260504201681 5.40595018974993
% 16.1344537815126 5.21586360322013
% 17.1428571428571 5.508344398667
% 18.1512605042017 5.79664037674911
% 19.1596638655462 5.60674141651145
% 20.1680672268908 5.82833699501526
% 21.1764705882353 6.08260192177497
% 22.1848739495798 5.86974310771446
% 23.1932773109244 6.05870734264903
% 24.2016806722689 6.33533591998074
% 25.2100840336134 6.0972771169065
% 26.218487394958 6.17853035032093
% 27.2268907563025 6.40727154618007
% 28.2352941176471 6.14508265275953
% 29.2436974789916 6.18397091565804
% 30.2521008403361 6.39574531048907
% 31.2605042016807 6.17528097790138
% 32.2689075630252 6.19403855046511
% 33.2773109243697 6.42073626946985
% 34.2857142857143 6.28261090753887
% 35.2941176470588 6.2885928970513
% 36.3025210084034 6.49889415624438
% 37.3109243697479 6.40560796588196
% 38.3193277310924 6.36638554166863
% 39.327731092437 6.53768592311118
% 40.3361344537815 6.4586725983545
% 41.344537815126 6.33300825314797
% 42.3529411764706 6.48396591059365
% 43.3613445378151 6.42628827578623
% 44.3697478991597 6.33342235881512
% 45.3781512605042 6.47567298295798
% 46.3865546218487 6.4645822445559
% 47.3949579831933 6.36007516332878
% 48.4033613445378 6.48023512710143
% 49.4117647058823 6.49226860213787
% 50.4201680672269 6.3707747654554
% 51.4285714285714 6.45195047277061
% 52.436974789916 6.47991995926323
% 53.4453781512605 6.34753103324704
% 54.453781512605 6.36519102126069
% 55.4621848739496 6.41211529591345
% 56.4705882352941 6.26926578354607
% 57.4789915966387 6.26194582298071
% 58.4873949579832 6.33286259115274
% 59.4957983193277 6.23971928226045
% 60.5042016806723 6.2172300111218
% 61.5126050420168 6.30110089119788
% 62.5210084033613 6.25141464073185
% 63.5294117647059 6.22761687037578
% 64.5378151260504 6.30919409198215
% 65.546218487395 6.27215856215674
% 66.5546218487395 6.21297019081335
% 67.563025210084 6.28804023139134
% 68.5714285714286 6.25373641328054
% 69.5798319327731 6.17655514756226
% 70.5882352941177 6.24067331666748
% 71.5966386554622 6.21385040729696
% 72.6050420168067 6.12648504389276
% 73.6134453781513 6.17245608002992
% 74.6218487394958 6.16115982997322
% 75.6302521008403 6.03947155600073
% 76.6386554621849 6.06074988689384
% 77.6470588235294 6.06818364898115
% 78.655462184874 5.94176134672689
% 79.6638655462185 5.94765493278186
% 80.672268907563 5.97646867970477
% 81.6806722689076 5.85366621046376
% 82.6890756302521 5.84808948854457
% 83.6974789915966 5.89379612653139
% 84.7058823529412 5.78932024104079
% 85.7142857142857 5.74981069528136
% 86.7226890756303 5.80443878598714
% 87.7310924369748 5.7043852474456
% 88.7394957983193 5.63993869508276
% 89.7478991596639 5.70007232172434
% 90.7563025210084 5.60913303969567
% 91.7647058823529 5.53258903731519
% 92.7731092436975 5.59468324055309
% 93.781512605042 5.5259012646314
% 94.7899159663866 5.42993574943774
% 95.7983193277311 5.48707597812537
% 96.8067226890756 5.43980612033557
% 97.8151260504202 5.34838570190135
% 98.8235294117647 5.40365527993713
% 99.8319327731092 5.38741375790108
% 100.840336134454 5.30224294787965
% 101.848739495798 5.35180051486253
% 102.857142857143 5.36403210430409
% 103.865546218487 5.28747068385171
% 104.873949579832 5.31804218238461
% 105.882352941176 5.34610484130539
% 106.890756302521 5.2715603594503
% 107.899159663866 5.29091525141251
% 108.90756302521 5.33170294659199
% 109.915966386555 5.26402677853838
% 110.924369747899 5.27073306537141
% 111.932773109244 5.31747451095057
% 112.941176470588 5.26053269418939
% 113.949579831933 5.25609643572927
% 114.957983193277 5.30400884998546
% 115.966386554622 5.25207326525932
% 116.974789915966 5.24197104425126
% 117.983193277311 5.29447024994687
% 118.991596638655 5.25569381235815
% 120 5.23534364603137

0.0   0.0
1.00840336134454   0.166882670971947
2.01680672268908   0.550768096617645
3.02521008403361   0.3752306939186725
4.03361344537815   0.4284332736033725
5.04201680672269   0.6988346569209976
6.05042016806723   0.7490584864340225
7.05882352941176   0.75470791434433
8.0672268907563   0.93087731427261
9.07563025210084   1.0113085362810175
10.0840336134454   0.9951314876211325
11.0924369747899   1.127778603933
12.1008403361345   1.2146956388292576
13.109243697479   1.17927337164301
14.1176470588235   1.26653000212128
15.1260504201681   1.3514875474374826
16.1344537815126   1.3039659008050326
17.1428571428571   1.37708609966675
18.1512605042017   1.4491600941872775
19.1596638655462   1.4016853541278624
20.1680672268908   1.457084248753815
21.1764705882353   1.5206504804437424
22.1848739495798   1.467435776928615
23.1932773109244   1.5146768356622575
24.2016806722689   1.583833979995185
25.2100840336134   1.524319279226625
26.218487394958   1.5446325875802325
27.2268907563025   1.6018178865450174
28.2352941176471   1.5362706631898826
29.2436974789916   1.54599272891451
30.2521008403361   1.5989363276222675
31.2605042016807   1.543820244475345
32.2689075630252   1.5485096376162775
33.2773109243697   1.6051840673674624
34.2857142857143   1.5706527268847175
35.2941176470588   1.572148224262825
36.3025210084034   1.624723539061095
37.3109243697479   1.60140199147049
38.3193277310924   1.5915963854171575
39.327731092437   1.634421480777795
40.3361344537815   1.614668149588625
41.344537815126   1.5832520632869924
42.3529411764706   1.6209914776484124
43.3613445378151   1.6065720689465575
44.3697478991597   1.58335558970378
45.3781512605042   1.618918245739495
46.3865546218487   1.616145561138975
47.3949579831933   1.590018790832195
48.4033613445378   1.6200587817753576
49.4117647058823   1.6230671505344676
50.4201680672269   1.59269369136385
51.4285714285714   1.6129876181926526
52.436974789916   1.6199799898158076
53.4453781512605   1.58688275831176
54.453781512605   1.5912977553151726
55.4621848739496   1.6030288239783625
56.4705882352941   1.5673164458865174
57.4789915966387   1.5654864557451775
58.4873949579832   1.583215647788185
59.4957983193277   1.5599298205651124
60.5042016806723   1.55430750278045
61.5126050420168   1.57527522279947
62.5210084033613   1.5628536601829626
63.5294117647059   1.556904217593945
64.5378151260504   1.5772985229955374
65.546218487395   1.568039640539185
66.5546218487395   1.5532425477033376
67.563025210084   1.572010057847835
68.5714285714286   1.563434103320135
69.5798319327731   1.544138786890565
70.5882352941177   1.56016832916687
71.5966386554622   1.55346260182424
72.6050420168067   1.53162126097319
73.6134453781513   1.54311402000748
74.6218487394958   1.540289957493305
75.6302521008403   1.5098678890001824
76.6386554621849   1.51518747172346
77.6470588235294   1.5170459122452875
78.655462184874   1.4854403366817226
79.6638655462185   1.486913733195465
80.672268907563   1.4941171699261926
81.6806722689076   1.46341655261594
82.6890756302521   1.4620223721361425
83.6974789915966   1.4734490316328475
84.7058823529412   1.4473300602601975
85.7142857142857   1.43745267382034
86.7226890756303   1.451109696496785
87.7310924369748   1.4260963118614
88.7394957983193   1.40998467377069
89.7478991596639   1.425018080431085
90.7563025210084   1.4022832599239174
91.7647058823529   1.3831472593287975
92.7731092436975   1.3986708101382725
93.781512605042   1.38147531615785
94.7899159663866   1.357483937359435
95.7983193277311   1.3717689945313425
96.8067226890756   1.3599515300838925
97.8151260504202   1.3370964254753375
98.8235294117647   1.3509138199842825
99.8319327731092   1.34685343947527
100.840336134454   1.3255607369699125
101.848739495798   1.3379501287156326
102.857142857143   1.3410080260760224
103.865546218487   1.3218676709629276
104.873949579832   1.3295105455961524
105.882352941176   1.3365262103263476
106.890756302521   1.317890089862575
107.899159663866   1.3227288128531276
108.90756302521   1.3329257366479974
109.915966386555   1.316006694634595
110.924369747899   1.3176832663428526
111.932773109244   1.3293686277376424
112.941176470588   1.3151331735473475
113.949579831933   1.3140241089323175
114.957983193277   1.326002212496365
115.966386554622   1.31301831631483
116.974789915966   1.310492761062815
117.983193277311   1.3236175624867175
118.991596638655   1.3139234530895374
120.0   1.3088359115078425

};
\addplot [semithick, line width=2pt,forestgreen4416044, smooth]
table {%
% 0 0
% 1.00840336134454 1.19364137841311
% 2.01680672268908 0.538446459038778
% 3.02521008403361 1.3149748148929
% 4.03361344537815 1.1720129751317
% 5.04201680672269 1.46196343323825
% 6.05042016806723 1.82875895844784
% 7.05882352941176 1.6603726653891
% 8.0672268907563 1.79436581204449
% 9.07563025210084 1.87106672019817
% 10.0840336134454 1.7159694872424
% 11.0924369747899 1.79990211240635
% 12.1008403361345 1.80122456996721
% 13.109243697479 1.69774644753944
% 14.1176470588235 1.80187681499651
% 15.1260504201681 1.75946776554005
% 16.1344537815126 1.69929768886689
% 17.1428571428571 1.76886430689271
% 18.1512605042017 1.6667504063834
% 19.1596638655462 1.64905277614636
% 20.1680672268908 1.6868754791378
% 21.1764705882353 1.59617017997962
% 22.1848739495798 1.62367357915102
% 23.1932773109244 1.63893227459726
% 24.2016806722689 1.58023363829818
% 25.2100840336134 1.62238049274762
% 26.218487394958 1.60996132396128
% 27.2268907563025 1.55302273780565
% 28.2352941176471 1.57827460171566
% 29.2436974789916 1.54135989224558
% 30.2521008403361 1.51052557072733
% 31.2605042016807 1.54901329711262
% 32.2689075630252 1.52542994184213
% 33.2773109243697 1.54232974288937
% 34.2857142857143 1.58553864558898
% 35.2941176470588 1.57592581436663
% 36.3025210084034 1.60933856757975
% 37.3109243697479 1.64020003802955
% 38.3193277310924 1.62846755741083
% 39.327731092437 1.67080253274276
% 40.3361344537815 1.6845704528391
% 41.344537815126 1.67747637367593
% 42.3529411764706 1.7290085188934
% 43.3613445378151 1.72138395944965
% 44.3697478991597 1.73409343741617
% 45.3781512605042 1.78093340400709
% 46.3865546218487 1.76612267699031
% 47.3949579831933 1.7939384997453
% 48.4033613445378 1.82665944020012
% 49.4117647058823 1.80974100451043
% 50.4201680672269 1.84858136558352
% 51.4285714285714 1.86843016598704
% 52.436974789916 1.86171453074469
% 53.4453781512605 1.91071935581742
% 54.453781512605 1.92006344068889
% 55.4621848739496 1.93023447758647
% 56.4705882352941 1.97700110032737
% 57.4789915966387 1.97672899495738
% 58.4873949579832 2.00064896077424
% 59.4957983193277 2.03842613095481
% 60.5042016806723 2.0336223801522
% 61.5126050420168 2.06177172167379
% 62.5210084033613 2.08272320002045
% 63.5294117647059 2.07103368963271
% 64.5378151260504 2.10449895454472
% 65.546218487395 2.11105168472042
% 66.5546218487395 2.10146342183829
% 67.563025210084 2.1361732709175
% 68.5714285714286 2.12580894389708
% 69.5798319327731 2.12212775368519
% 70.5882352941177 2.14881333257994
% 71.5966386554622 2.12504989792326
% 72.6050420168067 2.12572823248138
% 73.6134453781513 2.13810169867114
% 74.6218487394958 2.11162143756933
% 75.6302521008403 2.11721367996497
% 76.6386554621849 2.12146207854865
% 77.6470588235294 2.09597636804713
% 78.655462184874 2.10800431455231
% 79.6638655462185 2.10463819016054
% 80.672268907563 2.08901412684481
% 81.6806722689076 2.10913845005744
% 82.6890756302521 2.09988115972563
% 83.6974789915966 2.09657594802787
% 84.7058823529412 2.11686094610496
% 85.7142857142857 2.10189722384366
% 86.7226890756303 2.11039909000653
% 87.7310924369748 2.12234922125441
% 88.7394957983193 2.10541530434579
% 89.7478991596639 2.11593626306323
% 90.7563025210084 2.11946476421658
% 91.7647058823529 2.10044674208367
% 92.7731092436975 2.11594409511266
% 93.781512605042 2.11125954233919
% 94.7899159663866 2.0968541639549
% 95.7983193277311 2.11122356673761
% 96.8067226890756 2.0980054582501
% 97.8151260504202 2.08670513249222
% 98.8235294117647 2.09862655930181
% 99.8319327731092 2.08152759915864
% 100.840336134454 2.08162303305423
% 101.848739495798 2.09437322897542
% 102.857142857143 2.08327913099408
% 103.865546218487 2.09872072508007
% 104.873949579832 2.11078802204346
% 105.882352941176 2.1066424521079
% 106.890756302521 2.12919433922215
% 107.899159663866 2.13417321967913
% 108.90756302521 2.1342490919916
% 109.915966386555 2.15725606763146
% 110.924369747899 2.15364228544186
% 111.932773109244 2.15856247307807
% 112.941176470588 2.18037188004024
% 113.949579831933 2.17288814002881
% 114.957983193277 2.18541429165217
% 115.966386554622 2.20151974563724
% 116.974789915966 2.18947266895062
% 117.983193277311 2.20463084145321
% 118.991596638655 2.21143221741026
% 120 2.20088645152932

0.0   0.0
1.00840336134454   0.2984103446032775
2.01680672268908   0.1346116147596945
3.02521008403361   0.328743703723225
4.03361344537815   0.293003243782925
5.04201680672269   0.3654908583095625
6.05042016806723   0.45718973961196
7.05882352941176   0.415093166347275
8.0672268907563   0.4485914530111225
9.07563025210084   0.4677666800495425
10.0840336134454   0.4289923718106
11.0924369747899   0.4499755281015875
12.1008403361345   0.4503061424918025
13.109243697479   0.42443661188486
14.1176470588235   0.4504692037491275
15.1260504201681   0.4398669413850125
16.1344537815126   0.4248244222167225
17.1428571428571   0.4422160767231775
18.1512605042017   0.41668760159585
19.1596638655462   0.41226319403659
20.1680672268908   0.42171886978445
21.1764705882353   0.399042544994905
22.1848739495798   0.405918394787755
23.1932773109244   0.409733068649315
24.2016806722689   0.395058409574545
25.2100840336134   0.405595123186905
26.218487394958   0.40249033099032
27.2268907563025   0.3882556844514125
28.2352941176471   0.394568650428915
29.2436974789916   0.385339973061395
30.2521008403361   0.3776313926818325
31.2605042016807   0.387253324278155
32.2689075630252   0.3813574854605325
33.2773109243697   0.3855824357223425
34.2857142857143   0.396384661397245
35.2941176470588   0.3939814535916575
36.3025210084034   0.4023346418949375
37.3109243697479   0.4100500095073875
38.3193277310924   0.4071168893527075
39.327731092437   0.41770063318569
40.3361344537815   0.421142613209775
41.344537815126   0.4193690934189825
42.3529411764706   0.43225212972335
43.3613445378151   0.4303459898624125
44.3697478991597   0.4335233593540425
45.3781512605042   0.4452333510017725
46.3865546218487   0.4415306692475775
47.3949579831933   0.448484624936325
48.4033613445378   0.45666486005003
49.4117647058823   0.4524352511276075
50.4201680672269   0.46214534139588
51.4285714285714   0.46710754149676
52.436974789916   0.4654286326861725
53.4453781512605   0.477679838954355
54.453781512605   0.4800158601722225
55.4621848739496   0.4825586193966175
56.4705882352941   0.4942502750818425
57.4789915966387   0.494182248739345
58.4873949579832   0.50016224019356
59.4957983193277   0.5096065327387025
60.5042016806723   0.50840559503805
61.5126050420168   0.5154429304184475
62.5210084033613   0.5206808000051125
63.5294117647059   0.5177584224081775
64.5378151260504   0.52612473863618
65.546218487395   0.527762921180105
66.5546218487395   0.5253658554595725
67.563025210084   0.534043317729375
68.5714285714286   0.53145223597427
69.5798319327731   0.5305319384212975
70.5882352941177   0.537203333144985
71.5966386554622   0.531262474480815
72.6050420168067   0.531432058120345
73.6134453781513   0.534525424667785
74.6218487394958   0.5279053593923325
75.6302521008403   0.5293034199912425
76.6386554621849   0.5303655196371625
77.6470588235294   0.5239940920117825
78.655462184874   0.5270010786380775
79.6638655462185   0.526159547540135
80.672268907563   0.5222535317112025
81.6806722689076   0.52728461251436
82.6890756302521   0.5249702899314075
83.6974789915966   0.5241439870069675
84.7058823529412   0.52921523652624
85.7142857142857   0.525474305960915
86.7226890756303   0.5275997725016325
87.7310924369748   0.5305873053136025
88.7394957983193   0.5263538260864475
89.7478991596639   0.5289840657658075
90.7563025210084   0.529866191054145
91.7647058823529   0.5251116855209175
92.7731092436975   0.528986023778165
93.781512605042   0.5278148855847975
94.7899159663866   0.524213540988725
95.7983193277311   0.5278058916844025
96.8067226890756   0.524501364562525
97.8151260504202   0.521676283123055
98.8235294117647   0.5246566398254525
99.8319327731092   0.52038189978966
100.840336134454   0.5204057582635575
101.848739495798   0.523593307243855
102.857142857143   0.52081978274852
103.865546218487   0.5246801812700175
104.873949579832   0.527697005510865
105.882352941176   0.526660613026975
106.890756302521   0.5322985848055375
107.899159663866   0.5335433049197825
108.90756302521   0.5335622729979
109.915966386555   0.539314016907865
110.924369747899   0.538410571360465
111.932773109244   0.5396406182695175
112.941176470588   0.54509297001006
113.949579831933   0.5432220350072025
114.957983193277   0.5463535729130425
115.966386554622   0.55037993640931
116.974789915966   0.547368167237655
117.983193277311   0.5511577103633025
118.991596638655   0.552858054352565
120.0   0.55022161288233

};
\addplot  [semithick, line width=2pt, crimson2143940, smooth]
table {%
% 0 0
% 1.00840336134454 1.59893546403064
% 2.01680672268908 0.528947693134291
% 3.02521008403361 0.832784459219579
% 4.03361344537815 1.34382284020484
% 5.04201680672269 1.48613302882925
% 6.05042016806723 1.25046938217358
% 7.05882352941176 1.17984482218128
% 8.0672268907563 1.31557563221619
% 9.07563025210084 1.36281902827088
% 10.0840336134454 1.18782219711272
% 11.0924369747899 1.08730535458562
% 12.1008403361345 1.15227372740401
% 13.109243697479 1.21830675045668
% 14.1176470588235 1.10105830015535
% 15.1260504201681 0.928578400817392
% 16.1344537815126 0.862146862651038
% 17.1428571428571 0.879126239879746
% 18.1512605042017 0.844236404469585
% 19.1596638655462 0.74477688162012
% 20.1680672268908 0.697167281047748
% 21.1764705882353 0.726389063288028
% 22.1848739495798 0.729842287761245
% 23.1932773109244 0.65865552865102
% 24.2016806722689 0.601578342755214
% 25.2100840336134 0.616833874574413
% 26.218487394958 0.648975623035063
% 27.2268907563025 0.608362853774456
% 28.2352941176471 0.555963270885852
% 29.2436974789916 0.556514374678862
% 30.2521008403361 0.592067993862896
% 31.2605042016807 0.58225186102774
% 32.2689075630252 0.544002220241274
% 33.2773109243697 0.565182233535021
% 34.2857142857143 0.643362422183535
% 35.2941176470588 0.683886882799427
% 36.3025210084034 0.644721554171637
% 37.3109243697479 0.642988395180334
% 38.3193277310924 0.759913422659074
% 39.327731092437 0.91672548453558
% 40.3361344537815 0.942967511419394
% 41.344537815126 0.971694626571239
% 42.3529411764706 1.15248478893183
% 43.3613445378151 1.43104790607053
% 44.3697478991597 1.48765373507392
% 45.3781512605042 1.25420330974367
% 46.3865546218487 1.23954906372559
% 47.3949579831933 1.55358558589902
% 48.4033613445378 1.82832840282886
% 49.4117647058823 1.54436921133109
% 50.4201680672269 1.34767384784639
% 51.4285714285714 1.5759234656255
% 52.436974789916 2.00467789166745
% 53.4453781512605 1.80757727885737
% 54.453781512605 1.37584166582813
% 55.4621848739496 1.21645196283353
% 56.4705882352941 1.2770448334471
% 57.4789915966387 1.19257419022779
% 58.4873949579832 0.908387309306403
% 59.4957983193277 0.760000966322669
% 60.5042016806723 0.769718549712318
% 61.5126050420168 0.77773907935171
% 62.5210084033613 0.671075274749792
% 63.5294117647059 0.559140107677773
% 64.5378151260504 0.533485670604124
% 65.546218487395 0.553662982042766
% 66.5546218487395 0.523545997561582
% 67.563025210084 0.458196063382922
% 68.5714285714286 0.436686184305644
% 69.5798319327731 0.454776027264833
% 70.5882352941177 0.45242399779215
% 71.5966386554622 0.405076659181776
% 72.6050420168067 0.376471242218272
% 73.6134453781513 0.393359917728027
% 74.6218487394958 0.418583713358233
% 75.6302521008403 0.400530389290844
% 76.6386554621849 0.382671874366376
% 77.6470588235294 0.401508459822657
% 78.655462184874 0.439689750649623
% 79.6638655462185 0.437359518218034
% 80.672268907563 0.412740331861978
% 81.6806722689076 0.426545604453976
% 82.6890756302521 0.48578248988949
% 83.6974789915966 0.516363164811034
% 84.7058823529412 0.496748072921888
% 85.7142857142857 0.502042056495965
% 86.7226890756303 0.56379211350162
% 87.7310924369748 0.634495641837848
% 88.7394957983193 0.619275796918751
% 89.7478991596639 0.611756387959432
% 90.7563025210084 0.714691105577444
% 91.7647058823529 0.895653159029396
% 92.7731092436975 0.957020706731643
% 93.781512605042 0.922538921088012
% 94.7899159663866 1.05370901879503
% 95.7983193277311 1.42174278464562
% 96.8067226890756 1.67880700327477
% 97.8151260504202 1.46100100342941
% 98.8235294117647 1.3353919128404
% 99.8319327731092 1.63922238159937
% 100.840336134454 2.11434010656675
% 101.848739495798 1.85382324751449
% 102.857142857143 1.42916565575046
% 103.865546218487 1.3418109068914
% 104.873949579832 1.49534658670365
% 105.882352941176 1.38518160750335
% 106.890756302521 1.03858117300439
% 107.899159663866 0.872525444577137
% 108.90756302521 0.884844296395782
% 109.915966386555 0.875379777709853
% 110.924369747899 0.72389328926922
% 111.932773109244 0.595149678325342
% 112.941176470588 0.577143052807436
% 113.949579831933 0.590676892910192
% 114.957983193277 0.537271874182522
% 115.966386554622 0.453444708428348
% 116.974789915966 0.429074342837743
% 117.983193277311 0.446546374258673
% 118.991596638655 0.436163102941176
% 120 0.38456931059448
0.0   0.0
1.00840336134454   0.39973386600766
2.01680672268908   0.13223692328357275
3.02521008403361   0.20819611480489475
4.03361344537815   0.33595571005121
5.04201680672269   0.3715332572073125
6.05042016806723   0.312617345543395
7.05882352941176   0.29496120554532
8.0672268907563   0.3288939080540475
9.07563025210084   0.34070475706772
10.0840336134454   0.29695554927818
11.0924369747899   0.271826338646405
12.1008403361345   0.2880684318510025
13.109243697479   0.30457668761417
14.1176470588235   0.2752645750388375
15.1260504201681   0.232144600204348
16.1344537815126   0.2155367156627595
17.1428571428571   0.2197815599699365
18.1512605042017   0.21105910111739626
19.1596638655462   0.18619422040503
20.1680672268908   0.174291820261937
21.1764705882353   0.181597265822007
22.1848739495798   0.18246057194031126
23.1932773109244   0.164663882162755
24.2016806722689   0.1503945856888035
25.2100840336134   0.15420846864360324
26.218487394958   0.16224390575876574
27.2268907563025   0.152090713443614
28.2352941176471   0.138990817721463
29.2436974789916   0.1391285936697155
30.2521008403361   0.148016998465724
31.2605042016807   0.145562965256935
32.2689075630252   0.1360005550603185
33.2773109243697   0.14129555838375524
34.2857142857143   0.16084060554588375
35.2941176470588   0.17097172069985675
36.3025210084034   0.16118038854290925
37.3109243697479   0.1607470987950835
38.3193277310924   0.1899783556647685
39.327731092437   0.229181371133895
40.3361344537815   0.2357418778548485
41.344537815126   0.24292365664280974
42.3529411764706   0.2881211972329575
43.3613445378151   0.3577619765176325
44.3697478991597   0.37191343376848
45.3781512605042   0.3135508274359175
46.3865546218487   0.3098872659313975
47.3949579831933   0.388396396474755
48.4033613445378   0.457082100707215
49.4117647058823   0.3860923028327725
50.4201680672269   0.3369184619615975
51.4285714285714   0.393980866406375
52.436974789916   0.5011694729168625
53.4453781512605   0.4518943197143425
54.453781512605   0.3439604164570325
55.4621848739496   0.3041129907083825
56.4705882352941   0.319261208361775
57.4789915966387   0.2981435475569475
58.4873949579832   0.22709682732660075
59.4957983193277   0.19000024158066725
60.5042016806723   0.1924296374280795
61.5126050420168   0.1944347698379275
62.5210084033613   0.167768818687448
63.5294117647059   0.13978502691944325
64.5378151260504   0.133371417651031
65.546218487395   0.1384157455106915
66.5546218487395   0.1308864993903955
67.563025210084   0.1145490158457305
68.5714285714286   0.109171546076411
69.5798319327731   0.11369400681620825
70.5882352941177   0.1131059994480375
71.5966386554622   0.101269164795444
72.6050420168067   0.094117810554568
73.6134453781513   0.09833997943200674
74.6218487394958   0.10464592833955826
75.6302521008403   0.100132597322711
76.6386554621849   0.095667968591594
77.6470588235294   0.10037711495566425
78.655462184874   0.10992243766240575
79.6638655462185   0.1093398795545085
80.672268907563   0.1031850829654945
81.6806722689076   0.106636401113494
82.6890756302521   0.1214456224723725
83.6974789915966   0.1290907912027585
84.7058823529412   0.124187018230472
85.7142857142857   0.12551051412399125
86.7226890756303   0.140948028375405
87.7310924369748   0.158623910459462
88.7394957983193   0.15481894922968775
89.7478991596639   0.152939096989858
90.7563025210084   0.178672776394361
91.7647058823529   0.223913289757349
92.7731092436975   0.23925517668291074
93.781512605042   0.230634730272003
94.7899159663866   0.2634272546987575
95.7983193277311   0.355435696161405
96.8067226890756   0.4197017508186925
97.8151260504202   0.3652502508573525
98.8235294117647   0.3338479782101
99.8319327731092   0.4098055953998425
100.840336134454   0.5285850266416875
101.848739495798   0.4634558118786225
102.857142857143   0.357291413937615
103.865546218487   0.33545272672285
104.873949579832   0.3738366466759125
105.882352941176   0.3462954018758375
106.890756302521   0.2596452932510975
107.899159663866   0.21813136114428425
108.90756302521   0.2212110740989455
109.915966386555   0.21884494442746324
110.924369747899   0.180973322317305
111.932773109244   0.1487874195813355
112.941176470588   0.144285763201859
113.949579831933   0.147669223227548
114.957983193277   0.1343179685456305
115.966386554622   0.113361177107087
116.974789915966   0.10726858570943575
117.983193277311   0.11163659356466825
118.991596638655   0.109040775735294
120.0   0.09614232764862
};
\addlegendentry{$E = 0.1$}
\addlegendentry{$E = 1.0$}
\addlegendentry{$E = 2.0$}
\addlegendentry{$E = 2.4$}
\end{axis}

\end{tikzpicture}


==> w_hexa_mixed_noise_0.2_R.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}

% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-6, xmax=126,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=-1.29196736093957, ymax=27.131314579731,
% ytick style={color=black}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $t$},
xmin=-3.54498469497874, xmax=120.444678594553,
xmajorgrids,
ymajorgrids,
xtick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.99, 0.99)}},
y grid style={darkgray176},
ylabel={$R$},
ymin=-0.1798386128812, ymax=13.5766108705052,
ytick style={color=black}
]
\addplot [semithick, line width=2pt, black, smooth]
table {%
0.0   0.0
1.00840336134454   0.2810419728238015
2.01680672268908   0.727076530588845
3.02521008403361   1.407697637384815
4.03361344537815   2.221694532200485
5.04201680672269   3.099836741352515
6.05042016806723   3.85434032827909
7.05882352941176   4.40570622265795
8.0672268907563   5.04418484769245
9.07563025210084   5.72399999962965
10.0840336134454   6.3585446857342
11.0924369747899   7.18627198044265
12.1008403361345   8.2476135449232
13.109243697479   9.2654738310878
14.1176470588235   10.05089479547615
15.1260504201681   10.7634065914579
16.1344537815126   11.3495140602905
17.1428571428571   11.74794573807365
18.1512605042017   12.12417296019555
19.1596638655462   12.3335308793631
20.1680672268908   12.42558964341095
21.1764705882353   12.12557879975145
22.1848739495798   11.4018823144179
23.1932773109244   10.6667898458901
24.2016806722689   10.06820670439525
25.2100840336134   10.1767927878622
26.218487394958   10.76996587848235
27.2268907563025   10.6565177151533
28.2352941176471   10.1146712121531
29.2436974789916   9.7197952810654
30.2521008403361   9.64039392022685
31.2605042016807   9.9684332170381
32.2689075630252   9.897891655185
33.2773109243697   9.4835592664402
34.2857142857143   9.5199172475357
35.2941176470588   9.80423957638185
36.3025210084034   10.1616435987126
37.3109243697479   10.5091640089845
38.3193277310924   10.58279651148225
39.327731092437   10.8888047808792
40.3361344537815   11.25191273649965
41.344537815126   11.3343276528763
42.3529411764706   11.733105894527
43.3613445378151   12.16757804551845
44.3697478991597   12.7241401978759
45.3781512605042   12.7386761798833
46.3865546218487   12.74981610925055
47.3949579831933   12.74556972852805
48.4033613445378   12.88787464981145
49.4117647058823   12.9196736093957
50.4201680672269   12.37691349023375
51.4285714285714   12.15854792179515
52.436974789916   11.72911858620405
53.4453781512605   10.93364110952895
54.453781512605   10.3463466925946
55.4621848739496   10.096313832783
56.4705882352941   9.9256300157947
57.4789915966387   9.61012776490775
58.4873949579832   9.27497465677425
59.4957983193277   8.88267825948255
60.5042016806723   8.3097358503314
61.5126050420168   7.6029713781698
62.5210084033613   7.2174558779511
63.5294117647059   7.2406559808078
64.5378151260504   7.0239161675064
65.546218487395   6.95197671071395
66.5546218487395   7.0988174836026
67.563025210084   7.2220128240662
68.5714285714286   7.2828644043535
69.5798319327731   7.38148581883325
70.5882352941177   7.63203298134615
71.5966386554622   7.96859247748125
72.6050420168067   8.1960439400215
73.6134453781513   8.51362071628355
74.6218487394958   8.97371678505195
75.6302521008403   9.33252976939405
76.6386554621849   9.34588515736265
77.6470588235294   9.5100887533693
78.655462184874   9.79230021817945
79.6638655462185   9.88766947787915
80.672268907563   9.7005399853051
81.6806722689076   9.44560519071
82.6890756302521   9.599953080123
83.6974789915966   9.39565040229965
84.7058823529412   9.00907590852435
85.7142857142857   8.5493027698582
86.7226890756303   8.16602069474885
87.7310924369748   7.8314945730054
88.7394957983193   7.46751312766935
89.7478991596639   7.1381527633393
90.7563025210084   6.8312282615374
91.7647058823529   6.56148314599705
92.7731092436975   6.33683498609335
93.781512605042   6.2266593702701
94.7899159663866   6.00099189070565
95.7983193277311   5.97003226600575
96.8067226890756   5.907069428353
97.8151260504202   5.9969454387658
98.8235294117647   6.16831780519835
99.8319327731092   6.26898440215
100.840336134454   6.139541355564
101.848739495798   6.315677325565
102.857142857143   6.6082393473274
103.865546218487   6.84235818732575
104.873949579832   6.86910337736005
105.882352941176   6.82753065672075
106.890756302521   7.21190999294015
107.899159663866   7.31822252651315
108.90756302521   7.23991464173505
109.915966386555   7.03845187497745
110.924369747899   6.8718610584649
111.932773109244   6.7665701715768
112.941176470588   6.6371990217082
113.949579831933   6.5096853689904
114.957983193277   6.16285787645825
115.966386554622   5.9842932346716
116.974789915966   5.8507606780182
117.983193277311   5.63390903821725
118.991596638655   5.28549379784155
120.0   5.05234607715685

% 0 0
% 1.00840336134454 0.562083945647603
% 2.01680672268908 1.45415306117769
% 3.02521008403361 2.81539527476963
% 4.03361344537815 4.44338906440097
% 5.04201680672269 6.19967348270503
% 6.05042016806723 7.70868065655818
% 7.05882352941176 8.8114124453159
% 8.0672268907563 10.0883696953849
% 9.07563025210084 11.4479999992593
% 10.0840336134454 12.7170893714684
% 11.0924369747899 14.3725439608853
% 12.1008403361345 16.4952270898464
% 13.109243697479 18.5309476621756
% 14.1176470588235 20.1017895909523
% 15.1260504201681 21.5268131829158
% 16.1344537815126 22.699028120581
% 17.1428571428571 23.4958914761473
% 18.1512605042017 24.2483459203911
% 19.1596638655462 24.6670617587262
% 20.1680672268908 24.8511792868219
% 21.1764705882353 24.2511575995029
% 22.1848739495798 22.8037646288358
% 23.1932773109244 21.3335796917802
% 24.2016806722689 20.1364134087905
% 25.2100840336134 20.3535855757244
% 26.218487394958 21.5399317569647
% 27.2268907563025 21.3130354303066
% 28.2352941176471 20.2293424243062
% 29.2436974789916 19.4395905621308
% 30.2521008403361 19.2807878404537
% 31.2605042016807 19.9368664340762
% 32.2689075630252 19.79578331037
% 33.2773109243697 18.9671185328804
% 34.2857142857143 19.0398344950714
% 35.2941176470588 19.6084791527637
% 36.3025210084034 20.3232871974252
% 37.3109243697479 21.018328017969
% 38.3193277310924 21.1655930229645
% 39.327731092437 21.7776095617584
% 40.3361344537815 22.5038254729993
% 41.344537815126 22.6686553057526
% 42.3529411764706 23.466211789054
% 43.3613445378151 24.3351560910369
% 44.3697478991597 25.4482803957518
% 45.3781512605042 25.4773523597666
% 46.3865546218487 25.4996322185011
% 47.3949579831933 25.4911394570561
% 48.4033613445378 25.7757492996229
% 49.4117647058823 25.8393472187914
% 50.4201680672269 24.7538269804675
% 51.4285714285714 24.3170958435903
% 52.436974789916 23.4582371724081
% 53.4453781512605 21.8672822190579
% 54.453781512605 20.6926933851892
% 55.4621848739496 20.192627665566
% 56.4705882352941 19.8512600315894
% 57.4789915966387 19.2202555298155
% 58.4873949579832 18.5499493135485
% 59.4957983193277 17.7653565189651
% 60.5042016806723 16.6194717006628
% 61.5126050420168 15.2059427563396
% 62.5210084033613 14.4349117559022
% 63.5294117647059 14.4813119616156
% 64.5378151260504 14.0478323350128
% 65.546218487395 13.9039534214279
% 66.5546218487395 14.1976349672052
% 67.563025210084 14.4440256481324
% 68.5714285714286 14.565728808707
% 69.5798319327731 14.7629716376665
% 70.5882352941177 15.2640659626923
% 71.5966386554622 15.9371849549625
% 72.6050420168067 16.392087880043
% 73.6134453781513 17.0272414325671
% 74.6218487394958 17.9474335701039
% 75.6302521008403 18.6650595387881
% 76.6386554621849 18.6917703147253
% 77.6470588235294 19.0201775067386
% 78.655462184874 19.5846004363589
% 79.6638655462185 19.7753389557583
% 80.672268907563 19.4010799706102
% 81.6806722689076 18.89121038142
% 82.6890756302521 19.199906160246
% 83.6974789915966 18.7913008045993
% 84.7058823529412 18.0181518170487
% 85.7142857142857 17.0986055397164
% 86.7226890756303 16.3320413894977
% 87.7310924369748 15.6629891460108
% 88.7394957983193 14.9350262553387
% 89.7478991596639 14.2763055266786
% 90.7563025210084 13.6624565230748
% 91.7647058823529 13.1229662919941
% 92.7731092436975 12.6736699721867
% 93.781512605042 12.4533187405402
% 94.7899159663866 12.0019837814113
% 95.7983193277311 11.9400645320115
% 96.8067226890756 11.814138856706
% 97.8151260504202 11.9938908775316
% 98.8235294117647 12.3366356103967
% 99.8319327731092 12.5379688043
% 100.840336134454 12.279082711128
% 101.848739495798 12.63135465113
% 102.857142857143 13.2164786946548
% 103.865546218487 13.6847163746515
% 104.873949579832 13.7382067547201
% 105.882352941176 13.6550613134415
% 106.890756302521 14.4238199858803
% 107.899159663866 14.6364450530263
% 108.90756302521 14.4798292834701
% 109.915966386555 14.0769037499549
% 110.924369747899 13.7437221169298
% 111.932773109244 13.5331403431536
% 112.941176470588 13.2743980434164
% 113.949579831933 13.0193707379808
% 114.957983193277 12.3257157529165
% 115.966386554622 11.9685864693432
% 116.974789915966 11.7015213560364
% 117.983193277311 11.2678180764345
% 118.991596638655 10.5709875956831
% 120 10.1046921543137
};
\addplot [semithick, line width=2pt, darkorange25512714, smooth]
table {%
% 0.0   0.0
% 1.00840336134454   0.8204512084414679
% 2.01680672268908   2.107883108619769
% 3.02521008403361   2.130869943550471
% 4.03361344537815   2.6291703732196128
% 5.04201680672269   3.7542168745643636
% 6.05042016806723   4.257754607011693
% 7.05882352941176   4.616210560018697
% 8.0672268907563   5.480729331647387
% 9.07563025210084   6.059129424621931
% 10.0840336134454   6.335594485435261
% 11.0924369747899   7.073842827104188
% 12.1008403361345   7.667812721362395
% 13.109243697479   7.863684127637869
% 14.1176470588235   8.45704997250441
% 15.1260504201681   9.04271392553556
% 16.1344537815126   9.173609444315197
% 17.1428571428571   9.717446224189022
% 18.1512605042017   10.257501134659796
% 19.1596638655462   10.364520293838773
% 20.1680672268908   10.841876790318292
% 21.1764705882353   11.349363008398804
% 22.1848739495798   11.411376383287868
% 23.1932773109244   11.854167180523177
% 24.2016806722689   12.382478624529453
% 25.2100840336134   12.3980993903679
% 26.218487394958   12.727596792374229
% 27.2268907563025   13.20795527073779
% 28.2352941176471   13.17225174668008
% 29.2436974789916   13.44775723592549
% 30.2521008403361   13.909878938438755
% 31.2605042016807   13.893969805503573
% 32.2689075630252   14.137710473297055
% 33.2773109243697   14.617278720833294
% 34.2857142857143   14.676641391823605
% 35.2941176470588   14.89799776959934
% 36.3025210084034   15.359890677945977
% 37.3109243697479   15.459597483675845
% 38.3193277310924   15.619078527035084
% 39.327731092437   16.034723382426254
% 40.3361344537815   16.140566480770786
% 41.344537815126   16.1813256319061
% 42.3529411764706   16.571512507964187
% 43.3613445378151   16.692887707814023
% 44.3697478991597   16.763423081206543
% 45.3781512605042   17.142172211660565
% 46.3865546218487   17.316746154937004
% 47.3949579831933   17.361897797646396
% 48.4033613445378   17.71059463865224
% 49.4117647058823   17.910735567704187
% 50.4201680672269   17.922486836170624
% 51.4285714285714   18.215778757508236
% 52.436974789916   18.43332307383993
% 53.4453781512605   18.418637202538882
% 54.453781512605   18.617430573463263
% 55.4621848739496   18.8581527190505
% 56.4705882352941   18.815661736974562
% 57.4789915966387   18.971829941724522
% 58.4873949579832   19.24558743149679
% 59.4957983193277   19.267513591187313
% 60.5042016806723   19.395064797211734
% 61.5126050420168   19.68748664634862
% 62.5210084033613   19.769793809903327
% 63.5294117647059   19.890621822128438
% 64.5378151260504   20.178741335938508
% 65.546218487395   20.27600245370647
% 66.5546218487395   20.33474567352819
% 67.563025210084   20.611623436195305
% 68.5714285714286   20.708153943985657
% 69.5798319327731   20.73074212590776
% 70.5882352941177   20.988523446651648
% 71.5966386554622   21.092434716512386
% 72.6050420168067   21.090607009452615
% 73.6134453781513   21.316091538936504
% 74.6218487394958   21.44194806663143
% 75.6302521008403   21.372102290981797
% 76.6386554621849   21.55197722771934
% 77.6470588235294   21.706602975694256
% 78.655462184874   21.618325210779464
% 79.6638655462185   21.76725023700599
% 80.672268907563   21.957579293874158
% 81.6806722689076   21.86621575189609
% 82.6890756302521   21.990295905483954
% 83.6974789915966   22.210265137569035
% 84.7058823529412   22.144739313008458
% 85.7142857142857   22.20002064725171
% 86.7226890756303   22.43605446810316
% 87.7310924369748   22.37078338904933
% 88.7394957983193   22.371529141636138
% 89.7478991596639   22.617902553793694
% 90.7563025210084   22.562450554653935
% 91.7647058823529   22.532119424882303
% 92.7731092436975   22.782365098025167
% 93.781512605042   22.764608037549145
% 94.7899159663866   22.68707018087796
% 95.7983193277311   22.92711618865261
% 96.8067226890756   22.947980359361946
% 97.8151260504202   22.872538591021016
% 98.8235294117647   23.108619311588146
% 99.8319327731092   23.19128991884031
% 100.840336134454   23.123147734050445
% 101.848739495798   23.34682283463237
% 102.857142857143   23.488912627933782
% 103.865546218487   23.434718489721504
% 104.873949579832   23.616182750368935
% 105.882352941176   23.791976791927716
% 106.890756302521   23.737756290686615
% 107.899159663866   23.89320634574067
% 108.90756302521   24.0969453393509
% 109.915966386555   24.054117951979656
% 110.924369747899   24.179593532268804
% 111.932773109244   24.396714285911912
% 112.941176470588   24.374797462619902
% 113.949579831933   24.47304599773945
% 114.957983193277   24.692876710371777
% 115.966386554622   24.679221188932566
% 116.974789915966   24.7624405430254
% 117.983193277311   24.993169202813288
% 118.991596638655   25.00766678793517
% 120.0   25.064740922733762

0.0   0.0
1.00840336134454   0.41022560422073395
2.01680672268908   1.0539415543098845
3.02521008403361   1.0654349717752356
4.03361344537815   1.3145851866098064
5.04201680672269   1.8771084372821818
6.05042016806723   2.1288773035058464
7.05882352941176   2.3081052800093484
8.0672268907563   2.7403646658236935
9.07563025210084   3.0295647123109655
10.0840336134454   3.1677972427176306
11.0924369747899   3.536921413552094
12.1008403361345   3.8339063606811976
13.109243697479   3.9318420638189346
14.1176470588235   4.228524986252205
15.1260504201681   4.52135696276778
16.1344537815126   4.5868047221575985
17.1428571428571   4.858723112094511
18.1512605042017   5.128750567329898
19.1596638655462   5.182260146919386
20.1680672268908   5.420938395159146
21.1764705882353   5.674681504199402
22.1848739495798   5.705688191643934
23.1932773109244   5.927083590261589
24.2016806722689   6.1912393122647265
25.2100840336134   6.19904969518395
26.218487394958   6.363798396187114
27.2268907563025   6.603977635368895
28.2352941176471   6.58612587334004
29.2436974789916   6.723878617962745
30.2521008403361   6.954939469219378
31.2605042016807   6.946984902751787
32.2689075630252   7.0688552366485276
33.2773109243697   7.308639360416647
34.2857142857143   7.338320695911802
35.2941176470588   7.44899888479967
36.3025210084034   7.679945338972988
37.3109243697479   7.729798741837922
38.3193277310924   7.809539263517542
39.327731092437   8.017361691213127
40.3361344537815   8.070283240385393
41.344537815126   8.09066281595305
42.3529411764706   8.285756253982093
43.3613445378151   8.346443853907012
44.3697478991597   8.381711540603272
45.3781512605042   8.571086105830283
46.3865546218487   8.658373077468502
47.3949579831933   8.680948898823198
48.4033613445378   8.85529731932612
49.4117647058823   8.955367783852093
50.4201680672269   8.961243418085312
51.4285714285714   9.107889378754118
52.436974789916   9.216661536919965
53.4453781512605   9.209318601269441
54.453781512605   9.308715286731632
55.4621848739496   9.42907635952525
56.4705882352941   9.407830868487281
57.4789915966387   9.485914970862261
58.4873949579832   9.622793715748395
59.4957983193277   9.633756795593657
60.5042016806723   9.697532398605867
61.5126050420168   9.84374332317431
62.5210084033613   9.884896904951663
63.5294117647059   9.945310911064219
64.5378151260504   10.089370667969254
65.546218487395   10.138001226853236
66.5546218487395   10.167372836764095
67.563025210084   10.305811718097653
68.5714285714286   10.354076971992829
69.5798319327731   10.36537106295388
70.5882352941177   10.494261723325824
71.5966386554622   10.546217358256193
72.6050420168067   10.545303504726308
73.6134453781513   10.658045769468252
74.6218487394958   10.720974033315715
75.6302521008403   10.686051145490898
76.6386554621849   10.77598861385967
77.6470588235294   10.853301487847128
78.655462184874   10.809162605389732
79.6638655462185   10.883625118502994
80.672268907563   10.978789646937079
81.6806722689076   10.933107875948044
82.6890756302521   10.995147952741977
83.6974789915966   11.105132568784517
84.7058823529412   11.072369656504229
85.7142857142857   11.100010323625854
86.7226890756303   11.21802723405158
87.7310924369748   11.185391694524665
88.7394957983193   11.185764570818069
89.7478991596639   11.308951276896847
90.7563025210084   11.281225277326968
91.7647058823529   11.266059712441152
92.7731092436975   11.391182549012584
93.781512605042   11.382304018774573
94.7899159663866   11.34353509043898
95.7983193277311   11.463558094326306
96.8067226890756   11.473990179680973
97.8151260504202   11.436269295510508
98.8235294117647   11.554309655794073
99.8319327731092   11.595644959420156
100.840336134454   11.561573867025222
101.848739495798   11.673411417316185
102.857142857143   11.744456313966891
103.865546218487   11.717359244860752
104.873949579832   11.808091375184468
105.882352941176   11.895988395963858
106.890756302521   11.868878145343308
107.899159663866   11.946603172870335
108.90756302521   12.04847266967545
109.915966386555   12.027058975989828
110.924369747899   12.089796766134402
111.932773109244   12.198357142955956
112.941176470588   12.187398731309951
113.949579831933   12.236522998869725
114.957983193277   12.346438355185889
115.966386554622   12.339610594466283
116.974789915966   12.3812202715127
117.983193277311   12.496584601406644
118.991596638655   12.503833393967586
120.0   12.532370461366881

};
\addplot [semithick, line width=2pt,forestgreen4416044, smooth]
table {%
% 0.0   0.0
% 1.00840336134454   1.0971198559098774
% 2.01680672268908   1.0420856195138373
% 3.02521008403361   1.9945112359333126
% 4.03361344537815   2.1742693703055456
% 5.04201680672269   2.7150035361305265
% 6.05042016806723   3.3263734133026066
% 7.05882352941176   3.4234891029534036
% 8.0672268907563   3.804675561829034
% 9.07563025210084   4.120814207111213
% 10.0840336134454   4.1597949455470795
% 11.0924369747899   4.4682547759341835
% 12.1008403361345   4.668654081284641
% 13.109243697479   4.717644742593889
% 14.1176470588235   5.0436356844639105
% 15.1260504201681   5.158856281601505
% 16.1344537815126   5.236147440824601
% 17.1428571428571   5.5066676055633375
% 18.1512605042017   5.500329155764148
% 19.1596638655462   5.620969390372986
% 20.1680672268908   5.832753900744037
% 21.1764705882353   5.813884318608057
% 22.1848739495798   6.001749219080089
% 23.1932773109244   6.16540434509841
% 24.2016806722689   6.184198404132117
% 25.2100840336134   6.395338033025511
% 26.218487394958   6.496980119921002
% 27.2268907563025   6.502613353436313
% 28.2352941176471   6.675555975186935
% 29.2436974789916   6.713796421927078
% 30.2521008403361   6.759923955751975
% 31.2605042016807   6.958659115292854
% 32.2689075630252   7.015978747628488
% 33.2773109243697   7.164117977953235
% 34.2857142857143   7.373013291160012
% 35.2941176470588   7.4579428192560435
% 36.3025210084034   7.64349705038196
% 37.3109243697479   7.822875402956266
% 38.3193277310924   7.899479858312009
% 39.327731092437   8.106100956456805
% 40.3361344537815   8.243121998526137
% 41.344537815126   8.327934039449696
% 42.3529411764706   8.557370863431638
% 43.3613445378151   8.639532565339668
% 44.3697478991597   8.771618359900454
% 45.3781512605042   8.989742231672627
% 46.3865546218487   9.051206882239333
% 47.3949579831933   9.220826417402147
% 48.4033613445378   9.403002549048763
% 49.4117647058823   9.456346900016753
% 50.4201680672269   9.654314224152065
% 51.4285714285714   9.802586100145309
% 52.436974789916   9.880418913926656
% 53.4453781512605   10.105400462752323
% 54.453781512605   10.225200002426035
% 55.4621848739496   10.346739652952147
% 56.4705882352941   10.566097438378575
% 57.4789915966387   10.659286528186927
% 58.4873949579832   10.817242991681457
% 59.4957983193277   11.012619578289938
% 60.5042016806723   11.092461342328741
% 61.5126050420168   11.26165838596247
% 62.5210084033613   11.411132927556057
% 63.5294117647059   11.470464334422324
% 64.5378151260504   11.654173692775197
% 65.546218487395   11.76313967293035
% 66.5546218487395   11.826330934377134
% 67.563025210084   12.013589328593959
% 68.5714285714286   12.073514656177906
% 69.5798319327731   12.1514317033545
% 70.5882352941177   12.315881662442603
% 71.5966386554622   12.334765083553009
% 72.6050420168067   12.423308240385202
% 73.6134453781513   12.545637991272523
% 74.6218487394958   12.552812255003866
% 75.6302521008403   12.654066712606603
% 76.6386554621849   12.750921586849346
% 77.6470588235294   12.757209739691632
% 78.655462184874   12.876569948896346
% 79.6638655462185   12.948498515441315
% 80.672268907563   12.981737533647891
% 81.6806722689076   13.125389385038963
% 82.6890756302521   13.177148099307912
% 83.6974789915966   13.246815517865015
% 84.7058823529412   13.390689835042203
% 85.7142857142857   13.42246695606286
% 86.7226890756303   13.528469392659666
% 87.7310924369748   13.645366089387714
% 88.7394957983193   13.668704860143494
% 89.7478991596639   13.780451166985602
% 90.7563025210084   13.86920276453761
% 91.7647058823529   13.883330922687621
% 92.7731092436975   14.010806996366892
% 93.781512605042   14.071144707606342
% 94.7899159663866   14.098249181903858
% 95.7983193277311   14.22152134683772
% 96.8067226890756   14.251351956813936
% 97.8151260504202   14.286753499825819
% 98.8235294117647   14.401169518739545
% 99.8319327731092   14.415371078975967
% 100.840336134454   14.488325174374374
% 101.848739495798   14.60511120823429
% 102.857142857143   14.638310667148817
% 103.865546218487   14.764307449741777
% 104.873949579832   14.878396304625682
% 105.882352941176   14.93506811618056
% 106.890756302521   15.086125852401672
% 107.899159663866   15.174831036308294
% 108.90756302521   15.245847549335274
% 109.915966386555   15.398600112249534
% 110.924369747899   15.45611248584401
% 111.932773109244   15.543933978924905
% 112.941176470588   15.692474797658031
% 113.949579831933   15.735300778125382
% 114.957983193277   15.850262439786212
% 115.966386554622   15.97818168097363
% 116.974789915966   16.003534155843457
% 117.983193277311   16.127907076626368
% 118.991596638655   16.221647586105675
% 120.0   16.25134991880731

0.0   0.0
1.00840336134454   0.5485599279549387
2.01680672268908   0.5210428097569186
3.02521008403361   0.9972556179666563
4.03361344537815   1.0871346851527728
5.04201680672269   1.3575017680652632
6.05042016806723   1.6631867066513033
7.05882352941176   1.7117445514767018
8.0672268907563   1.902337780914517
9.07563025210084   2.0604071035556064
10.0840336134454   2.0798974727735398
11.0924369747899   2.2341273879670918
12.1008403361345   2.3343270406423207
13.109243697479   2.3588223712969447
14.1176470588235   2.5218178422319553
15.1260504201681   2.5794281408007524
16.1344537815126   2.6180737204123004
17.1428571428571   2.7533338027816687
18.1512605042017   2.750164577882074
19.1596638655462   2.810484695186493
20.1680672268908   2.9163769503720185
21.1764705882353   2.9069421593040286
22.1848739495798   3.0008746095400447
23.1932773109244   3.082702172549205
24.2016806722689   3.0920992020660587
25.2100840336134   3.1976690165127555
26.218487394958   3.248490059960501
27.2268907563025   3.2513066767181567
28.2352941176471   3.3377779875934674
29.2436974789916   3.356898210963539
30.2521008403361   3.3799619778759875
31.2605042016807   3.479329557646427
32.2689075630252   3.507989373814244
33.2773109243697   3.5820589889766175
34.2857142857143   3.686506645580006
35.2941176470588   3.7289714096280218
36.3025210084034   3.82174852519098
37.3109243697479   3.911437701478133
38.3193277310924   3.9497399291560047
39.327731092437   4.0530504782284025
40.3361344537815   4.121560999263068
41.344537815126   4.163967019724848
42.3529411764706   4.278685431715819
43.3613445378151   4.319766282669834
44.3697478991597   4.385809179950227
45.3781512605042   4.494871115836314
46.3865546218487   4.525603441119666
47.3949579831933   4.610413208701074
48.4033613445378   4.701501274524381
49.4117647058823   4.728173450008376
50.4201680672269   4.827157112076033
51.4285714285714   4.901293050072654
52.436974789916   4.940209456963328
53.4453781512605   5.0527002313761615
54.453781512605   5.112600001213018
55.4621848739496   5.1733698264760735
56.4705882352941   5.283048719189288
57.4789915966387   5.3296432640934635
58.4873949579832   5.408621495840729
59.4957983193277   5.506309789144969
60.5042016806723   5.546230671164371
61.5126050420168   5.630829192981235
62.5210084033613   5.705566463778029
63.5294117647059   5.735232167211162
64.5378151260504   5.827086846387599
65.546218487395   5.881569836465175
66.5546218487395   5.913165467188567
67.563025210084   6.006794664296979
68.5714285714286   6.036757328088953
69.5798319327731   6.07571585167725
70.5882352941177   6.1579408312213015
71.5966386554622   6.1673825417765045
72.6050420168067   6.211654120192601
73.6134453781513   6.272818995636261
74.6218487394958   6.276406127501933
75.6302521008403   6.327033356303302
76.6386554621849   6.375460793424673
77.6470588235294   6.378604869845816
78.655462184874   6.438284974448173
79.6638655462185   6.474249257720658
80.672268907563   6.4908687668239455
81.6806722689076   6.562694692519481
82.6890756302521   6.588574049653956
83.6974789915966   6.623407758932507
84.7058823529412   6.695344917521101
85.7142857142857   6.71123347803143
86.7226890756303   6.764234696329833
87.7310924369748   6.822683044693857
88.7394957983193   6.834352430071747
89.7478991596639   6.890225583492801
90.7563025210084   6.934601382268805
91.7647058823529   6.941665461343811
92.7731092436975   7.005403498183446
93.781512605042   7.035572353803171
94.7899159663866   7.049124590951929
95.7983193277311   7.11076067341886
96.8067226890756   7.125675978406968
97.8151260504202   7.1433767499129095
98.8235294117647   7.2005847593697725
99.8319327731092   7.207685539487984
100.840336134454   7.244162587187187
101.848739495798   7.302555604117145
102.857142857143   7.319155333574408
103.865546218487   7.382153724870888
104.873949579832   7.439198152312841
105.882352941176   7.46753405809028
106.890756302521   7.543062926200836
107.899159663866   7.587415518154147
108.90756302521   7.622923774667637
109.915966386555   7.699300056124767
110.924369747899   7.728056242922005
111.932773109244   7.771966989462452
112.941176470588   7.8462373988290155
113.949579831933   7.867650389062691
114.957983193277   7.925131219893106
115.966386554622   7.989090840486815
116.974789915966   8.001767077921729
117.983193277311   8.063953538313184
118.991596638655   8.110823793052838
120.0   8.125674959403655

};
\addplot  [semithick, line width=2pt, crimson2143940, smooth]
table {%

0.0   0.0
1.00840336134454   0.6348960341074531
2.01680672268908   0.5164264864102437
3.02521008403361   0.793622697485642
4.03361344537815   1.1640942698570953
5.04201680672269   1.368677071882076
6.05042016806723   1.3753058904706978
7.05882352941176   1.442941127685729
8.0672268907563   1.6288835990516763
9.07563025210084   1.7584397630508892
10.0840336134454   1.7304651804125701
11.0924369747899   1.7364378853051852
12.1008403361345   1.8670484995601007
13.109243697479   1.9981916881283157
14.1176470588235   1.971316341482347
15.1260504201681   1.8738812468939257
16.1344537815126   1.864823631628422
17.1428571428571   1.9410522623564008
18.1512605042017   1.9572911705120697
19.1596638655462   1.8887611486547997
20.1680672268908   1.8748677681745756
21.1764705882353   1.9610173784501959
22.1848739495798   2.011930612437726
23.1932773109244   1.9542505167184054
24.2016806722689   1.9078264432800498
25.2100840336134   1.9717019179379205
26.218487394958   2.06247176902981
27.2268907563025   2.0349342102331924
28.2352941176471   1.9810216096796582
29.2436974789916   2.0170856461624793
30.2521008403361   2.116087229692802
31.2605042016807   2.1331600237730686
32.2689075630252   2.0948960212291055
33.2773109243697   2.168394850706083
34.2857142857143   2.3483047177245644
35.2941176470588   2.45648041406823
36.3025210084034   2.4189366343956977
37.3109243697479   2.4490044601428873
38.3193277310924   2.6981183948322762
39.327731092437   3.0021964185159216
40.3361344537815   3.083653041692613
41.344537815126   3.1691586120384274
42.3529411764706   3.4932477893933793
43.3613445378151   3.9386597119211477
44.3697478991597   4.062229104398013
45.3781512605042   3.7720494264051356
46.3865546218487   3.791385312486997
47.3949579831933   4.290458121430007
48.4033613445378   4.703648592810877
49.4117647058823   4.367779987857127
50.4201680672269   4.121587737396275
51.4285714285714   4.501319043288389
52.436974789916   5.126383814816933
53.4453781512605   4.91443412831423
54.453781512605   4.327810689798697
55.4621848739496   4.106917446606156
56.4705882352941   4.246041478471475
57.4789915966387   4.139684826725078
58.4873949579832   3.6444892417944947
59.4957983193277   3.3621743044802
60.5042016806723   3.412154977765103
61.5126050420168   3.458350647848751
62.5210084033613   3.2386842579942763
63.5294117647059   2.9800101566447403
64.5378151260504   2.9338541026202196
65.546218487395   3.012080459971056
66.5546218487395   2.951457516555684
67.563025210084   2.7819557950074265
68.5714285714286   2.7360644864131114
69.5798319327731   2.812616199561421
70.5882352941177   2.8255889478504153
71.5966386554622   2.6926811543143865
72.6050420168067   2.614082552224444
73.6134453781513   2.6905658706685758
74.6218487394958   2.7944360138959405
75.6302521008403   2.751918163577645
76.6386554621849   2.707741583618773
77.6470588235294   2.791771435755197
78.655462184874   2.940408158542709
79.6638655462185   2.9513450261990872
80.672268907563   2.8851645984660164
81.6806722689076   2.9512934336129772
82.6890756302521   3.1689471850412803
83.6974789915966   3.2870311505523433
84.7058823529412   3.243357975307833
85.7142857142857   3.279945741589436
86.7226890756303   3.496196796609619
87.7310924369748   3.7304488940653613
88.7394957983193   3.7065557455228006
89.7478991596639   3.704856630723493
90.7563025210084   4.026869819936462
91.7647058823529   4.53291707157027
92.7731092436975   4.711310501710095
93.781512605042   4.650728315453861
94.7899159663866   4.997023847866962
95.7983193277311   5.835249979336333
96.8067226890756   6.374162768836757
97.8151260504202   5.977206649226672
98.8235294117647   5.743869383412544
99.8319327731092   6.396224249508538
100.840336134454   7.300869247027172
101.848739495798   6.870399570027888
102.857142857143   6.062175682460207
103.865546218487   5.902709605897081
104.873949579832   6.261447567023389
105.882352941176   6.055292888318764
106.890756302521   5.2681763225996585
107.899159663866   4.851411193024514
108.90756302521   4.908315290841177
109.915966386555   4.9045441740855535
110.924369747899   4.480441018385405
111.932773109244   4.08095435866508
112.941176470588   4.036806143967609
113.949579831933   4.102053868598877
114.957983193277   3.9294939585936124
115.966386554622   3.6257531748158778
116.974789915966   3.5422761436601804
117.983193277311   3.6292205492861505
118.991596638655   3.602073847585602
120.0   3.396627638972868
 
% 0.0   0.0
% 1.00840336134454   1.2697920682149062
% 2.01680672268908   1.0328529728204874
% 3.02521008403361   1.587245394971284
% 4.03361344537815   2.3281885397141906
% 5.04201680672269   2.737354143764152
% 6.05042016806723   2.7506117809413957
% 7.05882352941176   2.885882255371458
% 8.0672268907563   3.2577671981033527
% 9.07563025210084   3.5168795261017785
% 10.0840336134454   3.4609303608251403
% 11.0924369747899   3.4728757706103703
% 12.1008403361345   3.7340969991202013
% 13.109243697479   3.9963833762566314
% 14.1176470588235   3.942632682964694
% 15.1260504201681   3.7477624937878513
% 16.1344537815126   3.729647263256844
% 17.1428571428571   3.8821045247128017
% 18.1512605042017   3.9145823410241394
% 19.1596638655462   3.7775222973095994
% 20.1680672268908   3.749735536349151
% 21.1764705882353   3.9220347569003917
% 22.1848739495798   4.023861224875452
% 23.1932773109244   3.908501033436811
% 24.2016806722689   3.8156528865600996
% 25.2100840336134   3.943403835875841
% 26.218487394958   4.12494353805962
% 27.2268907563025   4.069868420466385
% 28.2352941176471   3.9620432193593165
% 29.2436974789916   4.034171292324959
% 30.2521008403361   4.232174459385604
% 31.2605042016807   4.266320047546137
% 32.2689075630252   4.189792042458211
% 33.2773109243697   4.336789701412166
% 34.2857142857143   4.696609435449129
% 35.2941176470588   4.91296082813646
% 36.3025210084034   4.8378732687913955
% 37.3109243697479   4.898008920285775
% 38.3193277310924   5.3962367896645524
% 39.327731092437   6.004392837031843
% 40.3361344537815   6.167306083385226
% 41.344537815126   6.338317224076855
% 42.3529411764706   6.986495578786759
% 43.3613445378151   7.877319423842295
% 44.3697478991597   8.124458208796026
% 45.3781512605042   7.544098852810271
% 46.3865546218487   7.582770624973994
% 47.3949579831933   8.580916242860013
% 48.4033613445378   9.407297185621754
% 49.4117647058823   8.735559975714255
% 50.4201680672269   8.24317547479255
% 51.4285714285714   9.002638086576779
% 52.436974789916   10.252767629633865
% 53.4453781512605   9.82886825662846
% 54.453781512605   8.655621379597394
% 55.4621848739496   8.213834893212312
% 56.4705882352941   8.49208295694295
% 57.4789915966387   8.279369653450155
% 58.4873949579832   7.2889784835889895
% 59.4957983193277   6.7243486089604
% 60.5042016806723   6.824309955530206
% 61.5126050420168   6.916701295697502
% 62.5210084033613   6.477368515988553
% 63.5294117647059   5.960020313289481
% 64.5378151260504   5.867708205240439
% 65.546218487395   6.024160919942112
% 66.5546218487395   5.902915033111368
% 67.563025210084   5.563911590014853
% 68.5714285714286   5.472128972826223
% 69.5798319327731   5.625232399122842
% 70.5882352941177   5.6511778957008305
% 71.5966386554622   5.385362308628773
% 72.6050420168067   5.228165104448888
% 73.6134453781513   5.3811317413371516
% 74.6218487394958   5.588872027791881
% 75.6302521008403   5.50383632715529
% 76.6386554621849   5.415483167237546
% 77.6470588235294   5.583542871510394
% 78.655462184874   5.880816317085418
% 79.6638655462185   5.9026900523981745
% 80.672268907563   5.770329196932033
% 81.6806722689076   5.9025868672259545
% 82.6890756302521   6.3378943700825605
% 83.6974789915966   6.574062301104687
% 84.7058823529412   6.486715950615666
% 85.7142857142857   6.559891483178872
% 86.7226890756303   6.992393593219238
% 87.7310924369748   7.460897788130723
% 88.7394957983193   7.413111491045601
% 89.7478991596639   7.409713261446986
% 90.7563025210084   8.053739639872925
% 91.7647058823529   9.06583414314054
% 92.7731092436975   9.42262100342019
% 93.781512605042   9.301456630907722
% 94.7899159663866   9.994047695733924
% 95.7983193277311   11.670499958672666
% 96.8067226890756   12.748325537673514
% 97.8151260504202   11.954413298453344
% 98.8235294117647   11.487738766825087
% 99.8319327731092   12.792448499017077
% 100.840336134454   14.601738494054343
% 101.848739495798   13.740799140055776
% 102.857142857143   12.124351364920415
% 103.865546218487   11.805419211794161
% 104.873949579832   12.522895134046777
% 105.882352941176   12.110585776637528
% 106.890756302521   10.536352645199317
% 107.899159663866   9.702822386049029
% 108.90756302521   9.816630581682354
% 109.915966386555   9.809088348171107
% 110.924369747899   8.96088203677081
% 111.932773109244   8.16190871733016
% 112.941176470588   8.073612287935218
% 113.949579831933   8.204107737197754
% 114.957983193277   7.858987917187225
% 115.966386554622   7.2515063496317556
% 116.974789915966   7.084552287320361
% 117.983193277311   7.258441098572301
% 118.991596638655   7.204147695171204
% 120.0   6.793255277945736
};
% \addlegendentry{$E = 0.1$}
% \addlegendentry{$E = 1.0$}
% \addlegendentry{$E = 2.0$}
% \addlegendentry{$E = 2.4$}
\end{axis}

\end{tikzpicture}


==> w_hexa_mixed_noise_0.5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-6, xmax=126,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=-1.74449689782599, ymax=36.6344348543458,
% ytick style={color=black}
% ]
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}

% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-6, xmax=126,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=-1.29196736093957, ymax=27.131314579731,
% ytick style={color=black}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $t$},
xmin=-3.54498469497874, xmax=120.444678594553,
xmajorgrids,
ymajorgrids,
xtick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.99, 0.99)}},
y grid style={darkgray176},
ylabel={$\frac{R^2}{t}$},
ymin=-0.17498386128812, ymax=9.2,
ytick style={color=black}
]
\addplot [semithick, line width=2pt, black, smooth]
table {%
0.0   0.0
1.00840336134454   0.27335899861142
2.01680672268908   0.6264848741732775
3.02521008403361   1.233310038522485
4.03361344537815   1.6255534434952825
5.04201680672269   2.0689588541121027
6.05042016806723   2.808816491677025
7.05882352941176   3.0500855468955
8.0672268907563   3.40180718016135
9.07563025210084   4.353312585052775
10.0840336134454   5.141657706261675
11.0924369747899   5.67457238520865
12.1008403361345   6.122902354418325
13.109243697479   6.472172366007975
14.1176470588235   7.086773893397125
15.1260504201681   7.6586528219141
16.1344537815126   8.095395652587076
17.1428571428571   8.42256921038225
18.1512605042017   8.5569156439413
19.1596638655462   8.72248448912995
20.1680672268908   8.447903351969275
21.1764705882353   8.050192350071326
22.1848739495798   8.042784036140675
23.1932773109244   8.032638394698775
24.2016806722689   8.0215146056566
25.2100840336134   7.626644801856775
26.218487394958   6.9705041685474
27.2268907563025   7.027482405409525
28.2352941176471   7.07313829500065
29.2436974789916   6.54314473063545
30.2521008403361   6.459997462782625
31.2605042016807   6.25149790531935
32.2689075630252   5.800339138968925
33.2773109243697   6.181788773033
34.2857142857143   6.456032324501275
35.2941176470588   5.831096659327625
36.3025210084034   5.857486269621125
37.3109243697479   6.1834342586313
38.3193277310924   6.1749774591936
39.327731092437   6.533299749402125
40.3361344537815   6.88950021369685
41.344537815126   6.65486322986505
42.3529411764706   6.925502669717125
43.3613445378151   7.50885742851345
44.3697478991597   7.030345924993275
45.3781512605042   7.226848571654725
46.3865546218487   7.68188419129855
47.3949579831933   7.522289447302225
48.4033613445378   7.19873360271335
49.4117647058823   6.935684089775775
50.4201680672269   7.004237636226725
51.4285714285714   6.553676534499475
52.436974789916   6.118086599619825
53.4453781512605   5.670893539619425
54.453781512605   5.5064883828896
55.4621848739496   5.55082259492735
56.4705882352941   5.2946235637107
57.4789915966387   4.856875236340525
58.4873949579832   4.889345794920375
59.4957983193277   4.745587174138675
60.5042016806723   4.48858993625485
61.5126050420168   4.498259621649625
62.5210084033613   4.638627180659125
63.5294117647059   4.645611073203075
64.5378151260504   4.5159998370998
65.546218487395   4.637608960848525
66.5546218487395   5.01631283614995
67.563025210084   5.582904627595625
68.5714285714286   5.7318463463789
69.5798319327731   5.41270729409215
70.5882352941177   6.085008744796825
71.5966386554622   6.48524363554575
72.6050420168067   6.48665920395255
73.6134453781513   6.67155992073045
74.6218487394958   6.894597978041175
75.6302521008403   6.938787591797125
76.6386554621849   6.75499737095015
77.6470588235294   6.739034064999825
78.655462184874   6.6117766629254
79.6638655462185   6.253990718163075
80.672268907563   5.8127133703672
81.6806722689076   5.431626329123175
82.6890756302521   5.34012627704445
83.6974789915966   4.8618469912271
84.7058823529412   4.51768432340635
85.7142857142857   4.2682530566659
86.7226890756303   4.15926383635795
87.7310924369748   4.211024783093925
88.7394957983193   3.86653485968625
89.7478991596639   3.66987523757675
90.7563025210084   3.708322416466075
91.7647058823529   3.807240216756325
92.7731092436975   3.6343292856514
93.781512605042   3.4350255899556
94.7899159663866   3.442469760667425
95.7983193277311   3.59307849255565
96.8067226890756   3.63456261968745
97.8151260504202   3.7883826662628
98.8235294117647   3.797722324775725
99.8319327731092   3.58997096222375
100.840336134454   3.819177311424075
101.848739495798   3.9353192351984
102.857142857143   3.9464512089701
103.865546218487   3.8515176041696
104.873949579832   3.705982582262725
105.882352941176   3.6671046845745
106.890756302521   3.973126159166075
107.899159663866   3.780527562089225
108.90756302521   3.492746234550975
109.915966386555   3.3186135179385
110.924369747899   3.288638711501875
111.932773109244   3.2924054368041
112.941176470588   3.19721609463175
113.949579831933   2.6972701362372
114.957983193277   2.60209808362
115.966386554622   2.5518641982392
116.974789915966   2.4741811406113676
117.983193277311   2.3259375437769023
118.991596638655   2.2154563097981677
120.0   2.052033259045665

% 0 0
% 1.00840336134454 1.09343599444568
% 2.01680672268908 2.50593949669311
% 3.02521008403361 4.93324015408994
% 4.03361344537815 6.50221377398113
% 5.04201680672269 8.27583541644841
% 6.05042016806723 11.2352659667081
% 7.05882352941176 12.200342187582
% 8.0672268907563 13.6072287206454
% 9.07563025210084 17.4132503402111
% 10.0840336134454 20.5666308250467
% 11.0924369747899 22.6982895408346
% 12.1008403361345 24.4916094176733
% 13.109243697479 25.8886894640319
% 14.1176470588235 28.3470955735885
% 15.1260504201681 30.6346112876564
% 16.1344537815126 32.3815826103483
% 17.1428571428571 33.690276841529
% 18.1512605042017 34.2276625757652
% 19.1596638655462 34.8899379565198
% 20.1680672268908 33.7916134078771
% 21.1764705882353 32.2007694002853
% 22.1848739495798 32.1711361445627
% 23.1932773109244 32.1305535787951
% 24.2016806722689 32.0860584226264
% 25.2100840336134 30.5065792074271
% 26.218487394958 27.8820166741896
% 27.2268907563025 28.1099296216381
% 28.2352941176471 28.2925531800026
% 29.2436974789916 26.1725789225418
% 30.2521008403361 25.8399898511305
% 31.2605042016807 25.0059916212774
% 32.2689075630252 23.2013565558757
% 33.2773109243697 24.727155092132
% 34.2857142857143 25.8241292980051
% 35.2941176470588 23.3243866373105
% 36.3025210084034 23.4299450784845
% 37.3109243697479 24.7337370345252
% 38.3193277310924 24.6999098367744
% 39.327731092437 26.1331989976085
% 40.3361344537815 27.5580008547874
% 41.344537815126 26.6194529194602
% 42.3529411764706 27.7020106788685
% 43.3613445378151 30.0354297140538
% 44.3697478991597 28.1213836999731
% 45.3781512605042 28.9073942866189
% 46.3865546218487 30.7275367651942
% 47.3949579831933 30.0891577892089
% 48.4033613445378 28.7949344108534
% 49.4117647058823 27.7427363591031
% 50.4201680672269 28.0169505449069
% 51.4285714285714 26.2147061379979
% 52.436974789916 24.4723463984793
% 53.4453781512605 22.6835741584777
% 54.453781512605 22.0259535315584
% 55.4621848739496 22.2032903797094
% 56.4705882352941 21.1784942548428
% 57.4789915966387 19.4275009453621
% 58.4873949579832 19.5573831796815
% 59.4957983193277 18.9823486965547
% 60.5042016806723 17.9543597450194
% 61.5126050420168 17.9930384865985
% 62.5210084033613 18.5545087226365
% 63.5294117647059 18.5824442928123
% 64.5378151260504 18.0639993483992
% 65.546218487395 18.5504358433941
% 66.5546218487395 20.0652513445998
% 67.563025210084 22.3316185103825
% 68.5714285714286 22.9273853855156
% 69.5798319327731 21.6508291763686
% 70.5882352941177 24.3400349791873
% 71.5966386554622 25.940974542183
% 72.6050420168067 25.9466368158102
% 73.6134453781513 26.6862396829218
% 74.6218487394958 27.5783919121647
% 75.6302521008403 27.7551503671885
% 76.6386554621849 27.0199894838006
% 77.6470588235294 26.9561362599993
% 78.655462184874 26.4471066517016
% 79.6638655462185 25.0159628726523
% 80.672268907563 23.2508534814688
% 81.6806722689076 21.7265053164927
% 82.6890756302521 21.3605051081778
% 83.6974789915966 19.4473879649084
% 84.7058823529412 18.0707372936254
% 85.7142857142857 17.0730122266636
% 86.7226890756303 16.6370553454318
% 87.7310924369748 16.8440991323757
% 88.7394957983193 15.466139438745
% 89.7478991596639 14.679500950307
% 90.7563025210084 14.8332896658643
% 91.7647058823529 15.2289608670253
% 92.7731092436975 14.5373171426056
% 93.781512605042 13.7401023598224
% 94.7899159663866 13.7698790426697
% 95.7983193277311 14.3723139702226
% 96.8067226890756 14.5382504787498
% 97.8151260504202 15.1535306650512
% 98.8235294117647 15.1908892991029
% 99.8319327731092 14.359883848895
% 100.840336134454 15.2767092456963
% 101.848739495798 15.7412769407936
% 102.857142857143 15.7858048358804
% 103.865546218487 15.4060704166784
% 104.873949579832 14.8239303290509
% 105.882352941176 14.668418738298
% 106.890756302521 15.8925046366643
% 107.899159663866 15.1221102483569
% 108.90756302521 13.9709849382039
% 109.915966386555 13.274454071754
% 110.924369747899 13.1545548460075
% 111.932773109244 13.1696217472164
% 112.941176470588 12.788864378527
% 113.949579831933 10.7890805449488
% 114.957983193277 10.40839233448
% 115.966386554622 10.2074567929568
% 116.974789915966 9.89672456244547
% 117.983193277311 9.30375017510761
% 118.991596638655 8.86182523919267
% 120 8.20813303618266
};
\addplot [semithick, line width=2pt, darkorange25512714, smooth]
table {%
% 0 0
% 1.00840336134454 1.28325597341458
% 2.01680672268908 2.97494163003645
% 3.02521008403361 1.80908744756222
% 4.03361344537815 2.35758051990717
% 5.04201680672269 3.82307981119824
% 6.05042016806723 3.79911855208346
% 7.05882352941176 3.683658583106
% 8.0672268907563 4.5812788861138
% 9.07563025210084 4.57292766946229
% 10.0840336134454 4.62575363375624
% 11.0924369747899 5.45277818584973
% 12.1008403361345 5.52368928830208
% 13.109243697479 5.34115818982227
% 14.1176470588235 5.90782345453091
% 15.1260504201681 5.87233641653078
% 16.1344537815126 5.73800968126293
% 17.1428571428571 6.07298768841834
% 18.1512605042017 6.04575978399876
% 19.1596638655462 5.68632196854037
% 20.1680672268908 5.90751352408678
% 21.1764705882353 5.91258821163836
% 22.1848739495798 5.71092496185171
% 23.1932773109244 5.87112221935461
% 24.2016806722689 5.95576678663778
% 25.2100840336134 5.79086294906328
% 26.218487394958 5.94568909697691
% 27.2268907563025 6.09341088807728
% 28.2352941176471 5.98720342321473
% 29.2436974789916 5.95821267214583
% 30.2521008403361 6.11481622620804
% 31.2605042016807 5.99793519385997
% 32.2689075630252 6.02924427356816
% 33.2773109243697 6.16939447872933
% 34.2857142857143 6.06373507573444
% 35.2941176470588 5.80095760619908
% 36.3025210084034 5.94377881108327
% 37.3109243697479 5.78023509708427
% 38.3193277310924 5.68264989563322
% 39.327731092437 5.83467216151041
% 40.3361344537815 5.77019044486301
% 41.344537815126 5.53718519118546
% 42.3529411764706 5.63825010061213
% 43.3613445378151 5.59542733080472
% 44.3697478991597 5.45613505610989
% 45.3781512605042 5.51599463581427
% 46.3865546218487 5.52184572021896
% 47.3949579831933 5.33259692995455
% 48.4033613445378 5.35753727953833
% 49.4117647058823 5.38086800210059
% 50.4201680672269 5.28029782450178
% 51.4285714285714 5.26553238962295
% 52.436974789916 5.29754004449094
% 53.4453781512605 5.13140925487967
% 54.453781512605 5.04513524870128
% 55.4621848739496 5.0831218849472
% 56.4705882352941 4.93320857635413
% 57.4789915966387 4.86139697508586
% 58.4873949579832 4.92244270945102
% 59.4957983193277 4.82467932113386
% 60.5042016806723 4.7238685305827
% 61.5126050420168 4.77865260886114
% 62.5210084033613 4.68054650184568
% 63.5294117647059 4.54660061017293
% 64.5378151260504 4.6251237197194
% 65.546218487395 4.57481153838816
% 66.5546218487395 4.48157092929624
% 67.563025210084 4.53569210829777
% 68.5714285714286 4.51021320970614
% 69.5798319327731 4.375440096112
% 70.5882352941177 4.4259779426433
% 71.5966386554622 4.42430562696148
% 72.6050420168067 4.325077092669
% 73.6134453781513 4.36454895687269
% 74.6218487394958 4.38037447078138
% 75.6302521008403 4.27381220175425
% 76.6386554621849 4.30463232930547
% 77.6470588235294 4.3362026524588
% 78.655462184874 4.25391478810625
% 79.6638655462185 4.25323763694436
% 80.672268907563 4.29432960197264
% 81.6806722689076 4.21459497347564
% 82.6890756302521 4.20153978560837
% 83.6974789915966 4.25064977533768
% 84.7058823529412 4.20874202183675
% 85.7142857142857 4.16814143725137
% 86.7226890756303 4.20979220059093
% 87.7310924369748 4.16346599024388
% 88.7394957983193 4.10776370119145
% 89.7478991596639 4.15148194955975
% 90.7563025210084 4.12705014282372
% 91.7647058823529 4.08299472950842
% 92.7731092436975 4.11477169192334
% 93.781512605042 4.09978727831599
% 94.7899159663866 4.01868272010163
% 95.7983193277311 4.03408791052678
% 96.8067226890756 4.0209168273714
% 97.8151260504202 3.9469913994214
% 98.8235294117647 3.94874040406582
% 99.8319327731092 3.95402560313136
% 100.840336134454 3.8684121166923
% 101.848739495798 3.85089371755659
% 102.857142857143 3.86703840240505
% 103.865546218487 3.79170343560364
% 104.873949579832 3.77086096906135
% 105.882352941176 3.79652590033079
% 106.890756302521 3.72671373124328
% 107.899159663866 3.69960273958056
% 108.90756302521 3.73098582798048
% 109.915966386555 3.68136474100762
% 110.924369747899 3.65320275428956
% 111.932773109244 3.68813148069604
% 112.941176470588 3.65227977129397
% 113.949579831933 3.61797503219426
% 114.957983193277 3.65152028974392
% 115.966386554622 3.63043212338626
% 116.974789915966 3.58905634335944
% 117.983193277311 3.62260270741308
% 118.991596638655 3.61294541325651
% 120 3.57216952476982

0.0   0.0
1.00840336134454   0.320813993353645
2.01680672268908   0.7437354075091125
3.02521008403361   0.452271861890555
4.03361344537815   0.5893951299767926
5.04201680672269   0.95576995279956
6.05042016806723   0.949779638020865
7.05882352941176   0.9209146457765
8.0672268907563   1.14531972152845
9.07563025210084   1.1432319173655725
10.0840336134454   1.15643840843906
11.0924369747899   1.3631945464624324
12.1008403361345   1.38092232207552
13.109243697479   1.3352895474555675
14.1176470588235   1.4769558636327276
15.1260504201681   1.468084104132695
16.1344537815126   1.4345024203157326
17.1428571428571   1.518246922104585
18.1512605042017   1.51143994599969
19.1596638655462   1.4215804921350925
20.1680672268908   1.476878381021695
21.1764705882353   1.47814705290959
22.1848739495798   1.4277312404629274
23.1932773109244   1.4677805548386524
24.2016806722689   1.488941696659445
25.2100840336134   1.44771573726582
26.218487394958   1.4864222742442275
27.2268907563025   1.52335272201932
28.2352941176471   1.4968008558036825
29.2436974789916   1.4895531680364575
30.2521008403361   1.52870405655201
31.2605042016807   1.4994837984649925
32.2689075630252   1.50731106839204
33.2773109243697   1.5423486196823324
34.2857142857143   1.51593376893361
35.2941176470588   1.45023940154977
36.3025210084034   1.4859447027708175
37.3109243697479   1.4450587742710674
38.3193277310924   1.420662473908305
39.327731092437   1.4586680403776024
40.3361344537815   1.4425476112157525
41.344537815126   1.384296297796365
42.3529411764706   1.4095625251530326
43.3613445378151   1.39885683270118
44.3697478991597   1.3640337640274725
45.3781512605042   1.3789986589535674
46.3865546218487   1.38046143005474
47.3949579831933   1.3331492324886376
48.4033613445378   1.3393843198845825
49.4117647058823   1.3452170005251476
50.4201680672269   1.320074456125445
51.4285714285714   1.3163830974057376
52.436974789916   1.324385011122735
53.4453781512605   1.2828523137199175
54.453781512605   1.26128381217532
55.4621848739496   1.2707804712368
56.4705882352941   1.2333021440885326
57.4789915966387   1.215349243771465
58.4873949579832   1.230610677362755
59.4957983193277   1.206169830283465
60.5042016806723   1.180967132645675
61.5126050420168   1.194663152215285
62.5210084033613   1.17013662546142
63.5294117647059   1.1366501525432324
64.5378151260504   1.15628092992985
65.546218487395   1.14370288459704
66.5546218487395   1.12039273232406
67.563025210084   1.1339230270744425
68.5714285714286   1.127553302426535
69.5798319327731   1.093860024028
70.5882352941177   1.106494485660825
71.5966386554622   1.10607640674037
72.6050420168067   1.08126927316725
73.6134453781513   1.0911372392181724
74.6218487394958   1.095093617695345
75.6302521008403   1.0684530504385625
76.6386554621849   1.0761580823263674
77.6470588235294   1.0840506631147
78.655462184874   1.0634786970265624
79.6638655462185   1.06330940923609
80.672268907563   1.07358240049316
81.6806722689076   1.05364874336891
82.6890756302521   1.0503849464020925
83.6974789915966   1.06266244383442
84.7058823529412   1.0521855054591875
85.7142857142857   1.0420353593128424
86.7226890756303   1.0524480501477325
87.7310924369748   1.04086649756097
88.7394957983193   1.0269409252978625
89.7478991596639   1.0378704873899376
90.7563025210084   1.03176253570593
91.7647058823529   1.020748682377105
92.7731092436975   1.028692922980835
93.781512605042   1.0249468195789975
94.7899159663866   1.0046706800254075
95.7983193277311   1.008521977631695
96.8067226890756   1.00522920684285
97.8151260504202   0.98674784985535
98.8235294117647   0.987185101016455
99.8319327731092   0.98850640078284
100.840336134454   0.967103029173075
101.848739495798   0.9627234293891475
102.857142857143   0.9667596006012625
103.865546218487   0.94792585890091
104.873949579832   0.9427152422653375
105.882352941176   0.9491314750826975
106.890756302521   0.93167843281082
107.899159663866   0.92490068489514
108.90756302521   0.93274645699512
109.915966386555   0.920341185251905
110.924369747899   0.91330068857239
111.932773109244   0.92203287017401
112.941176470588   0.9130699428234925
113.949579831933   0.904493758048565
114.957983193277   0.91288007243598
115.966386554622   0.907608030846565
116.974789915966   0.89726408583986
117.983193277311   0.90565067685327
118.991596638655   0.9032363533141275
120.0   0.893042381192455

};
\addplot  [semithick, line width=2pt,forestgreen4416044, smooth]
table {%
% 0 0
% 1.00840336134454 2.11192865228087
% 2.01680672268908 0.65975680545214
% 3.02521008403361 1.21354869060332
% 4.03361344537815 1.108958883834
% 5.04201680672269 1.00833637306447
% 6.05042016806723 1.19030807428704
% 7.05882352941176 1.08027420033491
% 8.0672268907563 1.02815204879623
% 9.07563025210084 1.14543638846108
% 10.0840336134454 1.06240047921465
% 11.0924369747899 1.10168663734774
% 12.1008403361345 1.18729176292828
% 13.109243697479 1.14420405075414
% 14.1176470588235 1.21449053953126
% 15.1260504201681 1.2623373715141
% 16.1344537815126 1.24134446782891
% 17.1428571428571 1.31688817947228
% 18.1512605042017 1.34716983699647
% 19.1596638655462 1.33215347416581
% 20.1680672268908 1.40106436645595
% 21.1764705882353 1.3924421258391
% 22.1848739495798 1.38116721652007
% 23.1932773109244 1.42897965043442
% 24.2016806722689 1.38851445050113
% 25.2100840336134 1.3823698490415
% 26.218487394958 1.40017807665125
% 27.2268907563025 1.34741546230622
% 28.2352941176471 1.36035136128658
% 29.2436974789916 1.35454935947285
% 30.2521008403361 1.31244078105725
% 31.2605042016807 1.32801963067656
% 32.2689075630252 1.29499862105315
% 33.2773109243697 1.26241196666101
% 34.2857142857143 1.2704413971467
% 35.2941176470588 1.21999862837813
% 36.3025210084034 1.20985440691894
% 37.3109243697479 1.19948860095765
% 38.3193277310924 1.14870031308078
% 39.327731092437 1.14840729960629
% 40.3361344537815 1.11806155447185
% 41.344537815126 1.07730791534357
% 42.3529411764706 1.08136248647704
% 43.3613445378151 1.03538591201277
% 44.3697478991597 1.00519579786312
% 45.3781512605042 0.99905393268371
% 46.3865546218487 0.937877390749205
% 47.3949579831933 0.919248268988567
% 48.4033613445378 0.897929952325946
% 49.4117647058823 0.841206839441816
% 50.4201680672269 0.838681988732923
% 51.4285714285714 0.809768700363077
% 52.436974789916 0.768731871687675
% 53.4453781512605 0.775959265993156
% 54.453781512605 0.740323943992163
% 55.4621848739496 0.722175919586838
% 56.4705882352941 0.733220289407886
% 57.4789915966387 0.701103405998459
% 58.4873949579832 0.706572331119267
% 59.4957983193277 0.715899187762083
% 60.5042016806723 0.694646858464606
% 61.5126050420168 0.717761686264081
% 62.5210084033613 0.719753434063763
% 63.5294117647059 0.711312078502887
% 64.5378151260504 0.737412023314625
% 65.546218487395 0.729406160770749
% 66.5546218487395 0.728311285973079
% 67.563025210084 0.745956517140628
% 68.5714285714286 0.727581069815269
% 69.5798319327731 0.730910490838125
% 70.5882352941177 0.734346006024634
% 71.5966386554622 0.712750840007215
% 72.6050420168067 0.717534842841875
% 73.6134453781513 0.709702911662583
% 74.6218487394958 0.690633003261671
% 75.6302521008403 0.695343684669878
% 76.6386554621849 0.676268340000566
% 77.6470588235294 0.661740959160386
% 78.655462184874 0.661376610255943
% 79.6638655462185 0.638695752643125
% 80.672268907563 0.633082720441976
% 81.6806722689076 0.628780088482061
% 82.6890756302521 0.608198475636701
% 83.6974789915966 0.609998798160823
% 84.7058823529412 0.602726573591127
% 85.7142857142857 0.590517453946977
% 86.7226890756303 0.600378526931038
% 87.7310924369748 0.592735101183934
% 88.7394957983193 0.592572424269792
% 89.7478991596639 0.605722264585865
% 90.7563025210084 0.599849988470441
% 91.7647058823529 0.610244759433766
% 92.7731092436975 0.622933341783663
% 93.781512605042 0.621809806309592
% 94.7899159663866 0.638595494238343
% 95.7983193277311 0.647440046955372
% 96.8067226890756 0.649947692387523
% 97.8151260504202 0.667720301311877
% 98.8235294117647 0.67228801653214
% 99.8319327731092 0.680623958929126
% 100.840336134454 0.694315626569318
% 101.848739495798 0.6963077929039
% 102.857142857143 0.704259353657928
% 103.865546218487 0.710214557584051
% 104.873949579832 0.709264611552706
% 105.882352941176 0.714916646837393
% 106.890756302521 0.71485193563839
% 107.899159663866 0.712977760144273
% 108.90756302521 0.716514988595725
% 109.915966386555 0.709928120392007
% 110.924369747899 0.706938212352573
% 111.932773109244 0.702882391205508
% 112.941176470588 0.691585862820871
% 113.949579831933 0.685670988902597
% 114.957983193277 0.678698147394563
% 115.966386554622 0.667619243314996
% 116.974789915966 0.663770832753034
% 117.983193277311 0.657463132121586
% 118.991596638655 0.648166722296662
% 120 0.64516021562214

0.0   0.0
1.00840336134454   0.5279821630702175
2.01680672268908   0.164939201363035
3.02521008403361   0.30338717265083
4.03361344537815   0.2772397209585
5.04201680672269   0.2520840932661175
6.05042016806723   0.29757701857176
7.05882352941176   0.2700685500837275
8.0672268907563   0.2570380121990575
9.07563025210084   0.28635909711527
10.0840336134454   0.2656001198036625
11.0924369747899   0.275421659336935
12.1008403361345   0.29682294073207
13.109243697479   0.286051012688535
14.1176470588235   0.303622634882815
15.1260504201681   0.315584342878525
16.1344537815126   0.3103361169572275
17.1428571428571   0.32922204486807
18.1512605042017   0.3367924592491175
19.1596638655462   0.3330383685414525
20.1680672268908   0.3502660916139875
21.1764705882353   0.348110531459775
22.1848739495798   0.3452918041300175
23.1932773109244   0.357244912608605
24.2016806722689   0.3471286126252825
25.2100840336134   0.345592462260375
26.218487394958   0.3500445191628125
27.2268907563025   0.336853865576555
28.2352941176471   0.340087840321645
29.2436974789916   0.3386373398682125
30.2521008403361   0.3281101952643125
31.2605042016807   0.33200490766914
32.2689075630252   0.3237496552632875
33.2773109243697   0.3156029916652525
34.2857142857143   0.317610349286675
35.2941176470588   0.3049996570945325
36.3025210084034   0.302463601729735
37.3109243697479   0.2998721502394125
38.3193277310924   0.287175078270195
39.327731092437   0.2871018249015725
40.3361344537815   0.2795153886179625
41.344537815126   0.2693269788358925
42.3529411764706   0.27034062161926
43.3613445378151   0.2588464780031925
44.3697478991597   0.25129894946578
45.3781512605042   0.2497634831709275
46.3865546218487   0.23446934768730124
47.3949579831933   0.22981206724714176
48.4033613445378   0.2244824880814865
49.4117647058823   0.210301709860454
50.4201680672269   0.20967049718323075
51.4285714285714   0.20244217509076926
52.436974789916   0.19218296792191875
53.4453781512605   0.193989816498289
54.453781512605   0.18508098599804074
55.4621848739496   0.1805439798967095
56.4705882352941   0.1833050723519715
57.4789915966387   0.17527585149961475
58.4873949579832   0.17664308277981675
59.4957983193277   0.17897479694052074
60.5042016806723   0.1736617146161515
61.5126050420168   0.17944042156602025
62.5210084033613   0.17993835851594076
63.5294117647059   0.17782801962572176
64.5378151260504   0.18435300582865624
65.546218487395   0.18235154019268726
66.5546218487395   0.18207782149326976
67.563025210084   0.186489129285157
68.5714285714286   0.18189526745381726
69.5798319327731   0.18272762270953125
70.5882352941177   0.1835865015061585
71.5966386554622   0.17818771000180375
72.6050420168067   0.17938371071046874
73.6134453781513   0.17742572791564576
74.6218487394958   0.17265825081541775
75.6302521008403   0.1738359211674695
76.6386554621849   0.1690670850001415
77.6470588235294   0.1654352397900965
78.655462184874   0.16534415256398574
79.6638655462185   0.15967393816078124
80.672268907563   0.158270680110494
81.6806722689076   0.15719502212051525
82.6890756302521   0.15204961890917526
83.6974789915966   0.15249969954020576
84.7058823529412   0.15068164339778176
85.7142857142857   0.14762936348674424
86.7226890756303   0.1500946317327595
87.7310924369748   0.1481837752959835
88.7394957983193   0.148143106067448
89.7478991596639   0.15143056614646624
90.7563025210084   0.14996249711761026
91.7647058823529   0.1525611898584415
92.7731092436975   0.15573333544591575
93.781512605042   0.155452451577398
94.7899159663866   0.15964887355958576
95.7983193277311   0.161860011738843
96.8067226890756   0.16248692309688076
97.8151260504202   0.16693007532796925
98.8235294117647   0.168072004133035
99.8319327731092   0.1701559897322815
100.840336134454   0.1735789066423295
101.848739495798   0.174076948225975
102.857142857143   0.176064838414482
103.865546218487   0.17755363939601276
104.873949579832   0.1773161528881765
105.882352941176   0.17872916170934824
106.890756302521   0.1787129839095975
107.899159663866   0.17824444003606826
108.90756302521   0.17912874714893126
109.915966386555   0.17748203009800176
110.924369747899   0.17673455308814326
111.932773109244   0.175720597801377
112.941176470588   0.17289646570521774
113.949579831933   0.17141774722564926
114.957983193277   0.16967453684864076
115.966386554622   0.166904810828749
116.974789915966   0.1659427081882585
117.983193277311   0.1643657830303965
118.991596638655   0.1620416805741655
120.0   0.161290053905535
};
\addplot [semithick, line width=2pt, crimson2143940, smooth]
table {%

0.0   0.0
1.00840336134454   0.6339108004391075
2.01680672268908   0.18374028548681925
3.02521008403361   0.17386494498596
4.03361344537815   0.23764629688544375
5.04201680672269   0.2503198017397925
6.05042016806723   0.191524710778554
7.05882352941176   0.17820676329047824
8.0672268907563   0.21962679196118526
9.07563025210084   0.24615068334733126
10.0840336134454   0.22778738855007075
11.0924369747899   0.22303797826311125
12.1008403361345   0.256083498403145
13.109243697479   0.29022300525697
14.1176470588235   0.26715309921674
15.1260504201681   0.2506843169421275
16.1344537815126   0.28959811964692
17.1428571428571   0.3544878291816425
18.1512605042017   0.3588136315170275
19.1596638655462   0.3297062280991275
20.1680672268908   0.352142820554005
21.1764705882353   0.43292873965497
22.1848739495798   0.46684039788204
23.1932773109244   0.37137115782181
24.2016806722689   0.3217947710113675
25.2100840336134   0.338994622770165
26.218487394958   0.34909993158718
27.2268907563025   0.2828521806778625
28.2352941176471   0.1996738776640065
29.2436974789916   0.16648760331528725
30.2521008403361   0.16407158398561075
31.2605042016807   0.14847063104832775
32.2689075630252   0.113067822666812
33.2773109243697   0.096914855318199
34.2857142857143   0.10756779949327674
35.2941176470588   0.11563071601745326
36.3025210084034   0.10601243967399675
37.3109243697479   0.11153991563191575
38.3193277310924   0.146754949146914
39.327731092437   0.192161993836335
40.3361344537815   0.20360702197651026
41.344537815126   0.213146442056541
42.3529411764706   0.2657880950904325
43.3613445378151   0.348309348767525
44.3697478991597   0.349259121620275
45.3781512605042   0.25924335333754
46.3865546218487   0.2072492973046515
47.3949579831933   0.2076120301277005
48.4033613445378   0.2111726925211315
49.4117647058823   0.16821974938838924
50.4201680672269   0.1353052060422975
51.4285714285714   0.14024175550707324
52.436974789916   0.162048384838609
53.4453781512605   0.15580361973288026
54.453781512605   0.13937694295802924
55.4621848739496   0.13987816870844325
56.4705882352941   0.15481441249718625
57.4789915966387   0.15335757593177474
58.4873949579832   0.127996341099059
59.4957983193277   0.114247883237096
60.5042016806723   0.12633211775521175
61.5126050420168   0.14151881696993174
62.5210084033613   0.1317548693528965
63.5294117647059   0.1339227857746695
64.5378151260504   0.16920481319773176
65.546218487395   0.2177423655672295
66.5546218487395   0.22065206253728625
67.563025210084   0.1971115557489415
68.5714285714286   0.18622121172043726
69.5798319327731   0.198382670533758
70.5882352941177   0.19432561388139125
71.5966386554622   0.15045059550008974
72.6050420168067   0.12698972598216274
73.6134453781513   0.1310805990783425
74.6218487394958   0.13949102351378675
75.6302521008403   0.12241787077914075
76.6386554621849   0.105353914698435
77.6470588235294   0.11143061051520925
78.655462184874   0.130985860419596
79.6638655462185   0.1312165357616355
80.672268907563   0.11895357798444325
81.6806722689076   0.12653231121104125
82.6890756302521   0.1589001271224335
83.6974789915966   0.17517759855487125
84.7058823529412   0.158810839907012
85.7142857142857   0.1450682713758945
86.7226890756303   0.1508064405642165
87.7310924369748   0.16038523281973724
88.7394957983193   0.13967435009097026
89.7478991596639   0.1164987513057165
90.7563025210084   0.12187881059080075
91.7647058823529   0.148314431068141
92.7731092436975   0.15032079935812726
93.781512605042   0.13607864637467476
94.7899159663866   0.14232187648449776
95.7983193277311   0.16971131114608826
96.8067226890756   0.1805510926442045
97.8151260504202   0.1511366301016505
98.8235294117647   0.1243622079206545
99.8319327731092   0.11784541737656125
100.840336134454   0.12111332461937326
101.848739495798   0.102970323271701
102.857142857143   0.0820760341537
103.865546218487   0.07856732296956424
104.873949579832   0.08672236787131875
105.882352941176   0.08525241157535375
106.890756302521   0.0733363156640905
107.899159663866   0.0725859285011275
108.90756302521   0.08563329205371124
109.915966386555   0.09537776621488425
110.924369747899   0.08876525022631924
111.932773109244   0.08443665408440874
112.941176470588   0.0956710078407
113.949579831933   0.1145364015130665
114.957983193277   0.112298327097319
115.966386554622   0.10518436522272025
116.974789915966   0.11897379329505176
117.983193277311   0.15254242023008574
118.991596638655   0.163865580082024
120.0   0.14523062861650776
% 0 0
% 1.00840336134454 2.53564320175643
% 2.01680672268908 0.734961141947277
% 3.02521008403361 0.69545977994384
% 4.03361344537815 0.950585187541775
% 5.04201680672269 1.00127920695917
% 6.05042016806723 0.766098843114216
% 7.05882352941176 0.712827053161913
% 8.0672268907563 0.878507167844741
% 9.07563025210084 0.984602733389325
% 10.0840336134454 0.911149554200283
% 11.0924369747899 0.892151913052445
% 12.1008403361345 1.02433399361258
% 13.109243697479 1.16089202102788
% 14.1176470588235 1.06861239686696
% 15.1260504201681 1.00273726776851
% 16.1344537815126 1.15839247858768
% 17.1428571428571 1.41795131672657
% 18.1512605042017 1.43525452606811
% 19.1596638655462 1.31882491239651
% 20.1680672268908 1.40857128221602
% 21.1764705882353 1.73171495861988
% 22.1848739495798 1.86736159152816
% 23.1932773109244 1.48548463128724
% 24.2016806722689 1.28717908404547
% 25.2100840336134 1.35597849108066
% 26.218487394958 1.39639972634872
% 27.2268907563025 1.13140872271145
% 28.2352941176471 0.798695510656026
% 29.2436974789916 0.665950413261149
% 30.2521008403361 0.656286335942443
% 31.2605042016807 0.593882524193311
% 32.2689075630252 0.452271290667248
% 33.2773109243697 0.387659421272796
% 34.2857142857143 0.430271197973107
% 35.2941176470588 0.462522864069813
% 36.3025210084034 0.424049758695987
% 37.3109243697479 0.446159662527663
% 38.3193277310924 0.587019796587656
% 39.327731092437 0.76864797534534
% 40.3361344537815 0.814428087906041
% 41.344537815126 0.852585768226164
% 42.3529411764706 1.06315238036173
% 43.3613445378151 1.3932373950701
% 44.3697478991597 1.3970364864811
% 45.3781512605042 1.03697341335016
% 46.3865546218487 0.828997189218606
% 47.3949579831933 0.830448120510802
% 48.4033613445378 0.844690770084526
% 49.4117647058823 0.672878997553557
% 50.4201680672269 0.54122082416919
% 51.4285714285714 0.560967022028293
% 52.436974789916 0.648193539354436
% 53.4453781512605 0.623214478931521
% 54.453781512605 0.557507771832117
% 55.4621848739496 0.559512674833773
% 56.4705882352941 0.619257649988745
% 57.4789915966387 0.613430303727099
% 58.4873949579832 0.511985364396236
% 59.4957983193277 0.456991532948384
% 60.5042016806723 0.505328471020847
% 61.5126050420168 0.566075267879727
% 62.5210084033613 0.527019477411586
% 63.5294117647059 0.535691143098678
% 64.5378151260504 0.676819252790927
% 65.546218487395 0.870969462268918
% 66.5546218487395 0.882608250149145
% 67.563025210084 0.788446222995766
% 68.5714285714286 0.744884846881749
% 69.5798319327731 0.793530682135032
% 70.5882352941177 0.777302455525565
% 71.5966386554622 0.601802382000359
% 72.6050420168067 0.507958903928651
% 73.6134453781513 0.52432239631337
% 74.6218487394958 0.557964094055147
% 75.6302521008403 0.489671483116563
% 76.6386554621849 0.42141565879374
% 77.6470588235294 0.445722442060837
% 78.655462184874 0.523943441678384
% 79.6638655462185 0.524866143046542
% 80.672268907563 0.475814311937773
% 81.6806722689076 0.506129244844165
% 82.6890756302521 0.635600508489734
% 83.6974789915966 0.700710394219485
% 84.7058823529412 0.635243359628048
% 85.7142857142857 0.580273085503578
% 86.7226890756303 0.603225762256866
% 87.7310924369748 0.641540931278949
% 88.7394957983193 0.558697400363881
% 89.7478991596639 0.465995005222866
% 90.7563025210084 0.487515242363203
% 91.7647058823529 0.593257724272564
% 92.7731092436975 0.601283197432509
% 93.781512605042 0.544314585498699
% 94.7899159663866 0.569287505937991
% 95.7983193277311 0.678845244584353
% 96.8067226890756 0.722204370576818
% 97.8151260504202 0.604546520406602
% 98.8235294117647 0.497448831682618
% 99.8319327731092 0.471381669506245
% 100.840336134454 0.484453298477493
% 101.848739495798 0.411881293086804
% 102.857142857143 0.3283041366148
% 103.865546218487 0.314269291878257
% 104.873949579832 0.346889471485275
% 105.882352941176 0.341009646301415
% 106.890756302521 0.293345262656362
% 107.899159663866 0.29034371400451
% 108.90756302521 0.342533168214845
% 109.915966386555 0.381511064859537
% 110.924369747899 0.355061000905277
% 111.932773109244 0.337746616337635
% 112.941176470588 0.3826840313628
% 113.949579831933 0.458145606052266
% 114.957983193277 0.449193308389276
% 115.966386554622 0.420737460890881
% 116.974789915966 0.475895173180207
% 117.983193277311 0.610169680920343
% 118.991596638655 0.655462320328096
% 120 0.580922514466031
};
\addlegendentry{$E = 0.1$}
\addlegendentry{$E = 1.0$}
\addlegendentry{$E = 2.0$}
\addlegendentry{$E = 2.4$}
\end{axis}

\end{tikzpicture}


==> w_hexa_mixed_noise_0.5_R.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-6, xmax=126,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=-1.74449689782599, ymax=36.6344348543458,
% ytick style={color=black}
% ]
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-6, xmax=126,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=-0.570115418540084, ymax=11.9724237893418,
% ytick style={color=black}
% ]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $t$},
xmin=-3.54498469497874, xmax=120.444678594553,
xmajorgrids,
ymajorgrids,
xtick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.99, 0.99)}},
y grid style={darkgray176},
ylabel={$R$},
ymin=-1.7498386128812, ymax=23.7766108705052,
ytick style={color=black}
]
\addplot [semithick, line width=2pt, black, smooth]
table {%
% 0.0   0.0
% 1.00840336134454   1.0500592993798652
% 2.01680672268908   2.248109344222997
% 3.02521008403361   3.863170700488448
% 4.03361344537815   5.121271024213939
% 5.04201680672269   6.459636310149648
% 6.05042016806723   8.244882036667963
% 7.05882352941176   9.280089573952331
% 8.0672268907563   10.47724207240923
% 9.07563025210084   12.571245824301787
% 10.0840336134454   14.401201219172421
% 11.0924369747899   15.867556401892529
% 12.1008403361345   17.21537264012117
% 13.109243697479   18.422300051631748
% 14.1176470588235   20.00485667158504
% 15.1260504201681   21.5262787062544
% 16.1344537815126   22.857365289965
% 17.1428571428571   24.032220101306464
% 18.1512605042017   24.925393073382605
% 19.1596638655462   25.85497019021065
% 20.1680672268908   26.10577581523234
% 21.1764705882353   26.113189122044993
% 22.1848739495798   26.715400056557158
% 23.1932773109244   27.2985867639061
% 24.2016806722689   27.866405221631442
% 25.2100840336134   27.73217310989747
% 26.218487394958   27.03746109970847
% 27.2268907563025   27.66488718530571
% 28.2352941176471   28.263909148887123
% 29.2436974789916   27.665555845777693
% 30.2521008403361   27.9591483899217
% 31.2605042016807   27.95889672616097
% 32.2689075630252   27.362061874762688
% 33.2773109243697   28.68541839116153
% 34.2857142857143   29.75565019939485
% 35.2941176470588   28.691699950032987
% 36.3025210084034   29.164465937805574
% 37.3109243697479   30.37825853923168
% 38.3193277310924   30.76497911528287
% 39.327731092437   32.058687165308115
% 40.3361344537815   33.34041433090072
% 41.344537815126   33.17482445841407
% 42.3529411764706   34.25290686572569
% 43.3613445378151   36.088455441767195
% 44.3697478991597   35.32334504748022
% 45.3781512605042   36.21828420128744
% 46.3865546218487   37.753735743016804
% 47.3949579831933   37.76339986242274
% 48.4033613445378   37.33325079846119
% 49.4117647058823   37.0245534918833
% 50.4201680672269   37.58482879042274
% 51.4285714285714   36.71763727552515
% 52.436974789916   35.82256008644762
% 53.4453781512605   34.818561123659336
% 54.453781512605   34.63230372375293
% 55.4621848739496   35.0919220882731
% 56.4705882352941   34.582683940214494
% 57.4789915966387   33.416659970472196
% 58.4873949579832   33.82100522418944
% 59.4957983193277   33.6061004830577
% 60.5042016806723   32.95928098517924
% 61.5126050420168   33.268583828169504
% 62.5210084033613   34.059456774414315
% 63.5294117647059   34.35886719717025
% 64.5378151260504   34.14397531606539
% 65.546218487395   34.86991426469978
% 66.5546218487395   36.54360704062684
% 67.563025210084   38.843168053068894
% 68.5714285714286   39.65051789437937
% 69.5798319327731   38.81315569876929
% 70.5882352941177   41.45021249858592
% 71.5966386554622   43.09624787225937
% 72.6050420168067   43.40341756367491
% 73.6134453781513   44.322297404884345
% 74.6218487394958   45.3646403022011
% 75.6302521008403   45.81625278618054
% 76.6386554621849   45.50577616787624
% 77.6470588235294   45.75002402005096
% 78.655462184874   45.609312614226546
% 79.6638655462185   44.64155354371269
% 80.672268907563   43.309341999012155
% 81.6806722689076   42.12642354039942
% 82.6890756302521   42.02713911736678
% 83.6974789915966   40.34473132435448
% 84.7058823529412   39.124132542776465
% 85.7142857142857   38.254425208068895
% 86.7226890756303   37.98434121919104
% 87.7310924369748   38.44152986029588
% 88.7394957983193   37.046692372474126
% 89.7478991596639   36.29675427641352
% 90.7563025210084   36.69079617965421
% 91.7647058823529   37.3828986952114
% 92.7731092436975   36.724271420699765
% 93.781512605042   35.89662355503999
% 94.7899159663866   36.12818397486883
% 95.7983193277311   37.10584217071209
% 96.8067226890756   37.51533529745739
% 97.8151260504202   38.4999287286469
% 98.8235294117647   38.74554549158854
% 99.8319327731092   37.86257993101556
% 100.840336134454   39.24931203682857
% 101.848739495798   40.04034483460525
% 102.857142857143   40.294947364640265
% 103.865546218487   40.00199893641286
% 104.873949579832   39.428975663892494
% 105.882352941176   39.409728366704435
% 106.890756302521   41.21603862763098
% 107.899159663866   40.39384839479949
% 108.90756302521   39.006998380825216
% 109.915966386555   38.19783302166212
% 110.924369747899   38.19896210118218
% 111.932773109244   38.3941699085387
% 112.941176470588   38.005123189296924
% 113.949579831933   35.06296044075283
% 114.957983193277   34.59086282613062
% 115.966386554622   34.40525948443973
% 116.974789915966   34.0245099383994
% 117.983193277311   33.1313470162856
% 118.991596638655   32.47279991537943
% 120.0   31.384326730741243

0.0   0.0
1.00840336134454   0.5250296496899326
2.01680672268908   1.1240546721114986
3.02521008403361   1.931585350244224
4.03361344537815   2.5606355121069697
5.04201680672269   3.229818155074824
6.05042016806723   4.122441018333982
7.05882352941176   4.640044786976166
8.0672268907563   5.238621036204615
9.07563025210084   6.2856229121508935
10.0840336134454   7.2006006095862105
11.0924369747899   7.933778200946264
12.1008403361345   8.607686320060585
13.109243697479   9.211150025815874
14.1176470588235   10.00242833579252
15.1260504201681   10.7631393531272
16.1344537815126   11.4286826449825
17.1428571428571   12.016110050653232
18.1512605042017   12.462696536691302
19.1596638655462   12.927485095105325
20.1680672268908   13.05288790761617
21.1764705882353   13.056594561022496
22.1848739495798   13.357700028278579
23.1932773109244   13.64929338195305
24.2016806722689   13.933202610815721
25.2100840336134   13.866086554948735
26.218487394958   13.518730549854235
27.2268907563025   13.832443592652854
28.2352941176471   14.131954574443562
29.2436974789916   13.832777922888846
30.2521008403361   13.97957419496085
31.2605042016807   13.979448363080484
32.2689075630252   13.681030937381344
33.2773109243697   14.342709195580765
34.2857142857143   14.877825099697425
35.2941176470588   14.345849975016494
36.3025210084034   14.582232968902787
37.3109243697479   15.18912926961584
38.3193277310924   15.382489557641435
39.327731092437   16.029343582654057
40.3361344537815   16.67020716545036
41.344537815126   16.587412229207036
42.3529411764706   17.126453432862846
43.3613445378151   18.044227720883597
44.3697478991597   17.66167252374011
45.3781512605042   18.10914210064372
46.3865546218487   18.876867871508402
47.3949579831933   18.88169993121137
48.4033613445378   18.666625399230593
49.4117647058823   18.51227674594165
50.4201680672269   18.79241439521137
51.4285714285714   18.358818637762575
52.436974789916   17.91128004322381
53.4453781512605   17.409280561829668
54.453781512605   17.316151861876467
55.4621848739496   17.54596104413655
56.4705882352941   17.291341970107247
57.4789915966387   16.708329985236098
58.4873949579832   16.91050261209472
59.4957983193277   16.80305024152885
60.5042016806723   16.47964049258962
61.5126050420168   16.634291914084752
62.5210084033613   17.029728387207157
63.5294117647059   17.179433598585124
64.5378151260504   17.071987658032693
65.546218487395   17.43495713234989
66.5546218487395   18.27180352031342
67.563025210084   19.421584026534447
68.5714285714286   19.825258947189685
69.5798319327731   19.406577849384647
70.5882352941177   20.72510624929296
71.5966386554622   21.548123936129684
72.6050420168067   21.701708781837453
73.6134453781513   22.161148702442173
74.6218487394958   22.68232015110055
75.6302521008403   22.90812639309027
76.6386554621849   22.75288808393812
77.6470588235294   22.87501201002548
78.655462184874   22.804656307113273
79.6638655462185   22.320776771856345
80.672268907563   21.654670999506077
81.6806722689076   21.06321177019971
82.6890756302521   21.01356955868339
83.6974789915966   20.17236566217724
84.7058823529412   19.562066271388233
85.7142857142857   19.127212604034447
86.7226890756303   18.99217060959552
87.7310924369748   19.22076493014794
88.7394957983193   18.523346186237063
89.7478991596639   18.14837713820676
90.7563025210084   18.345398089827103
91.7647058823529   18.6914493476057
92.7731092436975   18.362135710349882
93.781512605042   17.948311777519994
94.7899159663866   18.064091987434416
95.7983193277311   18.552921085356044
96.8067226890756   18.757667648728695
97.8151260504202   19.24996436432345
98.8235294117647   19.37277274579427
99.8319327731092   18.93128996550778
100.840336134454   19.624656018414285
101.848739495798   20.020172417302625
102.857142857143   20.147473682320133
103.865546218487   20.00099946820643
104.873949579832   19.714487831946247
105.882352941176   19.704864183352218
106.890756302521   20.60801931381549
107.899159663866   20.196924197399746
108.90756302521   19.503499190412608
109.915966386555   19.09891651083106
110.924369747899   19.09948105059109
111.932773109244   19.19708495426935
112.941176470588   19.002561594648462
113.949579831933   17.531480220376416
114.957983193277   17.29543141306531
115.966386554622   17.202629742219866
116.974789915966   17.0122549691997
117.983193277311   16.5656735081428
118.991596638655   16.236399957689716
120.0   15.692163365370622

};
\addplot [semithick, line width=2pt, darkorange25512714, smooth]
table {%
% 0.0   0.0
% 1.00840336134454   1.1375586301622973
% 2.01680672268908   2.4494657129801025
% 3.02521008403361   2.339416506153586
% 4.03361344537815   3.0837588238478006
% 5.04201680672269   4.390447888485152
% 6.05042016806723   4.79439918117006
% 7.05882352941176   5.099244638252632
% 8.0672268907563   6.079326954861971
% 9.07563025210084   6.442220168361288
% 10.0840336134454   6.829806375755839
% 11.0924369747899   7.777184475377148
% 12.1008403361345   8.175651787115195
% 13.109243697479   8.36770842806834
% 14.1176470588235   9.132610055012028
% 15.1260504201681   9.424715206340924
% 16.1344537815126   9.62183205009361
% 17.1428571428571   10.203350448401032
% 18.1512605042017   10.47559834974536
% 19.1596638655462   10.437816704105531
% 20.1680672268908   10.915270491268128
% 21.1764705882353   11.189626909066561
% 22.1848739495798   11.25593845106613
% 23.1932773109244   11.669214444846807
% 24.2016806722689   12.005813838666358
% 25.2100840336134   12.082555258430379
% 26.218487394958   12.485470541530596
% 27.2268907563025   12.88039722147358
% 28.2352941176471   13.001940224314655
% 29.2436974789916   13.200006397715375
% 30.2521008403361   13.600957212467403
% 31.2605042016807   13.69300837395012
% 32.2689075630252   13.948373601917538
% 33.2773109243697   14.328323638296478
% 34.2857142857143   14.418720064932781
% 35.2941176470588   14.308727414371655
% 36.3025210084034   14.68925304971813
% 37.3109243697479   14.68556824050992
% 38.3193277310924   14.756534950042553
% 39.327731092437   15.148082973776237
% 40.3361344537815   15.256053801947594
% 41.344537815126   15.130510980344416
% 42.3529411764706   15.453040957994482
% 43.3613445378151   15.576432593098158
% 44.3697478991597   15.559156048557497
% 45.3781512605042   15.821050500396922
% 46.3865546218487   16.004355598222574
% 47.3949579831933   15.89774221191492
% 48.4033613445378   16.103503123802778
% 49.4117647058823   16.305771482306668
% 50.4201680672269   16.31666337694053
% 51.4285714285714   16.455965745260293
% 52.436974789916   16.666942543896344
% 53.4453781512605   16.560498424743194
% 54.453781512605   16.574881373159858
% 55.4621848739496   16.790504629693558
% 56.4705882352941   16.69075163658352
% 57.4789915966387   16.716105882617665
% 58.4873949579832   16.967641288809318
% 59.4957983193277   16.942495325235033
% 60.5042016806723   16.906031299135726
% 61.5126050420168   17.144893425212025
% 62.5210084033613   17.10650423593953
% 63.5294117647059   16.995377674336606
% 64.5378151260504   17.277018827285026
% 65.546218487395   17.316512253737645
% 66.5546218487395   17.270473603454402
% 67.563025210084   17.505572834331968
% 68.5714285714286   17.58612415944111
% 69.5798319327731   17.44827746568095
% 70.5882352941177   17.675462438699594
% 71.5966386554622   17.797904687768423
% 72.6050420168067   17.72067730193067
% 73.6134453781513   17.924549819647215
% 74.6218487394958   18.07959184221251
% 75.6302521008403   17.97858432275248
% 76.6386554621849   18.16318347583992
% 77.6470588235294   18.349206588466235
% 78.655462184874   18.291900769290418
% 79.6638655462185   18.40731787213041
% 80.672268907563   18.612719103560465
% 81.6806722689076   18.554000937119977
% 82.6890756302521   18.63924464927921
% 83.6974789915966   18.861831042397775
% 84.7058823529412   18.881345464653297
% 85.7142857142857   18.901567819895718
% 86.7226890756303   19.10718451485882
% 87.7310924369748   19.111918261867036
% 88.7394957983193   19.092429905655468
% 89.7478991596639   19.302507178401807
% 90.7563025210084   19.353444429389832
% 91.7647058823529   19.3565185524809
% 92.7731092436975   19.53817196381683
% 93.781512605042   19.608269998125326
% 94.7899159663866   19.51744341183044
% 95.7983193277311   19.65855645383923
% 96.8067226890756   19.729464773865022
% 97.8151260504202   19.64880304889661
% 98.8235294117647   19.75420115976908
% 99.8319327731092   19.868014953561982
% 100.840336134454   19.750746268276707
% 101.848739495798   19.80425891230031
% 102.857142857143   19.943733887871506
% 103.865546218487   19.845083734705828
% 104.873949579832   19.886303908516947
% 105.882352941176   20.0495659636098
% 106.890756302521   19.95873866895361
% 107.899159663866   19.97959025332799
% 108.90756302521   20.157692680635584
% 109.915966386555   20.1156845056101
% 110.924369747899   20.130305836744213
% 111.932773109244   20.318040855993228
% 112.941176470588   20.309918123165122
% 113.949579831933   20.304352606299965
% 114.957983193277   20.488323701520617
% 115.966386554622   20.51848179035009
% 116.974789915966   20.489731861618775
% 117.983193277311   20.67380553733704
% 118.991596638655   20.734274602495677
% 120.0   20.70411415570293

0.0   0.0
1.00840336134454   0.5687793150811487
2.01680672268908   1.2247328564900513
3.02521008403361   1.169708253076793
4.03361344537815   1.5418794119239003
5.04201680672269   2.195223944242576
6.05042016806723   2.39719959058503
7.05882352941176   2.549622319126316
8.0672268907563   3.0396634774309854
9.07563025210084   3.221110084180644
10.0840336134454   3.4149031878779197
11.0924369747899   3.888592237688574
12.1008403361345   4.087825893557597
13.109243697479   4.18385421403417
14.1176470588235   4.566305027506014
15.1260504201681   4.712357603170462
16.1344537815126   4.810916025046805
17.1428571428571   5.101675224200516
18.1512605042017   5.23779917487268
19.1596638655462   5.2189083520527655
20.1680672268908   5.457635245634064
21.1764705882353   5.594813454533281
22.1848739495798   5.627969225533065
23.1932773109244   5.834607222423403
24.2016806722689   6.002906919333179
25.2100840336134   6.041277629215189
26.218487394958   6.242735270765298
27.2268907563025   6.44019861073679
28.2352941176471   6.500970112157328
29.2436974789916   6.600003198857688
30.2521008403361   6.8004786062337015
31.2605042016807   6.84650418697506
32.2689075630252   6.974186800958769
33.2773109243697   7.164161819148239
34.2857142857143   7.209360032466391
35.2941176470588   7.154363707185827
36.3025210084034   7.344626524859065
37.3109243697479   7.34278412025496
38.3193277310924   7.378267475021277
39.327731092437   7.5740414868881185
40.3361344537815   7.628026900973797
41.344537815126   7.565255490172208
42.3529411764706   7.726520478997241
43.3613445378151   7.788216296549079
44.3697478991597   7.779578024278749
45.3781512605042   7.910525250198461
46.3865546218487   8.002177799111287
47.3949579831933   7.94887110595746
48.4033613445378   8.051751561901389
49.4117647058823   8.152885741153334
50.4201680672269   8.158331688470264
51.4285714285714   8.227982872630147
52.436974789916   8.333471271948172
53.4453781512605   8.280249212371597
54.453781512605   8.287440686579929
55.4621848739496   8.395252314846779
56.4705882352941   8.34537581829176
57.4789915966387   8.358052941308832
58.4873949579832   8.483820644404659
59.4957983193277   8.471247662617516
60.5042016806723   8.453015649567863
61.5126050420168   8.572446712606013
62.5210084033613   8.553252117969764
63.5294117647059   8.497688837168303
64.5378151260504   8.638509413642513
65.546218487395   8.658256126868823
66.5546218487395   8.635236801727201
67.563025210084   8.752786417165984
68.5714285714286   8.793062079720555
69.5798319327731   8.724138732840474
70.5882352941177   8.837731219349797
71.5966386554622   8.898952343884211
72.6050420168067   8.860338650965335
73.6134453781513   8.962274909823607
74.6218487394958   9.039795921106254
75.6302521008403   8.98929216137624
76.6386554621849   9.08159173791996
77.6470588235294   9.174603294233117
78.655462184874   9.145950384645209
79.6638655462185   9.203658936065205
80.672268907563   9.306359551780233
81.6806722689076   9.277000468559988
82.6890756302521   9.319622324639605
83.6974789915966   9.430915521198887
84.7058823529412   9.440672732326648
85.7142857142857   9.450783909947859
86.7226890756303   9.55359225742941
87.7310924369748   9.555959130933518
88.7394957983193   9.546214952827734
89.7478991596639   9.651253589200904
90.7563025210084   9.676722214694916
91.7647058823529   9.67825927624045
92.7731092436975   9.769085981908415
93.781512605042   9.804134999062663
94.7899159663866   9.75872170591522
95.7983193277311   9.829278226919614
96.8067226890756   9.864732386932511
97.8151260504202   9.824401524448305
98.8235294117647   9.87710057988454
99.8319327731092   9.934007476780991
100.840336134454   9.875373134138353
101.848739495798   9.902129456150154
102.857142857143   9.971866943935753
103.865546218487   9.922541867352914
104.873949579832   9.943151954258473
105.882352941176   10.0247829818049
106.890756302521   9.979369334476806
107.899159663866   9.989795126663996
108.90756302521   10.078846340317792
109.915966386555   10.05784225280505
110.924369747899   10.065152918372107
111.932773109244   10.159020427996614
112.941176470588   10.154959061582561
113.949579831933   10.152176303149982
114.957983193277   10.244161850760308
115.966386554622   10.259240895175045
116.974789915966   10.244865930809388
117.983193277311   10.33690276866852
118.991596638655   10.367137301247839
120.0   10.352057077851464

};
\addplot  [semithick, line width=2pt,forestgreen4416044, smooth]
table {%
% 0.0   0.0
% 1.00840336134454   1.459340930653243
% 2.01680672268908   1.1535172129516522
% 3.02521008403361   1.9160479472807945
% 4.03361344537815   2.114973159216062
% 5.04201680672269   2.254783568287843
% 6.05042016806723   2.6836288824797614
% 7.05882352941176   2.761424441034108
% 8.0672268907563   2.879988863838735
% 9.07563025210084   3.2242141893761507
% 10.0840336134454   3.2731150519560157
% 11.0924369747899   3.4957673822421342
% 12.1008403361345   3.7904126497787507
% 13.109243697479   3.8729381276982275
% 14.1176470588235   4.140742541306143
% 15.1260504201681   4.369688630644608
% 16.1344537815126   4.475311714631943
% 17.1428571428571   4.751339383143501
% 18.1512605042017   4.944980349276008
% 19.1596638655462   5.052089942027607
% 20.1680672268908   5.315708826853175
% 21.1764705882353   5.430194262054677
% 22.1848739495798   5.535433190075528
% 23.1932773109244   5.7569715392898475
% 24.2016806722689   5.79692878512918
% 25.2100840336134   5.903360065239938
% 26.218487394958   6.058923275085874
% 27.2268907563025   6.056891413552358
% 28.2352941176471   6.197573782478769
% 29.2436974789916   6.293808996846494
% 30.2521008403361   6.3011182226263145
% 31.2605042016807   6.4431795912172936
% 32.2689075630252   6.464378608730246
% 33.2773109243697   6.48148713870694
% 34.2857142857143   6.599847783041321
% 35.2941176470588   6.561918554754248
% 36.3025210084034   6.627274328431279
% 37.3109243697479   6.689845175540731
% 38.3193277310924   6.6345628161734105
% 39.327731092437   6.720435511446256
% 40.3361344537815   6.715525384419337
% 41.344537815126   6.673889259229344
% 42.3529411764706   6.767487109718352
% 43.3613445378151   6.700427244615498
% 44.3697478991597   6.67834441613199
% 45.3781512605042   6.733143431913728
% 46.3865546218487   6.595824498467567
% 47.3949579831933   6.60058581376201
% 48.4033613445378   6.592634370607577
% 49.4117647058823   6.447132263221992
% 50.4201680672269   6.502806073294058
% 51.4285714285714   6.453312904798894
% 52.436974789916   6.349013606529093
% 53.4453781512605   6.439832016518657
% 54.453781512605   6.349286439805599
% 55.4621848739496   6.328779847935917
% 56.4705882352941   6.434701317770383
% 57.4789915966387   6.3481270294284595
% 58.4873949579832   6.428497102477021
% 59.4957983193277   6.526330798547021
% 60.5042016806723   6.482981846449052
% 61.5126050420168   6.644651316770083
% 62.5210084033613   6.7081823543675885
% 63.5294117647059   6.722294097138172
% 64.5378151260504   6.89862021221679
% 65.546218487395   6.9144642294202
% 66.5546218487395   6.962218197249168
% 67.563025210084   7.099230871946531
% 68.5714285714286   7.063375493258257
% 69.5798319327731   7.13138339387369
% 70.5882352941177   7.199735318785159
% 71.5966386554622   7.143568040088491
% 72.6050420168067   7.217800732429313
% 73.6134453781513   7.227978730073055
% 74.6218487394958   7.1788795437655955
% 75.6302521008403   7.251828608586256
% 76.6386554621849   7.199187197822202
% 77.6470588235294   7.168140566553174
% 78.655462184874   7.212550378191231
% 79.6638655462185   7.133089973041328
% 80.672268907563   7.14648301363871
% 81.6806722689076   7.1665319601965045
% 82.6890756302521   7.0916408362329815
% 83.6974789915966   7.145303464091967
% 84.7058823529412   7.145242209582637
% 85.7142857142857   7.114476914495101
% 86.7226890756303   7.21570788756899
% 87.7310924369748   7.211192547187139
% 88.7394957983193   7.251522471432401
% 89.7478991596639   7.373079459819721
% 90.7563025210084   7.378358016581111
% 91.7647058823529   7.483243338665845
% 92.7731092436975   7.602069650354259
% 93.781512605042   7.636377687644956
% 94.7899159663866   7.7802579157355485
% 95.7983193277311   7.875510673206655
% 96.8067226890756   7.932169061446154
% 97.8151260504202   8.081654870089777
% 98.8235294117647   8.15094317088157
% 99.8319327731092   8.243058007291951
% 100.840336134454   8.367497903594243
% 101.848739495798   8.421286778655823
% 102.857142857143   8.511057804272786
% 103.865546218487   8.588761433163024
% 104.873949579832   8.624580054167136
% 105.882352941176   8.700405549395898
% 106.890756302521   8.741342233587961
% 107.899159663866   8.770957825607901
% 108.90756302521   8.833679939809715
% 109.915966386555   8.83359696940482
% 110.924369747899   8.855319060085613
% 111.932773109244   8.869925321967994
% 112.941176470588   8.83790252138005
% 113.949579831933   8.839226272044229
% 114.957983193277   8.832993276431973
% 115.966386554622   8.798942620654545
% 116.974789915966   8.811609030910981
% 117.983193277311   8.807360546145896
% 118.991596638655   8.782163353873777
% 120.0   8.798819572798205

0.0   0.0
1.00840336134454   0.7296704653266215
2.01680672268908   0.5767586064758261
3.02521008403361   0.9580239736403973
4.03361344537815   1.057486579608031
5.04201680672269   1.1273917841439216
6.05042016806723   1.3418144412398807
7.05882352941176   1.380712220517054
8.0672268907563   1.4399944319193676
9.07563025210084   1.6121070946880753
10.0840336134454   1.6365575259780079
11.0924369747899   1.7478836911210671
12.1008403361345   1.8952063248893753
13.109243697479   1.9364690638491138
14.1176470588235   2.0703712706530717
15.1260504201681   2.184844315322304
16.1344537815126   2.2376558573159717
17.1428571428571   2.3756696915717503
18.1512605042017   2.472490174638004
19.1596638655462   2.5260449710138033
20.1680672268908   2.6578544134265876
21.1764705882353   2.7150971310273384
22.1848739495798   2.767716595037764
23.1932773109244   2.8784857696449238
24.2016806722689   2.89846439256459
25.2100840336134   2.951680032619969
26.218487394958   3.029461637542937
27.2268907563025   3.028445706776179
28.2352941176471   3.0987868912393846
29.2436974789916   3.146904498423247
30.2521008403361   3.1505591113131572
31.2605042016807   3.2215897956086468
32.2689075630252   3.232189304365123
33.2773109243697   3.24074356935347
34.2857142857143   3.2999238915206606
35.2941176470588   3.280959277377124
36.3025210084034   3.3136371642156397
37.3109243697479   3.3449225877703657
38.3193277310924   3.3172814080867052
39.327731092437   3.360217755723128
40.3361344537815   3.3577626922096684
41.344537815126   3.336944629614672
42.3529411764706   3.383743554859176
43.3613445378151   3.350213622307749
44.3697478991597   3.339172208065995
45.3781512605042   3.366571715956864
46.3865546218487   3.2979122492337836
47.3949579831933   3.300292906881005
48.4033613445378   3.2963171853037885
49.4117647058823   3.223566131610996
50.4201680672269   3.251403036647029
51.4285714285714   3.226656452399447
52.436974789916   3.1745068032645465
53.4453781512605   3.2199160082593283
54.453781512605   3.1746432199027996
55.4621848739496   3.1643899239679585
56.4705882352941   3.2173506588851915
57.4789915966387   3.1740635147142298
58.4873949579832   3.2142485512385104
59.4957983193277   3.2631653992735106
60.5042016806723   3.241490923224526
61.5126050420168   3.3223256583850413
62.5210084033613   3.3540911771837942
63.5294117647059   3.361147048569086
64.5378151260504   3.449310106108395
65.546218487395   3.4572321147101
66.5546218487395   3.481109098624584
67.563025210084   3.5496154359732657
68.5714285714286   3.5316877466291285
69.5798319327731   3.565691696936845
70.5882352941177   3.5998676593925794
71.5966386554622   3.5717840200442454
72.6050420168067   3.6089003662146566
73.6134453781513   3.6139893650365273
74.6218487394958   3.5894397718827977
75.6302521008403   3.625914304293128
76.6386554621849   3.599593598911101
77.6470588235294   3.584070283276587
78.655462184874   3.6062751890956153
79.6638655462185   3.566544986520664
80.672268907563   3.573241506819355
81.6806722689076   3.5832659800982523
82.6890756302521   3.5458204181164907
83.6974789915966   3.5726517320459834
84.7058823529412   3.5726211047913186
85.7142857142857   3.5572384572475504
86.7226890756303   3.607853943784495
87.7310924369748   3.6055962735935694
88.7394957983193   3.6257612357162006
89.7478991596639   3.6865397299098603
90.7563025210084   3.6891790082905556
91.7647058823529   3.7416216693329223
92.7731092436975   3.8010348251771293
93.781512605042   3.818188843822478
94.7899159663866   3.8901289578677742
95.7983193277311   3.9377553366033275
96.8067226890756   3.966084530723077
97.8151260504202   4.040827435044888
98.8235294117647   4.075471585440785
99.8319327731092   4.121529003645976
100.840336134454   4.183748951797122
101.848739495798   4.210643389327911
102.857142857143   4.255528902136393
103.865546218487   4.294380716581512
104.873949579832   4.312290027083568
105.882352941176   4.350202774697949
106.890756302521   4.3706711167939805
107.899159663866   4.385478912803951
108.90756302521   4.416839969904857
109.915966386555   4.41679848470241
110.924369747899   4.427659530042806
111.932773109244   4.434962660983997
112.941176470588   4.418951260690025
113.949579831933   4.4196131360221145
114.957983193277   4.416496638215986
115.966386554622   4.3994713103272725
116.974789915966   4.405804515455491
117.983193277311   4.403680273072948
118.991596638655   4.391081676936889
120.0   4.399409786399103

};
\addplot [semithick, line width=2pt, crimson2143940, smooth]
table {%
0.0   0.0
1.00840336134454   0.7995234717976727
2.01680672268908   0.6087434952413273
3.02521008403361   0.725243396958204
4.03361344537815   0.9790675657795296
5.04201680672269   1.1234396501047688
6.05042016806723   1.0764780410105013
7.05882352941176   1.1215748275595079
8.0672268907563   1.33108195166181
9.07563025210084   1.494647981419817
10.0840336134454   1.5155908692182931
11.0924369747899   1.57290645521853
12.1008403361345   1.7603481266201897
13.109243697479   1.9505394388548898
14.1176470588235   1.9420538523462196
15.1260504201681   1.9472708126020943
16.1344537815126   2.1615983615501255
17.1428571428571   2.465143852707673
18.1512605042017   2.552042260254364
19.1596638655462   2.5133763157864735
20.1680672268908   2.66496530529013
21.1764705882353   3.0278544750541183
22.1848739495798   3.2181975361348996
23.1932773109244   2.9348448423452154
24.2016806722689   2.7906942308363
25.2100840336134   2.923368421355566
26.218487394958   3.025371407926501
27.2268907563025   2.775100975369743
28.2352941176471   2.374415857311922
29.2436974789916   2.2065160559929353
30.2521008403361   2.2278936473194517
31.2605042016807   2.154359948038497
32.2689075630252   1.9101243723872752
33.2773109243697   1.7958468124018854
34.2857142857143   1.9204267337676513
35.2941176470588   2.0201693232829867
36.3025210084034   1.9617642107086584
37.3109243697479   2.0400140578805996
38.3193277310924   2.37140274785208
39.327731092437   2.7490535134445673
40.3361344537815   2.8657843977135755
41.344537815126   2.9685756068805493
42.3529411764706   3.355131526001814
43.3613445378151   3.8862786412776242
44.3697478991597   3.9365643876067313
45.3781512605042   3.4298664844321896
46.3865546218487   3.100577502621403
47.3949579831933   3.1368397225085993
48.4033613445378   3.1971030859512966
49.4117647058823   2.8830599500637475
50.4201680672269   2.6119171558499716
51.4285714285714   2.6855973526133368
52.436974789916   2.9150175077568137
53.4453781512605   2.8856512911228513
54.453781512605   2.7549231567743107
55.4621848739496   2.7853094716273796
56.4705882352941   2.956765283382767
57.4789915966387   2.9689794236847384
58.4873949579832   2.7360870883503328
59.4957983193277   2.607157267884767
60.5042016806723   2.7647104606825965
61.5126050420168   2.950456082419272
62.5210084033613   2.8700953458023326
63.5294117647059   2.916853750559921
64.5378151260504   3.3045588136078172
65.546218487395   3.7778550352590106
66.5546218487395   3.8321553442303857
67.563025210084   3.649308566052563
68.5714285714286   3.573437353301838
69.5798319327731   3.715297144793883
70.5882352941177   3.7036606427065517
71.5966386554622   3.2820354845002866
72.6050420168067   3.036460833048517
73.6134453781513   3.1063313603652967
74.6218487394958   3.226310285320252
75.6302521008403   3.0427774201664017
76.6386554621849   2.841510578929063
77.6470588235294   2.941472279219413
78.655462184874   3.2097902409638417
79.6638655462185   3.2331434336192855
80.672268907563   3.097782276190141
81.6806722689076   3.214847468147825
82.6890756302521   3.624817875326094
83.6974789915966   3.8290891051064193
84.7058823529412   3.6677257696746004
85.7142857142857   3.5262477594166515
86.7226890756303   3.616398768893313
87.7310924369748   3.7511027293362806
88.7394957983193   3.520601000259847
89.7478991596639   3.233499371333201
90.7563025210084   3.325848794650682
91.7647058823529   3.6891774347510666
92.7731092436975   3.734397935471188
93.781512605042   3.572346748324358
94.7899159663866   3.6729659285302385
95.7983193277311   4.032128269127966
96.8067226890756   4.18073672416921
97.8151260504202   3.8449250349296378
98.8235294117647   3.505697122136879
99.8319327731092   3.42997606189254
100.840336134454   3.4947257925306303
101.848739495798   3.238425177566649
102.857142857143   2.9055303078947343
103.865546218487   2.8566480208730773
104.873949579832   3.015778048129591
105.882352941176   3.004451019988178
106.890756302521   2.7998168236109753
107.899159663866   2.7985640404845333
108.90756302521   3.053868555029141
109.915966386555   3.2378294188082113
110.924369747899   3.1378702071419418
111.932773109244   3.0742850947389124
112.941176470588   3.287125823520528
113.949579831933   3.612668657360581
114.957983193277   3.592991678126561
115.966386554622   3.492542162511502
116.974789915966   3.730540775302455
117.983193277311   4.242339195419786
118.991596638655   4.415724969705362
120.0   4.174646743615671

% 0.0   0.0
% 1.00840336134454   1.5990469435953454
% 2.01680672268908   1.2174869904826546
% 3.02521008403361   1.450486793916408
% 4.03361344537815   1.9581351315590592
% 5.04201680672269   2.2468793002095375
% 6.05042016806723   2.1529560820210025
% 7.05882352941176   2.2431496551190158
% 8.0672268907563   2.66216390332362
% 9.07563025210084   2.989295962839634
% 10.0840336134454   3.0311817384365862
% 11.0924369747899   3.14581291043706
% 12.1008403361345   3.5206962532403794
% 13.109243697479   3.9010788777097796
% 14.1176470588235   3.8841077046924393
% 15.1260504201681   3.8945416252041887
% 16.1344537815126   4.323196723100251
% 17.1428571428571   4.930287705415346
% 18.1512605042017   5.104084520508728
% 19.1596638655462   5.026752631572947
% 20.1680672268908   5.32993061058026
% 21.1764705882353   6.055708950108237
% 22.1848739495798   6.436395072269799
% 23.1932773109244   5.869689684690431
% 24.2016806722689   5.5813884616726
% 25.2100840336134   5.846736842711132
% 26.218487394958   6.050742815853002
% 27.2268907563025   5.550201950739486
% 28.2352941176471   4.748831714623844
% 29.2436974789916   4.413032111985871
% 30.2521008403361   4.455787294638903
% 31.2605042016807   4.308719896076994
% 32.2689075630252   3.8202487447745503
% 33.2773109243697   3.5916936248037707
% 34.2857142857143   3.8408534675353025
% 35.2941176470588   4.040338646565973
% 36.3025210084034   3.9235284214173167
% 37.3109243697479   4.080028115761199
% 38.3193277310924   4.74280549570416
% 39.327731092437   5.4981070268891346
% 40.3361344537815   5.731568795427151
% 41.344537815126   5.937151213761099
% 42.3529411764706   6.710263052003628
% 43.3613445378151   7.7725572825552485
% 44.3697478991597   7.873128775213463
% 45.3781512605042   6.859732968864379
% 46.3865546218487   6.201155005242806
% 47.3949579831933   6.273679445017199
% 48.4033613445378   6.394206171902593
% 49.4117647058823   5.766119900127495
% 50.4201680672269   5.223834311699943
% 51.4285714285714   5.3711947052266735
% 52.436974789916   5.830035015513627
% 53.4453781512605   5.771302582245703
% 54.453781512605   5.509846313548621
% 55.4621848739496   5.570618943254759
% 56.4705882352941   5.913530566765534
% 57.4789915966387   5.937958847369477
% 58.4873949579832   5.4721741767006655
% 59.4957983193277   5.214314535769534
% 60.5042016806723   5.529420921365193
% 61.5126050420168   5.900912164838544
% 62.5210084033613   5.740190691604665
% 63.5294117647059   5.833707501119842
% 64.5378151260504   6.6091176272156344
% 65.546218487395   7.555710070518021
% 66.5546218487395   7.6643106884607715
% 67.563025210084   7.298617132105126
% 68.5714285714286   7.146874706603676
% 69.5798319327731   7.430594289587766
% 70.5882352941177   7.407321285413103
% 71.5966386554622   6.564070969000573
% 72.6050420168067   6.072921666097034
% 73.6134453781513   6.212662720730593
% 74.6218487394958   6.452620570640504
% 75.6302521008403   6.0855548403328035
% 76.6386554621849   5.683021157858126
% 77.6470588235294   5.882944558438826
% 78.655462184874   6.419580481927683
% 79.6638655462185   6.466286867238571
% 80.672268907563   6.195564552380282
% 81.6806722689076   6.42969493629565
% 82.6890756302521   7.249635750652188
% 83.6974789915966   7.658178210212839
% 84.7058823529412   7.335451539349201
% 85.7142857142857   7.052495518833303
% 86.7226890756303   7.232797537786626
% 87.7310924369748   7.502205458672561
% 88.7394957983193   7.041202000519694
% 89.7478991596639   6.466998742666402
% 90.7563025210084   6.651697589301364
% 91.7647058823529   7.378354869502133
% 92.7731092436975   7.468795870942376
% 93.781512605042   7.144693496648716
% 94.7899159663866   7.345931857060477
% 95.7983193277311   8.064256538255933
% 96.8067226890756   8.36147344833842
% 97.8151260504202   7.6898500698592755
% 98.8235294117647   7.011394244273758
% 99.8319327731092   6.85995212378508
% 100.840336134454   6.989451585061261
% 101.848739495798   6.476850355133298
% 102.857142857143   5.811060615789469
% 103.865546218487   5.713296041746155
% 104.873949579832   6.031556096259182
% 105.882352941176   6.008902039976356
% 106.890756302521   5.599633647221951
% 107.899159663866   5.597128080969067
% 108.90756302521   6.107737110058282
% 109.915966386555   6.475658837616423
% 110.924369747899   6.2757404142838835
% 111.932773109244   6.148570189477825
% 112.941176470588   6.574251647041056
% 113.949579831933   7.225337314721162
% 114.957983193277   7.185983356253122
% 115.966386554622   6.985084325023004
% 116.974789915966   7.46108155060491
% 117.983193277311   8.484678390839573
% 118.991596638655   8.831449939410724
% 120.0   8.349293487231343

};
\end{axis}

\end{tikzpicture}


==> w_mixed_noise_0.2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-6, xmax=126,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=-0.570115418540084, ymax=11.9724237893418,
% ytick style={color=black}
% ]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $t$},
xmin=-3.54498469497874, xmax=120.444678594553,
xmajorgrids,
ymajorgrids,
xtick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.99, 0.99)}},
y grid style={darkgray176},
ylabel={$\frac{R^2}{t}$},
ymin=-0.1798386128812, ymax=5.2766108705052,
ytick style={color=black}
]
\addplot [semithick, line width=2pt, black, smooth]
table {%
% 0 0
% 1.00840336134454 1.5707715316893
% 2.01680672268908 1.34742974712813
% 3.02521008403361 1.42498286429281
% 4.03361344537815 1.62264846122811
% 5.04201680672269 1.8779552456745
% 6.05042016806723 2.15779113018978
% 7.05882352941176 2.58256490918639
% 8.0672268907563 3.24387445897381
% 9.07563025210084 4.03960623306169
% 10.0840336134454 4.81978188510522
% 11.0924369747899 5.73777119424228
% 12.1008403361345 6.69325123249561
% 13.109243697479 7.58030643536689
% 14.1176470588235 8.40344372363936
% 15.1260504201681 9.23285048632073
% 16.1344537815126 9.89752281663731
% 17.1428571428571 10.3536088274926
% 18.1512605042017 10.7441003783983
% 19.1596638655462 11.4023083708017
% 20.1680672268908 11.1316817276705
% 21.1764705882353 10.107529105758
% 22.1848739495798 9.40195407978402
% 23.1932773109244 8.92669035912595
% 24.2016806722689 8.42821809258086
% 25.2100840336134 7.72232203277017
% 26.218487394958 7.18883596923803
% 27.2268907563025 6.83632063416412
% 28.2352941176471 6.55410528925184
% 29.2436974789916 6.22731513880952
% 30.2521008403361 6.04719997057674
% 31.2605042016807 5.88102985582997
% 32.2689075630252 5.543871274633
% 33.2773109243697 5.0350281119588
% 34.2857142857143 4.72829609384828
% 35.2941176470588 4.63694233607388
% 36.3025210084034 4.53338400249159
% 37.3109243697479 4.52896634897782
% 38.3193277310924 4.63981797141586
% 39.327731092437 4.79781095318826
% 40.3361344537815 5.38759553593856
% 41.344537815126 5.8725416082863
% 42.3529411764706 6.20678199445808
% 43.3613445378151 6.57124724861677
% 44.3697478991597 6.80885084235845
% 45.3781512605042 6.87767105698212
% 46.3865546218487 6.86792161829796
% 47.3949579831933 6.78404334152815
% 48.4033613445378 6.57831717136345
% 49.4117647058823 6.33365636021598
% 50.4201680672269 5.98950031848011
% 51.4285714285714 5.53355067251402
% 52.436974789916 4.95041699065875
% 53.4453781512605 4.38502950466009
% 54.453781512605 4.02581591895725
% 55.4621848739496 3.80549724249244
% 56.4705882352941 3.53836795630258
% 57.4789915966387 3.29868798200011
% 58.4873949579832 3.1826480390927
% 59.4957983193277 3.21871613663072
% 60.5042016806723 3.0404104320551
% 61.5126050420168 2.97686620619414
% 62.5210084033613 2.70241831914572
% 63.5294117647059 2.79174249805863
% 64.5378151260504 3.01713452770716
% 65.546218487395 2.72496319151511
% 66.5546218487395 2.82783241826435
% 67.563025210084 2.9327329012916
% 68.5714285714286 2.94847779824986
% 69.5798319327731 2.70144693776447
% 70.5882352941177 2.74695966057067
% 71.5966386554622 2.87257604643721
% 72.6050420168067 2.96078705423303
% 73.6134453781513 2.84231272370547
% 74.6218487394958 2.82046387547586
% 75.6302521008403 2.95818789299196
% 76.6386554621849 3.0108906778587
% 77.6470588235294 2.8821233228801
% 78.655462184874 2.75753482085144
% 79.6638655462185 2.79231381668424
% 80.672268907563 2.65761501017619
% 81.6806722689076 2.29123900024893
% 82.6890756302521 2.33323927147797
% 83.6974789915966 2.27300628224288
% 84.7058823529412 2.10053261589192
% 85.7142857142857 1.82131795727453
% 86.7226890756303 1.63196560105899
% 87.7310924369748 1.59911679634626
% 88.7394957983193 1.94434290281639
% 89.7478991596639 1.76799720352564
% 90.7563025210084 1.62389938911035
% 91.7647058823529 1.65031200208176
% 92.7731092436975 1.82242105849702
% 93.781512605042 2.07428245455754
% 94.7899159663866 1.61906305640235
% 95.7983193277311 1.52036281233223
% 96.8067226890756 1.52863434622176
% 97.8151260504202 1.61006336491825
% 98.8235294117647 1.70241589621841
% 99.8319327731092 1.7216765903241
% 100.840336134454 1.41770754196446
% 101.848739495798 1.66020261827598
% 102.857142857143 1.90571760883817
% 103.865546218487 1.95436452588516
% 104.873949579832 1.66444270693896
% 105.882352941176 2.08034352749773
% 106.890756302521 2.18976319862574
% 107.899159663866 2.23278148252945
% 108.90756302521 1.90928004635233
% 109.915966386555 2.35781566205439
% 110.924369747899 2.29489029135204
% 111.932773109244 2.00206321731246
% 112.941176470588 2.33847274122115
% 113.949579831933 2.2880976681054
% 114.957983193277 2.2026138353477
% 115.966386554622 2.03218120205069
% 116.974789915966 1.76835138017285
% 117.983193277311 1.8511337565831
% 118.991596638655 1.80462181667423
% 120 1.65300947112664
0 0
1.00840336134454 0.139990118706206
2.01680672268908 0.349989987408857
3.02521008403361 0.657571231061781
4.03361344537815 1.09146365300111
5.04201680672269 1.52279433051175
6.05042016806723 1.66026842740608
7.05882352941176 1.63647198541054
8.0672268907563 1.78059521179013
9.07563025210084 2.21591421905421
10.0840336134454 2.75589225188482
11.0924369747899 3.13143542242247
12.1008403361345 3.39351383249341
13.109243697479 3.69442838743432
14.1176470588235 4.12787950794636
15.1260504201681 4.45830609525338
16.1344537815126 4.72221368259626
17.1428571428571 4.96836007513966
18.1512605042017 4.95219587368307
19.1596638655462 4.7280691047899
20.1680672268908 4.61828699735885
21.1764705882353 4.64915985728269
22.1848739495798 4.68806857364664
23.1932773109244 4.6463214158248
24.2016806722689 4.54635047763353
25.2100840336134 4.58296416573857
26.218487394958 4.62371602023218
27.2268907563025 4.62903872399766
28.2352941176471 4.5241716491213
29.2436974789916 4.26087489277534
30.2521008403361 4.16674588669184
31.2605042016807 4.1671633609737
32.2689075630252 4.04691680830057
33.2773109243697 4.05029273880892
34.2857142857143 4.22835378495943
35.2941176470588 4.36582625932616
36.3025210084034 4.25172872519156
37.3109243697479 4.21207334025252
38.3193277310924 4.45069908001162
39.327731092437 4.79077731100543
40.3361344537815 4.78168069291628
41.344537815126 4.51697542954581
42.3529411764706 4.52580540639163
43.3613445378151 4.73892068883931
44.3697478991597 4.85425691116673
45.3781512605042 4.8494785597575
46.3865546218487 4.84087218957005
47.3949579831933 4.88312540515512
48.4033613445378 4.85525665123844
49.4117647058823 4.67171937284162
50.4201680672269 4.60761861379158
51.4285714285714 4.65418460614498
52.436974789916 4.53713117190044
53.4453781512605 4.12117665119867
54.453781512605 3.7454281095165
55.4621848739496 3.74778254517019
56.4705882352941 3.89257748215148
57.4789915966387 3.65486291134213
58.4873949579832 3.20244041589929
59.4957983193277 2.9228419534842
60.5042016806723 2.90825211657935
61.5126050420168 2.91925537867098
62.5210084033613 2.73696144091984
63.5294117647059 2.60752377567745
64.5378151260504 2.53270616964784
65.546218487395 2.5858747338845
66.5546218487395 2.6307726081204
67.563025210084 2.65924757775695
68.5714285714286 2.72841514603332
69.5798319327731 2.74618320629047
70.5882352941177 2.99663561958338
71.5966386554622 3.26319927739834
72.6050420168067 3.32834228336003
73.6134453781513 3.37533330752958
74.6218487394958 3.6001742883136
75.6302521008403 3.7863699634954
76.6386554621849 3.94674003801434
77.6470588235294 3.95949986122168
78.655462184874 4.03866198973813
79.6638655462185 4.08127413763875
80.672268907563 3.9135444575605
81.6806722689076 3.69242498377321
82.6890756302521 3.74361117934236
83.6974789915966 3.63183305039039
84.7058823529412 3.34053867788951
85.7142857142857 2.97233323265315
86.7226890756303 2.73350871014112
87.7310924369748 2.58161000792369
88.7394957983193 2.46703800621557
89.7478991596639 2.17076415429742
90.7563025210084 1.96143684804127
91.7647058823529 1.8210507382926
92.7731092436975 1.69024338576448
93.781512605042 1.60786378354417
94.7899159663866 1.61204209464296
95.7983193277311 1.57089461370286
96.8067226890756 1.53639565949086
97.8151260504202 1.51511555846919
98.8235294117647 1.54104336595882
99.8319327731092 1.62700226580062
100.840336134454 1.62158893376214
101.848739495798 1.70179108861915
102.857142857143 1.74625492930149
103.865546218487 1.78189996046673
104.873949579832 1.88871379743177
105.882352941176 2.01648029797177
106.890756302521 1.95928824370167
107.899159663866 1.91910188161897
108.90756302521 1.93760553113998
109.915966386555 2.02899858895729
110.924369747899 1.9378859625067
111.932773109244 1.60078090081607
112.941176470588 1.30806989619684
113.949579831933 1.77624641042593
114.957983193277 1.70773027180893
115.966386554622 1.41488594444482
116.974789915966 1.12029224187899
117.983193277311 0.974335812412676
118.991596638655 0.971014403821909
120 1.26886657836592
};
\addplot [semithick, line width=2pt, darkorange25512714, smooth]
table {%
0 0
1.00840336134454 0.16620566014737
2.01680672268908 0.520154186964025
3.02521008403361 0.314829565944709
4.03361344537815 0.362693162556822
5.04201680672269 0.583998101504528
6.05042016806723 0.519194748973083
7.05882352941176 0.517824437955243
8.0672268907563 0.671986766430062
9.07563025210084 0.60590205807378
10.0840336134454 0.620175858577036
11.0924369747899 0.738251998838839
12.1008403361345 0.7007046218056
13.109243697479 0.713295808115328
14.1176470588235 0.820778407376252
15.1260504201681 0.823409195726028
16.1344537815126 0.857170923213754
17.1428571428571 0.970912026091582
18.1512605042017 1.01488110134602
19.1596638655462 1.02396340474905
20.1680672268908 1.10595231877345
21.1764705882353 1.1623285734868
22.1848739495798 1.14369064284701
23.1932773109244 1.19577756239687
24.2016806722689 1.25575285647961
25.2100840336134 1.22189425799698
26.218487394958 1.24881982546537
27.2268907563025 1.31143897562795
28.2352941176471 1.2742962020688
29.2436974789916 1.27895784752141
30.2521008403361 1.34035937516238
31.2605042016807 1.30436858434221
32.2689075630252 1.30019815838202
33.2773109243697 1.3618952005084
34.2857142857143 1.3405753410126
35.2941176470588 1.32381116863465
36.3025210084034 1.37520694981218
37.3109243697479 1.36283658500522
38.3193277310924 1.31829779669336
39.327731092437 1.35677691326467
40.3361344537815 1.34383634715705
41.344537815126 1.28497329016738
42.3529411764706 1.31872919940854
43.3613445378151 1.30944953337583
44.3697478991597 1.25765429399434
45.3781512605042 1.28792069083435
46.3865546218487 1.28710481061553
47.3949579831933 1.24552414625493
48.4033613445378 1.27500892142386
49.4117647058823 1.28562308640528
50.4201680672269 1.25850110051479
51.4285714285714 1.28512532049828
52.436974789916 1.30492026666866
53.4453781512605 1.28846490959937
54.453781512605 1.30431656622298
55.4621848739496 1.32913111126212
56.4705882352941 1.31676295204743
57.4789915966387 1.30594670720973
58.4873949579832 1.32812483269662
59.4957983193277 1.30487653540512
60.5042016806723 1.274127321556
61.5126050420168 1.29094297128535
62.5210084033613 1.26275013580332
63.5294117647059 1.2240691668721
64.5378151260504 1.23803155871105
65.546218487395 1.21135680260739
66.5546218487395 1.17431263205351
67.563025210084 1.18785138072524
68.5714285714286 1.16877520050969
69.5798319327731 1.13758676050121
70.5882352941177 1.15237805028804
71.5966386554622 1.14522275702789
72.6050420168067 1.12665092980466
73.6134453781513 1.14057216959136
74.6218487394958 1.14665930236975
75.6302521008403 1.13341285687508
76.6386554621849 1.14031379511853
77.6470588235294 1.15182833781366
78.655462184874 1.13584281207078
79.6638655462185 1.13527838077092
80.672268907563 1.14900979163175
81.6806722689076 1.13134365923923
82.6890756302521 1.12692592943266
83.6974789915966 1.14321374851937
84.7058823529412 1.12804062196933
85.7142857142857 1.12043636888616
86.7226890756303 1.1386466578995
87.7310924369748 1.12560960217832
88.7394957983193 1.11958039092149
89.7478991596639 1.13964626410604
90.7563025210084 1.13313410939888
91.7647058823529 1.12938550941089
92.7731092436975 1.1480857760476
93.781512605042 1.1451281651493
94.7899159663866 1.13623621728998
95.7983193277311 1.15278914676697
96.8067226890756 1.15098370733791
97.8151260504202 1.13736492018606
98.8235294117647 1.15253440053548
99.8319327731092 1.1518418760963
100.840336134454 1.13653856403027
101.848739495798 1.15044949120321
102.857142857143 1.15181909496297
103.865546218487 1.13651401302231
104.873949579832 1.14957914574332
105.882352941176 1.15427017557905
106.890756302521 1.14266352072092
107.899159663866 1.15730305221777
108.90756302521 1.16570477406779
109.915966386555 1.16002933859219
110.924369747899 1.17270071366745
111.932773109244 1.18302831636641
112.941176470588 1.17967913775782
113.949579831933 1.18373779812897
114.957983193277 1.19314157211889
115.966386554622 1.18785314506705
116.974789915966 1.18242062100952
117.983193277311 1.18974088909452
118.991596638655 1.18231013636344
120 1.1694358089273
% 0 0
% 1.00840336134454 1.66382339967909
% 2.01680672268908 1.86547817105538
% 3.02521008403361 1.29391740014243
% 4.03361344537815 0.997463774151815
% 5.04201680672269 1.23020512281743
% 6.05042016806723 1.32126142020452
% 7.05882352941176 1.25192636498594
% 8.0672268907563 1.37243590246303
% 9.07563025210084 1.59626271562737
% 10.0840336134454 1.58249373445838
% 11.0924369747899 1.61162379098866
% 12.1008403361345 1.79333724816248
% 13.109243697479 1.65996920794933
% 14.1176470588235 1.60471477930434
% 15.1260504201681 1.7122222387572
% 16.1344537815126 1.59139646207517
% 17.1428571428571 1.52882319535896
% 18.1512605042017 1.58321886544117
% 19.1596638655462 1.52469498323491
% 20.1680672268908 1.50377585242102
% 21.1764705882353 1.52897641057402
% 22.1848739495798 1.53737001342942
% 23.1932773109244 1.54240591025706
% 24.2016806722689 1.54811838526811
% 25.2100840336134 1.57555820062871
% 26.218487394958 1.55273132001184
% 27.2268907563025 1.54152549654067
% 28.2352941176471 1.52489837135942
% 29.2436974789916 1.45902044033154
% 30.2521008403361 1.43445248787166
% 31.2605042016807 1.412382078085
% 32.2689075630252 1.37977701961445
% 33.2773109243697 1.36723089747332
% 34.2857142857143 1.38094902061853
% 35.2941176470588 1.42589956976944
% 36.3025210084034 1.42314193934402
% 37.3109243697479 1.45978929561924
% 38.3193277310924 1.50829002331246
% 39.327731092437 1.48881907869048
% 40.3361344537815 1.52977943790184
% 41.344537815126 1.51891245607582
% 42.3529411764706 1.46978209073605
% 43.3613445378151 1.49632656040333
% 44.3697478991597 1.47996371538219
% 45.3781512605042 1.4536541042746
% 46.3865546218487 1.48613627609025
% 47.3949579831933 1.5197905295349
% 48.4033613445378 1.52057301135315
% 49.4117647058823 1.55775393729376
% 50.4201680672269 1.62221342248839
% 51.4285714285714 1.60965732619321
% 52.436974789916 1.64633741500785
% 53.4453781512605 1.6762320473615
% 54.453781512605 1.56586293191685
% 55.4621848739496 1.57808212560467
% 56.4705882352941 1.55229317232361
% 57.4789915966387 1.42838807923906
% 58.4873949579832 1.43106544915865
% 59.4957983193277 1.40199279223448
% 60.5042016806723 1.33923527951716
% 61.5126050420168 1.34408250315785
% 62.5210084033613 1.34518338021183
% 63.5294117647059 1.32323832197995
% 64.5378151260504 1.31079411902925
% 65.546218487395 1.33229398251457
% 66.5546218487395 1.28940664131346
% 67.563025210084 1.2497989017234
% 68.5714285714286 1.25583237172808
% 69.5798319327731 1.18983975189589
% 70.5882352941177 1.16957031558933
% 71.5966386554622 1.16112013629604
% 72.6050420168067 1.11463596810845
% 73.6134453781513 1.11600108940924
% 74.6218487394958 1.12177370405276
% 75.6302521008403 1.09427520817143
% 76.6386554621849 1.10059286422045
% 77.6470588235294 1.11192300980117
% 78.655462184874 1.10292415484387
% 79.6638655462185 1.08508469675372
% 80.672268907563 1.09545566068129
% 81.6806722689076 1.09615953922272
% 82.6890756302521 1.06285487252931
% 83.6974789915966 1.07060184635851
% 84.7058823529412 1.07206094483532
% 85.7142857142857 1.04969579765833
% 86.7226890756303 1.0588034894392
% 87.7310924369748 1.0681485978705
% 88.7394957983193 1.06437859992648
% 89.7478991596639 1.07536000944032
% 90.7563025210084 1.09239417145853
% 91.7647058823529 1.09262859593978
% 92.7731092436975 1.09466789776081
% 93.781512605042 1.11811778804989
% 94.7899159663866 1.10975140186406
% 95.7983193277311 1.10291403253607
% 96.8067226890756 1.11918964242453
% 97.8151260504202 1.11386669192472
% 98.8235294117647 1.11809412128569
% 99.8319327731092 1.13114475932282
% 100.840336134454 1.1389679917073
% 101.848739495798 1.15248029424163
% 102.857142857143 1.16683966950839
% 103.865546218487 1.18264680580438
% 104.873949579832 1.19072297932544
% 105.882352941176 1.20249032193056
% 106.890756302521 1.20830076670101
% 107.899159663866 1.19218735518007
% 108.90756302521 1.19707122134489
% 109.915966386555 1.18214262545193
% 110.924369747899 1.15205087532086
% 111.932773109244 1.15448627149966
% 112.941176470588 1.13795527685925
% 113.949579831933 1.10446978645194
% 114.957983193277 1.10459648656492
% 115.966386554622 1.09986055580451
% 116.974789915966 1.0758228748695
% 117.983193277311 1.06853487666589
% 118.991596638655 1.07859435170347
% 120 1.05107195840302
};
\addplot  [semithick, line width=2pt,forestgreen4416044, smooth]
table {%
0 0
1.00840336134454 0.296875645427811
2.01680672268908 0.12817175817162
3.02521008403361 0.345375581572387
4.03361344537815 0.30312778319183
5.04201680672269 0.423245811212595
6.05042016806723 0.525716711508623
7.05882352941176 0.495498103992405
8.0672268907563 0.522764496200164
9.07563025210084 0.518640399580428
10.0840336134454 0.434609198077988
11.0924369747899 0.454179011517622
12.1008403361345 0.43763133050113
13.109243697479 0.422980173374644
14.1176470588235 0.457088056654183
15.1260504201681 0.447479307893276
16.1344537815126 0.448168890635435
17.1428571428571 0.459603030807328
18.1512605042017 0.443655949645361
19.1596638655462 0.429006057043667
20.1680672268908 0.433815629237475
21.1764705882353 0.41158642350803
22.1848739495798 0.41636952042735
23.1932773109244 0.421285383452236
24.2016806722689 0.412903114849285
25.2100840336134 0.422994067490784
26.218487394958 0.427571689599041
27.2268907563025 0.421686453323346
28.2352941176471 0.436590606963866
29.2436974789916 0.436719225215466
30.2521008403361 0.440087034957491
31.2605042016807 0.455156045537387
32.2689075630252 0.452887149972634
33.2773109243697 0.460892212376408
34.2857142857143 0.471092116072428
35.2941176470588 0.470167439531879
36.3025210084034 0.480641319836772
37.3109243697479 0.49140367154568
38.3193277310924 0.49273549233623
39.327731092437 0.504067850868026
40.3361344537815 0.510884016643919
41.344537815126 0.508199369613062
42.3529411764706 0.522536882412161
43.3613445378151 0.523448770832033
44.3697478991597 0.528195486655043
45.3781512605042 0.542725447384302
46.3865546218487 0.542722645733214
47.3949579831933 0.547399249913986
48.4033613445378 0.558087133995592
49.4117647058823 0.553147444779628
50.4201680672269 0.561588845108631
51.4285714285714 0.56901075014351
52.436974789916 0.567625489691362
53.4453781512605 0.580182100998454
54.453781512605 0.583573329009988
55.4621848739496 0.580344814135635
56.4705882352941 0.584609889326349
57.4789915966387 0.579313823907241
58.4873949579832 0.568809168683527
59.4957983193277 0.574279706080067
60.5042016806723 0.56525131848784
61.5126050420168 0.56565975931979
62.5210084033613 0.56965755978638
63.5294117647059 0.563331417095465
64.5378151260504 0.562611499034695
65.546218487395 0.562895838288856
66.5546218487395 0.551711558868427
67.563025210084 0.552682435609139
68.5714285714286 0.549656705539302
69.5798319327731 0.543393557184421
70.5882352941177 0.547602592750445
71.5966386554622 0.546092939827854
72.6050420168067 0.54383466993331
73.6134453781513 0.546716222592284
74.6218487394958 0.542504086790399
75.6302521008403 0.537115573841748
76.6386554621849 0.539327628709015
77.6470588235294 0.531249071283262
78.655462184874 0.531878144820003
79.6638655462185 0.533506291762531
80.672268907563 0.530180179619443
81.6806722689076 0.533456724473642
82.6890756302521 0.53529870988662
83.6974789915966 0.532230853858084
84.7058823529412 0.537096308150452
85.7142857142857 0.535991968749566
86.7226890756303 0.536486560505197
87.7310924369748 0.541537802408065
88.7394957983193 0.541529984150506
89.7478991596639 0.544986654484648
90.7563025210084 0.549621318187448
91.7647058823529 0.550715678325039
92.7731092436975 0.554309701620731
93.781512605042 0.558535089563003
94.7899159663866 0.559108980720167
95.7983193277311 0.562954875545941
96.8067226890756 0.565413657030792
97.8151260504202 0.565137233671719
98.8235294117647 0.569765149438944
99.8319327731092 0.570697491755265
100.840336134454 0.572531007638896
101.848739495798 0.57709275555958
102.857142857143 0.577774919076512
103.865546218487 0.579778385927861
104.873949579832 0.583460506462763
105.882352941176 0.582810783366179
106.890756302521 0.586998233308438
107.899159663866 0.589431941903376
108.90756302521 0.591369732428117
109.915966386555 0.595583315797373
110.924369747899 0.597538799185752
111.932773109244 0.597304374220029
112.941176470588 0.599050764041675
113.949579831933 0.597714583879798
114.957983193277 0.595869731712038
115.966386554622 0.597589004736241
116.974789915966 0.59531082424967
117.983193277311 0.596030023560622
118.991596638655 0.596677438767891
120 0.59409655929394
% 0 0
% 1.00840336134454 1.92955644332891
% 2.01680672268908 1.38877180244323
% 3.02521008403361 1.08437937706651
% 4.03361344537815 0.93382214845425
% 5.04201680672269 0.759991560679232
% 6.05042016806723 0.810711276315785
% 7.05882352941176 0.663943612031564
% 8.0672268907563 0.745718192830778
% 9.07563025210084 0.705628864996612
% 10.0840336134454 0.700144772683558
% 11.0924369747899 0.68489563823541
% 12.1008403361345 0.696524836311686
% 13.109243697479 0.651360179715598
% 14.1176470588235 0.669868513325893
% 15.1260504201681 0.629157374245272
% 16.1344537815126 0.594911581921536
% 17.1428571428571 0.59220248886529
% 18.1512605042017 0.564782363486051
% 19.1596638655462 0.56752998502742
% 20.1680672268908 0.59771515834612
% 21.1764705882353 0.587951964912594
% 22.1848739495798 0.602404815060795
% 23.1932773109244 0.597796521072148
% 24.2016806722689 0.570596653401992
% 25.2100840336134 0.562131343625018
% 26.218487394958 0.544948239840626
% 27.2268907563025 0.512191069636644
% 28.2352941176471 0.514245552223308
% 29.2436974789916 0.489185770915006
% 30.2521008403361 0.47988609345586
% 31.2605042016807 0.47539788884047
% 32.2689075630252 0.456452487477982
% 33.2773109243697 0.452315118818481
% 34.2857142857143 0.442860943162541
% 35.2941176470588 0.42594200836285
% 36.3025210084034 0.413881590350525
% 37.3109243697479 0.401474805916835
% 38.3193277310924 0.380003175986725
% 39.327731092437 0.372906076817737
% 40.3361344537815 0.360300603108843
% 41.344537815126 0.352782641010659
% 42.3529411764706 0.355538903147999
% 43.3613445378151 0.345596217330086
% 44.3697478991597 0.343696021535332
% 45.3781512605042 0.339669582164392
% 46.3865546218487 0.329187631498858
% 47.3949579831933 0.326952392984087
% 48.4033613445378 0.318968654516573
% 49.4117647058823 0.309883672632571
% 50.4201680672269 0.307271099626777
% 51.4285714285714 0.30037704261758
% 52.436974789916 0.292032459083559
% 53.4453781512605 0.297107650066295
% 54.453781512605 0.290184465075547
% 55.4621848739496 0.297430839418318
% 56.4705882352941 0.30111660764326
% 57.4789915966387 0.301769888045616
% 58.4873949579832 0.305513298175668
% 59.4957983193277 0.309163300301451
% 60.5042016806723 0.303813919044415
% 61.5126050420168 0.304911806077725
% 62.5210084033613 0.302682461074742
% 63.5294117647059 0.298661043569493
% 64.5378151260504 0.304142311276848
% 65.546218487395 0.304585734216515
% 66.5546218487395 0.305328721183159
% 67.563025210084 0.317151868571985
% 68.5714285714286 0.315146074886956
% 69.5798319327731 0.32775402861877
% 70.5882352941177 0.331778146525147
% 71.5966386554622 0.335806163786175
% 72.6050420168067 0.339965651690105
% 73.6134453781513 0.345523218571183
% 74.6218487394958 0.338053745618619
% 75.6302521008403 0.347660276595282
% 76.6386554621849 0.342374142491723
% 77.6470588235294 0.347319780463085
% 78.655462184874 0.359729762093131
% 79.6638655462185 0.363969197232186
% 80.672268907563 0.375515242462118
% 81.6806722689076 0.394789426282942
% 82.6890756302521 0.388505631442775
% 83.6974789915966 0.402962361196253
% 84.7058823529412 0.403991243642115
% 85.7142857142857 0.398096632964408
% 86.7226890756303 0.404666100076841
% 87.7310924369748 0.410545157526767
% 88.7394957983193 0.397131862567025
% 89.7478991596639 0.424569803416833
% 90.7563025210084 0.414148824492337
% 91.7647058823529 0.424597265886305
% 92.7731092436975 0.437392282877664
% 93.781512605042 0.436352756980573
% 94.7899159663866 0.439098933032449
% 95.7983193277311 0.455203561304034
% 96.8067226890756 0.430364768371975
% 97.8151260504202 0.428848290176252
% 98.8235294117647 0.4230010628685
% 99.8319327731092 0.403877428532483
% 100.840336134454 0.411125849949691
% 101.848739495798 0.419086344579988
% 102.857142857143 0.408327139231037
% 103.865546218487 0.440482618207467
% 104.873949579832 0.430413541248605
% 105.882352941176 0.434580458186238
% 106.890756302521 0.44153358077754
% 107.899159663866 0.433448866687445
% 108.90756302521 0.417474095115658
% 109.915966386555 0.43324937592096
% 110.924369747899 0.408092956153523
% 111.932773109244 0.413987685720679
% 112.941176470588 0.415234079151583
% 113.949579831933 0.394917612942315
% 114.957983193277 0.399340087880683
% 115.966386554622 0.401059411358611
% 116.974789915966 0.38879606045207
% 117.983193277311 0.39057470834929
% 118.991596638655 0.377888389233685
% 120 0.352939974766631
};
\addplot [semithick, line width=2pt, crimson2143940, smooth]
table {%
0 0
1.00840336134454 0.431748806993699
2.01680672268908 0.183172060691594
3.02521008403361 0.224411879552494
4.03361344537815 0.313558968152821
5.04201680672269 0.334919696293569
6.05042016806723 0.361230998491857
7.05882352941176 0.411955174203834
8.0672268907563 0.413242265608783
9.07563025210084 0.353353170131857
10.0840336134454 0.265535060754097
11.0924369747899 0.21445075989141
12.1008403361345 0.198131550131951
13.109243697479 0.185790492004784
14.1176470588235 0.177169328206245
15.1260504201681 0.172265247884881
16.1344537815126 0.165739522727399
17.1428571428571 0.160214749260411
18.1512605042017 0.153674615211964
19.1596638655462 0.144160568116736
20.1680672268908 0.142048239118644
21.1764705882353 0.145137213494424
22.1848739495798 0.145207834767983
23.1932773109244 0.138985436489308
24.2016806722689 0.127481991463957
25.2100840336134 0.117208693570507
26.218487394958 0.112044386812993
27.2268907563025 0.112660730982742
28.2352941176471 0.117470890461289
29.2436974789916 0.125132736539273
30.2521008403361 0.128845784806993
31.2605042016807 0.127522930447287
32.2689075630252 0.122303531618933
33.2773109243697 0.116838934932029
34.2857142857143 0.116064178160265
35.2941176470588 0.126296434331848
36.3025210084034 0.142682657226281
37.3109243697479 0.153587677321383
38.3193277310924 0.154879028320979
39.327731092437 0.147460788135707
40.3361344537815 0.146443455837777
41.344537815126 0.162435715157625
42.3529411764706 0.180830024015268
43.3613445378151 0.204518041277223
44.3697478991597 0.253323995423456
45.3781512605042 0.300151305023026
46.3865546218487 0.31037649342577
47.3949579831933 0.274095013364263
48.4033613445378 0.242880668332371
49.4117647058823 0.271807996920812
50.4201680672269 0.334159554483118
51.4285714285714 0.367297500224138
52.436974789916 0.422723044368169
53.4453781512605 0.439724147658031
54.453781512605 0.406672654208883
55.4621848739496 0.313239872156237
56.4705882352941 0.201993533030185
57.4789915966387 0.172028302090594
58.4873949579832 0.188974331417418
59.4957983193277 0.19603218714581
60.5042016806723 0.185337797044664
61.5126050420168 0.161534894312577
62.5210084033613 0.140178428996412
63.5294117647059 0.128381534631856
64.5378151260504 0.115810390053005
65.546218487395 0.108213470351931
66.5546218487395 0.110431915237288
67.563025210084 0.112071641275025
68.5714285714286 0.106882750968075
69.5798319327731 0.0952144118101111
70.5882352941177 0.0839215838252453
71.5966386554622 0.0818010265008837
72.6050420168067 0.0849829256912002
73.6134453781513 0.0852959579345803
74.6218487394958 0.0867237362146572
75.6302521008403 0.0886712817553589
76.6386554621849 0.0877366518530057
77.6470588235294 0.0850021868478112
78.655462184874 0.0803461592955892
79.6638655462185 0.0790381346086673
80.672268907563 0.084498512570928
81.6806722689076 0.0923899216624239
82.6890756302521 0.0984397754014225
83.6974789915966 0.100592139618476
84.7058823529412 0.0991998925399095
85.7142857142857 0.0984792238799548
86.7226890756303 0.0971046588177867
87.7310924369748 0.0972853915811828
88.7394957983193 0.10691151608016
89.7478991596639 0.124988127344386
90.7563025210084 0.140851020555102
91.7647058823529 0.148375491685624
92.7731092436975 0.146757595137929
93.781512605042 0.142840092099414
94.7899159663866 0.148691431506666
95.7983193277311 0.17319595446128
96.8067226890756 0.205458065896677
97.8151260504202 0.226235195551469
98.8235294117647 0.227337030416691
99.8319327731092 0.209514802573652
100.840336134454 0.198371901783826
101.848739495798 0.191578197431615
102.857142857143 0.194209224062369
103.865546218487 0.223723485653806
104.873949579832 0.253256356286839
105.882352941176 0.246698818238224
106.890756302521 0.209798454452455
107.899159663866 0.169572208563288
108.90756302521 0.155858886063068
109.915966386555 0.148298608340985
110.924369747899 0.131987571883144
111.932773109244 0.129977776575049
112.941176470588 0.1366398925339
113.949579831933 0.134486484518444
114.957983193277 0.12296672385507
115.966386554622 0.104981621402797
116.974789915966 0.0955075289036411
117.983193277311 0.0961873973476034
118.991596638655 0.0973767640697849
120 0.0984988749475038
% 0 0
% 1.00840336134454 1.94063903927597
% 2.01680672268908 1.36493461356669
% 3.02521008403361 1.02005623586353
% 4.03361344537815 0.642629537635465
% 5.04201680672269 0.781633878886757
% 6.05042016806723 0.64803256239149
% 7.05882352941176 0.591694692515469
% 8.0672268907563 0.698415151423373
% 9.07563025210084 0.485603854098797
% 10.0840336134454 0.524316879745021
% 11.0924369747899 0.500327325060076
% 12.1008403361345 0.415907224979696
% 13.109243697479 0.498368156393049
% 14.1176470588235 0.420865187784864
% 15.1260504201681 0.472690747277732
% 16.1344537815126 0.587490511277391
% 17.1428571428571 0.373937658253888
% 18.1512605042017 0.35748425239935
% 19.1596638655462 0.367271280276464
% 20.1680672268908 0.418882096065004
% 21.1764705882353 0.472944967514752
% 22.1848739495798 0.354561979510632
% 23.1932773109244 0.440370313927942
% 24.2016806722689 0.559893583172915
% 25.2100840336134 0.386753552476393
% 26.218487394958 0.371239272453599
% 27.2268907563025 0.308310656919539
% 28.2352941176471 0.35538332786982
% 29.2436974789916 0.441223471312918
% 30.2521008403361 0.310855284985942
% 31.2605042016807 0.372438390784555
% 32.2689075630252 0.341746744971343
% 33.2773109243697 0.23449555638927
% 34.2857142857143 0.251146293912042
% 35.2941176470588 0.254085865455973
% 36.3025210084034 0.332339835652233
% 37.3109243697479 0.347244265584772
% 38.3193277310924 0.246194194400047
% 39.327731092437 0.293620610022485
% 40.3361344537815 0.320772581265343
% 41.344537815126 0.263864984818793
% 42.3529411764706 0.244096555258699
% 43.3613445378151 0.212656663848793
% 44.3697478991597 0.290496379008586
% 45.3781512605042 0.291061248708587
% 46.3865546218487 0.209253966926352
% 47.3949579831933 0.240355095728369
% 48.4033613445378 0.2236767278203
% 49.4117647058823 0.230063325429051
% 50.4201680672269 0.267662011835413
% 51.4285714285714 0.24078024955525
% 52.436974789916 0.365433972785709
% 53.4453781512605 0.279643244504431
% 54.453781512605 0.188655273039452
% 55.4621848739496 0.234149904890784
% 56.4705882352941 0.211188160656399
% 57.4789915966387 0.191126346447997
% 58.4873949579832 0.182015082077252
% 59.4957983193277 0.182299670462149
% 60.5042016806723 0.285077146257013
% 61.5126050420168 0.227790145912379
% 62.5210084033613 0.166677728987195
% 63.5294117647059 0.167107432333134
% 64.5378151260504 0.164924615968509
% 65.546218487395 0.228294687273476
% 66.5546218487395 0.221170133026265
% 67.563025210084 0.198115525160282
% 68.5714285714286 0.2773399351787
% 69.5798319327731 0.185644737518336
% 70.5882352941177 0.158182231778314
% 71.5966386554622 0.174721720733292
% 72.6050420168067 0.161837028096738
% 73.6134453781513 0.211361356914734
% 74.6218487394958 0.199620468248166
% 75.6302521008403 0.20851798974672
% 76.6386554621849 0.376846004853156
% 77.6470588235294 0.229517885463801
% 78.655462184874 0.172788587801836
% 79.6638655462185 0.169360779448531
% 80.672268907563 0.175822341509231
% 81.6806722689076 0.232003773301438
% 82.6890756302521 0.171329659274741
% 83.6974789915966 0.161158820229815
% 84.7058823529412 0.19104865231306
% 85.7142857142857 0.151921897860399
% 86.7226890756303 0.152260448316927
% 87.7310924369748 0.144501336642194
% 88.7394957983193 0.157949826026635
% 89.7478991596639 0.239365747924364
% 90.7563025210084 0.181770522571501
% 91.7647058823529 0.186780345803976
% 92.7731092436975 0.215773799451506
% 93.781512605042 0.150892325617331
% 94.7899159663866 0.147172489704467
% 95.7983193277311 0.150556410547807
% 96.8067226890756 0.205124938646177
% 97.8151260504202 0.302654127249976
% 98.8235294117647 0.176106694165745
% 99.8319327731092 0.166647626856198
% 100.840336134454 0.184273212987591
% 101.848739495798 0.160583681761386
% 102.857142857143 0.161300417963328
% 103.865546218487 0.135690370323799
% 104.873949579832 0.173562218816589
% 105.882352941176 0.247161882180689
% 106.890756302521 0.155343480965605
% 107.899159663866 0.157840567437356
% 108.90756302521 0.144809315396881
% 109.915966386555 0.130110121200982
% 110.924369747899 0.141505864138635
% 111.932773109244 0.124009712440662
% 112.941176470588 0.161656214427672
% 113.949579831933 0.18790448127095
% 114.957983193277 0.126844144899358
% 115.966386554622 0.138846280314561
% 116.974789915966 0.165457246941385
% 117.983193277311 0.17000137879273
% 118.991596638655 0.157573567409261
% 120 0.132984297206167
};

\addlegendentry{$E = 0.1$}
\addlegendentry{$E = 1.0$}
\addlegendentry{$E = 2.0$}
\addlegendentry{$E = 2.7$}
\end{axis}

\end{tikzpicture}


==> w_mixed_noise_0.2_R.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-6, xmax=126,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=-0.570115418540084, ymax=11.9724237893418,
% ytick style={color=black}
% ]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $t$},
xmin=-3.54498469497874, xmax=120.444678594553,
xmajorgrids,
ymajorgrids,
xtick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.99, 0.99)}},
y grid style={darkgray176},
ylabel={$R$},
ymin=-0.5798386128812, ymax=18.5766108705052,
ytick style={color=black}
]
\addplot [semithick, line width=2pt, black, smooth]
table {%
0.0   0.0
1.00840336134454   0.375721314618108
2.01680672268908   0.8401560328177435
3.02521008403361   1.4104223194414127
4.03361344537815   2.098223645345469
5.04201680672269   2.7709122338360466
6.05042016806723   3.1694355298038497
7.05882352941176   3.3987596201907393
8.0672268907563   3.790048228466921
9.07563025210084   4.4845086823986415
10.0840336134454   5.2716705229974545
11.0924369747899   5.8936618552344715
12.1008403361345   6.408148645706233
13.109243697479   6.959250107142354
14.1176470588235   7.633868350616005
15.1260504201681   8.211976789138252
16.1344537815126   8.728707716969092
17.1428571428571   9.228861630905188
18.1512605042017   9.48095972837424
19.1596638655462   9.517784131868531
20.1680672268908   9.651006301718434
21.1764705882353   9.922338281763585
22.1848739495798   10.198245455632899
23.1932773109244   10.380916196218495
24.2016806722689   10.489486283126734
25.2100840336134   10.748809782543752
26.218487394958   11.010306089946946
27.2268907563025   11.226501309178127
28.2352941176471   11.30227044233416
29.2436974789916   11.16260437174734
30.2521008403361   11.227324558426963
31.2605042016807   11.413484470345075
32.2689075630252   11.42757998888234
33.2773109243697   11.609601664314814
34.2857142857143   12.040437274868287
35.2941176470588   12.413218181570649
36.3025210084034   12.423706023900388
37.3109243697479   12.536201571368945
38.3193277310924   13.059394958398213
39.327731092437   13.726266856322223
40.3361344537815   13.887926963536428
41.344537815126   13.665733110845235
42.3529411764706   13.844896899329273
43.3613445378151   14.334781921122532
44.3697478991597   14.675903903549568
45.3781512605042   14.834431961462087
46.3865546218487   14.98503861319281
47.3949579831933   15.213005074737557
48.4033613445378   15.330060081759783
49.4117647058823   15.19335046731833
50.4201680672269   15.241945574533933
51.4285714285714   15.47120116406236
52.436974789916   15.424442708878834
53.4453781512605   14.841086366956374
54.453781512605   14.281201768295995
55.4621848739496   14.417357885118564
56.4705882352941   14.826197765056087
57.4789915966387   14.494062045123883
58.4873949579832   13.685846610060691
59.4957983193277   13.18699417546568
60.5042016806723   13.265047025915855
61.5126050420168   13.400410558075121
62.5210084033613   13.081192195187148
63.5294117647059   12.870681863493997
64.5378151260504   12.784964706456547
65.546218487395   13.018998052393579
66.5546218487395   13.232160674034887
67.563025210084   13.403984897628304
68.5714285714286   13.678133070687233
69.5798319327731   13.823131553678236
70.5882352941177   14.543975392095717
71.5966386554622   15.285094030612122
72.6050420168067   15.545238220422013
73.6134453781513   15.762928473696869
74.6218487394958   16.390596730392687
75.6302521008403   16.92229638335786
76.6386554621849   17.391746604990296
77.6470588235294   17.53406737286122
78.655462184874   17.823098086789948
79.6638655462185   18.031363624476995
80.672268907563   17.76835701076561
81.6806722689076   17.366627622457564
82.6890756302521   17.59419642776838
83.6974789915966   17.43488659085673
84.7058823529412   16.821512305519935
85.7142857142857   15.961560698806947
86.7226890756303   15.396662818776528
87.7310924369748   15.049500531292477
88.7394957983193   14.796070721203673
89.7478991596639   13.957848058325393
90.7563025210084   13.342142105250067
91.7647058823529   12.927033124281149
92.7731092436975   12.522345398365486
93.781512605042   12.279572373810014
94.7899159663866   12.361445493367029
95.7983193277311   12.267398413425699
96.8067226890756   12.19563153547331
97.8151260504202   12.173792315158684
98.8235294117647   12.340637925189942
99.8319327731092   12.744676567928424
100.840336134454   12.787555401736686
101.848739495798   13.165305817224388
102.857142857143   13.402044348835497
103.865546218487   13.60433801037659
104.873949579832   14.073978668542612
105.882352941176   14.611970387623112
106.890756302521   14.471689679643825
107.899159663866   14.389908975946684
108.90756302521   14.526523895984987
109.915966386555   14.933832083634696
110.924369747899   14.661472607973469
111.932773109244   13.385807609877574
112.941176470588   12.154626813778819
113.949579831933   14.226824387262743
114.957983193277   14.011324986783418
115.966386554622   12.80934074666567
116.974789915966   11.447530285536764
117.983193277311   10.721718634290427
118.991596638655   10.749072251589931
120.0   12.339529545485533
% 0.0   0.0
% 1.00840336134454   1.2585592129335044
% 2.01680672268908   1.6484857816673033
% 3.02521008403361   2.0762640801771113
% 4.03361344537815   2.558346468000742
% 5.04201680672269   3.077122342540814
% 6.05042016806723   3.6132454902174618
% 7.05882352941176   4.269645178138112
% 8.0672268907563   5.1155714505489085
% 9.07563025210084   6.054913090652069
% 10.0840336134454   6.971573892520703
% 11.0924369747899   7.977835881233548
% 12.1008403361345   8.999664687868368
% 13.109243697479   9.968554778040442
% 14.1176470588235   10.892054561423478
% 15.1260504201681   11.81763774948111
% 16.1344537815126   12.636895363834467
% 17.1428571428571   13.322553698249065
% 18.1512605042017   13.96491907787509
% 19.1596638655462   14.780541115800338
% 20.1680672268908   14.98347441123088
% 21.1764705882353   14.630167218040146
% 22.1848739495798   14.442339358280778
% 23.1932773109244   14.388856972253338
% 24.2016806722689   14.282053175677552
% 25.2100840336134   13.952791383116148
% 26.218487394958   13.728816600271415
% 27.2268907563025   13.643011217522439
% 28.2352941176471   13.603569036104174
% 29.2436974789916   13.494803445241068
% 30.2521008403361   13.525550018818645
% 31.2605042016807   13.558906980962087
% 32.2689075630252   13.375151202974978
% 33.2773109243697   12.94419545567028
% 34.2857142857143   12.732360697527426
% 35.2941176470588   12.792841292379858
% 36.3025210084034   12.828611304019265
% 37.3109243697479   12.999227704746337
% 38.3193277310924   13.333968106280164
% 39.327731092437   13.736339359499558
% 40.3361344537815   14.741600249640836
% 41.344537815126   15.581961320536443
% 42.3529411764706   16.213434944713594
% 43.3613445378151   16.88011007044804
% 44.3697478991597   17.38122536987613
% 45.3781512605042   17.666238919015175
% 46.3865546218487   17.848787669916238
% 47.3949579831933   17.93124226393389
% 48.4033613445378   17.84412124719183
% 49.4117647058823   17.690594614057122
% 50.4201680672269   17.377905877765485
% 51.4285714285714   16.86957634367285
% 52.436974789916   16.11163836916484
% 53.4453781512605   15.308806618446555
% 54.453781512605   14.806110240737276
% 55.4621848739496   14.527945195395704
% 56.4705882352941   14.135548092851655
% 57.4789915966387   13.76972253886466
% 58.4873949579832   13.643489028641666
% 59.4957983193277   13.838355614456038
% 60.5042016806723   13.563097211665255
% 61.5126050420168   13.531991546130492
% 62.5210084033613   12.998381377721884
% 63.5294117647059   13.317573303729
% 64.5378151260504   13.95418468989099
% 65.546218487395   13.364543865061709
% 66.5546218487395   13.718794307416028
% 67.563025210084   14.076374069496987
% 68.5714285714286   14.219048306308455
% 69.5798319327731   13.71007745802176
% 70.5882352941177   13.924906996594704
% 71.5966386554622   14.341087448554978
% 72.6050420168067   14.661789402232133
% 73.6134453781513   14.464868904836885
% 74.6218487394958   14.507523175613809
% 75.6302521008403   14.957556488565755
% 76.6386554621849   15.190477717791408
% 77.6470588235294   14.959558789895414
% 78.655462184874   14.727361468537184
% 79.6638655462185   14.914640875836787
% 80.672268907563   14.642261872870234
% 81.6806722689076   13.68027565033221
% 82.6890756302521   13.890046745159506
% 83.6974789915966   13.792929186934533
% 84.7058823529412   13.338945559535686
% 85.7142857142857   12.49451750834694
% 86.7226890756303   11.896572842746053
% 87.7310924369748   11.844503513350517
% 88.7394957983193   13.135448559336183
% 89.7478991596639   12.596588218108383
% 90.7563025210084   12.139979580781
% 91.7647058823529   12.306112118989883
% 92.7731092436975   13.002756167365398
% 93.781512605042   13.94737775205452
% 94.7899159663866   12.388335282057062
% 95.7983193277311   12.06847969670622
% 96.8067226890756   12.164788582120377
% 97.8151260504202   12.549444250190618
% 98.8235294117647   12.970688007619172
% 99.8319327731092   13.110236520454977
% 100.840336134454   11.956676171580742
% 101.848739495798   13.003443543117033
% 102.857142857143   14.00059528511701
% 103.865546218487   14.247495884929974
% 104.873949579832   13.211990028986383
% 105.882352941176   14.84155206228128
% 106.890756302521   15.299197509168016
% 107.899159663866   15.521444703311884
% 108.90756302521   14.419952738511046
% 109.915966386555   16.098496422214815
% 110.924369747899   15.95491332501676
% 111.932773109244   14.96985263300206
% 112.941176470588   16.251457243518736
% 113.949579831933   16.14706685113541
% 114.957983193277   15.912512192145535
% 115.966386554622   15.351374883900357
% 116.974789915966   14.382368761554115
% 117.983193277311   14.778452956419311
% 118.991596638655   14.653833331078145
% 120.0   14.084073861464828

};
\addplot [semithick, line width=2pt, darkorange25512714, smooth]
table {%
0.0   0.0
1.00840336134454   0.40939265548748693
2.01680672268908   1.024231644260183
3.02521008403361   0.9759229363263567
4.03361344537815   1.2095304944630045
5.04201680672269   1.7159627743281536
6.05042016806723   1.7723843771432157
7.05882352941176   1.9118659280249986
8.0672268907563   2.32831907443481
9.07563025210084   2.3449825261746744
10.0840336134454   2.500774720789178
11.0924369747899   2.8616452904985423
12.1008403361345   2.911891953912623
13.109243697479   3.057902643475435
14.1176470588235   3.4040358207341446
15.1260504201681   3.5291541495069274
16.1344537815126   3.7188687316775244
17.1428571428571   4.07973113839257
18.1512605042017   4.292012494311117
19.1596638655462   4.429310854479739
20.1680672268908   4.722808562154378
21.1764705882353   4.961251540721223
22.1848739495798   5.037125445020682
23.1932773109244   5.266308062281565
24.2016806722689   5.512833176852809
25.2100840336134   5.550140261677497
26.218487394958   5.722077144930628
27.2268907563025   5.975483722928166
28.2352941176471   5.998343776278017
29.2436974789916   6.115673011312686
30.2521008403361   6.36778509214171
31.2605042016807   6.385547714281834
32.2689075630252   6.477343142558143
33.2773109243697   6.732028671487135
34.2857142857143   6.77957101300901
35.2941176470588   6.8354039477035835
36.3025210084034   7.0656549014552805
37.3109243697479   7.130826933214356
38.3193277310924   7.107480940436624
39.327731092437   7.304721596152701
40.3361344537815   7.362415607856253
41.344537815126   7.288801464352841
42.3529411764706   7.4734235936580005
43.3613445378151   7.535216809859593
44.3697478991597   7.470060506369713
45.3781512605042   7.644832236237378
46.3865546218487   7.726859491517981
47.3949579831933   7.683200152202539
48.4033613445378   7.855871532884719
49.4117647058823   7.9702512787181234
50.4201680672269   7.965791674450552
51.4285714285714   8.129708441261071
52.436974789916   8.272005266327808
53.4453781512605   8.298342866390133
54.453781512605   8.427631299503874
55.4621848739496   8.585832249382571
56.4705882352941   8.623130433233671
57.4789915966387   8.663977135782737
58.4873949579832   8.813544215775659
59.4957983193277   8.811053920053268
60.5042016806723   8.780094329235821
61.5126050420168   8.911187638269288
62.5210084033613   8.885291883326342
63.5294117647059   8.818412222769933
64.5378151260504   8.938671705365946
65.546218487395   8.910659776351928
66.5546218487395   8.840584435348115
67.563025210084   8.95850616909831
68.5714285714286   8.9523508185173
69.5798319327731   8.896802549490575
70.5882352941177   9.019109321962384
71.5966386554622   9.055059354578413
72.6050420168067   9.044364991349127
73.6134453781513   9.163047915734868
74.6218487394958   9.25018037754785
75.6302521008403   9.258525805969107
76.6386554621849   9.348375049326247
77.6470588235294   9.457065226634812
78.655462184874   9.451996686033812
79.6638655462185   9.510029667843483
80.672268907563   9.627732177825653
81.6806722689076   9.612955354823313
82.6890756302521   9.653210005410084
83.6974789915966   9.781825427782096
84.7058823529412   9.775053770382682
85.7142857142857   9.799867501521902
86.7226890756303   9.937127355530064
87.7310924369748   9.937351762751112
88.7394957983193   9.967497148033615
89.7478991596639   10.113399922314779
90.7563025210084   10.14095962073995
91.7647058823529   10.18026174019517
92.7731092436975   10.320440258167245
93.781512605042   10.36300397830367
94.7899159663866   10.378041026845201
95.7983193277311   10.50881833507102
96.8067226890756   10.555707488174594
97.8151260504202   10.54758233119446
98.8235294117647   10.672277977516732
99.8319327731092   10.723367043037266
100.840336134454   10.705556072740086
101.848739495798   10.824593781414112
102.857142857143   10.884522093146368
103.865546218487   10.864835422017531
104.873949579832   10.980023013123027
105.882352941176   11.05517264090137
106.890756302521   11.051704299752165
107.899159663866   11.174615286922617
108.90756302521   11.267389500260299
109.915966386555   11.291844215544101
110.924369747899   11.40530962168381
111.932773109244   11.507373293573659
112.941176470588   11.542718469934933
113.949579831933   11.614061508704596
114.957983193277   11.711581822915445
115.966386554622   11.736738771522905
116.974789915966   11.760671908309263
117.983193277311   11.847760516990483
118.991596638655   11.861069549073205
120.0   11.846193357837613
% 0.0   0.0
% 1.00840336134454   1.2953011653357278
% 2.01680672268908   1.939667217956271
% 3.02521008403361   1.9784771838000637
% 4.03361344537815   2.005837304144181
% 5.04201680672269   2.4905250259657765
% 6.05042016806723   2.8273992898235263
% 7.05882352941176   2.972730610441129
% 8.0672268907563   3.327424201719574
% 9.07563025210084   3.806191034649785
% 10.0840336134454   3.9947365384146476
% 11.0924369747899   4.228100676262769
% 12.1008403361345   4.658421160528209
% 13.109243697479   4.664862364241732
% 14.1176470588235   4.759705545965687
% 15.1260504201681   5.089121723242087
% 16.1344537815126   5.067179951947089
% 17.1428571428571   5.119413797958216
% 18.1512605042017   5.36072924720036
% 19.1596638655462   5.404872188707655
% 20.1680672268908   5.50710926764688
% 21.1764705882353   5.690195426224508
% 22.1848739495798   5.840065064859765
% 23.1932773109244   5.981090870618901
% 24.2016806722689   6.121034782055021
% 25.2100840336134   6.302376903811648
% 26.218487394958   6.380459743740017
% 27.2268907563025   6.478498768416012
% 28.2352941176471   6.561703590901853
% 29.2436974789916   6.532009826440915
% 30.2521008403361   6.587503420398692
% 31.2605042016807   6.6446802696860185
% 32.2689075630252   6.672622955294649
% 33.2773109243697   6.745203309065243
% 34.2857142857143   6.8809028160601065
% 35.2941176470588   7.094072678534745
% 36.3025210084034   7.187742354242829
% 37.3109243697479   7.380114362570341
% 38.3193277310924   7.602411440907888
% 39.327731092437   7.651919783428797
% 40.3361344537815   7.855277785784465
% 41.344537815126   7.924565191737188
% 42.3529411764706   7.889841217107851
% 43.3613445378151   8.054981783140951
% 44.3697478991597   8.103432417896228
% 45.3781512605042   8.121830817261927
% 46.3865546218487   8.302815278348133
% 47.3949579831933   8.48707301079481
% 48.4033613445378   8.579093478875173
% 49.4117647058823   8.773332948157217
% 50.4201680672269   9.043908082393141
% 51.4285714285714   9.09848211382815
% 52.436974789916   9.2913375531439
% 53.4453781512605   9.465033314283525
% 54.453781512605   9.234021765909327
% 55.4621848739496   9.35541995832157
% 56.4705882352941   9.362633633478618
% 57.4789915966387   9.061032303403449
% 58.4873949579832   9.148731613489685
% 59.4957983193277   9.133054276195544
% 60.5042016806723   9.001631043859652
% 61.5126050420168   9.092745248858241
% 62.5210084033613   9.170726329919882
% 63.5294117647059   9.168672325909718
% 64.5378151260504   9.197596888439058
% 65.546218487395   9.344882688795062
% 66.5546218487395   9.26369102582068
% 67.563025210084   9.189134600422031
% 68.5714285714286   9.279774769661158
% 69.5798319327731   9.098837835891377
% 70.5882352941177   9.086138048138777
% 71.5966386554622   9.117691529875783
% 72.6050420168067   8.996009743100439
% 73.6134453781513   9.063811849171652
% 74.6218487394958   9.149252847296822
% 75.6302521008403   9.097269362929996
% 76.6386554621849   9.184114400699194
% 77.6470588235294   9.291800221123317
% 78.655462184874   9.314022179171904
% 79.6638655462185   9.29742122249216
% 80.672268907563   9.40068580662034
% 81.6806722689076   9.462296131367257
% 82.6890756302521   9.374779300791996
% 83.6974789915966   9.466080262915371
% 84.7058823529412   9.52942119272748
% 85.7142857142857   9.485458634856363
% 86.7226890756303   9.582394575826449
% 87.7310924369748   9.680384464276296
% 88.7394957983193   9.718663503589209
% 89.7478991596639   9.824016576104961
% 90.7563025210084   9.956990303152688
% 91.7647058823529   10.013228337807048
% 92.7731092436975   10.077487011379985
% 93.781512605042   10.240057491729353
% 94.7899159663866   10.256375681802709
% 95.7983193277311   10.278974203680347
% 96.8067226890756   10.408894338529773
% 97.8151260504202   10.438055895327494
% 98.8235294117647   10.511612972327207
% 99.8319327731092   10.626587766981956
% 100.840336134454   10.716991888125516
% 101.848739495798   10.834143494631054
% 102.857142857143   10.955263327643292
% 103.865546218487   11.083151919396434
% 104.873949579832   11.174785085061973
% 105.882352941176   11.283727428248163
% 106.890756302521   11.364690175873116
% 107.899159663866   11.341781772976258
% 108.90756302521   11.417973090013994
% 109.915966386555   11.39896263189279
% 110.924369747899   11.304446791527738
% 111.932773109244   11.367710846318555
% 112.941176470588   11.336754726966506
% 113.949579831933   11.218461039878122
% 114.957983193277   11.268637199674275
% 115.966386554622   11.293664346464668
% 116.974789915966   11.21802811436352
% 117.983193277311   11.228052229893633
% 118.991596638655   11.328886266294267
% 120.0   11.230700557327776
};
\addplot  [semithick, line width=2pt,forestgreen4416044, smooth]
table {%
0.0   0.0
1.00840336134454   0.547147510960924
2.01680672268908   0.5084266550245004
3.02521008403361   1.022171067948882
4.03361344537815   1.1057577953377666
5.04201680672269   1.4608259627720486
6.05042016806723   1.7834817055416505
7.05882352941176   1.8701961595620133
8.0672268907563   2.0535967961794817
9.07563025210084   2.169559517596556
10.0840336134454   2.0934693124407104
11.0924369747899   2.2445382733496877
12.1008403361345   2.3012402865594637
13.109243697479   2.354771787662262
14.1176470588235   2.540277122411505
15.1260504201681   2.6016522775297277
16.1344537815126   2.689044486852012
17.1428571428571   2.8069394542017068
18.1512605042017   2.837765796582223
19.1596638655462   2.8669865450050507
20.1680672268908   2.9579085135509735
21.1764705882353   2.952278406914693
22.1848739495798   3.0392606546868848
23.1932773109244   3.125858078263764
24.2016806722689   3.16116265544302
25.2100840336134   3.2655345637678685
26.218487394958   3.34817606379852
27.2268907563025   3.3883935718932348
28.2352941176471   3.5110203925108188
29.2436974789916   3.5736934543215493
30.2521008403361   3.648774775189411
31.2605042016807   3.7720561334558447
32.2689075630252   3.822848882567667
33.2773109243697   3.9162805637326805
34.2857142857143   4.018921459037465
35.2941176470588   4.073591158260061
36.3025210084034   4.177139165850374
37.3109243697479   4.281906727622323
38.3193277310924   4.345260960583745
39.327731092437   4.452397656463353
40.3361344537815   4.539502878690249
41.344537815126   4.583804975627829
42.3529411764706   4.704356900080881
43.3613445378151   4.764183298315001
44.3697478991597   4.841063993003835
45.3781512605042   4.962648228952931
46.3865546218487   5.017472835085206
47.3949579831933   5.093521812037806
48.4033613445378   5.197431404888969
49.4117647058823   5.228000706686161
50.4201680672269   5.321222035872684
51.4285714285714   5.4095665267542925
52.436974789916   5.455690927193335
53.4453781512605   5.568487387473836
54.453781512605   5.637177889200716
55.4621848739496   5.673375659360881
56.4705882352941   5.74571704301814
57.4789915966387   5.770474366651405
58.4873949579832   5.767856317949983
59.4957983193277   5.845274122898125
60.5042016806723   5.848083427419124
61.5126050420168   5.898746083974163
62.5210084033613   5.967877770400677
63.5294117647059   5.982316738242224
64.5378151260504   6.025754468321061
65.546218487395   6.074182545999644
66.5546218487395   6.059616668574568
67.563025210084   6.1107198700505725
68.5714285714286   6.139278909016515
69.5798319327731   6.14892123727762
70.5882352941177   6.217258291621583
71.5966386554622   6.252872850550691
72.6050420168067   6.2837201609161575
73.6134453781513   6.343947098545692
74.6218487394958   6.3625983611282155
75.6302521008403   6.3735536600030995
76.6386554621849   6.429101361610919
77.6470588235294   6.422610675408935
78.655462184874   6.46800752217023
79.6638655462185   6.519292407541779
80.672268907563   6.539941744367434
81.6806722689076   6.600992643639023
82.6890756302521   6.653071133438384
83.6974789915966   6.674307507859261
84.7058823529412   6.74501420979906
85.7142857142857   6.778065265985773
86.7226890756303   6.820964534429608
87.7310924369748   6.892728269791154
88.7394957983193   6.9321784276796965
89.7478991596639   6.993669087828705
90.7563025210084   7.0626906080767435
91.7647058823529   7.108886146668666
92.7731092436975   7.171125051433802
93.781512605042   7.237421194196938
94.7899159663866   7.2799651989907685
95.7983193277311   7.343713701844128
96.8067226890756   7.3983675970308465
97.8151260504202   7.434982834370565
98.8235294117647   7.503745931425049
99.8319327731092   7.548101326207383
100.840336134454   7.598303709230366
101.848739495798   7.666561793000816
102.857142857143   7.7089738221586295
103.865546218487   7.760090124481161
104.873949579832   7.822391433353298
105.882352941176   7.8555316218764615
106.890756302521   7.921154278675717
107.899159663866   7.974911360661945
108.90756302521   8.025249927922289
109.915966386555   8.090989786149592
110.924369747899   8.141352141972236
111.932773109244   8.176670165582655
112.941176470588   8.225417804371483
113.949579831933   8.252837432817978
114.957983193277   8.276471627664469
115.966386554622   8.324676421581488
116.974789915966   8.344840238213413
117.983193277311   8.385793073337375
118.991596638655   8.426126103806817
120.0   8.443434556818262

% 0.0   0.0
% 1.00840336134454   1.3949090304951388
% 2.01680672268908   1.6735842695987966
% 3.02521008403361   1.8112082780342216
% 4.03361344537815   1.9407930269858695
% 5.04201680672269   1.9575214486467563
% 6.05042016806723   2.2147559361474913
% 7.05882352941176   2.164869693725476
% 8.0672268907563   2.4527286556263506
% 9.07563025210084   2.53061784430578
% 10.0840336134454   2.6571193842240297
% 11.0924369747899   2.756294922796686
% 12.1008403361345   2.9031940745254925
% 13.109243697479   2.922129246067924
% 14.1176470588235   3.0752182437924245
% 15.1260504201681   3.0849094257456824
% 16.1344537815126   3.0981564554747023
% 17.1428571428571   3.186227026792361
% 18.1512605042017   3.2017982147246644
% 19.1596638655462   3.297526913725472
% 20.1680672268908   3.4719964712044606
% 21.1764705882353   3.5285616747148834
% 22.1848739495798   3.655718108490269
% 23.1932773109244   3.723554818816582
% 24.2016806722689   3.7160998369662117
% 25.2100840336134   3.7644891301097836
% 26.218487394958   3.779909860984254
% 27.2268907563025   3.7343500504573255
% 28.2352941176471   3.810495297952348
% 29.2436974789916   3.7822745399647713
% 30.2521008403361   3.810191923132171
% 31.2605042016807   3.8550198055999205
% 32.2689075630252   3.8378670020390127
% 33.2773109243697   3.8796689091616847
% 34.2857142857143   3.896640061074777
% 35.2941176470588   3.877273185369188
% 36.3025210084034   3.8762024106967563
% 37.3109243697479   3.870322482677929
% 38.3193277310924   3.8159489304092236
% 39.327731092437   3.829562626700811
% 40.3361344537815   3.8122347213644723
% 41.344537815126   3.8191144578010765
% 42.3529411764706   3.8804791264706067
% 43.3613445378151   3.8711131022763317
% 44.3697478991597   3.905087173094455
% 45.3781512605042   3.9260129492970397
% 46.3865546218487   3.90766938844099
% 47.3949579831933   3.936482557815455
% 48.4033613445378   3.9292690213507555
% 49.4117647058823   3.913042182026058
% 50.4201680672269   3.936071707347786
% 51.4285714285714   3.9303895725183846
% 52.436974789916   3.9132210127721843
% 53.4453781512605   3.984850148929758
% 54.453781512605   3.9751278544942417
% 55.4621848739496   4.061547020906291
% 56.4705882352941   4.123618794339645
% 57.4789915966387   4.164784371260121
% 58.4873949579832   4.227135783874985
% 59.4957983193277   4.288813048207262
% 60.5042016806723   4.287425641484496
% 61.5126050420168   4.330810489955329
% 62.5210084033613   4.350173869215347
% 63.5294117647059   4.3558880168116225
% 64.5378151260504   4.430426645052922
% 65.546218487395   4.468158802359123
% 66.5546218487395   4.507886154053179
% 67.563025210084   4.629010660146968
% 68.5714285714286   4.648657501223013
% 69.5798319327731   4.77546544606736
% 70.5882352941177   4.839383625252634
% 71.5966386554622   4.903324644246568
% 72.6050420168067   4.96822105237188
% 73.6134453781513   5.043327728511485
% 74.6218487394958   5.0225686129083975
% 75.6302521008403   5.127731892791299
% 76.6386554621849   5.122410950478706
% 77.6470588235294   5.19310691438107
% 78.655462184874   5.319277272251371
% 79.6638655462185   5.384718487652809
% 80.672268907563   5.503968261063348
% 81.6806722689076   5.678614773291726
% 82.6890756302521   5.667907157068689
% 83.6974789915966   5.807489454198565
% 84.7058823529412   5.849823480718662
% 85.7142857142857   5.841452605286325
% 86.7226890756303   5.92399631806197
% 87.7310924369748   6.0014644183343435
% 88.7394957983193   5.936436746874781
% 89.7478991596639   6.172863833205156
% 90.7563025210084   6.130792445055251
% 91.7647058823529   6.242038386817881
% 92.7731092436975   6.370105339926473
% 93.781512605042   6.397016615502764
% 94.7899159663866   6.451523150626979
% 95.7983193277311   6.603615382873556
% 96.8067226890756   6.454626463780382
% 97.8151260504202   6.476715954872289
% 98.8235294117647   6.465482037527669
% 99.8319327731092   6.349792460689645
% 100.840336134454   6.438794056536515
% 101.848739495798   6.533254620430267
% 102.857142857143   6.480691544297977
% 103.865546218487   6.763946166245546
% 104.873949579832   6.718568896973755
% 105.882352941176   6.78339158939046
% 106.890756302521   6.86992419043118
% 107.899159663866   6.838769514527478
% 108.90756302521   6.742854464186591
% 109.915966386555   6.900798782802188
% 110.924369747899   6.7281092410785455
% 111.932773109244   6.807260072583812
% 112.941176470588   6.848140288433133
% 113.949579831933   6.708255813772067
% 114.957983193277   6.775494897864607
% 115.966386554622   6.819780841711986
% 116.974789915966   6.743837000664837
% 117.983193277311   6.788317266039034
% 118.991596638655   6.705635151581519
% 120.0   6.507902655387197
};
\addplot [semithick, line width=2pt, crimson2143940, smooth]
table {%
0.0   0.0
1.00840336134454   0.6598309997483758
2.01680672268908   0.6078014835549671
3.02521008403361   0.8239496835360401
4.03361344537815   1.1246224565871508
5.04201680672269   1.2994886446655214
6.05042016806723   1.4783772585528347
7.05882352941176   1.7052621137915849
8.0672268907563   1.8258475066434852
9.07563025210084   1.7907827117002264
10.0840336134454   1.6363570753941759
11.0924369747899   1.5423299057890523
12.1008403361345   1.5484050677059822
13.109243697479   1.560632191249827
14.1176470588235   1.5815226983083834
15.1260504201681   1.6142158545713354
16.1344537815126   1.6352726589823412
17.1428571428571   1.6572684027489017
18.1512605042017   1.6701460934886254
19.1596638655462   1.6619470592599628
20.1680672268908   1.6925833616121457
21.1764705882353   1.7531383096672941
22.1848739495798   1.7948307749810604
23.1932773109244   1.7954185502763391
24.2016806722689   1.7564960714090985
25.2100840336134   1.7189650998151544
26.218487394958   1.7139528416302052
27.2268907563025   1.7513998444079812
28.2352941176471   1.8212152927197818
29.2436974789916   1.9129411627315822
30.2521008403361   1.9742987805378893
31.2605042016807   1.996604894078458
32.2689075630252   1.9866054858584477
33.2773109243697   1.9718229042703934
34.2857142857143   1.9948291283237989
35.2941176470588   2.111284256492308
36.3025210084034   2.2759042513892997
37.3109243697479   2.3938459041181757
38.3193277310924   2.4361568596674426
39.327731092437   2.408173212723684
40.3361344537815   2.4304244330052693
41.344537815126   2.5914917649611513
42.3529411764706   2.767432631530244
43.3613445378151   2.9779484972075587
44.3697478991597   3.35259926232567
45.3781512605042   3.6905705955004584
46.3865546218487   3.7943769140179455
47.3949579831933   3.604264369022069
48.4033613445378   3.4287374867281093
49.4117647058823   3.664766403064231
50.4201680672269   4.104677928694099
51.4285714285714   4.346215103490945
52.436974789916   4.7081118955107915
53.4453781512605   4.847806035086818
54.453781512605   4.705832961277066
55.4621848739496   4.168089214426864
56.4705882352941   3.377379698810878
57.4789915966387   3.144521160725314
58.4873949579832   3.324547541926772
59.4957983193277   3.415126860092289
60.5042016806723   3.348688616673975
61.5126050420168   3.1522106773427243
62.5210084033613   2.960421716116584
63.5294117647059   2.8558717367227877
64.5378151260504   2.7338890875301844
65.546218487395   2.663265621556909
66.5546218487395   2.7110430388781652
67.563025210084   2.7517084011210207
68.5714285714286   2.707231597688891
69.5798319327731   2.5739080735965256
70.5882352941177   2.433901498687126
71.5966386554622   2.4200575480822057
72.6050420168067   2.483986491613985
73.6134453781513   2.5057791882754388
74.6218487394958   2.5439114618897576
75.6302521008403   2.5896392399835224
76.6386554621849   2.593071351268254
77.6470588235294   2.5690795632484087
78.655462184874   2.5138942488048457
79.6638655462185   2.5092794440812667
80.672268907563   2.6108785357444333
81.6806722689076   2.7470840744794276
82.6890756302521   2.8530499528037105
83.6974789915966   2.901604468640953
84.7058823529412   2.89876084334496
85.7142857142857   2.90535304783559
86.7226890756303   2.9019264522813253
87.7310924369748   2.9214643043474
88.7394957983193   3.0801418850415487
89.7478991596639   3.3492419812636984
90.7563025210084   3.575348630817925
91.7647058823529   3.689936768385169
92.7731092436975   3.6898724105412395
93.781512605042   3.66002184388653
94.7899159663866   3.7542573563141084
95.7983193277311   4.073313313722979
96.8067226890756   4.459789457978194
97.8151260504202   4.704170933321663
98.8235294117647   4.739857351415453
99.8319327731092   4.573430625417212
100.840336134454   4.4725707658473
101.848739495798   4.417238721564312
102.857142857143   4.469430154231967
103.865546218487   4.820493962171968
104.873949579832   5.153638941563322
105.882352941176   5.11087579020178
106.890756302521   4.7355586225410535
107.899159663866   4.277464062540397
108.90756302521   4.11997711849867
109.915966386555   4.037373508802547
110.924369747899   3.8263086945113645
111.932773109244   3.814285381905629
112.941176470588   3.9283928285742222
113.949579831933   3.9146747507232904
114.957983193277   3.7597881023088884
115.966386554622   3.489174585590084
116.974789915966   3.342450168498622
117.983193277311   3.368752928325822
118.991596638655   3.403970715527576
120.0   3.438003053183702
% 0.0   0.0
% 1.00840336134454   1.3989091930366055
% 2.01680672268908   1.6591592161912376
% 3.02521008403361   1.7566685546840408
% 4.03361344537815   1.6100059451454072
% 5.04201680672269   1.985198013813956
% 6.05042016806723   1.9801185027815271
% 7.05882352941176   2.043689902543008
% 8.0672268907563   2.3736624634674297
% 9.07563025210084   2.0993239456538872
% 10.0840336134454   2.2993975383664305
% 11.0924369747899   2.3558118176106753
% 12.1008403361345   2.243396292259589
% 13.109243697479   2.5560183123795897
% 14.1176470588235   2.4375451135296315
% 15.1260504201681   2.673937934296515
% 16.1344537815126   3.0787722392671846
% 17.1428571428571   2.5318688464809784
% 18.1512605042017   2.547310305292701
% 19.1596638655462   2.6526956624471376
% 20.1680672268908   2.9065516120619517
% 21.1764705882353   3.1646966986474463
% 22.1848739495798   2.8046234725461576
% 23.1932773109244   3.1958771582195697
% 24.2016806722689   3.68108213850266
% 25.2100840336134   3.1225133399600353
% 26.218487394958   3.1198288711623374
% 27.2268907563025   2.897298841153972
% 28.2352941176471   3.167704655884538
% 29.2436974789916   3.5920754050695405
% 30.2521008403361   3.066598348030947
% 31.2605042016807   3.4121271781672764
% 32.2689075630252   3.320812268624201
% 33.2773109243697   2.793453335989131
% 34.2857142857143   2.934404552372474
% 35.2941176470588   2.9946179101611383
% 36.3025210084034   3.473438334805229
% 37.3109243697479   3.5994450309821486
% 38.3193277310924   3.07148107933415
% 39.327731092437   3.3981513200800233
% 40.3361344537815   3.597044059641948
% 41.344537815126   3.302934429099106
% 42.3529411764706   3.2153082350298523
% 43.3613445378151   3.0366229383000194
% 44.3697478991597   3.5901603170652012
% 45.3781512605042   3.6342566461340473
% 46.3865546218487   3.1155369628151983
% 47.3949579831933   3.3751473542783956
% 48.4033613445378   3.2903959459386964
% 49.4117647058823   3.371621998912852
% 50.4201680672269   3.673630849983923
% 51.4285714285714   3.5189464705848286
% 52.436974789916   4.377470961450581
% 53.4453781512605   3.8659589948659203
% 54.453781512605   3.205151013492369
% 55.4621848739496   3.603673863333137
% 56.4705882352941   3.45339248574451
% 57.4789915966387   3.314475774746389
% 58.4873949579832   3.2627577283276747
% 59.4957983193277   3.293336367196026
% 60.5042016806723   4.1531151141865585
% 61.5126050420168   3.7432559728091728
% 62.5210084033613   3.228135637587367
% 63.5294117647059   3.25825672371506
% 64.5378151260504   3.2624951149558052
% 65.546218487395   3.868314032177167
% 66.5546218487395   3.836651478541995
% 67.563025210084   3.658590469144253
% 68.5714285714286   4.360916825062232
% 69.5798319327731   3.5940408505927692
% 70.5882352941177   3.341527284957627
% 71.5966386554622   3.5368754437500463
% 72.6050420168067   3.4278541720497375
% 73.6134453781513   3.944494606701182
% 74.6218487394958   3.859539919073512
% 75.6302521008403   3.971179690231212
% 76.6386554621849   5.37410189038521
% 77.6470588235294   4.221538671344827
% 78.655462184874   3.686565642142439
% 79.6638655462185   3.6731368559843425
% 80.672268907563   3.766163460896255
% 81.6806722689076   4.353185520074316
% 82.6890756302521   3.763919652898343
% 83.6974789915966   3.672681169186271
% 84.7058823529412   4.022803085724932
% 85.7142857142857   3.608583788616078
% 86.7226890756303   3.6337907917084245
% 87.7310924369748   3.5605140250001455
% 88.7394957983193   3.7438466746163415
% 89.7478991596639   4.634929665808679
% 90.7563025210084   4.061627818486195
% 91.7647058823529   4.140029407782754
% 92.7731092436975   4.474148664097142
% 93.781512605042   3.7617696017812987
% 94.7899159663866   3.7350325208290123
% 95.7983193277311   3.79776922607151
% 96.8067226890756   4.45617246660563
% 97.8151260504202   5.440969730354721
% 98.8235294117647   4.171748442859079
% 99.8319327731092   4.078817804352892
% 100.840336134454   4.3107044364285185
% 101.848739495798   4.044161912064294
% 102.857142857143   4.073192867195329
% 103.865546218487   3.754138307291057
% 104.873949579832   4.266398409095747
% 105.882352941176   5.1156702046419165
% 106.890756302521   4.074896583605502
% 107.899159663866   4.126846809291385
% 108.90756302521   3.9712503878782726
% 109.915966386555   3.781690059811583
% 110.924369747899   3.961874404270018
% 111.932773109244   3.7256879909572693
% 112.941176470588   4.272896329334813
% 113.949579831933   4.6272709764354705
% 114.957983193277   3.8186053838418537
% 115.966386554622   4.012667618259677
% 116.974789915966   4.399355259699155
% 117.983193277311   4.478538325336965
% 118.991596638655   4.330118979205618
% 120.0   3.994761027238055

};

% \addlegendentry{$E = 0.1$}
% \addlegendentry{$E = 1.0$}
% \addlegendentry{$E = 2.0$}
% \addlegendentry{$E = 2.7$}
\end{axis}

\end{tikzpicture}


==> w_mixed_noise_0.5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-6, xmax=126,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=-1.37402587310387, ymax=28.8545433351812,
% ytick style={color=black}
% ]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $t$},
xmin=-3.54498469497874, xmax=120.444678594553,
xmajorgrids,
ymajorgrids,
xtick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.99, 0.99)}},
y grid style={darkgray176},
ylabel={$\frac{R^2}{t}$},
ymin=-0.5798386128812, ymax=10.5766108705052,
ytick style={color=black}
]
\addplot [semithick, line width=2pt, black, smooth]
table {%
0 0
1.00840336134454 0.472704831898269
2.01680672268908 0.870345806297023
3.02521008403361 1.52151833728892
4.03361344537815 1.56920947298111
5.04201680672269 1.93815288489944
6.05042016806723 2.88770602553122
7.05882352941176 2.88728630288451
8.0672268907563 3.3377729350311
9.07563025210084 4.9317661816356
10.0840336134454 5.64246654050619
11.0924369747899 6.20100867945268
12.1008403361345 7.01603561661404
13.109243697479 7.22572109717841
14.1176470588235 7.83816485479988
15.1260504201681 8.66014367097499
16.1344537815126 9.23554977670473
17.1428571428571 9.56456568248925
18.1512605042017 9.81366513552641
19.1596638655462 9.80715839072905
20.1680672268908 9.3898043811906
21.1764705882353 9.5986724841079
22.1848739495798 9.09459923466134
23.1932773109244 8.18102908009336
24.2016806722689 8.71848935328451
25.2100840336134 7.7755958785264
26.218487394958 6.33129308727668
27.2268907563025 6.7038705649039
28.2352941176471 5.98290152566366
29.2436974789916 4.90381058446034
30.2521008403361 5.46919986330506
31.2605042016807 5.25973647300707
32.2689075630252 4.53440955376598
33.2773109243697 5.17625504930573
34.2857142857143 4.72448777467379
35.2941176470588 3.91544290042066
36.3025210084034 4.57241983802835
37.3109243697479 4.35294410473974
38.3193277310924 4.11170997287061
39.327731092437 4.92241501913216
40.3361344537815 4.7140763257508
41.344537815126 4.26360990469207
42.3529411764706 5.75807973292587
43.3613445378151 7.30613363139021
44.3697478991597 5.34016873515969
45.3781512605042 6.64617878961293
46.3865546218487 7.39923671960104
47.3949579831933 6.1038509429514
48.4033613445378 5.40564420154278
49.4117647058823 5.15310504485104
50.4201680672269 5.48746772141775
51.4285714285714 4.75403593770284
52.436974789916 4.27040654753046
53.4453781512605 3.74806492815203
54.453781512605 3.84095391868823
55.4621848739496 4.31792017988995
56.4705882352941 3.72075518150532
57.4789915966387 3.19445214962174
58.4873949579832 3.46556889482579
59.4957983193277 2.76449311345521
60.5042016806723 2.2888230675308
61.5126050420168 2.07247257110545
62.5210084033613 1.90898400247001
63.5294117647059 2.18665015626881
64.5378151260504 2.00021976476862
65.546218487395 1.8243472562829
66.5546218487395 2.23803630961113
67.563025210084 2.92958229255425
68.5714285714286 2.46181193200002
69.5798319327731 2.08027708659566
70.5882352941177 2.77080878307692
71.5966386554622 2.56051860238041
72.6050420168067 2.54405119770569
73.6134453781513 3.05096026766
74.6218487394958 2.99305078870351
75.6302521008403 2.6232015937895
76.6386554621849 2.81197797605709
77.6470588235294 2.82404096349484
78.655462184874 2.58643660257975
79.6638655462185 2.42715193235766
80.672268907563 2.37190032427655
81.6806722689076 2.07816667928677
82.6890756302521 1.73854704272773
83.6974789915966 1.6207774064488
84.7058823529412 1.43983702250244
85.7142857142857 1.25530190440701
86.7226890756303 1.12584266927092
87.7310924369748 1.02364332702003
88.7394957983193 1.09763894598305
89.7478991596639 1.10996356839804
90.7563025210084 1.03970975824386
91.7647058823529 1.0923312753742
92.7731092436975 0.985346325752565
93.781512605042 0.922191192415449
94.7899159663866 1.17622672199983
95.7983193277311 1.04724529433891
96.8067226890756 0.899587307899115
97.8151260504202 1.16038005239887
98.8235294117647 1.20911846081283
99.8319327731092 1.17959539998018
100.840336134454 1.50703377199131
101.848739495798 1.33879272020603
102.857142857143 1.09997724994643
103.865546218487 1.37817052649837
104.873949579832 1.40982074099371
105.882352941176 1.28310418077861
106.890756302521 1.37928567124315
107.899159663866 1.49391255446722
108.90756302521 1.56751038647687
109.915966386555 1.68126481397362
110.924369747899 1.70702007632697
111.932773109244 1.71758770923917
112.941176470588 1.62171271494346
113.949579831933 1.75403789986274
114.957983193277 1.8299681869575
115.966386554622 1.52089725398235
116.974789915966 1.42483117056548
117.983193277311 1.44095453819729
118.991596638655 1.31693323238215
120 1.26727696036059
% 0 0
% 1.00840336134454 15.2480831877718
% 2.01680672268908 15.2418841238831
% 3.02521008403361 21.3770995655508
% 4.03361344537815 27.4805174620774
% 5.04201680672269 25.9060525021428
% 6.05042016806723 26.2072059128652
% 7.05882352941176 25.1029253976123
% 8.0672268907563 22.0849198671118
% 9.07563025210084 22.0464555129477
% 10.0840336134454 21.7303282592862
% 11.0924369747899 21.3473391108132
% 12.1008403361345 21.0572902659253
% 13.109243697479 20.4269100910774
% 14.1176470588235 19.283510653009
% 15.1260504201681 18.6721984734721
% 16.1344537815126 17.8509604654353
% 17.1428571428571 17.0433324265957
% 18.1512605042017 16.000850981878
% 19.1596638655462 14.3250657969857
% 20.1680672268908 13.3790738723528
% 21.1764705882353 11.946461588611
% 22.1848739495798 10.7037845005023
% 23.1932773109244 9.55943600766263
% 24.2016806722689 8.20630294403383
% 25.2100840336134 8.14354098347729
% 26.218487394958 6.70557071615651
% 27.2268907563025 6.73300782503968
% 28.2352941176471 5.38790383662727
% 29.2436974789916 5.01313687026103
% 30.2521008403361 4.99980840885613
% 31.2605042016807 4.82398237816177
% 32.2689075630252 4.43971615338015
% 33.2773109243697 3.98311295920371
% 34.2857142857143 4.20405130157549
% 35.2941176470588 4.03314759203052
% 36.3025210084034 3.74404475563091
% 37.3109243697479 4.54762277748201
% 38.3193277310924 4.3492962250197
% 39.327731092437 4.29248875649417
% 40.3361344537815 4.67003144071933
% 41.344537815126 4.51579759709819
% 42.3529411764706 4.43178803863956
% 43.3613445378151 4.1888890041394
% 44.3697478991597 4.52254907366641
% 45.3781512605042 4.48415160746046
% 46.3865546218487 4.87843193594867
% 47.3949579831933 5.39046507797099
% 48.4033613445378 4.72980450394746
% 49.4117647058823 4.90303174730608
% 50.4201680672269 5.34013088429447
% 51.4285714285714 4.6460151965041
% 52.436974789916 4.9558442641737
% 53.4453781512605 4.52439014691879
% 54.453781512605 4.24710885620967
% 55.4621848739496 3.67199350727687
% 56.4705882352941 3.47380238772945
% 57.4789915966387 3.02388348453371
% 58.4873949579832 2.65009991749321
% 59.4957983193277 2.69532485621799
% 60.5042016806723 2.45864568265988
% 61.5126050420168 2.35911618134671
% 62.5210084033613 2.2475242710192
% 63.5294117647059 2.62162903988737
% 64.5378151260504 2.27289119490536
% 65.546218487395 2.12412997300709
% 66.5546218487395 2.01537977342816
% 67.563025210084 2.36358858190159
% 68.5714285714286 2.40607193912496
% 69.5798319327731 2.3880393332027
% 70.5882352941177 2.46818691521263
% 71.5966386554622 2.52340348960919
% 72.6050420168067 2.76271567496074
% 73.6134453781513 3.2446198493936
% 74.6218487394958 3.17208551855456
% 75.6302521008403 2.78306349955622
% 76.6386554621849 3.10805034603738
% 77.6470588235294 3.06617537048061
% 78.655462184874 2.88411035001175
% 79.6638655462185 2.83991500485611
% 80.672268907563 2.48799241398542
% 81.6806722689076 2.64237842639196
% 82.6890756302521 2.37607527357014
% 83.6974789915966 2.60231358465689
% 84.7058823529412 2.07746695743028
% 85.7142857142857 2.32068895018715
% 86.7226890756303 2.58444925753155
% 87.7310924369748 2.01477976905391
% 88.7394957983193 1.71917027997999
% 89.7478991596639 1.86242337446768
% 90.7563025210084 1.83778662493876
% 91.7647058823529 1.47139645863052
% 92.7731092436975 1.83487544348291
% 93.781512605042 1.79895015877336
% 94.7899159663866 1.72486487138985
% 95.7983193277311 1.24220741489944
% 96.8067226890756 1.560335227696
% 97.8151260504202 1.52817886016871
% 98.8235294117647 1.66659097179926
% 99.8319327731092 1.92718327818933
% 100.840336134454 2.07113685705718
% 101.848739495798 2.10310680306098
% 102.857142857143 1.8499648957563
% 103.865546218487 1.94873037930399
% 104.873949579832 2.09579256590526
% 105.882352941176 1.89108300819389
% 106.890756302521 1.85740242687834
% 107.899159663866 1.66793694708094
% 108.90756302521 1.9897790980616
% 109.915966386555 1.87861565634838
% 110.924369747899 1.75575579737265
% 111.932773109244 1.86783521125121
% 112.941176470588 1.83955757798834
% 113.949579831933 1.79550189706629
% 114.957983193277 1.64681341387703
% 115.966386554622 1.73260426465808
% 116.974789915966 1.72757216677046
% 117.983193277311 1.76176113043468
% 118.991596638655 1.65024777552449
% 120 1.34665112140048
};
\addplot [semithick, line width=2pt, darkorange25512714, smooth]
table {%
0 0
1.00840336134454 0.556343482787221
2.01680672268908 0.775291313574959
3.02521008403361 0.463450390158614
4.03361344537815 0.653127867503807
5.04201680672269 0.958182047862945
6.05042016806723 1.09490859484726
7.05882352941176 0.793323640583231
8.0672268907563 0.915845876825782
9.07563025210084 0.84051681980578
10.0840336134454 0.853574207045472
11.0924369747899 0.980977525823354
12.1008403361345 0.985808609421119
13.109243697479 0.898134052390841
14.1176470588235 0.965242130064449
15.1260504201681 0.896445935868633
16.1344537815126 0.860364455139782
17.1428571428571 0.941269628738386
18.1512605042017 0.891816986254953
19.1596638655462 0.863408922190617
20.1680672268908 0.953757384326395
21.1764705882353 0.933329731800982
22.1848739495798 0.87975943361305
23.1932773109244 0.920085372884521
24.2016806722689 0.906064811766735
25.2100840336134 0.892483800450146
26.218487394958 0.976889556555646
27.2268907563025 0.982416397184206
28.2352941176471 0.924027033297073
29.2436974789916 0.910585355450611
30.2521008403361 0.919813488185716
31.2605042016807 0.883581123435873
32.2689075630252 0.950310894192718
33.2773109243697 0.962527218401387
34.2857142857143 0.887138222682422
35.2941176470588 0.848624683134773
36.3025210084034 0.892001347201727
37.3109243697479 0.848187712622325
38.3193277310924 0.902822938526759
39.327731092437 0.935430501830826
40.3361344537815 0.880543883793116
41.344537815126 0.839920766360009
42.3529411764706 0.905771093749983
43.3613445378151 0.878572477852968
44.3697478991597 0.924280543938211
45.3781512605042 0.980209059939276
46.3865546218487 0.953666068328548
47.3949579831933 0.952511239958753
48.4033613445378 1.05583517242357
49.4117647058823 1.04110544597889
50.4201680672269 1.08439947854452
51.4285714285714 1.21416983553168
52.436974789916 1.21175512781408
53.4453781512605 1.25173010268714
54.453781512605 1.38040271942654
55.4621848739496 1.38528646038238
56.4705882352941 1.33193364689626
57.4789915966387 1.4409307127451
58.4873949579832 1.47578993429142
59.4957983193277 1.50915554299585
60.5042016806723 1.49683618650455
61.5126050420168 1.48483661430117
62.5210084033613 1.34553765786743
63.5294117647059 1.36523332048049
64.5378151260504 1.43618804851196
65.546218487395 1.4544316841768
66.5546218487395 1.40856472067337
67.563025210084 1.39649413096171
68.5714285714286 1.26815200676739
69.5798319327731 1.2543015709072
70.5882352941177 1.37730566932369
71.5966386554622 1.35864869123921
72.6050420168067 1.30126739966447
73.6134453781513 1.31666923884443
74.6218487394958 1.23744924537374
75.6302521008403 1.19155392655807
76.6386554621849 1.32050406520265
77.6470588235294 1.31092024816391
78.655462184874 1.24528513151638
79.6638655462185 1.25818649218847
80.672268907563 1.24486433222766
81.6806722689076 1.19113489937609
82.6890756302521 1.25110918303196
83.6974789915966 1.25294397719414
84.7058823529412 1.18151359094673
85.7142857142857 1.18827811372337
86.7226890756303 1.19902839701585
87.7310924369748 1.13028838751692
88.7394957983193 1.1039997289754
89.7478991596639 1.12066569474559
90.7563025210084 1.02824677057495
91.7647058823529 1.02934303019751
92.7731092436975 1.05152318313909
93.781512605042 0.985263663638157
94.7899159663866 0.905974924910511
95.7983193277311 0.937836246756257
96.8067226890756 0.875467451171253
97.8151260504202 0.885986320272238
98.8235294117647 0.914741304695975
99.8319327731092 0.878051939505786
100.840336134454 0.803738403607681
101.848739495798 0.852228368761738
102.857142857143 0.820502199912107
103.865546218487 0.847952591656314
104.873949579832 0.89967076200677
105.882352941176 0.880568119385045
106.890756302521 0.81166768117719
107.899159663866 0.8721286701693
108.90756302521 0.872308198056736
109.915966386555 0.888946485855774
110.924369747899 0.935468070496257
111.932773109244 0.935206144092183
112.941176470588 0.870607589957193
113.949579831933 0.902746001160121
114.957983193277 0.924408318131721
115.966386554622 0.911053401914776
116.974789915966 0.923040661316665
117.983193277311 0.933662995659782
118.991596638655 0.88478364264787
120 0.884184235556874
% 0 0
% 1.00840336134454 18.4085894613958
% 2.01680672268908 16.376553457742
% 3.02521008403361 11.2292282270201
% 4.03361344537815 13.8831522809993
% 5.04201680672269 19.8219949665395
% 6.05042016806723 16.9466844765521
% 7.05882352941176 15.3577362924289
% 8.0672268907563 17.0979734241465
% 9.07563025210084 15.1423533130089
% 10.0840336134454 14.2684327661626
% 11.0924369747899 15.7825274978381
% 12.1008403361345 15.2708690193364
% 13.109243697479 13.77126392628
% 14.1176470588235 14.4429728396441
% 15.1260504201681 13.9272303227231
% 16.1344537815126 12.011048618689
% 17.1428571428571 12.5141155098659
% 18.1512605042017 12.5132895074106
% 19.1596638655462 11.8873847292285
% 20.1680672268908 12.1870135166293
% 21.1764705882353 12.4531409970152
% 22.1848739495798 11.3414586823152
% 23.1932773109244 11.2083755413844
% 24.2016806722689 11.2669122111392
% 25.2100840336134 10.4439276257448
% 26.218487394958 9.77932605252915
% 27.2268907563025 10.1264403867842
% 28.2352941176471 9.40544072934224
% 29.2436974789916 8.96441416192427
% 30.2521008403361 8.83850481398929
% 31.2605042016807 9.53719317134532
% 32.2689075630252 9.53384536848667
% 33.2773109243697 9.48163698482873
% 34.2857142857143 9.17974001686374
% 35.2941176470588 9.00041940704734
% 36.3025210084034 9.00589737919528
% 37.3109243697479 8.62828425896904
% 38.3193277310924 8.62919931703353
% 39.327731092437 8.48633535613637
% 40.3361344537815 8.13124734312385
% 41.344537815126 7.98237445095784
% 42.3529411764706 7.84755454986082
% 43.3613445378151 7.56286160498395
% 44.3697478991597 7.37570113734496
% 45.3781512605042 7.21221244140641
% 46.3865546218487 6.6392613956711
% 47.3949579831933 6.84106854410028
% 48.4033613445378 6.71308165211383
% 49.4117647058823 5.54751955839836
% 50.4201680672269 5.83918600949504
% 51.4285714285714 5.30410834502143
% 52.436974789916 4.88523387199144
% 53.4453781512605 4.89535164617214
% 54.453781512605 5.44603062631669
% 55.4621848739496 4.81501242746327
% 56.4705882352941 5.28493490090989
% 57.4789915966387 5.323721012428
% 58.4873949579832 5.02139136123323
% 59.4957983193277 4.86054612942861
% 60.5042016806723 4.92046733903595
% 61.5126050420168 4.83170314747865
% 62.5210084033613 4.67983375594506
% 63.5294117647059 4.63018883027092
% 64.5378151260504 4.64683882608931
% 65.546218487395 4.58837851753391
% 66.5546218487395 4.61041363243611
% 67.563025210084 4.54150031347954
% 68.5714285714286 4.45974888841524
% 69.5798319327731 4.47461436459863
% 70.5882352941177 4.44955882277462
% 71.5966386554622 4.42469037687155
% 72.6050420168067 4.32531839187715
% 73.6134453781513 4.31620387851231
% 74.6218487394958 4.33845558811744
% 75.6302521008403 4.26299634255295
% 76.6386554621849 4.26275856821472
% 77.6470588235294 4.19186839499199
% 78.655462184874 4.12418186807815
% 79.6638655462185 4.17184299822009
% 80.672268907563 4.16750220661693
% 81.6806722689076 4.02525465025873
% 82.6890756302521 4.02916494938779
% 83.6974789915966 4.06911807893259
% 84.7058823529412 3.94492069090824
% 85.7142857142857 3.92534575449988
% 86.7226890756303 3.94371337864757
% 87.7310924369748 3.83490356063304
% 88.7394957983193 3.81321710773572
% 89.7478991596639 3.80663225604973
% 90.7563025210084 3.73301995540769
% 91.7647058823529 3.69451427997812
% 92.7731092436975 3.65958047292182
% 93.781512605042 3.59053846229204
% 94.7899159663866 3.4305519451916
% 95.7983193277311 3.49101381372547
% 96.8067226890756 3.43958283182148
% 97.8151260504202 3.25943461776767
% 98.8235294117647 3.31351473619489
% 99.8319327731092 3.21742253735718
% 100.840336134454 3.13414735605343
% 101.848739495798 3.1649298348429
% 102.857142857143 3.09407974059576
% 103.865546218487 3.0044205181526
% 104.873949579832 3.07380561664722
% 105.882352941176 2.96863418460279
% 106.890756302521 2.85197835257947
% 107.899159663866 2.9380407978605
% 108.90756302521 2.84102365553528
% 109.915966386555 2.79835132450201
% 110.924369747899 2.81796988801212
% 111.932773109244 2.75582823939259
% 112.941176470588 2.71336886577732
% 113.949579831933 2.75250713936075
% 114.957983193277 2.71845386672957
% 115.966386554622 2.64680551360071
% 116.974789915966 2.65557868092974
% 117.983193277311 2.65043167689318
% 118.991596638655 2.59291615045988
% 120 2.58371821718167
};
\addplot [semithick, line width=2pt,forestgreen4416044, smooth]
table {%
0 0
1.00840336134454 0.888963617628666
2.01680672268908 0.184704265175483
3.02521008403361 0.230122765963463
4.03361344537815 0.230919376665492
5.04201680672269 0.149616726820968
6.05042016806723 0.156108387402673
7.05882352941176 0.157365043140042
8.0672268907563 0.121082568412266
9.07563025210084 0.133811725199531
10.0840336134454 0.131153153835958
11.0924369747899 0.116761675808825
12.1008403361345 0.131891703105075
13.109243697479 0.124068040161111
14.1176470588235 0.120857252991448
15.1260504201681 0.128956821870188
16.1344537815126 0.121051062279315
17.1428571428571 0.12454292731051
18.1512605042017 0.128992245017746
19.1596638655462 0.123242702409714
20.1680672268908 0.130520492955458
21.1764705882353 0.128837189235406
22.1848739495798 0.126082123717193
23.1932773109244 0.131662337711146
24.2016806722689 0.12629570730263
25.2100840336134 0.126312009655651
26.218487394958 0.128901840083111
27.2268907563025 0.12177713609145
28.2352941176471 0.123834491473034
29.2436974789916 0.121803683467588
30.2521008403361 0.115616582299781
31.2605042016807 0.117875339002227
32.2689075630252 0.112593937447603
33.2773109243697 0.108130785120285
34.2857142857143 0.109449792331726
35.2941176470588 0.102042122039184
36.3025210084034 0.10055034457514
37.3109243697479 0.100489924185288
38.3193277310924 0.093387018604044
39.327731092437 0.0948491428253435
40.3361344537815 0.0930857817572416
41.344537815126 0.0873256089776792
42.3529411764706 0.090580226773997
43.3613445378151 0.0870479896738277
44.3697478991597 0.0839545338281347
45.3781512605042 0.0885295868365025
46.3865546218487 0.0841037967332395
47.3949579831933 0.0840164884048754
48.4033613445378 0.0876761300707711
49.4117647058823 0.0826535454932201
50.4201680672269 0.0847745655788346
51.4285714285714 0.0866390327823741
52.436974789916 0.0823566202035042
53.4453781512605 0.0864000664144789
54.453781512605 0.0860531532988082
55.4621848739496 0.0834578549854525
56.4705882352941 0.087369967774154
57.4789915966387 0.0848956857719423
58.4873949579832 0.084095072104517
59.4957983193277 0.0871502475915507
60.5042016806723 0.0838478749768905
61.5126050420168 0.0852700138238279
62.5210084033613 0.0865564692334238
63.5294117647059 0.0837180883264492
64.5378151260504 0.0862445423528209
65.546218487395 0.0857278587078661
66.5546218487395 0.0840436620801602
67.563025210084 0.0870003418142374
68.5714285714286 0.0851415576798127
69.5798319327731 0.0854595746776941
70.5882352941177 0.0878511771682311
71.5966386554622 0.0856461186027281
72.6050420168067 0.0877657388458216
73.6134453781513 0.0891170764119553
74.6218487394958 0.0874531957990856
75.6302521008403 0.0910136929341838
76.6386554621849 0.0909004458694658
77.6470588235294 0.0906010194847793
78.655462184874 0.0946600881972379
79.6638655462185 0.0933831723449722
80.672268907563 0.0948551391819123
81.6806722689076 0.0985154099736474
82.6890756302521 0.0966484188240139
83.6974789915966 0.0998944497130721
84.7058823529412 0.102426191223154
85.7142857142857 0.100751997510924
86.7226890756303 0.105383323464607
87.7310924369748 0.106417447507986
88.7394957983193 0.10576942894863
89.7478991596639 0.110843650217108
90.7563025210084 0.110401054122758
91.7647058823529 0.111051769400382
92.7731092436975 0.115855884998394
93.781512605042 0.114539764305165
94.7899159663866 0.116912872650668
95.7983193277311 0.12057669480486
96.8067226890756 0.11918368786764
97.8151260504202 0.122606531169027
98.8235294117647 0.124646188794237
99.8319327731092 0.123791857152633
100.840336134454 0.127886541853181
101.848739495798 0.128587242395103
102.857142857143 0.129210427668736
103.865546218487 0.133210789306448
104.873949579832 0.133017085642289
105.882352941176 0.135063157010424
106.890756302521 0.138367084202945
107.899159663866 0.138107242328668
108.90756302521 0.141830916152687
109.915966386555 0.144345284631022
110.924369747899 0.145088092973287
111.932773109244 0.150152262650381
112.941176470588 0.151793922206332
113.949579831933 0.154190039641744
114.957983193277 0.160137557126054
115.966386554622 0.161448523129158
116.974789915966 0.166444701377755
117.983193277311 0.172995532249088
118.991596638655 0.174705663188304
120 0.182554066471537
% 0 0
% 1.00840336134454 15.431531686136
% 2.01680672268908 10.2546555516962
% 3.02521008403361 10.3052150387203
% 4.03361344537815 11.1492247435731
% 5.04201680672269 9.12698006081226
% 6.05042016806723 8.46856678121571
% 7.05882352941176 8.02802435251
% 8.0672268907563 7.16753038196559
% 9.07563025210084 7.59672047965268
% 10.0840336134454 6.50168834760729
% 11.0924369747899 6.14582558918639
% 12.1008403361345 6.12990264114087
% 13.109243697479 5.74802306713235
% 14.1176470588235 5.91752351702341
% 15.1260504201681 5.45968717886599
% 16.1344537815126 4.87227785223867
% 17.1428571428571 5.05696382261535
% 18.1512605042017 4.86284196867534
% 19.1596638655462 4.64334606656149
% 20.1680672268908 4.56222953829897
% 21.1764705882353 4.24759377061803
% 22.1848739495798 4.20593487362058
% 23.1932773109244 4.16605757038913
% 24.2016806722689 3.93011678254885
% 25.2100840336134 3.83656552154272
% 26.218487394958 3.75582857849969
% 27.2268907563025 3.70659042545713
% 28.2352941176471 3.65466574339995
% 29.2436974789916 3.53551520980547
% 30.2521008403361 3.42829660332721
% 31.2605042016807 3.41455107088939
% 32.2689075630252 3.34885957776015
% 33.2773109243697 3.2925103849508
% 34.2857142857143 3.24703609084866
% 35.2941176470588 3.12811093270126
% 36.3025210084034 3.04650942308075
% 37.3109243697479 3.02653385363462
% 38.3193277310924 2.94776058839741
% 39.327731092437 2.89216189347796
% 40.3361344537815 2.87007763245393
% 41.344537815126 2.82767587837323
% 42.3529411764706 2.79802915933902
% 43.3613445378151 2.77345452847903
% 44.3697478991597 2.7034731954552
% 45.3781512605042 2.70090293536158
% 46.3865546218487 2.67963712407317
% 47.3949579831933 2.6918333084986
% 48.4033613445378 2.66661000975519
% 49.4117647058823 2.63735190886439
% 50.4201680672269 2.62538187003423
% 51.4285714285714 2.61901080407558
% 52.436974789916 2.55548375740443
% 53.4453781512605 2.52285580368594
% 54.453781512605 2.50636025400327
% 55.4621848739496 2.46663627802677
% 56.4705882352941 2.44736247763371
% 57.4789915966387 2.40666113797474
% 58.4873949579832 2.37942871692273
% 59.4957983193277 2.36155389801162
% 60.5042016806723 2.31616257229359
% 61.5126050420168 2.28973082143722
% 62.5210084033613 2.28792799830307
% 63.5294117647059 2.24557959240178
% 64.5378151260504 2.22182394278181
% 65.546218487395 2.22195503436577
% 66.5546218487395 2.18574782917609
% 67.563025210084 2.15293511640253
% 68.5714285714286 2.15463081838495
% 69.5798319327731 2.11679217625207
% 70.5882352941177 2.10085553938921
% 71.5966386554622 2.08864485654156
% 72.6050420168067 2.04939492374064
% 73.6134453781513 2.0361744280185
% 74.6218487394958 2.01586291999723
% 75.6302521008403 1.98465241889564
% 76.6386554621849 1.96444219370359
% 77.6470588235294 1.93646778729907
% 78.655462184874 1.90708534370905
% 79.6638655462185 1.89063997229802
% 80.672268907563 1.85954978712281
% 81.6806722689076 1.83704481582563
% 82.6890756302521 1.83161885033909
% 83.6974789915966 1.79620879807941
% 84.7058823529412 1.76928930164855
% 85.7142857142857 1.76889726328011
% 86.7226890756303 1.7353127207241
% 87.7310924369748 1.71833554154427
% 88.7394957983193 1.70571387500592
% 89.7478991596639 1.67157889911576
% 90.7563025210084 1.67042840153574
% 91.7647058823529 1.65361844952956
% 92.7731092436975 1.63006566957735
% 93.781512605042 1.62598556306614
% 94.7899159663866 1.59558809503067
% 95.7983193277311 1.58405219863331
% 96.8067226890756 1.5891644711165
% 97.8151260504202 1.56306228162091
% 98.8235294117647 1.55418254693677
% 99.8319327731092 1.55145657493142
% 100.840336134454 1.52631021928255
% 101.848739495798 1.52615314649202
% 102.857142857143 1.51932336424689
% 103.865546218487 1.49401994967865
% 104.873949579832 1.50253080401277
% 105.882352941176 1.4892380031579
% 106.890756302521 1.47314349015347
% 107.899159663866 1.47842131157099
% 108.90756302521 1.46590293004593
% 109.915966386555 1.46346524326032
% 110.924369747899 1.46789518618497
% 111.932773109244 1.44943425833758
% 112.941176470588 1.44603442082124
% 113.949579831933 1.44889066985823
% 114.957983193277 1.43534113196747
% 115.966386554622 1.43606371691887
% 116.974789915966 1.43100870969877
% 117.983193277311 1.41334169404359
% 118.991596638655 1.41534446527884
% 120 1.41195974974768
};
\addplot [semithick, line width=2pt, crimson2143940, smooth]
table {%
0 0
1.00840336134454 0.920970756458237
2.01680672268908 0.315967562129015
3.02521008403361 0.15253308210568
4.03361344537815 0.0941783799303486
5.04201680672269 0.103400108938222
6.05042016806723 0.15265868229309
7.05882352941176 0.182795561276361
8.0672268907563 0.192466505826345
9.07563025210084 0.220369073611976
10.0840336134454 0.223707658582213
11.0924369747899 0.164810114386203
12.1008403361345 0.123446233433949
13.109243697479 0.111762457131596
14.1176470588235 0.123292138431872
15.1260504201681 0.13176234662185
16.1344537815126 0.121456657755674
17.1428571428571 0.098215693356623
18.1512605042017 0.0838443267883678
19.1596638655462 0.0806053929829189
20.1680672268908 0.0951639789254392
21.1764705882353 0.135187501618018
22.1848739495798 0.1921690293504
23.1932773109244 0.22956011055666
24.2016806722689 0.188812978580325
25.2100840336134 0.111585032905386
26.218487394958 0.061786056607431
27.2268907563025 0.0430955162117905
28.2352941176471 0.0442979066076547
29.2436974789916 0.0559969436590463
30.2521008403361 0.0654117176934881
31.2605042016807 0.0713099136224411
32.2689075630252 0.0986788873194861
33.2773109243697 0.201120048351009
34.2857142857143 0.210341636913077
35.2941176470588 0.0928744072253969
36.3025210084034 0.0619752430574413
37.3109243697479 0.0601561491296924
38.3193277310924 0.0586426833525454
39.327731092437 0.0501825631000879
40.3361344537815 0.048850910034237
41.344537815126 0.0639393640954646
42.3529411764706 0.108675337697856
43.3613445378151 0.170790506649404
44.3697478991597 0.187444216131767
45.3781512605042 0.161983607700145
46.3865546218487 0.114006361408947
47.3949579831933 0.0755867860329375
48.4033613445378 0.0553697008829795
49.4117647058823 0.0504154043393322
50.4201680672269 0.0545462804058168
51.4285714285714 0.063635629544018
52.436974789916 0.0741262074626168
53.4453781512605 0.0777421190751183
54.453781512605 0.0771711766493894
55.4621848739496 0.0817444346819221
56.4705882352941 0.0907788496678718
57.4789915966387 0.100756898509703
58.4873949579832 0.09086493359763
59.4957983193277 0.0740816164281574
60.5042016806723 0.0642578101644735
61.5126050420168 0.0519365328165854
62.5210084033613 0.0408479022952614
63.5294117647059 0.0382374465030536
64.5378151260504 0.0503323558340811
65.546218487395 0.0951120791846608
66.5546218487395 0.245009733002647
67.563025210084 0.399212053286043
68.5714285714286 0.232486106262755
69.5798319327731 0.10667312734193
70.5882352941177 0.0566649723420258
71.5966386554622 0.0393167814663332
72.6050420168067 0.0378681711816883
73.6134453781513 0.0494276132872214
74.6218487394958 0.0734427160743968
75.6302521008403 0.105333374410845
76.6386554621849 0.142772642253524
77.6470588235294 0.16265411492861
78.655462184874 0.121318178401717
79.6638655462185 0.0827292449972603
80.672268907563 0.0662636322314952
81.6806722689076 0.0647213614928859
82.6890756302521 0.0687014040362781
83.6974789915966 0.0674255270424326
84.7058823529412 0.0612289688031314
85.7142857142857 0.0571539788471302
86.7226890756303 0.0591902062643001
87.7310924369748 0.0716151101710308
88.7394957983193 0.102378074850058
89.7478991596639 0.145332583965504
90.7563025210084 0.163404175688511
91.7647058823529 0.135069039551117
92.7731092436975 0.0910520889981663
93.781512605042 0.0591591891262385
94.7899159663866 0.0440142971818173
95.7983193277311 0.042296017036979
96.8067226890756 0.0519080626811837
97.8151260504202 0.0681227460078294
98.8235294117647 0.0867015542833783
99.8319327731092 0.116607346828038
100.840336134454 0.187792596811688
101.848739495798 0.184164019853698
102.857142857143 0.0917922121460377
103.865546218487 0.0593648253746671
104.873949579832 0.0522383103177977
105.882352941176 0.0506984399766879
106.890756302521 0.0465127233635941
107.899159663866 0.0441879351606407
108.90756302521 0.0540593126619388
109.915966386555 0.0891027857453913
110.924369747899 0.148847882531539
111.932773109244 0.166134108822472
112.941176470588 0.138438436227343
113.949579831933 0.100985082055597
114.957983193277 0.0678691259683822
115.966386554622 0.0490831293734167
116.974789915966 0.0432711008209751
117.983193277311 0.0470339831173303
118.991596638655 0.0587442578982261
120 0.0747974778517081
% 0 0
% 1.00840336134454 9.35210728204985
% 2.01680672268908 12.9259448619455
% 3.02521008403361 10.8186387677036
% 4.03361344537815 9.10586469871444
% 5.04201680672269 9.13175719216536
% 6.05042016806723 8.73394975804476
% 7.05882352941176 8.81771965907645
% 8.0672268907563 8.97573190699685
% 9.07563025210084 9.56803223754682
% 10.0840336134454 9.56322548672802
% 11.0924369747899 8.48207575374345
% 12.1008403361345 7.93648684626696
% 13.109243697479 7.12602431114946
% 14.1176470588235 5.85765172227343
% 15.1260504201681 5.66444282880487
% 16.1344537815126 5.35199242888683
% 17.1428571428571 5.75655848844709
% 18.1512605042017 6.15399181404547
% 19.1596638655462 6.85593217495451
% 20.1680672268908 6.47906380302428
% 21.1764705882353 5.58715601740001
% 22.1848739495798 5.08018411748624
% 23.1932773109244 4.15961386342811
% 24.2016806722689 4.22091088277815
% 25.2100840336134 4.17377851112398
% 26.218487394958 4.28500414348561
% 27.2268907563025 4.41421276614829
% 28.2352941176471 4.29422480352702
% 29.2436974789916 4.05743329561396
% 30.2521008403361 3.70530356847757
% 31.2605042016807 3.84515350261724
% 32.2689075630252 4.24086083530802
% 33.2773109243697 4.05901265800381
% 34.2857142857143 4.25555848874575
% 35.2941176470588 4.15773400123785
% 36.3025210084034 3.21083597435904
% 37.3109243697479 3.27160233356109
% 38.3193277310924 2.83422310895399
% 39.327731092437 2.93536781008766
% 40.3361344537815 2.8150222020122
% 41.344537815126 2.87463783571836
% 42.3529411764706 3.05642222098759
% 43.3613445378151 2.92145606713354
% 44.3697478991597 2.95310548266598
% 45.3781512605042 2.84860800907703
% 46.3865546218487 2.7393245109128
% 47.3949579831933 3.25693329640776
% 48.4033613445378 3.25927392129558
% 49.4117647058823 3.04746228006296
% 50.4201680672269 2.67052232843622
% 51.4285714285714 2.19423731105442
% 52.436974789916 2.17849186393705
% 53.4453781512605 2.16586054803241
% 54.453781512605 2.60309217070815
% 55.4621848739496 2.93119439612026
% 56.4705882352941 3.24000154229528
% 57.4789915966387 3.06498689945267
% 58.4873949579832 2.56262809281901
% 59.4957983193277 2.34600491319606
% 60.5042016806723 2.18206520083176
% 61.5126050420168 2.25190688448889
% 62.5210084033613 2.45137098138461
% 63.5294117647059 2.795950298667
% 64.5378151260504 2.88675356492742
% 65.546218487395 2.77772153851241
% 66.5546218487395 2.76431260445267
% 67.563025210084 2.50144284685046
% 68.5714285714286 2.30328989170306
% 69.5798319327731 2.19376867627716
% 70.5882352941177 1.99061124783065
% 71.5966386554622 1.98687901002713
% 72.6050420168067 1.93771687320428
% 73.6134453781513 1.8651227792551
% 74.6218487394958 2.01089036522156
% 75.6302521008403 1.86126912509327
% 76.6386554621849 2.16103040083162
% 77.6470588235294 2.06722072425858
% 78.655462184874 2.09439693035679
% 79.6638655462185 2.13785011864665
% 80.672268907563 2.00442089728222
% 81.6806722689076 2.02074163110139
% 82.6890756302521 2.05207476417721
% 83.6974789915966 1.93343719588428
% 84.7058823529412 2.23285960389187
% 85.7142857142857 2.16398457878966
% 86.7226890756303 2.19164257454208
% 87.7310924369748 2.07866007185687
% 88.7394957983193 1.97283715841672
% 89.7478991596639 1.90964533938644
% 90.7563025210084 1.81979617999737
% 91.7647058823529 1.94809990816303
% 92.7731092436975 1.89083988342203
% 93.781512605042 1.82595873210684
% 94.7899159663866 1.80578156072743
% 95.7983193277311 1.7157712068733
% 96.8067226890756 1.67323536437756
% 97.8151260504202 1.65217905031708
% 98.8235294117647 1.62928548044875
% 99.8319327731092 1.61113533922438
% 100.840336134454 1.63450736404482
% 101.848739495798 1.71917576507364
% 102.857142857143 1.67308055416703
% 103.865546218487 1.65416539890472
% 104.873949579832 1.49023820002553
% 105.882352941176 1.40842310611171
% 106.890756302521 1.35376904975872
% 107.899159663866 1.32995671812526
% 108.90756302521 1.39977039342962
% 109.915966386555 1.52842768989515
% 110.924369747899 1.67399350538552
% 111.932773109244 1.90235376052695
% 112.941176470588 1.70833995718076
% 113.949579831933 1.81858234169203
% 114.957983193277 1.66329154648664
% 115.966386554622 1.61754471666892
% 116.974789915966 1.6416326688071
% 117.983193277311 1.49589705799383
% 118.991596638655 1.44449889052699
% 120 1.48739587211566
};
\addlegendentry{$E = 0.1$}
\addlegendentry{$E = 1.0$}
\addlegendentry{$E = 2.0$}
\addlegendentry{$E = 2.7$}
\end{axis}

\end{tikzpicture}


==> w_mixed_noise_0.5_R.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{214,39,40}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{75,12,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray130}{RGB}{50,50,50}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-6, xmax=126,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=-1.37402587310387, ymax=28.8545433351812,
% ytick style={color=black}
% ]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $t$},
xmin=-3.54498469497874, xmax=120.444678594553,
xmajorgrids,
ymajorgrids,
xtick style={color=black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.99, 0.99)}},
y grid style={darkgray176},
ylabel={$R$},
ymin=-0.5798386128812, ymax=19.0766108705052,
ytick style={color=black}
]
\addplot [semithick, line width=2pt, black, smooth]
table {%
0.0   0.0
1.00840336134454   0.6904180917458784
2.01680672268908   1.324884626374721
3.02521008403361   2.14543995884492
4.03361344537815   2.515866536370991
5.04201680672269   3.126051730163953
6.05042016806723   4.179932388965563
7.05882352941176   4.514514867729363
8.0672268907563   5.189081958952033
9.07563025210084   6.690208244467424
10.0840336134454   7.543130799423102
11.0924369747899   8.29362996262517
12.1008403361345   9.21411562708432
13.109243697479   9.732612123830227
14.1176470588235   10.519336719058824
15.1260504201681   11.445250972043706
16.1344537815126   12.20698779466505
17.1428571428571   12.804842175067476
18.1512605042017   13.346549830422159
19.1596638655462   13.707729871956904
20.1680672268908   13.761330095859405
21.1764705882353   14.257138757331866
22.1848739495798   14.20431405041816
23.1932773109244   13.774791328486325
24.2016806722689   14.5259111684179
25.2100840336134   14.000836600327444
26.218487394958   12.883979509551711
27.2268907563025   13.51020175700683
28.2352941176471   12.997268338156022
29.2436974789916   11.975205769682422
30.2521008403361   12.862922909691136
31.2605042016807   12.82271477161411
32.2689075630252   12.09629872082253
33.2773109243697   13.124475178062756
34.2857142857143   12.727232141703698
35.2941176470588   11.75551370071882
36.3025210084034   12.883724897298322
37.3109243697479   12.74411112152136
38.3193277310924   12.552209446373572
39.327731092437   13.913569426922866
40.3361344537815   13.789402325730892
41.344537815126   13.276934169208156
42.3529411764706   15.616389218319224
43.3613445378151   17.79898248861516
44.3697478991597   15.392918518526951
45.3781512605042   17.36638437958259
46.3865546218487   18.52633526237076
47.3949579831933   17.008578981703806
48.4033613445378   16.17564062370578
49.4117647058823   15.956942501020508
50.4201680672269   16.633672017247594
51.4285714285714   15.63628078528094
52.436974789916   14.964197288045455
53.4453781512605   14.153329905734632
54.453781512605   14.46217360870187
55.4621848739496   15.475182948450533
56.4705882352941   14.495283156224438
57.4789915966387   13.550420224626704
58.4873949579832   14.23699746104414
59.4957983193277   12.824808955041064
60.5042016806723   11.767897539036383
61.5126050420168   11.290845261840348
62.5210084033613   10.924816010364191
63.5294117647059   11.786288566082188
64.5378151260504   11.36176981768726
65.546218487395   10.935221253234822
66.5546218487395   12.204575382614394
67.563025210084   14.06881097629997
68.5714285714286   12.992688753734924
69.5798319327731   12.031015337822694
70.5882352941177   13.985224429191028
71.5966386554622   13.539738739917373
72.6050420168067   13.590840448711369
73.6134453781513   14.986383720374281
74.6218487394958   14.944797864951601
75.6302521008403   14.085219126787697
76.6386554621849   14.680129811220722
77.6470588235294   14.808054389842729
78.655462184874   14.263147141770133
79.6638655462185   13.905261781051985
80.672268907563   13.83280813074387
81.6806722689076   13.02866268851054
82.6890756302521   11.989947785660469
83.6974789915966   11.647101911046493
84.7058823529412   11.043670831544231
85.7142857142857   10.37291213170291
86.7226890756303   9.881098307134671
87.7310924369748   9.476568331695113
88.7394957983193   9.869342766118445
89.7478991596639   9.980826539294629
90.7563025210084   9.713918537501963
91.7647058823529   10.011865870596194
92.7731092436975   9.561048181131536
93.781512605042   9.299703486443432
94.7899159663866   10.559092391668058
95.7983193277311   10.016203827875241
96.8067226890756   9.331993305312734
97.8151260504202   10.65376558273124
98.8235294117647   10.93111859666907
99.8319327731092   10.85178734910937
100.840336134454   12.327602854309422
101.848739495798   11.67708658009928
102.857142857143   10.636753129472698
103.865546218487   11.964298329487317
104.873949579832   12.159501194850705
105.882352941176   11.655817849018545
106.890756302521   12.14219455273266
107.899159663866   12.696137571651958
108.90756302521   13.065746676248587
109.915966386555   13.594037177366483
110.924369747899   13.760455156483001
111.932773109244   13.86558168103647
112.941176470588   13.533593089901355
113.949579831933   14.137605232098023
114.957983193277   14.50411845237386
115.966386554622   13.280548138732089
116.974789915966   12.910047515118483
117.983193277311   13.038727613687973
118.991596638655   12.51814634790858
120.0   12.331797729579852

% 0.0   0.0
% 1.00840336134454   3.921252139382298
% 2.01680672268908   5.544360591402348
% 3.02521008403361   8.04177947801945
% 4.03361344537815   10.528332475799976
% 5.04201680672269   11.428856115624363
% 6.05042016806723   12.59224393044744
% 7.05882352941176   13.311540874509372
% 8.0672268907563   13.3478110352283
% 9.07563025210084   14.145157425949824
% 10.0840336134454   14.803018631273977
% 11.0924369747899   15.38811273893465
% 12.1008403361345   15.962797606297
% 13.109243697479   16.364025860723473
% 14.1176470588235   16.49963022174267
% 15.1260504201681   16.805850634976046
% 16.1344537815126   16.971019314854793
% 17.1428571428571   17.09302234911527
% 18.1512605042017   17.042171647445027
% 19.1596638655462   16.56693832674217
% 20.1680672268908   16.426504840992482
% 21.1764705882353   15.905467376493643
% 22.1848739495798   15.409805642093916
% 23.1932773109244   14.890085636481592
% 24.2016806722689   14.092775573016372
% 25.2100840336134   14.328271093353768
% 26.218487394958   13.259333365503295
% 27.2268907563025   13.539529848325062
% 28.2352941176471   12.334060544069427
% 29.2436974789916   12.107958459405628
% 30.2521008403361   12.298565288970744
% 31.2605042016807   12.280070089431888
% 32.2689075630252   11.969327055415183
% 33.2773109243697   11.51291832639788
% 34.2857142857143   12.00578617868495
% 35.2941176470588   11.930900452232308
% 36.3025210084034   11.658398835075667
% 37.3109243697479   13.025974417016723
% 38.3193277310924   12.909767908298463
% 39.327731092437   12.992838163107859
% 40.3361344537815   13.724832097196739
% 41.344537815126   13.663951277675181
% 42.3529411764706   13.700337882953372
% 43.3613445378151   13.477234855086325
% 44.3697478991597   14.165604902726773
% 45.3781512605042   14.264729577470924
% 46.3865546218487   15.043059843856705
% 47.3949579831933   15.983768825915428
% 48.4033613445378   15.130711698184964
% 49.4117647058823   15.564943014459095
% 50.4201680672269   16.408848121885832
% 51.4285714285714   15.457617034706201
% 52.436974789916   16.120467758201872
% 53.4453781512605   15.550168561977449
% 54.453781512605   15.207601313694777
% 55.4621848739496   14.270836792442564
% 56.4705882352941   14.005986728833182
% 57.4789915966387   13.183693465669158
% 58.4873949579832   12.449796807681
% 59.4957983193277   12.663352796578655
% 60.5042016806723   12.196655043288205
% 61.5126050420168   12.046384599182074
% 62.5210084033613   11.854007079260155
% 63.5294117647059   12.905446554432562
% 64.5378151260504   12.111458695732315
% 65.546218487395   11.79952063883729
% 66.5546218487395   11.581573239508936
% 67.563025210084   12.636898153632632
% 68.5714285714286   12.844757300604238
% 69.5798319327731   12.890282209986538
% 70.5882352941177   13.19943024228287
% 71.5966386554622   13.441250233050553
% 72.6050420168067   14.162877096868948
% 73.6134453781513   15.45469656952867
% 74.6218487394958   15.385281464904159
% 75.6302521008403   14.508059625052681
% 76.6386554621849   15.433625615165198
% 77.6470588235294   15.429824994307777
% 78.655462184874   15.06157470427156
% 79.6638655462185   15.04123023923062
% 80.672268907563   14.167286016065624
% 81.6806722689076   14.69119621598437
% 82.6890756302521   14.016970714081316
% 83.6974789915966   14.75828874163148
% 84.7058823529412   13.265506838723201
% 85.7142857142857   14.103765303291427
% 86.7226890756303   14.970984917254182
% 87.7310924369748   13.295067888469593
% 88.7394957983193   12.351449462993392
% 89.7478991596639   12.92859563929224
% 90.7563025210084   12.914748116088253
% 91.7647058823529   11.619908057405846
% 92.7731092436975   13.047110790010864
% 93.781512605042   12.988774653170566
% 94.7899159663866   12.78670388381682
% 95.7983193277311   10.908775485993463
% 96.8067226890756   12.290278259240607
% 97.8151260504202   12.226160797036405
% 98.8235294117647   12.833487519726884
% 99.8319327731092   13.870631978019508
% 100.840336134454   14.45178663162803
% 101.848739495798   14.635531316518655
% 102.857142857143   13.794277928311631
% 103.865546218487   14.226944340896548
% 104.873949579832   14.825452569366472
% 105.882352941176   14.150346939727177
% 106.890756302521   14.090392122548035
% 107.899159663866   13.415252325705527
% 108.90756302521   14.72080135483083
% 109.915966386555   14.369754880875474
% 110.924369747899   13.95550447869159
% 111.932773109244   14.459321384713686
% 112.941176470588   14.413944534491193
% 113.949579831933   14.303729819810718
% 114.957983193277   13.75915508870144
% 115.966386554622   14.174761229083385
% 116.974789915966   14.215568622909347
% 117.983193277311   14.41728837058234
% 118.991596638655   14.013051689730107
% 120.0   12.712125493718885
};
\addplot [semithick, line width=2pt, darkorange25512714, smooth]
table {%
0.0   0.0
1.00840336134454   0.7490117743432088
2.01680672268908   1.250445014089154
3.02521008403361   1.1840755017131086
4.03361344537815   1.6231036158897914
5.04201680672269   2.197992263231364
6.05042016806723   2.5738409128098834
7.05882352941176   2.3664174569562975
8.0672268907563   2.718149459709166
9.07563025210084   2.7619232207338653
10.0840336134454   2.933849177346467
11.0924369747899   3.298701468590464
12.1008403361345   3.4538547428332502
13.109243697479   3.4313056065870766
14.1176470588235   3.6914695879225254
15.1260504201681   3.682347950004687
16.1344537815126   3.7257899211722987
17.1428571428571   4.016970348206754
18.1512605042017   4.023381965409912
19.1596638655462   4.067262559472373
20.1680672268908   4.385822961000393
21.1764705882353   4.445742864202678
22.1848739495798   4.417844739311153
23.1932773109244   4.619501618468813
24.2016806722689   4.682765341415044
25.2100840336134   4.743373441759233
26.218487394958   5.060885942680423
27.2268907563025   5.1718607795777585
28.2352941176471   5.107854251816486
29.2436974789916   5.160318077754288
30.2521008403361   5.275063070608311
31.2605042016807   5.255586686726122
32.2689075630252   5.53764339776774
33.2773109243697   5.659533330576971
34.2857142857143   5.515085460337484
35.2941176470588   5.472792651357867
36.3025210084034   5.690509436448975
37.3109243697479   5.625537094091642
38.3193277310924   5.881799730061775
39.327731092437   6.0653408174368995
40.3361344537815   5.959675871147195
41.344537815126   5.892888585955194
42.3529411764706   6.193712122220443
43.3613445378151   6.1722025172238535
44.3697478991597   6.403912454323265
45.3781512605042   6.669338422125622
46.3865546218487   6.651111423628827
47.3949579831933   6.718945616416645
48.4033613445378   7.148844058383874
49.4117647058823   7.172367623785159
50.4201680672269   7.394295366039141
51.4285714285714   7.90208960421595
52.436974789916   7.971246645835164
53.4453781512605   8.17919242232571
54.453781512605   8.669956636746148
55.4621848739496   8.765330214493167
56.4705882352941   8.672662597530952
57.4789915966387   9.100727681301876
58.4873949579832   9.290592487130105
59.4957983193277   9.475674847660011
60.5042016806723   9.516558123145138
61.5126050420168   9.556995773119988
62.5210084033613   9.171933886295118
63.5294117647059   9.313026885588902
64.5378151260504   9.627483511339191
65.546218487395   9.763836179803633
66.5546218487395   9.682277228725251
67.563025210084   9.713463243143527
68.5714285714286   9.325180681883001
69.5798319327731   9.342060398902175
70.5882352941177   9.86010023570465
71.5966386554622   9.86279267785602
72.6050420168067   9.720008962328155
73.6134453781513   9.845027125141225
74.6218487394958   9.609409472547336
75.6302521008403   9.49302501088736
76.6386554621849   10.059903383705056
77.6470588235294   10.089058510195036
78.655462184874   9.896892318873256
79.6638655462185   10.01159325710801
80.672268907563   10.021278868632667
81.6806722689076   9.863706166750744
82.6890756302521   10.171187829227847
83.6974789915966   10.240520114176526
84.7058823529412   10.004056738800255
85.7142857142857   10.09219548699476
86.7226890756303   10.197203874948121
87.7310924369748   9.957983480890402
88.7394957983193   9.89789772177699
89.7478991596639   10.02882803540483
90.7563025210084   9.660221269543989
91.7647058823529   9.718917656721061
92.7731092436975   9.876896027682145
93.781512605042   9.612466732882444
94.7899159663866   9.266999892085936
95.7983193277311   9.478561929104895
96.8067226890756   9.206037951738377
97.8151260504202   9.309289102631679
98.8235294117647   9.507784401677329
99.8319327731092   9.362564936812976
100.840336134454   9.002735738872268
101.848739495798   9.316565092400907
102.857142857143   9.186648572300983
103.865546218487   9.384724774854332
104.873949579832   9.713497111398501
105.882352941176   9.655911371044938
106.890756302521   9.314492595270197
107.899159663866   9.700615992298243
108.90756302521   9.746843594583394
109.915966386555   9.884807133109348
110.924369747899   10.186569890747348
111.932773109244   10.231335061322216
112.941176470588   9.916019637636296
113.949579831933   10.142363014956302
114.957983193277   10.30864277679229
115.966386554622   10.278695003664245
116.974789915966   10.390981062508544
117.983193277311   10.495548659922513
118.991596638655   10.260692877112891
120.0   10.300587763172782

% 0.0   0.0
% 1.00840336134454   4.308512909401943
% 2.01680672268908   5.7470290679664355
% 3.02521008403361   5.828445287406931
% 4.03361344537815   7.483265978493021
% 5.04201680672269   9.99714117956052
% 6.05042016806723   10.125935094538315
% 7.05882352941176   10.411894654648501
% 8.0672268907563   11.744497902622795
% 9.07563025210084   11.722900657070458
% 10.0840336134454   11.995138833092737
% 11.0924369747899   13.23127701972329
% 12.1008403361345   13.593761355747445
% 13.109243697479   13.436177091416516
% 14.1176470588235   14.27938349615519
% 15.1260504201681   14.514268430575605
% 16.1344537815126   13.92090905098293
% 17.1428571428571   14.64676395846002
% 18.1512605042017   15.070898367831415
% 19.1596638655462   15.091663117511105
% 20.1680672268908   15.677643569695242
% 21.1764705882353   16.239260268079935
% 22.1848739495798   15.862182424607596
% 23.1932773109244   16.123242916247055
% 24.2016806722689   16.512971007558814
% 25.2100840336134   16.226284019639337
% 26.218487394958   16.01246816825626
% 27.2268907563025   16.60456220925993
% 28.2352941176471   16.29617701484233
% 29.2436974789916   16.191127688573808
% 30.2521008403361   16.351860411298773
% 31.2605042016807   17.26665767324646
% 32.2689075630252   17.539862454303123
% 33.2773109243697   17.762977847651246
% 34.2857142857143   17.74074247136597
% 35.2941176470588   17.82307104359964
% 36.3025210084034   18.081393165565583
% 37.3109243697479   17.94238728338791
% 38.3193277310924   18.184199643820637
% 39.327731092437   18.26877978537077
% 40.3361344537815   18.110303313561516
% 41.344537815126   18.16666128770287
% 42.3529411764706   18.230935692646153
% 43.3613445378151   18.10899908182455
% 44.3697478991597   18.090273630974774
% 45.3781512605042   18.09079509278214
% 46.3865546218487   17.549144177965744
% 47.3949579831933   18.006447628773927
% 48.4033613445378   18.02597339792369
% 49.4117647058823   16.556350175109845
% 50.4201680672269   17.158459720340282
% 51.4285714285714   16.51613498633431
% 52.436974789916   16.005214318729344
% 53.4453781512605   16.175101851706085
% 54.453781512605   17.220829301645274
% 55.4621848739496   16.34169848645889
% 56.4705882352941   17.275513961663115
% 57.4789915966387   17.49291614729225
% 58.4873949579832   17.137330590936642
% 59.4957983193277   17.005354222663914
% 60.5042016806723   17.254244354482523
% 61.5126050420168   17.23979835703201
% 62.5210084033613   17.10520171122735
% 63.5294117647059   17.150894225859574
% 64.5378151260504   17.317529416135113
% 65.546218487395   17.34217001453818
% 66.5546218487395   17.516972794209014
% 67.563025210084   17.51677767659402
% 68.5714285714286   17.487462719001684
% 69.5798319327731   17.644911885661116
% 70.5882352941177   17.72248586223254
% 71.5966386554622   17.79867854856571
% 72.6050420168067   17.721171619797243
% 73.6134453781513   17.82500037733045
% 74.6218487394958   17.99287571955967
% 75.6302521008403   17.955820451659672
% 76.6386554621849   18.074625451939095
% 77.6470588235294   18.04123753644513
% 78.655462184874   18.010814278320787
% 79.6638655462185   18.230335698777967
% 80.672268907563   18.335808100137367
% 81.6806722689076   18.132443461560264
% 82.6890756302521   18.252888133845776
% 83.6974789915966   18.45467217063978
% 84.7058823529412   18.27998872909272
% 85.7142857142857   18.342797156610576
% 86.7226890756303   18.493496941894378
% 87.7310924369748   18.342308436093344
% 88.7394957983193   18.395188596749783
% 89.7478991596639   18.483431712046198
% 90.7563025210084   18.406387162882933
% 91.7647058823529   18.4126591311615
% 92.7731092436975   18.425815015908473
% 93.781512605042   18.35009885696339
% 94.7899159663866   18.032795972977564
% 95.7983193277311   18.287516400670512
% 96.8067226890756   18.24759549546864
% 97.8151260504202   17.85558758456433
% 98.8235294117647   18.09566856981724
% 99.8319327731092   17.922095593209196
% 100.840336134454   17.77775218860186
% 101.848739495798   17.953944253878966
% 102.857142857143   17.839512378141116
% 103.865546218487   17.665100571124682
% 104.873949579832   17.9544461139425
% 105.882352941176   17.729240606618006
% 106.890756302521   17.459957705150302
% 107.899159663866   17.80483454422709
% 108.90756302521   17.590024525887422
% 109.915966386555   17.538058333855965
% 110.924369747899   17.67997550327211
% 111.932773109244   17.56324278281144
% 112.941176470588   17.50574396875367
% 113.949579831933   17.710082778308895
% 114.957983193277   17.67789506483158
% 115.966386554622   17.519716645115146
% 116.974789915966   17.6248619372486
% 117.983193277311   17.6835062361285
% 118.991596638655   17.565171012357837
% 120.0   17.6081284088287
};
\addplot [semithick, line width=2pt,forestgreen4416044, smooth]
table {%
0.0   0.0
1.00840336134454   0.9468019328929094
2.01680672268908   0.6103382699087946
3.02521008403361   0.8343678518245862
4.03361344537815   0.9651111348006871
5.04201680672269   0.8685447894024568
6.05042016806723   0.9718648751475614
7.05882352941176   1.0539506958220697
8.0672268907563   0.9883322072548641
9.07563025210084   1.1020098644325593
10.0840336134454   1.1500229614191082
11.0924369747899   1.138056031125112
12.1008403361345   1.2633291103015742
13.109243697479   1.2753188517153724
14.1176470588235   1.306223580491565
15.1260504201681   1.3966414678195331
16.1344537815126   1.3975309547729564
17.1428571428571   1.4611713147462582
18.1512605042017   1.5301541890734156
19.1596638655462   1.5366485453907999
20.1680672268908   1.6224506391297715
21.1764705882353   1.651761771114249
22.1848739495798   1.6724580777888731
23.1932773109244   1.7474785005656546
24.2016806722689   1.7483044295592776
25.2100840336134   1.784470895776546
26.218487394958   1.8383719072608615
27.2268907563025   1.8208824182185106
28.2352941176471   1.8698939244380621
29.2436974789916   1.8873235205319183
30.2521008403361   1.870199055327532
31.2605042016807   1.9195943660455075
32.2689075630252   1.90611735201528
33.2773109243697   1.8969190169703958
34.2857142857143   1.937153661565422
35.2941176470588   1.8977583250262642
36.3025210084034   1.9105577710033321
37.3109243697479   1.9363295073925257
38.3193277310924   1.891699704424036
39.327731092437   1.9313729788374019
40.3361344537815   1.9377101456862575
41.344537815126   1.9001149814173257
42.3529411764706   1.9586574525195728
43.3613445378151   1.942811846672501
44.3697478991597   1.9300366579279813
45.3781512605042   2.0043225744616935
46.3865546218487   1.9751671729429068
47.3949579831933   1.9954843867704193
48.4033613445378   2.0600532529782405
49.4117647058823   2.0209051293957194
50.4201680672269   2.067449598977201
51.4285714285714   2.110858044954863
52.436974789916   2.0781077973468647
53.4453781512605   2.1488797597389775
54.453781512605   2.1646985028414476
55.4621848739496   2.151454155306695
56.4705882352941   2.221223418367717
57.4789915966387   2.2090084674071195
58.4873949579832   2.217769531803736
59.4957983193277   2.2770756584238425
60.5042016806723   2.2523651431545417
61.5126050420168   2.2902359446730456
62.5210084033613   2.326284105673289
63.5294117647059   2.30620053452535
64.5378151260504   2.359244440493011
65.546218487395   2.370471884946607
66.5546218487395   2.3650569017527485
67.563025210084   2.424459999109337
68.5714285714286   2.416252933966443
69.5798319327731   2.4384960207308577
70.5882352941177   2.490232833454799
71.5966386554622   2.4762823356480137
72.6050420168067   2.524328654620266
73.6134453781513   2.5612916734944515
74.6218487394958   2.554587862788218
75.6302521008403   2.623621264824782
76.6386554621849   2.6394105312264284
77.6470588235294   2.6523390977411605
78.655462184874   2.7286503967373106
79.6638655462185   2.727501509801455
80.672268907563   2.76625727208218
81.6806722689076   2.83668907628146
82.6890756302521   2.826971597608148
83.6974789915966   2.891524443306152
84.7058823529412   2.9455221784275096
85.7142857142857   2.9386877174916597
86.7226890756303   3.0230986081465634
87.7310924369748   3.0555063286188813
88.7394957983193   3.0636458339334176
89.7478991596639   3.1540426031006725
90.7563025210084   3.1653738273074863
91.7647058823529   3.19227708019541
92.7731092436975   3.2784616324552682
93.781512605042   3.27745516368468
94.7899159663866   3.3289880405230776
95.7983193277311   3.3986827907879773
96.8067226890756   3.396731108060214
97.8151260504202   3.463058373880399
98.8235294117647   3.5096974662172316
99.8319327731092   3.5154488136111435
100.840336134454   3.5911170779504937
101.848739495798   3.6189015672137144
102.857142857143   3.645574771878328
103.865546218487   3.719678936885549
104.873949579832   3.734973511673893
105.882352941176   3.781640498504212
106.890756302521   3.8457980027332943
107.899159663866   3.860266233144701
108.90756302521   3.9301983970051735
109.915966386555   3.9831961354622156
110.924369747899   4.01170852268537
111.932773109244   4.09962914750648
112.941176470588   4.140505301900729
113.949579831933   4.191645289316097
114.957983193277   4.290581615668131
115.966386554622   4.3269621955673205
116.974789915966   4.412463481581303
117.983193277311   4.517805365158557
118.991596638655   4.559441391726774
120.0   4.680436729257692

% 0.0   0.0
% 1.00840336134454   3.9447697553842507
% 2.01680672268908   4.547709121692129
% 3.02521008403361   5.583497152616043
% 4.03361344537815   6.706091472028936
% 5.04201680672269   6.783685345093645
% 6.05042016806723   7.158099415884898
% 7.05882352941176   7.527842133984227
% 8.0672268907563   7.604084023582695
% 9.07563025210084   8.303314169769193
% 10.0840336134454   8.097113302987564
% 11.0924369747899   8.256644778970513
% 12.1008403361345   8.61260547897643
% 13.109243697479   8.680566523319124
% 14.1176470588235   9.140104401790191
% 15.1260504201681   9.087546618635434
% 16.1344537815126   8.866315007805232
% 17.1428571428571   9.31078989064255
% 18.1512605042017   9.395036528092435
% 19.1596638655462   9.432123294716002
% 20.1680672268908   9.592254793995028
% 21.1764705882353   9.484147012476356
% 22.1848739495798   9.659613605699475
% 23.1932773109244   9.829777643635234
% 24.2016806722689   9.752714051789487
% 25.2100840336134   9.834639759470388
% 26.218487394958   9.9233131686457
% 27.2268907563025   10.045841557195597
% 28.2352941176471   10.158275550829826
% 29.2436974789916   10.168162922963257
% 30.2521008403361   10.183966543269694
% 31.2605042016807   10.33153367600334
% 32.2689075630252   10.39538552225428
% 33.2773109243697   10.467372726798446
% 34.2857142857143   10.551158784050205
% 35.2941176470588   10.507326742412129
% 36.3025210084034   10.51646196844204
% 37.3109243697479   10.626512867137693
% 38.3193277310924   10.628085625341853
% 39.327731092437   10.664997197491175
% 40.3361344537815   10.759546332232256
% 41.344537815126   10.812444325050725
% 42.3529411764706   10.885989362273646
% 43.3613445378151   10.966344758822
% 44.3697478991597   10.952279403598272
% 45.3781512605042   11.070771515155462
% 46.3865546218487   11.148952140114051
% 47.3949579831933   11.295101883296642
% 48.4033613445378   11.361024947914776
% 49.4117647058823   11.415612640914933
% 50.4201680672269   11.505311604983863
% 51.4285714285714   11.605687580216918
% 52.436974789916   11.575916264514698
% 53.4453781512605   11.611846642506837
% 54.453781512605   11.682499461304127
% 55.4621848739496   11.69636855048231
% 56.4705882352941   11.756019680868283
% 57.4789915966387   11.761481850753627
% 58.4873949579832   11.796888875505562
% 59.4957983193277   11.853376499391283
% 60.5042016806723   11.837971422472522
% 61.5126050420168   11.867910838542748
% 62.5210084033613   11.960082173973213
% 63.5294117647059   11.944050844504686
% 64.5378151260504   11.974625792144188
% 65.546218487395   12.068170953036173
% 66.5546218487395   12.061161645028971
% 67.563025210084   12.060630561673767
% 68.5714285714286   12.155085900999726
% 69.5798319327731   12.136146170025642
% 70.5882352941177   12.177671580945026
% 71.5966386554622   12.228652872389327
% 72.6050420168067   12.198213170264715
% 73.6134453781513   12.242949605276022
% 74.6218487394958   12.264885563901183
% 75.6302521008403   12.251520835129806
% 76.6386554621849   12.269971819797638
% 77.6470588235294   12.262178770115886
% 78.655462184874   12.24755808867362
% 79.6638655462185   12.272558353882687
% 80.672268907563   12.248024349819561
% 81.6806722689076   12.24953287047098
% 82.6890756302521   12.306700193044618
% 83.6974789915966   12.261245782618191
% 84.7058823529412   12.242108128658217
% 85.7142857142857   12.313397801744626
% 86.7226890756303   12.26747673844716
% 87.7310924369748   12.278088378610065
% 88.7394957983193   12.30301545330342
% 89.7478991596639   12.248293533193236
% 90.7563025210084   12.31267255105333
% 91.7647058823529   12.318433774742326
% 92.7731092436975   12.297408687935048
% 93.781512605042   12.348578281660748
% 94.7899159663866   12.298197487637125
% 95.7983193277311   12.318666257207731
% 96.8067226890756   12.40329812036728
% 97.8151260504202   12.364915450637207
% 98.8235294117647   12.393135383689522
% 99.8319327731092   12.445276553333468
% 100.840336134454   12.406193435454105
% 101.848739495798   12.467428533894157
% 102.857142857143   12.50093037827735
% 103.865546218487   12.457014013586459
% 104.873949579832   12.552941479278061
% 105.882352941176   12.557229943891961
% 106.890756302521   12.548522694111837
% 107.899159663866   12.630139237065459
% 108.90756302521   12.635185623599565
% 109.915966386555   12.682988468263025
% 110.924369747899   12.76030361643259
% 111.932773109244   12.737315100729264
% 112.941176470588   12.779547280890515
% 113.949579831933   12.849143280886599
% 114.957983193277   12.845385230709727
% 115.966386554622   12.904848705555635
% 116.974789915966   12.93800383308535
% 117.983193277311   12.913193495616296
% 118.991596638655   12.977445731622712
% 120.0   13.016726545860967

};
\addplot [semithick, line width=2pt, crimson2143940, smooth]
table {%
0.0   0.0
1.00840336134454   0.9636960135398039
2.01680672268908   0.7982765833052332
3.02521008403361   0.6792971501006241
4.03361344537815   0.6163433941813491
5.04201680672269   0.7220423028351403
6.05042016806723   0.9610666835223659
7.05882352941176   1.1359232408088173
8.0672268907563   1.2460621859972296
9.07563025210084   1.4142094014325766
10.0840336134454   1.5019572393141567
11.0924369747899   1.3520894225741398
12.1008403361345   1.2222124041595246
13.109243697479   1.2104219457557523
14.1176470588235   1.3193160711174474
15.1260504201681   1.4117520669302273
16.1344537815126   1.3998702907826555
17.1428571428571   1.2975737360162802
18.1512605042017   1.2336450937506627
19.1596638655462   1.2427277398139074
20.1680672268908   1.3853784770042723
21.1764705882353   1.6919793591858532
22.1848739495798   2.064762866082138
23.1932773109244   2.307433921841984
24.2016806722689   2.1376602663615594
25.2100840336134   1.677220336282117
26.218487394958   1.2727674360801706
27.2268907563025   1.0832160043061048
28.2352941176471   1.1183757963507586
29.2436974789916   1.2796709264937165
30.2521008403361   1.406713147661242
31.2605042016807   1.4930451615459621
32.2689075630252   1.784449465054888
33.2773109243697   2.5870319638730392
34.2857142857143   2.6854633241940236
35.2941176470588   1.8105027630506412
36.3025210084034   1.499952520279782
37.3109243697479   1.498159380891509
38.3193277310924   1.4990490994016386
39.327731092437   1.4048367688559082
40.3361344537815   1.4037296304240954
41.344537815126   1.6258977387031588
42.3529411764706   2.1453951115937535
43.3613445378151   2.721342683789164
44.3697478991597   2.883895389039295
45.3781512605042   2.711183625640165
46.3865546218487   2.2996439530358486
47.3949579831933   1.8927315044970576
48.4033613445378   1.6370948779401364
49.4117647058823   1.578326359396877
50.4201680672269   1.658382532922778
51.4285714285714   1.8090576329698946
52.436974789916   1.971535967713833
53.4453781512605   2.0383711517410217
54.453781512605   2.049942046092156
55.4621848739496   2.1292545523598774
56.4705882352941   2.2641411263585254
57.4789915966387   2.4065337983794444
58.4873949579832   2.305309796785565
59.4957983193277   2.09941537342648
60.5042016806723   1.971767609468636
61.5126050420168   1.7873867601608673
62.5210084033613   1.598077608460152
63.5294117647059   1.5585899023551404
64.5378151260504   1.8023152542434164
65.546218487395   2.4968454343487485
66.5546218487395   4.038134486276033
67.563025210084   5.193454921373085
68.5714285714286   3.99273144970283
69.5798319327731   2.724389522846319
70.5882352941177   1.9999700999298937
71.5966386554622   1.6777810929143384
72.6050420168067   1.6581375575464503
73.6134453781513   1.9074949307642362
74.6218487394958   2.3410320907500126
75.6302521008403   2.8224793464832314
76.6386554621849   3.307854794136769
77.6470588235294   3.553816769299016
78.655462184874   3.0890673986842776
79.6638655462185   2.5672030403148702
80.672268907563   2.3120634848920214
81.6806722689076   2.299235594039443
82.6890756302521   2.38345455049185
83.6974789915966   2.3755729062967803
84.7058823529412   2.2773787186214673
85.7142857142857   2.213348701088728
86.7226890756303   2.2656420401690385
87.7310924369748   2.5065657482497516
88.7394957983193   3.014129848396837
89.7478991596639   3.6115500952291164
90.7563025210084   3.850968553751447
91.7647058823529   3.5205923774586774
92.7731092436975   2.9064042044240423
93.781512605042   2.355427400865159
94.7899159663866   2.0425747308688678
95.7983193277311   2.0129300401155694
96.8067226890756   2.2416622023187402
97.8151260504202   2.581363009663033
98.8235294117647   2.927140857521064
99.8319327731092   3.411911020145062
100.840336134454   4.3516742279325795
101.848739495798   4.330920604511038
102.857142857143   3.072699900393492
103.865546218487   2.483135117891271
104.873949579832   2.3406063151252785
105.882352941176   2.3169096044469875
106.890756302521   2.2297489047030634
107.899159663866   2.183538658030704
108.90756302521   2.4264105177874646
109.915966386555   3.1295077572900887
110.924369747899   4.063355455546594
111.932773109244   4.312290749535821
112.941176470588   3.9541623457142716
113.949579831933   3.392227537994548
114.957983193277   2.793223557543449
115.966386554622   2.38578983865473
116.974789915966   2.2498061978681956
117.983193277311   2.3556781445549313
118.991596638655   2.6438746265023316
120.0   2.9959468189881093

% 0.0   0.0
% 1.00840336134454   3.0709438970573557
% 2.01680672268908   5.105794012166967
% 3.02521008403361   5.720896354206557
% 4.03361344537815   6.060489937334177
% 5.04201680672269   6.785460429315651
% 6.05042016806723   7.2693923929693
% 7.05882352941176   7.88940599825142
% 8.0672268907563   8.509363419454145
% 9.07563025210084   9.318579442605833
% 10.0840336134454   9.820177557515093
% 11.0924369747899   9.699839726190982
% 12.1008403361345   9.799906129984517
% 13.109243697479   9.665236121741579
% 14.1176470588235   9.093748380539562
% 15.1260504201681   9.25638416611271
% 16.1344537815126   9.29254940707231
% 17.1428571428571   9.933975025232844
% 18.1512605042017   10.568950210757174
% 19.1596638655462   11.46112367776875
% 20.1680672268908   11.43110643580526
% 21.1764705882353   10.877327110754424
% 22.1848739495798   10.616178421969439
% 23.1932773109244   9.822172765781193
% 24.2016806722689   10.107083522515357
% 25.2100840336134   10.257743757918957
% 26.218487394958   10.599355033365015
% 27.2268907563025   10.962905124053357
% 28.2352941176471   11.011298757861432
% 29.2436974789916   10.892857836129256
% 30.2521008403361   10.587408426883353
% 31.2605042016807   10.96364160416937
% 32.2689075630252   11.6982026945257
% 33.2773109243697   11.622092163906853
% 34.2857142857143   12.079108513101573
% 35.2941176470588   12.113775339870935
% 36.3025210084034   10.796362369506983
% 37.3109243697479   11.048371248079446
% 38.3193277310924   10.421397419494353
% 39.327731092437   10.744363912885824
% 40.3361344537815   10.655848817937695
% 41.344537815126   10.901860974331388
% 42.3529411764706   11.377542376802866
% 43.3613445378151   11.255143849772322
% 44.3697478991597   11.446770102763306
% 45.3781512605042   11.369457556004207
% 46.3865546218487   11.272436562359779
% 47.3949579831933   12.424259202757685
% 48.4033613445378   12.56024734363534
% 49.4117647058823   12.271124200028396
% 50.4201680672269   11.60380043895259
% 51.4285714285714   10.62292286909769
% 52.436974789916   10.688008371502345
% 53.4453781512605   10.758960731059876
% 54.453781512605   11.905805824089114
% 55.4621848739496   12.750311584393023
% 56.4705882352941   13.526447906848073
% 57.4789915966387   13.272993491953793
% 58.4873949579832   12.242607622362511
% 59.4957983193277   11.814289448446091
% 60.5042016806723   11.490174628416293
% 61.5126050420168   11.769479970540909
% 62.5210084033613   12.379910570230434
% 63.5294117647059   13.327605853928464
% 64.5378151260504   13.649350456624402
% 65.546218487395   13.493299924795172
% 66.5546218487395   13.563840903706135
% 67.563025210084   13.000194080218263
% 68.5714285714286   12.567413349142692
% 69.5798319327731   12.354839367419833
% 70.5882352941177   11.85384895892415
% 71.5966386554622   11.927022198899225
% 72.6050420168067   11.861197873556957
% 73.6134453781513   11.71742778233521
% 74.6218487394958   12.249749249077416
% 75.6302521008403   11.864579771669726
% 76.6386554621849   12.869283753676498
% 77.6470588235294   12.6693965593364
% 78.655462184874   12.834942873102111
% 79.6638655462185   13.050264534094088
% 80.672268907563   12.716177948955023
% 81.6806722689076   12.847394090247656
% 82.6890756302521   13.026287474717464
% 83.6974789915966   12.720999138593475
% 84.7058823529412   13.752684934873614
% 85.7142857142857   13.619265489287045
% 86.7226890756303   13.786411337143786
% 87.7310924369748   13.504188939330039
% 88.7394957983193   13.231348182633873
% 89.7478991596639   13.091472695994762
% 90.7563025210084   12.851380184183206
% 91.7647058823529   13.370370791493373
% 92.7731092436975   13.24458738757279
% 93.781512605042   13.085915017734301
% 94.7899159663866   13.083190833852555
% 95.7983193277311   12.820608330706268
% 96.8067226890756   12.72715333108126
% 97.8151260504202   12.71251753448658
% 98.8235294117647   12.689040215764477
% 99.8319327731092   12.682379700743422
% 100.840336134454   12.83839055351254
% 101.848739495798   13.232380157948697
% 102.857142857143   13.118242472658682
% 103.865546218487   13.107661602778743
% 104.873949579832   12.50148654566396
% 105.882352941176   12.211762870766345
% 106.890756302521   12.029355659704088
% 107.899159663866   11.97919914998614
% 108.90756302521   12.3468855321194
% 109.915966386555   12.961427644622919
% 110.924369747899   13.62668978684717
% 111.932773109244   14.592317562696483
% 112.941176470588   13.89035365193086
% 113.949579831933   14.39537056576105
% 114.957983193277   13.827821290663648
% 115.966386554622   13.696014598510565
% 116.974789915966   13.857475836273254
% 117.983193277311   13.284980681816853
% 118.991596638655   13.110424452571024
% 120.0   13.359921581127608
};
% \addlegendentry{$E = 0.1$}
% \addlegendentry{$E = 1.0$}
% \addlegendentry{$E = 2.0$}
% \addlegendentry{$E = 2.7$}
\end{axis}

\end{tikzpicture}

